Sequential Resource Trading Using Comparison-Based Gradient Estimation

We study sequential multi-issue trading between two greedily rational agents who exchange resources from a finite set of categories. Each agent's utility depends on its allocation, but the offering agent does not know the responding agent's utility function and receives only accept or reject feedback. We propose a comparison-based algorithm that interprets acceptance and rejection responses as pairwise state comparisons, allowing the offering agent to iteratively estimate the responding agent's gradient. Rejected offers prune the space of feasible gradient directions, enabling systematic refinement of possibly mutually beneficial trades. The algorithm guarantees that each accepted trade strictly improves both agents' utilities and, after finitely many rejected offers, either identifies a mutually beneficial trade or certifies that the current allocation is weakly Pareto optimal. We further show that the sequence of accepted trades asymptotically converges to the Pareto front under mild assumptions. We evaluate the method against standard baselines and show that it achieves higher societal benefit with fewer offers across multiple trading settings. We further validate the approach in a user study, demonstrating strong performance in scenarios with substantial resource conflict.

==> figures/3d_cone_figures/cut_cone.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      width=0.90\linewidth,
      view={-55}{25},
      xmin=-0.6, xmax=1.1,
      ymin=-1.1, ymax=1.1,
      zmin=0,   zmax=1.0,
      xticklabels=\empty,
      yticklabels=\empty,
      zticklabels=\empty,
      scale only axis,
    ]
      \addplot3[
        surf,
        domain=0:0.9,
        y domain=270:360,
        samples=25,
        samples y=25,
        shader=interp,
        draw=orange!60!brown,
        colormap={cone}{color=(orange!85!brown) color=(orange!30!black)},
        opacity=0.9,
      ]
      ({(0.5/0.9)*x*cos(y)}, {(0.5/0.9)*x*sin(y)}, {x});

      \addplot3[
        surf,
        domain=0:0.9,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=orange!60!brown,
        fill=orange!70!black,
        opacity=0.9,
      ]
      ({(0.5/0.9)*x*y}, {0}, {x});

      \addplot3[
        surf,
        domain=0:0.9,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=orange!60!brown,
        fill=orange!70!black,
        opacity=0.9,
      ]
      ({0}, {-(0.5/0.9)*x*y}, {x});

      \addplot3[
        surf,
        domain=-1:1,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=blue!40,
        fill=blue!40,
        opacity=0.18,
      ]
      ({0}, {x}, {y});

      \addplot3[
        surf,
        domain=-0.6:1.1,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=blue!40,
        fill=blue!40,
        opacity=0.18,
      ]
      ({x}, {0}, {y});





      \addplot3[->,very thick,black] coordinates {(0,0,0) (1,0,0)};
      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,-1,0.0)};
      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,0.0,1.0)};

      \node[anchor=south west] at (axis cs:1,0,0) {$T_1$};
      \node[anchor=south west] at (axis cs:-0.1,-0.95,0.0) {$T_2$};
      \node[anchor=south east] at (axis cs:0.0,0.0,1.0) {$\tau$};
    \end{axis}
  \end{tikzpicture}


==> figures/3d_cone_figures/new_cone.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      width=0.90\linewidth,
      view={-55}{25},
      xmin=-0.6, xmax=1.1,
      ymin=-1.1, ymax=1.1,
      zmin=0,   zmax=1.0,
      xticklabels=\empty,
      yticklabels=\empty,
      zticklabels=\empty,
      scale only axis,
    ]
      \pgfmathsetmacro{\betaprime}{18} %

      \addplot3[
        surf,
        domain=0:0.9,
        y domain=270:360,
        samples=25,
        samples y=25,
        shader=interp,
        draw=orange!60!brown,
        colormap={cone}{color=(orange!85!brown) color=(orange!30!black)},
        opacity=0.9,
      ]
      ({(0.5/0.9)*x*cos(y)}, {(0.5/0.9)*x*sin(y)}, {x});

      \addplot3[
        surf,
        domain=0:0.9,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=orange!60!brown,
        fill=orange!70!black,
        opacity=0.9,
      ]
      ({(0.5/0.9)*x*y}, {0}, {x});

      \addplot3[
        surf,
        domain=0:0.9,
        y domain=0:1,
        samples=2,
        samples y=2,
        shader=flat,
        draw=orange!60!brown,
        fill=orange!70!black,
        opacity=0.9,
      ]
      ({0}, {-(0.5/0.9)*x*y}, {x});
      
    \addplot3[
      surf,
      domain=0:1.05,
      y domain=0:360,
      samples=25,
      samples y=45,
      shader=interp,
      colormap={solidblue}{color=(blue!80) color=(blue!80)},
      point meta=0,
      opacity=0.4,
    ]
    ({0.183920196*x + (x*tan(\betaprime))*(cos(y)*0.982957178)},
     {-0.183920196*x + (x*tan(\betaprime))*(cos(y)*0.034417795 + sin(y)*0.982337858)},
     {0.965581029*x + (x*tan(\betaprime))*(cos(y)*(-0.180584058) + sin(y)*0.187115804)});
      \addplot3[->,very thick,black] coordinates {(0,0,0) (1,0,0)};
      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,-1,0.0)};
      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,0.0,1.0)};

      \node[anchor=south west] at (axis cs:1,0,0) {$T_1$};
      \node[anchor=south west] at (axis cs:-0.1,-0.95,0.0) {$T_2$};
      \node[anchor=south east] at (axis cs:0.0,0.0,1.0) {$\tau$};

      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.20,-0.20,1.05)};
      \node[anchor= west] at (axis cs:0.20,-0.20,1.10) {$\tau'$};
    \end{axis}
  \end{tikzpicture}


==> figures/3d_cone_figures/one_cut_cone.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.90\linewidth,
    view={-55}{25},
    xmin=-0.6, xmax=1.1,
    ymin=-1.1, ymax=1.1,
    zmin=0,   zmax=1.0,
    xticklabels=\empty,
    yticklabels=\empty,
    zticklabels=\empty,
    scale only axis,
  ]
    \addplot3[
      surf,
      domain=0:0.9,
      y domain=90:270,
      samples=25,
      samples y=25,
      shader=interp,
      draw=orange!60!brown,
      colormap={cone}{color=(orange!85!brown) color=(orange!30!black)},
      opacity=0.9,
    ]
    ({-(0.5/0.9)*x*cos(y)}, {(0.5/0.9)*x*sin(y)}, {x});
    
    \addplot3[
      surf,
      domain=-1:1,   
      y domain=0:0.9,
      samples=2,
      samples y=2,
      shader=flat,
      draw=orange!60!brown,
      fill=orange!70!black,
      opacity=0.9,
    ]
    ({0},
     {(0.5/0.9)*y*x},
     {y}); 
    
    \addplot3[
      surf,
      domain=-1:1,
      y domain=0:1,
      samples=2,
      samples y=2,
      shader=flat,
      draw=blue!40,
      fill=blue!40,
      opacity=0.18,
    ]
    ({0}, {x}, {y});


    \addplot3[->,very thick,black] coordinates {(0,0,0) (1,0,0)};
    \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,0.0,1.0)};

    \node[anchor= south west] at (axis cs:1,0,0) {$T_1$};
    \node[anchor=south east] at (axis cs:0.0,0.0,1.0) {$\tau$};
  \end{axis}
\end{tikzpicture}


==> figures/3d_cone_figures/original_cone.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      width=0.90\linewidth,
      view={-55}{25},
      xmin=-0.6, xmax=1.1,
      ymin=-1.1, ymax=1.1,
      zmin=0,   zmax=1.0,
      xticklabels=\empty,
      yticklabels=\empty,
      zticklabels=\empty,
      scale only axis,
    ]
      \addplot3[
        surf,
        domain=0:0.9,
        y domain=0:360,
        samples=25,
        samples y=45,
        shader=interp,
        draw=orange!60!brown,
        colormap={cone}{color=(orange!85!brown) color=(orange!30!black)},
        opacity=0.9,
      ]
      ({(0.5/0.9)*x*cos(y)}, {(0.5/0.9)*x*sin(y)}, {x});

      \addplot3[->,very thick,black] coordinates {(0,0,0) (0.0,0.0,1.0)};

      \node[anchor=south east] at (axis cs:0.0,0.0,1.0) {$\tau$};
    \end{axis}
  \end{tikzpicture}


==> figures/hyperparameter_study/5_items/query_benefit_curves_alignment_0_01_items_5_nolegend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 3.68076397416135e-06
7 3.68076397416135e-06
8 3.68076397416135e-06
9 4.99302323430838e-05
10 4.99302323430838e-05
11 4.99302323430838e-05
12 4.99302323430838e-05
13 8.55795421991876e-05
14 9.57945970798452e-05
15 9.57945970798452e-05
16 9.57945970798452e-05
17 0.000119656581363484
18 0.000123018761441157
19 0.000123018761441157
20 0.000123018761441157
21 0.000140175869044672
22 0.000140175869044672
23 0.000140175869044672
24 0.000140175869044672
25 0.000165392124933721
26 0.000181978080161586
27 0.000181978080161586
28 0.000181978080161586
29 0.000188163056240923
30 0.000198157766366387
31 0.000198157766366387
32 0.000198157766366387
33 0.000217159298703142
34 0.000227265468186205
35 0.000227265468186205
36 0.000227265468186205
37 0.000268021164115945
38 0.000274959337152883
39 0.000274959337152883
40 0.000274959337152883
41 0.000274959337152883
42 0.000280768250639125
43 0.000280768250639125
44 0.000280768250639125
45 0.000317618329122514
46 0.000318384087821714
47 0.000318384087821714
48 0.000318384087821714
49 0.00035333393890084
50 0.00035333393890084
51 0.00035333393890084
52 0.00035333393890084
53 0.000374288122233924
54 0.000381365375641254
55 0.000381365375641254
56 0.000381365375641254
57 0.000399402384627053
58 0.000399402384627053
59 0.000399402384627053
60 0.000399402384627053
61 0.000444454004153861
62 0.000451268958969979
63 0.000451268958969979
64 0.000451268958969979
65 0.000489443541455012
66 0.000507816822758119
67 0.000507816822758119
68 0.000507816822758119
69 0.000550043601514733
70 0.000558040784991729
71 0.000569484432885871
72 0.000569484432885871
73 0.000660971236133051
74 0.000680428326379842
75 0.000680428326379842
76 0.000680428326379842
77 0.000719002964337479
78 0.000719002964337479
79 0.000719002964337479
80 0.000721270569011079
81 0.000783027083986926
82 0.000808109439687119
83 0.000808109439687119
84 0.000808109439687119
85 0.000829317285126691
86 0.000881409253573271
87 0.000881409253573271
88 0.000881409253573271
89 0.000913950640385794
90 0.000930863364519041
91 0.000930863364519041
92 0.000930863364519041
93 0.000985608970752548
94 0.00100803091760054
95 0.00100803091760054
96 0.00100803091760054
97 0.00108597306281317
98 0.00112474902420371
99 0.00112474902420371
100 0.00112474902420371
101 0.00118966607199941
102 0.00121967931672142
103 0.00121967931672142
104 0.00121967931672142
105 0.00126996767526838
106 0.00129540844637154
107 0.00129540844637154
108 0.00129540844637154
109 0.00134180087239813
110 0.00139418756983917
111 0.00139418756983917
112 0.00139418756983917
113 0.00143322751103899
114 0.00148446815844982
115 0.00148779084183574
116 0.00150350758348447
117 0.00159302656101267
118 0.00160110505930114
119 0.00160795271879162
120 0.00163105723825558
121 0.00172226891953816
122 0.00179577702082842
123 0.00181361262602647
124 0.00181756404568857
125 0.00190567212553595
126 0.0019375985061912
127 0.0019375985061912
128 0.00195509223759361
129 0.00197103543330972
130 0.00201876595840723
131 0.00203583541171269
132 0.00203583541171269
133 0.00210329757381586
134 0.00214783033256792
135 0.0021648268474853
136 0.00217674992475183
137 0.00224674396357139
138 0.00231863103998986
139 0.00231863103998986
140 0.00234241142997437
141 0.00249370927115744
142 0.0025296427147832
143 0.00254103385571321
144 0.00254103385571321
145 0.00259424503541619
146 0.00264146848509044
147 0.00266670750030571
148 0.00267787417064753
149 0.00277818075379129
150 0.0028449517031133
151 0.00285321108676117
152 0.00285716378643756
153 0.00292611583878372
154 0.00298563192112468
155 0.00298563192112468
156 0.00300419086067895
157 0.00312012352599207
158 0.00322318309098016
159 0.00323384455118759
160 0.00324198952947589
161 0.00336317333113139
162 0.00342049425282736
163 0.00342908408517426
164 0.00342908408517426
165 0.00351669382408076
166 0.00356082524424967
167 0.00358949236232317
168 0.00358949236232317
169 0.00369765842030706
170 0.00379111026749646
171 0.00380671880296825
172 0.00382389367383534
173 0.00394085171472853
174 0.00399553614218633
175 0.00402292647444721
176 0.00402292647444721
177 0.00414597011814206
178 0.00425711968866736
179 0.00425711968866736
180 0.00425711968866736
181 0.00440027467970958
182 0.00445976820858573
183 0.00447225682701062
184 0.00450939183832414
185 0.0046525863242849
186 0.00473237314479028
187 0.00475442493228977
188 0.00477331680602786
189 0.00488152922459454
190 0.00497208860230694
191 0.00501560346619475
192 0.00502143639936149
193 0.00511679295666156
194 0.00518872435022079
195 0.00523239698840244
196 0.00526277827761773
197 0.00539596514735707
198 0.00548760220190002
199 0.00555183538770454
200 0.00557526257408995
201 0.00578942314615401
202 0.00588100141503045
203 0.00591954182030699
204 0.00591954182030699
205 0.00607512261010724
206 0.00618249449949059
207 0.0062500470827818
208 0.00629157141914051
209 0.00645948436796621
210 0.00656180437708024
211 0.00661727074342129
212 0.00665741901476292
213 0.00685428908658667
214 0.00699181784207189
215 0.00704285297571094
216 0.00707200753001596
217 0.00722859192449689
218 0.00741612932747543
219 0.00745028277813531
220 0.00748904474187131
221 0.00772264328096525
222 0.00786616976507534
223 0.00794779614043829
224 0.00801401101704439
225 0.00822097760913353
226 0.00838387392218299
227 0.00842299047564009
228 0.00847213478262586
229 0.00911720845950412
230 0.00918547912235749
231 0.00923024510273701
232 0.00930209815421897
233 0.0095389250483366
234 0.00972300366478106
235 0.00982433917019395
236 0.0099218347680074
237 0.0100902459609275
238 0.0102739448278443
239 0.0103708758912048
240 0.0104284088413638
241 0.0107018259591741
242 0.0108974086768679
243 0.0110453880294885
244 0.0111105476039709
245 0.0112984647782196
246 0.0114968770661523
247 0.011615280273236
248 0.0116347476893025
249 0.0118162359096007
250 0.0120222803160005
251 0.0121425113886154
252 0.0121983770046778
253 0.0123544691968911
254 0.012601818334834
255 0.0126729624419692
256 0.0127391716693644
257 0.0129137587423311
258 0.0130914249422673
259 0.0132943402826075
260 0.0134185282876608
261 0.0136484275690793
262 0.0139533459526447
263 0.0141044525153798
264 0.0141973905555073
265 0.0144775307469465
266 0.0147360668878293
267 0.0148757000279461
268 0.0150065292135734
269 0.0151794772725224
270 0.0154709274967285
271 0.0156365727620928
272 0.0158019857742941
273 0.0160793074405937
274 0.0163974266393933
275 0.0166306834280744
276 0.0167752290079075
277 0.0170252983254247
278 0.0173112366308791
279 0.017499740635761
280 0.0176142158588291
281 0.0178798906804509
282 0.0181872697978733
283 0.0184150564223719
284 0.0185618244734882
285 0.0187996313147991
286 0.0190724583452629
287 0.0192621657913895
288 0.0195052240391558
289 0.0197938016668455
290 0.0201111913662028
291 0.0203926082955744
292 0.0205999674539735
293 0.0207993347599723
294 0.0211368270866965
295 0.0214248645792675
296 0.0216071773179999
297 0.0220976785515504
298 0.0224586356766777
299 0.0228226820171794
300 0.0230667346628809
301 0.0233785313471929
302 0.0236761277902897
303 0.0239062660289221
304 0.0242198153200111
305 0.0244083425449735
306 0.0247512204180628
307 0.0250737305553757
308 0.0253120534713168
309 0.025640385007922
310 0.026074111886022
311 0.0263847112739586
312 0.0267004000276069
313 0.0270156082003993
314 0.0273377212896683
315 0.0277274819650657
316 0.0280811748011515
317 0.0284008391795398
318 0.028719918508136
319 0.0291479085980326
320 0.0294887910670229
321 0.0298581378358948
322 0.0302687657488334
323 0.030628263051318
324 0.0309676735076566
325 0.0313478016341397
326 0.031787475619138
327 0.0321194155060499
328 0.0325755229826463
329 0.0330864606833555
330 0.0335184445368748
331 0.0340194003193779
332 0.0343485023870346
333 0.034670286916605
334 0.0350977527101816
335 0.0356162116675947
336 0.0360381957911524
337 0.0364596871519621
338 0.0368296553446541
339 0.0372772021882914
340 0.0377125833496894
341 0.038153470667548
342 0.0386668060814863
343 0.0391992919604479
344 0.0396895857404798
345 0.0409959219268078
346 0.0415984699873428
347 0.0421251152709834
348 0.0425362666348957
349 0.0430801153722551
350 0.0435576809862362
351 0.0441944794006433
352 0.0447514157725095
353 0.045267356702835
354 0.045877284921619
355 0.0473520900243328
356 0.0486017857340657
357 0.0490997627414652
358 0.0496475953132127
359 0.050192902058174
360 0.0507271968028911
361 0.0513749578892151
362 0.0519751568011284
363 0.0526927843167684
364 0.0532391929560779
365 0.053973126351627
366 0.0545658448376702
367 0.0552343176177097
368 0.0558108576791292
369 0.0564326980095178
370 0.0571554797337447
371 0.057762513179184
372 0.0584185695697458
373 0.0591285548745105
374 0.059838300700162
375 0.0604258676587995
376 0.0610180737187137
377 0.0621895380550569
378 0.0629816289331385
379 0.0636157954020214
380 0.0644906148118516
381 0.0653208682939821
382 0.0659227855311385
383 0.0666923264735998
384 0.0673921860352711
385 0.0681259862366873
386 0.068849705405114
387 0.0694666529583942
388 0.0701835477677658
389 0.0709489886938375
390 0.0719285063220542
391 0.0726577591991391
392 0.073386230051948
393 0.0746107752271303
394 0.0755028384835185
395 0.0772542662587602
396 0.0779890792689529
397 0.0786929913640095
398 0.0795122678990329
399 0.0802260894062835
400 0.0812919820479708
401 0.0821382165901748
402 0.082906569513103
403 0.083738163570772
404 0.0845920831686526
405 0.0862181566459113
406 0.0873627538369575
407 0.0881396635105712
408 0.089630690908072
409 0.0906776231029465
410 0.0915166896359706
411 0.0923559090941314
412 0.0937269950205215
413 0.0946009411653699
414 0.0955251986785479
415 0.096409718479981
416 0.0972116995660284
417 0.0980984027079849
418 0.0989103211612462
419 0.099849097426889
420 0.10091067857297
421 0.101725340443667
422 0.102538078136018
423 0.103411143097223
424 0.104327798761426
425 0.10528675714657
426 0.106265273027818
427 0.107122466996353
428 0.108061680612579
429 0.109105321342089
430 0.110026017042507
431 0.110928247949192
432 0.111984792968108
433 0.113328884753141
434 0.114294238086031
435 0.115239188247183
436 0.116334513551486
437 0.117471382953386
438 0.118451228040615
439 0.119961730621754
440 0.121655843967355
441 0.122699284478871
442 0.12369280584759
443 0.124749178208538
444 0.12585087344472
445 0.1268787681623
446 0.127867526102932
447 0.128695464346074
448 0.129961498565695
449 0.131904038354667
450 0.132849775160665
451 0.133722778210566
452 0.134781098271413
453 0.135901407149816
454 0.136883249857609
455 0.137868287977013
456 0.138761171888548
457 0.139755606617659
458 0.140759910294097
459 0.141613135162841
460 0.142622366608464
461 0.14366083206972
462 0.144680290533355
463 0.145635532622286
464 0.146692836800323
465 0.147819775435728
466 0.148691829544281
467 0.149600643549138
468 0.150715739505398
469 0.151830932844298
470 0.153314219870573
471 0.15441883876068
472 0.155388413541234
473 0.156488760777451
474 0.157436255614098
475 0.15850243013588
476 0.159519210954199
477 0.1604796401023
478 0.161415311383719
479 0.162394618609684
480 0.163381031806651
481 0.164377236831138
482 0.165459938110137
483 0.166456502762808
484 0.167342357842476
485 0.168327350630739
486 0.169453686913389
487 0.170406435877357
488 0.17140847496134
489 0.172431974357007
490 0.17349643293784
491 0.174452452270287
492 0.175309114347785
493 0.176335606226591
494 0.177387751101224
495 0.178507667826905
496 0.179433041454384
497 0.180427958985455
498 0.181419861916263
499 0.182393110472372
500 0.183358196413295
501 0.184476830532085
502 0.185425695340513
503 0.186469801019657
504 0.18739710907053
505 0.188338584251523
506 0.189370655650238
507 0.190404144592856
508 0.19141195345648
509 0.192493347341221
510 0.193424494377089
511 0.194515007314707
512 0.195481601587495
513 0.196509602906478
514 0.197525704342769
515 0.19862741620481
516 0.199583596445947
517 0.200726436172096
518 0.201860678715783
519 0.202690594192157
520 0.203653367129233
521 0.204677951307954
522 0.205703616035573
523 0.206828872828266
524 0.207912343663693
525 0.208813084943169
526 0.209916504776097
527 0.211122704137871
528 0.211989285291688
529 0.213109958285481
530 0.214162494701
531 0.215154816929873
532 0.216140911700251
533 0.217189592247055
534 0.218272558912329
535 0.220095190018676
536 0.221071460646981
537 0.222046103430942
538 0.222899563150452
539 0.223890778051717
540 0.224911359361068
541 0.225899668260938
542 0.226778239391473
543 0.227822411927827
544 0.228844056161871
545 0.229814504037209
546 0.230794784629509
547 0.23179395606034
548 0.232734626697291
549 0.233710476356704
550 0.234784820261961
551 0.235756783923068
552 0.236809490799988
553 0.237831593486672
554 0.238694854129178
555 0.239563982473102
556 0.24059419746327
557 0.241563826515457
558 0.242511718614191
559 0.243372043952962
560 0.244263849793127
561 0.2451433786365
562 0.246062513042173
563 0.24704488809672
564 0.247989373542475
565 0.248850309770402
566 0.24982532899339
567 0.250773279514673
568 0.251513696153253
569 0.252444985649567
570 0.253447469824787
571 0.254819404082777
572 0.255682948958298
573 0.256580973643686
574 0.257406746244227
575 0.258233240219443
576 0.259061630109891
577 0.25983809821207
578 0.260733463787985
579 0.261421679461733
580 0.262267432007288
581 0.263245647501279
582 0.263995338463293
583 0.264868362287997
584 0.265637964742341
585 0.26675962497277
586 0.267543905879302
587 0.268335193273765
588 0.26919417168124
589 0.269963515349032
590 0.270697421805332
591 0.271437728992343
592 0.272025197399849
593 0.272668224331186
594 0.273468871713864
595 0.274134464450796
596 0.27478055585664
597 0.275522127190339
598 0.276228368725818
599 0.276970243228651
600 0.277913936517103
601 0.27849567476017
602 0.279132237933357
603 0.279955099201454
604 0.280628766277889
605 0.28131272034555
606 0.281943269494518
607 0.282577369404916
608 0.283180768420764
609 0.283817144343238
610 0.2845026078229
611 0.285072664767101
612 0.285582127609481
613 0.286157917741113
614 0.286782142255216
615 0.287391363516366
616 0.288012766125105
617 0.288646320715838
618 0.289378526647018
619 0.28988184209168
620 0.290450999188747
621 0.29113056696139
622 0.291875253360611
623 0.292316356091074
624 0.292808543984892
625 0.293348608428427
626 0.293862890612168
627 0.294381654692475
628 0.295108644336248
629 0.296222373201391
630 0.29675020044069
631 0.297202562211398
632 0.297688995880646
633 0.298227081459776
634 0.298701747699454
635 0.299140470392214
636 0.299605627836504
637 0.299997657996434
638 0.300372474715167
639 0.300764155303617
640 0.301160788788305
641 0.30158619578645
642 0.301910855522638
643 0.302297534310639
644 0.3026022026152
645 0.302924104666399
646 0.303273521100212
647 0.303601564557691
648 0.303925540537717
649 0.304209352956911
650 0.304514126621336
651 0.30477626782875
652 0.305501135285792
653 0.30587181081374
654 0.306169523446845
655 0.306508652208596
656 0.306781183628983
657 0.307106994112629
658 0.307402067517606
659 0.307608892070735
660 0.307889872111749
661 0.308547224212053
662 0.308874218260205
663 0.30912327749088
664 0.30937845301016
665 0.3096433944652
666 0.30981689017352
667 0.310152883085345
668 0.310381521121283
669 0.31062036578278
670 0.310867759070453
671 0.311078476227536
672 0.311311909901346
673 0.311503752184922
674 0.311705760395218
675 0.312302840697711
676 0.312514095213315
677 0.312700219162591
678 0.312856735693056
679 0.313049288356377
680 0.313216919051491
681 0.313381527570637
682 0.313585308792969
683 0.313747845366491
684 0.31387760605828
685 0.314070085846876
686 0.314236452251036
687 0.314365297221218
688 0.314512906136202
689 0.314690699243775
690 0.314864782652989
691 0.315026556759607
692 0.315177044713289
693 0.315685235041275
694 0.315822971487904
695 0.315990595299529
696 0.316038896574816
697 0.316175888682805
698 0.316262765354027
699 0.31634367458777
700 0.316459696124508
701 0.316561310753387
702 0.316663555065855
703 0.316732215963154
704 0.31680949062185
705 0.31688322522758
706 0.317001749592284
707 0.3171050856824
708 0.317196398586544
709 0.317253870424942
710 0.31735017616313
711 0.317450867561848
712 0.317570096556067
713 0.317647951102989
714 0.317714026062934
715 0.317783979931872
716 0.317868773985048
717 0.31793836696368
718 0.318059948000192
719 0.318158194928461
720 0.318234747525847
721 0.318316527499872
722 0.318378514077124
723 0.318462154208575
724 0.318543460100958
725 0.318610639935882
726 0.31867099700504
727 0.318741278233334
728 0.318808588611605
729 0.319013720700488
730 0.319092623427317
731 0.319161399166956
732 0.319233818652836
733 0.319316899887828
734 0.319369622277628
735 0.319426155508675
736 0.319503356754655
737 0.319550327301637
738 0.319609356409762
739 0.319684027222272
740 0.319742729914732
741 0.319800964081434
742 0.319858506995195
743 0.319917178688554
744 0.319971244099091
745 0.320034932981332
746 0.320082028509101
747 0.320136626951932
748 0.320163409343716
749 0.320220265168048
750 0.320265393096832
751 0.320305758991744
752 0.32033442330134
753 0.320363104812797
754 0.320419512468505
755 0.320452525662494
756 0.320474866995666
757 0.320529860231811
758 0.320576616574684
759 0.320617618075949
760 0.320657749693908
761 0.320687636820329
762 0.320731670289611
763 0.32075869840433
764 0.320792487431063
765 0.320839753286798
766 0.320877886055593
767 0.320903589043754
768 0.320968113755321
769 0.320996174955628
770 0.321047656434682
771 0.321121132400693
772 0.321154227747386
773 0.321196750168096
774 0.321223994809322
775 0.321262752158333
776 0.32128628025948
777 0.321304890443607
778 0.321327903538359
779 0.321366877816919
780 0.321394971371126
781 0.321434374237714
782 0.321457464051481
783 0.321495294734072
784 0.321515314976743
785 0.321551545573108
786 0.321584740634613
787 0.321609918959687
788 0.32165108787205
789 0.321681068050321
790 0.321653696269401
791 0.321680448864921
792 0.321710310982526
793 0.321735367542832
794 0.321745728746052
795 0.321762641972115
796 0.32177957133308
797 0.321789053451257
798 0.321803804653427
799 0.321834985138525
800 0.321847238947484
801 0.321867224358611
802 0.321884529334594
803 0.321899429262052
804 0.321922643469779
805 0.321939937683187
806 0.321969188760226
807 0.32198345968388
808 0.32200113639316
809 0.322025569878634
810 0.322041200137146
811 0.322052463080397
812 0.322078925204304
813 0.322108211827038
814 0.322105548662396
815 0.322118496758431
816 0.322134699335331
817 0.3221443291233
818 0.322149348783664
819 0.322167930355876
820 0.322181803141381
821 0.32220356892221
822 0.322219299987153
823 0.322236158726601
824 0.322241920464018
825 0.322247708515123
826 0.322261489252913
827 0.322268611492081
828 0.322278296903571
829 0.322353558544099
830 0.322366710712983
831 0.322378975877669
832 0.32238423661528
833 0.322391576651222
834 0.322413075541993
835 0.322419894074616
836 0.322431197928654
837 0.32244249986364
838 0.322459804770192
839 0.322466843288404
840 0.322471894932478
841 0.322484788580043
842 0.322500419691568
843 0.32250767470498
844 0.322513177454035
845 0.322517149288406
846 0.322532969987854
847 0.322543615425202
848 0.322547602375928
849 0.322559733196943
850 0.32256586735497
851 0.32257217205308
852 0.32257640640223
853 0.322583691411345
854 0.322588207471338
855 0.322588888039031
856 0.322596281923705
857 0.322607740934018
858 0.322611690151394
859 0.32261219594192
860 0.322618534767229
861 0.3226274374628
862 0.322636974172857
863 0.322639029849475
864 0.32264072932336
865 0.322642920879425
866 0.322648549845964
867 0.322651896894179
868 0.322654690498896
869 0.322663229693069
870 0.322665608001632
871 0.322668623885112
872 0.32267370968279
873 0.322674551257752
874 0.322680116425201
875 0.322683195446671
876 0.322685349559693
877 0.322689519063645
878 0.322692301253355
879 0.322695651671394
880 0.322696206569561
881 0.322700966207214
882 0.322709248619827
883 0.322714123537977
884 0.322714797754451
885 0.322719621997341
886 0.322726004369761
887 0.322727537082403
888 0.322730508146922
889 0.322735004841434
890 0.322737017679463
891 0.322740598485208
892 0.322740598485208
893 0.322744713135689
894 0.322751825020596
895 0.32275491612394
896 0.322756127068757
897 0.322756771073231
898 0.322760806550491
899 0.322761994961386
900 0.322762692785801
901 0.322764980423344
902 0.322769551102627
903 0.322770111103318
904 0.322773562074472
905 0.322774889905185
906 0.322776966495004
907 0.322776966495004
908 0.322778343076694
909 0.322780594815445
910 0.322784368129098
911 0.32278633565058
912 0.322788059031508
913 0.322788826997827
914 0.322790803726147
915 0.322790803726147
916 0.322794041213489
917 0.322794041213489
918 0.322795937150887
919 0.32279903632298
920 0.322800791661214
921 0.322800791661214
922 0.322809949814785
923 0.322811168984428
924 0.322811870672797
925 0.322814924398528
926 0.322819238803871
927 0.32282372008496
928 0.322829805574629
929 0.322830282840521
930 0.322833221715938
931 0.322840058234748
932 0.3228407119552
933 0.3228407119552
934 0.322841306563404
935 0.322843389183064
936 0.322843808750153
937 0.322848408710272
938 0.322852640130214
939 0.322857828237028
940 0.322858875621448
941 0.322860604083272
942 0.322861819075226
943 0.322864767650876
944 0.32286979381171
945 0.322870604333432
946 0.322875874837213
947 0.322879928353349
948 0.322879928353349
949 0.322880899458512
950 0.322883869355382
951 0.322886630178572
952 0.32288726685871
953 0.322889049816166
954 0.322889049816166
955 0.322889049816166
956 0.322890455011055
957 0.322893284187475
958 0.322894977647382
959 0.322897219330316
960 0.322898391292793
961 0.322899202334995
962 0.322900494939472
963 0.322901736300257
964 0.322904177770314
965 0.322905285714222
966 0.322905285714222
967 0.322906813913521
968 0.322907438653052
969 0.322907438653052
970 0.322908474417397
971 0.322911148982098
972 0.322913151311632
973 0.322917830326571
974 0.322917830326571
975 0.322920278938742
976 0.322921041614988
977 0.322922223950317
978 0.322923718223506
979 0.322926559739245
980 0.32292828821931
981 0.322931188051
982 0.322932677270888
983 0.32293323162619
984 0.32293323162619
985 0.322934022878947
986 0.322934022878947
987 0.322934022878947
988 0.322934022878947
989 0.322934637945111
990 0.322934637945111
991 0.322935521385571
992 0.322935521385571
993 0.322935961584519
994 0.322935961584519
995 0.32293695065244
996 0.32293695065244
997 0.32293695065244
998 0.32293695065244
999 0.32293695065244
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.000238429581028687
7 0.000238429581028687
8 0.000238429581028687
9 0.000453786198766971
10 0.000453786198766971
11 0.000453786198766971
12 0.000453786198766971
13 0.000453786198766971
14 0.000453786198766971
15 0.000453786198766971
16 0.000453786198766971
17 0.000967679361250849
18 0.00102629695489894
19 0.00102629695489894
20 0.00102629695489894
21 0.00130867403710192
22 0.00139233141934961
23 0.00139233141934961
24 0.00139233141934961
25 0.00152608012255645
26 0.0016985299950612
27 0.0016985299950612
28 0.0016985299950612
29 0.00171282479324259
30 0.00171282479324259
31 0.00171282479324259
32 0.00171282479324259
33 0.00199723107644073
34 0.00199723107644073
35 0.00199723107644073
36 0.00199723107644073
37 0.00220814120275686
38 0.00237407336344054
39 0.00237407336344054
40 0.00237407336344054
41 0.00298882093510096
42 0.00304180449009806
43 0.00304180449009806
44 0.00304180449009806
45 0.00333273457813375
46 0.00356377158360293
47 0.00356377158360293
48 0.00356377158360293
49 0.00368241642319147
50 0.00374362320044308
51 0.00374362320044308
52 0.00374362320044308
53 0.0040197984333818
54 0.0040197984333818
55 0.0040197984333818
56 0.0040197984333818
57 0.00512435139577359
58 0.0051996792821406
59 0.0051996792821406
60 0.0051996792821406
61 0.0057122932742629
62 0.00588828644773656
63 0.00588828644773656
64 0.00588828644773656
65 0.00612725481956315
66 0.00643267382519801
67 0.00643267382519801
68 0.00643267382519801
69 0.00687422328077783
70 0.00699211658945485
71 0.00699211658945485
72 0.00699211658945485
73 0.00722335334529126
74 0.00733610317754934
75 0.00733610317754934
76 0.00733610317754934
77 0.00761480008508369
78 0.00780891528317257
79 0.00780891528317257
80 0.00780891528317257
81 0.00853638291601648
82 0.00853638291601648
83 0.00853638291601648
84 0.00853638291601648
85 0.00909559591873259
86 0.00932449729649281
87 0.00940153584550196
88 0.00940153584550196
89 0.00974268170405783
90 0.00996143595198429
91 0.00996143595198429
92 0.00996143595198429
93 0.01065254811522
94 0.0109108603495346
95 0.0109108603495346
96 0.0109882487251635
97 0.0112584947692494
98 0.0112584947692494
99 0.0113817254241383
100 0.0113979165474192
101 0.0120608128267799
102 0.0123322425124153
103 0.0123322425124153
104 0.0123322425124153
105 0.0130028622424379
106 0.0132394172017571
107 0.0132394172017571
108 0.0132394172017571
109 0.0138644198304629
110 0.014006794254163
111 0.0140797710556874
112 0.0140797710556874
113 0.0147667507133083
114 0.0148733279982168
115 0.0149336373282202
116 0.0149336373282202
117 0.0156506119307437
118 0.0159768803256312
119 0.016020862369899
120 0.016020862369899
121 0.0173316091705511
122 0.0174315365323964
123 0.0174315365323964
124 0.0174315365323964
125 0.0179690244144141
126 0.0180418370141606
127 0.0180740493805718
128 0.0181512353417626
129 0.0190029299757205
130 0.0197270441012124
131 0.0199887942897736
132 0.0199887942897736
133 0.0209636843161753
134 0.0211418214415196
135 0.0212744602958082
136 0.0212744602958082
137 0.0223664108547867
138 0.0227655811091525
139 0.0227655811091525
140 0.0228332935758848
141 0.0237542126079988
142 0.0242612850892796
143 0.0242612850892796
144 0.0242612850892796
145 0.0251257842088551
146 0.0254896833577652
147 0.0254896833577652
148 0.0254896833577652
149 0.0262750384815986
150 0.0266819735596448
151 0.02673915472409
152 0.026865471674221
153 0.0275456079726468
154 0.0279935209098587
155 0.0284430426922669
156 0.0287747513187897
157 0.0297194455588167
158 0.030190669753979
159 0.0303809225919016
160 0.0303809225919016
161 0.0323978545758023
162 0.0333191815534323
163 0.0333191815534323
164 0.0333672291985611
165 0.0344303299653961
166 0.0354645885947468
167 0.0355521745041055
168 0.0357412859201321
169 0.0370069137918531
170 0.0375909494513223
171 0.0376517833290574
172 0.0379163654371206
173 0.039165972632618
174 0.0394952120837636
175 0.0395378067021933
176 0.0395378067021933
177 0.0405675852236813
178 0.0412949676167318
179 0.0414073429090495
180 0.0414356067653019
181 0.0428040325883552
182 0.0443244876889249
183 0.0444892034868622
184 0.0446597114719513
185 0.0462350980875857
186 0.0467527343266775
187 0.0468648984286927
188 0.0471015813633236
189 0.0481669454676677
190 0.0491034325951251
191 0.0496392673830952
192 0.0496392673830952
193 0.0511159110701197
194 0.0516613586702684
195 0.0517414759860369
196 0.052180355371777
197 0.0542230725593644
198 0.0550419152870195
199 0.0552806494643143
200 0.0556698815034258
201 0.0563756744555468
202 0.0580854533209602
203 0.0584195761309406
204 0.0584195761309406
205 0.0600609462522616
206 0.0613965307950517
207 0.0618735803735027
208 0.0621692109145928
209 0.0635066855557806
210 0.0645003528939612
211 0.064736174073055
212 0.0648495422205657
213 0.066107851916836
214 0.067074098888472
215 0.0674491576826971
216 0.068166643262574
217 0.069657906733332
218 0.0708277033107319
219 0.0710423542308985
220 0.0712708792792894
221 0.0732619951850452
222 0.0748379528998623
223 0.0755407671277908
224 0.0759402786317871
225 0.0781192516062719
226 0.079573030473759
227 0.0802494817712905
228 0.0805174274104672
229 0.0819851515775951
230 0.0835861096533586
231 0.0844984473096428
232 0.085017821171066
233 0.0863504720356957
234 0.0884960737167705
235 0.0897010653293473
236 0.090177140877544
237 0.0927451986859025
238 0.0940830719621897
239 0.0950459069771133
240 0.0962132162030086
241 0.0974775098943381
242 0.0992190296871476
243 0.0997034749027181
244 0.100525482768578
245 0.101645411336728
246 0.102793473455614
247 0.103968007506041
248 0.104773591726547
249 0.106868600228731
250 0.108307232032165
251 0.108997458117311
252 0.109477763172287
253 0.111418999301847
254 0.112782677661377
255 0.113865973790926
256 0.1147400139208
257 0.117221184274579
258 0.119478559136127
259 0.121496435415273
260 0.12168538520731
261 0.123310392102652
262 0.125237347300072
263 0.125668737769662
264 0.127023368679447
265 0.130099083728384
266 0.13251814741632
267 0.133239844653698
268 0.134542863976056
269 0.136932638330169
270 0.1389342148701
271 0.140399119373464
272 0.142354392184166
273 0.144097450998066
274 0.145760231776991
275 0.147254400794409
276 0.148727517471984
277 0.150368655012746
278 0.151856429417161
279 0.153053890709184
280 0.154522319698681
281 0.1565931775867
282 0.158111251711021
283 0.159716093836485
284 0.160828599142595
285 0.162707083246012
286 0.164688420767356
287 0.166215680573425
288 0.167020668854628
289 0.169893824267718
290 0.171691268127675
291 0.173040267527566
292 0.174269404602048
293 0.176873317157525
294 0.178768265528846
295 0.180421333628501
296 0.182710937125387
297 0.185205589047054
298 0.186603353752727
299 0.188036056024137
300 0.189629901757119
301 0.192331638262081
302 0.194011309666085
303 0.196079313524695
304 0.199110518862422
305 0.200542970434119
306 0.203835209185261
307 0.205768956532525
308 0.20781903273019
309 0.210107013398748
310 0.212472656884428
311 0.21474630815037
312 0.217002084075904
313 0.218370972791884
314 0.220909775240648
315 0.222903402831564
316 0.224217485864059
317 0.226564876420302
318 0.229759864566256
319 0.231470696295931
320 0.233012771357578
321 0.2353570111541
322 0.238054882547986
323 0.240559615496748
324 0.242830797164566
325 0.244712854740611
326 0.247243548748284
327 0.251277233114493
328 0.252921990493268
329 0.254778441785252
330 0.256752204277966
331 0.258607231774414
332 0.26078560531395
333 0.263388628905943
334 0.265387224480303
335 0.266838121980241
336 0.268608862771011
337 0.27032480409262
338 0.273140217446505
339 0.27504384428464
340 0.277509737526424
341 0.280055578856956
342 0.282834090579982
343 0.285287936617625
344 0.287698646535358
345 0.290472405953561
346 0.292227529990538
347 0.294959802490917
348 0.297456703412781
349 0.299610651783227
350 0.301937917525989
351 0.304250025065369
352 0.30673356111181
353 0.308829820400183
354 0.310610811231839
355 0.313041727724199
356 0.314905417574591
357 0.318019687834863
358 0.321135251641158
359 0.323374939626876
360 0.324684914006614
361 0.326496389933445
362 0.328316545636723
363 0.330332642057049
364 0.332160263811618
365 0.335528697127617
366 0.339108032580849
367 0.341263268796641
368 0.34408037332695
369 0.345647595847114
370 0.34837239784072
371 0.350430266495845
372 0.352125630825136
373 0.354797035126036
374 0.35711500327041
375 0.359246707850402
376 0.36110488968455
377 0.363918024293224
378 0.366726974182849
379 0.368440012885184
380 0.371321596146647
381 0.374233506843353
382 0.376475089207682
383 0.378541471794293
384 0.380405591080444
385 0.382723086951089
386 0.385344369324049
387 0.387748016165811
388 0.390482493382931
389 0.393067344329545
390 0.395508246395059
391 0.397776202463413
392 0.399886294032839
393 0.402569944339789
394 0.404748905912208
395 0.406944461342053
396 0.409190092551664
397 0.411265380278647
398 0.413083627102617
399 0.416653385590648
400 0.418599278599251
401 0.421150873312083
402 0.423541528217715
403 0.425220099655437
404 0.426972820599059
405 0.428993445349267
406 0.431106526117892
407 0.432543279396673
408 0.434746250088837
409 0.43711384206647
410 0.439832193245538
411 0.441898961366649
412 0.44388892336295
413 0.446024578026672
414 0.449409188564532
415 0.451250690691745
416 0.453906432022219
417 0.455900151219883
418 0.457864675246628
419 0.459246504532579
420 0.461191373295119
421 0.463155220168961
422 0.466565499859113
423 0.468535111458573
424 0.470222152820578
425 0.471852719089319
426 0.473684593328461
427 0.475331840832682
428 0.477519305458472
429 0.478934044968515
430 0.482120813841462
431 0.484816137223289
432 0.486275309493092
433 0.488574707359489
434 0.490541648844927
435 0.492539925110977
436 0.49410834002177
437 0.496607058327832
438 0.498718828704139
439 0.500041306629001
440 0.502653616493026
441 0.504825260780128
442 0.507309775984263
443 0.509323510238145
444 0.511347954704459
445 0.513572000890392
446 0.515260671741195
447 0.517771168674155
448 0.519517632383375
449 0.52124359938883
450 0.522681693097935
451 0.524226626800345
452 0.526673157622324
453 0.528132242105215
454 0.530533760359625
455 0.533126106459308
456 0.534824538414759
457 0.536295498171146
458 0.537986341755464
459 0.540053007916062
460 0.5417658395631
461 0.543367986143587
462 0.545183240807084
463 0.547078537485475
464 0.549103688640719
465 0.55043700550279
466 0.553011433865021
467 0.555046968586655
468 0.557121337361315
469 0.559078817333253
470 0.560368604562653
471 0.562227779257567
472 0.563563379884764
473 0.564899666321245
474 0.566755440486324
475 0.568488292421905
476 0.569984237783757
477 0.571164420033729
478 0.573099131593581
479 0.574723653524534
480 0.576480343337628
481 0.578869303042341
482 0.580292334029528
483 0.581823172947954
484 0.583365800590897
485 0.584344806270795
486 0.585772972930962
487 0.586902481518093
488 0.588455741038254
489 0.590104716018047
490 0.592170593697386
491 0.593464228601802
492 0.594544358178228
493 0.595925921087391
494 0.597026196237316
495 0.598442791185239
496 0.599502694648493
497 0.600952985999438
498 0.602514762742537
499 0.603825773115623
500 0.605561322290237
501 0.606762375173747
502 0.60757899840864
503 0.608995706718221
504 0.610647071844911
505 0.611719847910948
506 0.61304365354837
507 0.614835035890272
508 0.616551580481402
509 0.617873169430073
510 0.619194460826988
511 0.620387324427179
512 0.622127150293327
513 0.623503063844724
514 0.624955480973818
515 0.627018405230416
516 0.628320660484629
517 0.630340186376128
518 0.631540740646271
519 0.632677932321977
520 0.634323987631186
521 0.636146269471222
522 0.637517355660625
523 0.638614123751072
524 0.639768718259867
525 0.64076062935267
526 0.642470713974469
527 0.64360969580077
528 0.644741597934805
529 0.64563439369581
530 0.647166092637734
531 0.64856410058624
532 0.650115738667916
533 0.65121205037124
534 0.651935938781896
535 0.653280995130755
536 0.654345118285501
537 0.655504154257555
538 0.656470327115849
539 0.657862154270023
540 0.659213567544626
541 0.660562386565094
542 0.662132820259763
543 0.663292279003029
544 0.664299696346729
545 0.666063606705019
546 0.666975163093307
547 0.668485356421928
548 0.669709313611141
549 0.671073941660736
550 0.671987987564175
551 0.673568846513555
552 0.674258789031432
553 0.675573417565333
554 0.676656661003786
555 0.677396536010519
556 0.678337800527408
557 0.679890325569136
558 0.680988998951201
559 0.682233087788799
560 0.68326161073068
561 0.684437232693046
562 0.685433089709711
563 0.68638797896302
564 0.687572304073691
565 0.688844134378659
566 0.690492021895526
567 0.692469468751154
568 0.69344101794805
569 0.69457294282047
570 0.696268177463639
571 0.69759816788287
572 0.698861544804124
573 0.699854608504377
574 0.700973464921418
575 0.701946208488622
576 0.703036258310878
577 0.704120403687155
578 0.705234579127857
579 0.706213734236873
580 0.70716866944852
581 0.7083734158134
582 0.709251003169139
583 0.710236063569015
584 0.711083053645048
585 0.712018670924039
586 0.712924708275235
587 0.714191683409384
588 0.71525745305409
589 0.715972523221595
590 0.716833686036313
591 0.718294171777478
592 0.719227051483162
593 0.720177213200812
594 0.720969276077612
595 0.722120451564358
596 0.723008646538116
597 0.723853383581579
598 0.725262245217871
599 0.726557097797859
600 0.72773236721998
601 0.728714475848721
602 0.72952009390036
603 0.730385569557428
604 0.731435590753877
605 0.732292855914832
606 0.733121648505411
607 0.733737906561973
608 0.734638907802729
609 0.735827550227549
610 0.736728541551551
611 0.73772862123215
612 0.738535048278146
613 0.739467823151048
614 0.740558822361977
615 0.741706413109092
616 0.742660121083325
617 0.743797538804552
618 0.744938465496975
619 0.745809094034952
620 0.746678530434661
621 0.747509416631827
622 0.748250223967408
623 0.749151106523618
624 0.750213955061566
625 0.751254843464218
626 0.752210397858891
627 0.753137563280732
628 0.754180038211913
629 0.754766898635907
630 0.755649964376353
631 0.756528353250709
632 0.757288248285955
633 0.758104140997257
634 0.758846322161589
635 0.7595746727602
636 0.760102162692104
637 0.761128104863661
638 0.761909637110251
639 0.762741036964274
640 0.76319473327346
641 0.763826550958863
642 0.764841136946265
643 0.765654247319375
644 0.766413627082969
645 0.767085625940435
646 0.767837527330007
647 0.768971559922284
648 0.769336655008524
649 0.770277238159329
650 0.771006922131134
651 0.772095448743603
652 0.773083280460697
653 0.773876055365053
654 0.775058340665106
655 0.775733694637721
656 0.776368268706171
657 0.777276647159043
658 0.778154963722874
659 0.778898621495201
660 0.780023291659428
661 0.78081942128671
662 0.781615088034523
663 0.782130707173077
664 0.782599424826823
665 0.783274060529717
666 0.784004698542404
667 0.784596576070256
668 0.785143128859896
669 0.785603667375413
670 0.786373314834771
671 0.786931700866957
672 0.787482780388867
673 0.788155423009752
674 0.788790754319583
675 0.789318707836277
676 0.790225079203119
677 0.790939242174529
678 0.79212058933037
679 0.792761349440485
680 0.793392290865065
681 0.793972315959752
682 0.79471500002422
683 0.795744060548806
684 0.796330048497828
685 0.796893377583
686 0.797448090875576
687 0.798100963096037
688 0.798907239436839
689 0.800006393738915
690 0.800939427298323
691 0.801424456367022
692 0.802089641832067
693 0.802641869301599
694 0.802859603039178
695 0.803497472054231
696 0.804460958634671
697 0.805329087089035
698 0.805659726257469
699 0.806257924145949
700 0.806988466157349
701 0.807578170404947
702 0.808284052693089
703 0.808777916264682
704 0.809306194546369
705 0.809940985476532
706 0.810535001905641
707 0.81091092881955
708 0.811919710202844
709 0.812754987223841
710 0.813347852008727
711 0.813760388099922
712 0.814526073338824
713 0.815067311272637
714 0.815747225871468
715 0.816459008489852
716 0.817210179636788
717 0.817700874738159
718 0.818559857437098
719 0.819231790163426
720 0.819902638367773
721 0.820515440907075
722 0.820839892946364
723 0.8216795479907
724 0.821933503483907
725 0.822513964471342
726 0.823245508641403
727 0.823997490080807
728 0.824410602913834
729 0.82498853870248
730 0.825669853484147
731 0.826022199446284
732 0.826416476264218
733 0.826847634966564
734 0.827165113177218
735 0.827673575151488
736 0.828461418785306
737 0.82935459341353
738 0.829990122961982
739 0.830552610957765
740 0.831278480021527
741 0.831750820384771
742 0.832435281497275
743 0.832906505335924
744 0.833367867466061
745 0.834229980415749
746 0.834749492872685
747 0.835406747400676
748 0.835973144247804
749 0.836774452674404
750 0.837128407675314
751 0.837697309434513
752 0.838411199893145
753 0.839149156445844
754 0.840050003958612
755 0.840443855275191
756 0.841194992650963
757 0.842061828177101
758 0.842503310283173
759 0.843034823172204
760 0.843459335858562
761 0.844225675708204
762 0.844806278640471
763 0.84547777421425
764 0.845876480201894
765 0.846312591925529
766 0.846795509385524
767 0.847403686933665
768 0.847780630471308
769 0.848479043975387
770 0.849099802263051
771 0.849618590480703
772 0.850136698268137
773 0.850658070891989
774 0.851139397606845
775 0.851671280146752
776 0.852227506244524
777 0.852697381606836
778 0.85309922229919
779 0.853812058634227
780 0.854513750666202
781 0.855055744537722
782 0.855408009685342
783 0.855989976834044
784 0.856575926629595
785 0.857085136436377
786 0.85746306963451
787 0.858005185582609
788 0.858368766921772
789 0.85934838651189
790 0.859970863782213
791 0.860612288222328
792 0.860973654787421
793 0.861317979911611
794 0.861906321953351
795 0.862387743186918
796 0.862824056530756
797 0.863182953737054
798 0.863487040207236
799 0.863923789930447
800 0.864216488086378
801 0.864663746098327
802 0.865158334584025
803 0.865492543344848
804 0.865935641116687
805 0.86642955882643
806 0.866875930986876
807 0.867389180965121
808 0.867783729247443
809 0.868302027869984
810 0.8687017065332
811 0.869230648114827
812 0.869610243512223
813 0.869913283809236
814 0.870433322084241
815 0.871196828205766
816 0.871625331614747
817 0.872110921690987
818 0.872434945033487
819 0.873213227188305
820 0.873626907103151
821 0.874171047282403
822 0.874617607255357
823 0.875327387737437
824 0.875592054730791
825 0.87590218893383
826 0.87622978978852
827 0.876749069219246
828 0.877758282190475
829 0.878215736602553
830 0.87864005178039
831 0.879083975529772
832 0.879758856021082
833 0.880124021089591
834 0.880481541010123
835 0.880893099179342
836 0.881169012473955
837 0.881675668633413
838 0.882079778179025
839 0.882376333985598
840 0.882795466770595
841 0.883455005709145
842 0.883933011161263
843 0.884216972547581
844 0.884739007548201
845 0.885196523617979
846 0.885792758715432
847 0.886352161306972
848 0.886729110126054
849 0.887191737709584
850 0.887550637976178
851 0.887956087371825
852 0.888421839817777
853 0.88878820769629
854 0.889027251503872
855 0.889360123805591
856 0.889811610679186
857 0.890188553926468
858 0.890704649203038
859 0.891050427387283
860 0.891422650796648
861 0.891688034566609
862 0.892183536215252
863 0.892499584716092
864 0.892894241486989
865 0.893197119817067
866 0.893396079905142
867 0.893848845853324
868 0.893910091325447
869 0.894220568915371
870 0.894664551233215
871 0.894959369646463
872 0.895194009461937
873 0.895591660149677
874 0.895956886331386
875 0.896179081965158
876 0.896478606246043
877 0.896737326125966
878 0.896927222485958
879 0.897275570712005
880 0.897707585695236
881 0.897939431993849
882 0.898508897181083
883 0.898915447708387
884 0.899380962766974
885 0.899604265906105
886 0.899872582177687
887 0.900205088888558
888 0.9005008685562
889 0.900736155418432
890 0.90122864988958
891 0.901646454819699
892 0.902034759955288
893 0.902300915084519
894 0.902619505731502
895 0.903034640331315
896 0.903594682335203
897 0.903837529156846
898 0.904293696879778
899 0.904645552562738
900 0.905152815381126
901 0.905332005580184
902 0.905693825217531
903 0.906066691204336
904 0.906680478630812
905 0.90702761694861
906 0.907298477339437
907 0.907511614305415
908 0.907938182640592
909 0.908346564141884
910 0.908757432721667
911 0.908991707508695
912 0.909292164062963
913 0.909633125028362
914 0.909812901889721
915 0.910093897676327
916 0.910488972153446
917 0.910865357136303
918 0.911129425053349
919 0.911317546981374
920 0.91161655941135
921 0.911935329075108
922 0.912337305016683
923 0.912635607259569
924 0.912908995563803
925 0.913264049829197
926 0.913593655364174
927 0.913676794120268
928 0.913952822880459
929 0.914246015774462
930 0.914568614863894
931 0.915013293457552
932 0.915342353528578
933 0.91572729342975
934 0.916000806652293
935 0.916267513673293
936 0.916566701145284
937 0.916991476366819
938 0.917238459162068
939 0.917556610338699
940 0.917920056237092
941 0.918107839070185
942 0.918411414331713
943 0.918663646746077
944 0.918724586195939
945 0.918976049490715
946 0.919323885247453
947 0.91955334519027
948 0.919926775716484
949 0.920239714884876
950 0.920541413733197
951 0.920976221425458
952 0.921318196228844
953 0.921686474072653
954 0.921860703599732
955 0.922153833141663
956 0.92233432121899
957 0.922733829883786
958 0.922993986847291
959 0.923382043925039
960 0.923651711678044
961 0.92392481615955
962 0.924080025798042
963 0.924244994035045
964 0.924584070084303
965 0.924814889491557
966 0.925108030595043
967 0.925247135058674
968 0.925482766448873
969 0.92582605887706
970 0.925971266841071
971 0.926202593024902
972 0.92652517725874
973 0.926977250362563
974 0.927193012718583
975 0.927343684773347
976 0.927436544300708
977 0.927619786634656
978 0.927921177879062
979 0.928107100960542
980 0.928202172511915
981 0.928566729289445
982 0.928732942825352
983 0.928887241014374
984 0.929066795846046
985 0.929282011787334
986 0.929322823337289
987 0.929430211585484
988 0.929657032678682
989 0.929725567355569
990 0.929958223337213
991 0.930004441111008
992 0.930012584516929
993 0.930045058497449
994 0.930156961470158
995 0.930279674192289
996 0.930337633929886
997 0.930442979440275
998 0.930464554138119
999 0.930556543073789
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00131099104850573
7 0.00131099104850573
8 0.00131099104850573
9 0.003186273558541
10 0.003186273558541
11 0.003186273558541
12 0.003186273558541
13 0.003186273558541
14 0.00385240731263201
15 0.00385240731263201
16 0.00385240731263201
17 0.00478020670294514
18 0.00478020670294514
19 0.00478020670294514
20 0.00478020670294514
21 0.00533528971053497
22 0.00564572559564294
23 0.00564572559564294
24 0.00564572559564294
25 0.00687923286964723
26 0.00754173557761116
27 0.00754173557761116
28 0.00754173557761116
29 0.00850894181496894
30 0.0093755114103096
31 0.0093755114103096
32 0.0093755114103096
33 0.00972711982314121
34 0.0101528405840081
35 0.0101528405840081
36 0.0101528405840081
37 0.0111580719515641
38 0.0111580719515641
39 0.0111580719515641
40 0.0111580719515641
41 0.0122346525148814
42 0.0122611163535904
43 0.0122611163535904
44 0.0122611163535904
45 0.0142280217547975
46 0.0147591876532684
47 0.0147591876532684
48 0.0147591876532684
49 0.0160034408876055
50 0.0165430450286624
51 0.0165430450286624
52 0.0165430450286624
53 0.0174327272336398
54 0.0174327272336398
55 0.0174327272336398
56 0.0174327272336398
57 0.0188000909268437
58 0.0203711346635803
59 0.0203711346635803
60 0.0203711346635803
61 0.0212084741057239
62 0.0218081034942798
63 0.0218081034942798
64 0.0218081034942798
65 0.0254609645708366
66 0.0264067098442454
67 0.0264067098442454
68 0.0264067098442454
69 0.0307554035355973
70 0.03173672737621
71 0.03173672737621
72 0.03173672737621
73 0.0393671913730331
74 0.0402054903068633
75 0.0402054903068633
76 0.0402054903068633
77 0.0431585238862854
78 0.0431585238862854
79 0.0431585238862854
80 0.0431585238862854
81 0.0452909957581352
82 0.0452909957581352
83 0.0452909957581352
84 0.0452909957581352
85 0.0465366047324378
86 0.0478045295075581
87 0.0483256506611044
88 0.0483256506611044
89 0.0520556218986382
90 0.0534529962754633
91 0.0534529962754633
92 0.0534529962754633
93 0.0575031561351789
94 0.0585102277645144
95 0.0585102277645144
96 0.0585102277645144
97 0.0639947694579483
98 0.0661129517993388
99 0.0661129517993388
100 0.0661129517993388
101 0.0707312368229594
102 0.0719453734035714
103 0.0719453734035714
104 0.0719453734035714
105 0.0738099463430272
106 0.0740389363044566
107 0.0741623282101078
108 0.0741623282101078
109 0.076865267560793
110 0.0781881159411097
111 0.0781881159411097
112 0.0781881159411097
113 0.0860997553741825
114 0.0876428338634296
115 0.0876428338634296
116 0.0876428338634296
117 0.0918593508257614
118 0.0941351698856409
119 0.0950218904979985
120 0.0950218904979985
121 0.100228860754929
122 0.100844492459558
123 0.100844492459558
124 0.101862966730131
125 0.107792562018522
126 0.110083233492848
127 0.110083233492848
128 0.110083233492848
129 0.11196271639837
130 0.115182640649591
131 0.115182640649591
132 0.115182640649591
133 0.120079281949912
134 0.123267921631587
135 0.123267921631587
136 0.123267921631587
137 0.125037654877351
138 0.127472245504663
139 0.127472245504663
140 0.1280072262278
141 0.133160643280622
142 0.134844105468591
143 0.134844105468591
144 0.135311299754266
145 0.140491511904701
146 0.144266697247225
147 0.144266697247225
148 0.145030771113026
149 0.150859460672197
150 0.153326538612253
151 0.153905291710768
152 0.153905291710768
153 0.158614501838575
154 0.161585299920147
155 0.161585299920147
156 0.161585299920147
157 0.166988070820008
158 0.1682778271974
159 0.1682778271974
160 0.1682778271974
161 0.17348645494407
162 0.17654298139553
163 0.176874074626125
164 0.177939027670045
165 0.183345636219096
166 0.186985571372683
167 0.187262764082629
168 0.187262764082629
169 0.197371900895228
170 0.200370904702184
171 0.201007943403995
172 0.201833923141305
173 0.20507245752305
174 0.206732044346586
175 0.20761172074693
176 0.208565935790685
177 0.215098130271615
178 0.217496233023929
179 0.217711721397709
180 0.217711721397709
181 0.22239061046997
182 0.224800270959253
183 0.22488079057499
184 0.225374712271622
185 0.230832655903241
186 0.234329277065719
187 0.235076443417314
188 0.235949591527086
189 0.240576111880663
190 0.243155168857562
191 0.243848498705897
192 0.244280963613938
193 0.250988105074807
194 0.257175720150055
195 0.258006360973211
196 0.258006360973211
197 0.26385232865161
198 0.267724460161443
199 0.267724460161443
200 0.267724460161443
201 0.272662246541285
202 0.276628270895169
203 0.276573708111271
204 0.276820812870483
205 0.283647993287427
206 0.287201666164245
207 0.287628098801657
208 0.287628098801657
209 0.293479104173796
210 0.299291364645793
211 0.299404334686419
212 0.299404334686419
213 0.307067797724085
214 0.311198922610839
215 0.311877517372153
216 0.312672491275916
217 0.318734623976789
218 0.326944502066069
219 0.328417709975353
220 0.330430137073774
221 0.33746203265295
222 0.341696897218188
223 0.341696897218188
224 0.345057927901945
225 0.349332278479393
226 0.354527205579496
227 0.355695400192883
228 0.357168472224148
229 0.361077032683784
230 0.365181884884331
231 0.366336490768738
232 0.367289229422412
233 0.374037187532063
234 0.381005973780206
235 0.38203735074775
236 0.383281364956622
237 0.390762045016471
238 0.395605193305689
239 0.396350420423582
240 0.396587843072766
241 0.401683946712031
242 0.406294901304634
243 0.409875332157572
244 0.411662079679826
245 0.419319119882128
246 0.426476270448481
247 0.427404477169925
248 0.428422598485163
249 0.434283035952048
250 0.438568390747836
251 0.44054687591713
252 0.442436438378287
253 0.450550410545465
254 0.454502819107138
255 0.455984744054168
256 0.457267799499762
257 0.462694331696618
258 0.468552021671943
259 0.471163285401521
260 0.471534231476063
261 0.475719165406803
262 0.481158428274036
263 0.482384297203387
264 0.48301565306926
265 0.490671953423588
266 0.498106555190532
267 0.498084455316874
268 0.499759502780581
269 0.503510573217036
270 0.509914034354792
271 0.510559224555473
272 0.510752258093838
273 0.515845182367196
274 0.522241045031301
275 0.524961645556563
276 0.526169641985617
277 0.530550270246358
278 0.533943982134821
279 0.536845716396727
280 0.53810729219393
281 0.541437768102666
282 0.544769109659669
283 0.548629278913413
284 0.549463575237662
285 0.554540718493108
286 0.562625512728413
287 0.56565162983205
288 0.566743593069493
289 0.572281420359769
290 0.575317584588817
291 0.577270464456409
292 0.57783354518298
293 0.582955655861136
294 0.586859984324782
295 0.590927805422134
296 0.590927805422134
297 0.594588138176164
298 0.597513222067391
299 0.599013405893519
300 0.599656936741855
301 0.601706093188371
302 0.603527681573319
303 0.605498087807839
304 0.606531656953324
305 0.609097131323212
306 0.611766230874632
307 0.614053864009111
308 0.614901823531763
309 0.618398371235043
310 0.62407070230842
311 0.624536487642958
312 0.625424458433423
313 0.630471608355458
314 0.63334165731674
315 0.635143554453199
316 0.636073040411775
317 0.640637660068939
318 0.642824251652565
319 0.645177565783446
320 0.646355413947549
321 0.650757783573318
322 0.653662884500812
323 0.655524417210908
324 0.656459335435924
325 0.661540246042255
326 0.663360876837002
327 0.664648525734367
328 0.666648314295061
329 0.668892823468456
330 0.67323316561989
331 0.674678775369225
332 0.675727239082398
333 0.678542129304347
334 0.682648080684157
335 0.684136299334019
336 0.685333934760213
337 0.687110404617245
338 0.689326095242501
339 0.69103605291824
340 0.691841015747569
341 0.693949037479834
342 0.696558904457751
343 0.699453283998768
344 0.700563612926591
345 0.701813605941543
346 0.704302668732633
347 0.706182532707577
348 0.707525262740172
349 0.709498631900622
350 0.710521646863757
351 0.711536461806842
352 0.713160557885152
353 0.713320296325411
354 0.715643702080793
355 0.720081864311962
356 0.721296887972964
357 0.722944917764557
358 0.724881530308065
359 0.725604007898911
360 0.72587447764636
361 0.727852508683306
362 0.729365789515337
363 0.730038346283588
364 0.732116052868208
365 0.732935124121616
366 0.733932440713083
367 0.73600751012535
368 0.737294515987029
369 0.7388793727354
370 0.740169418011509
371 0.741010490000521
372 0.743286908824707
373 0.745681331275506
374 0.74747496532853
375 0.7484187857274
376 0.748998530241271
377 0.751875302085001
378 0.752669731607096
379 0.754330724903164
380 0.755591987656584
381 0.758719441002029
382 0.760256157912071
383 0.760314257373193
384 0.760912934667465
385 0.762704707247647
386 0.762804744140578
387 0.764225929097298
388 0.765855595164004
389 0.76688009682968
390 0.768640109505729
391 0.769981817117166
392 0.770751520442852
393 0.771935357898413
394 0.774376468259974
395 0.776113221304803
396 0.776810340637838
397 0.778362853889901
398 0.779477330624063
399 0.780655128139381
400 0.781063933122369
401 0.784342300228793
402 0.785765843798385
403 0.787020369444827
404 0.787982301108447
405 0.788688962454911
406 0.790325298563365
407 0.791560107586388
408 0.792229923215531
409 0.793248060195246
410 0.793739834937954
411 0.794701134544745
412 0.795293022296511
413 0.796244391158757
414 0.797279447285838
415 0.797946082988429
416 0.798450730033144
417 0.799010206296806
418 0.80089291869458
419 0.801731137119906
420 0.803054681177913
421 0.803735718123681
422 0.805193234778061
423 0.805943073410734
424 0.805943118622758
425 0.80700448119776
426 0.808249365658023
427 0.808638657737427
428 0.809397289745248
429 0.811099308223374
430 0.812406658333773
431 0.814522352610895
432 0.814920435666004
433 0.814955452544031
434 0.816261963421982
435 0.816735537481204
436 0.817195144491387
437 0.817612837332901
438 0.818263251513559
439 0.819183448329742
440 0.819544407715032
441 0.820073352428822
442 0.822213732706883
443 0.823898533100972
444 0.824208505255804
445 0.825967954278513
446 0.826355723866323
447 0.827404360069498
448 0.828129411450909
449 0.828731896644399
450 0.829636045145534
451 0.830733923725964
452 0.831050691770464
453 0.831946692206359
454 0.832890743980207
455 0.833774495032564
456 0.83393959575642
457 0.834599209962484
458 0.835267408953794
459 0.835763066882495
460 0.836220801464306
461 0.837248315208066
462 0.838406927245227
463 0.839191200871352
464 0.839643420115961
465 0.840225637890526
466 0.840516905822518
467 0.841269388322048
468 0.841767442840017
469 0.842824908625005
470 0.843766950485286
471 0.844548023998253
472 0.844799996850559
473 0.845987961748458
474 0.846214815641033
475 0.84679720565684
476 0.847283254923519
477 0.847193931335258
478 0.848089890526503
479 0.848807586547238
480 0.849798135098618
481 0.850938574488093
482 0.852364970171873
483 0.852624171865512
484 0.853490023523134
485 0.854203755836104
486 0.854623721577093
487 0.855971089322839
488 0.856532711542504
489 0.856915950070099
490 0.857716843997458
491 0.858588056723446
492 0.858570575917425
493 0.858946004264037
494 0.859433268914998
495 0.860627053701946
496 0.861274267196339
497 0.861979977521425
498 0.862628064575219
499 0.863336957334873
500 0.863901396876682
501 0.864242935442013
502 0.86432468546433
503 0.864830038180606
504 0.865332467767221
505 0.865664117233805
506 0.866155912439263
507 0.867053957510624
508 0.8673667010744
509 0.868245893960603
510 0.868793274849859
511 0.869325143785573
512 0.869526067385002
513 0.869912498674905
514 0.869970126560055
515 0.870375640808502
516 0.870439685721015
517 0.870899209835961
518 0.871289586583404
519 0.871947267795388
520 0.873103653590323
521 0.87347979377841
522 0.874750736418194
523 0.874825591757692
524 0.875408909465477
525 0.875851822108847
526 0.876355051187246
527 0.876677854691723
528 0.877470311760993
529 0.877736510880859
530 0.87794097954072
531 0.878571721184012
532 0.879147639406414
533 0.879838292444484
534 0.88005131931647
535 0.880039924028731
536 0.880687479368816
537 0.881022330587911
538 0.881397416439733
539 0.882065849440748
540 0.882842335794928
541 0.883531162149885
542 0.883949758023493
543 0.884433399175621
544 0.88475441802529
545 0.884995324288852
546 0.885820523855316
547 0.886266153847168
548 0.886865398284698
549 0.886906376037629
550 0.887228270271097
551 0.887711745749025
552 0.888095835808274
553 0.887972065117061
554 0.888297305243769
555 0.888607640229902
556 0.888587812452205
557 0.8886549655246
558 0.889001295066147
559 0.888808079224146
560 0.889367739445036
561 0.889831050368792
562 0.890194219885111
563 0.890974909413386
564 0.890933220842231
565 0.891238732039878
566 0.892068710639387
567 0.892188736093466
568 0.892880677912788
569 0.893259490580624
570 0.893351578355687
571 0.893757090299747
572 0.893789526242427
573 0.893941688474431
574 0.894893736662459
575 0.895202845533331
576 0.896263108832874
577 0.896387424736468
578 0.896404662609028
579 0.896439751648568
580 0.896655910567111
581 0.896603223781385
582 0.896707651315046
583 0.896758184160473
584 0.897092678498608
585 0.89743260775514
586 0.897844967288473
587 0.898061117929233
588 0.89856835323882
589 0.898931310108198
590 0.90010001165813
591 0.900572357834037
592 0.900917150964447
593 0.901467400451109
594 0.901510019182406
595 0.901846078811879
596 0.901983768656111
597 0.902463314206706
598 0.902523149106912
599 0.903208704267882
600 0.903136529535868
601 0.903098320795537
602 0.903659068475728
603 0.904180405684339
604 0.904397788527761
605 0.904624033410335
606 0.904966993854501
607 0.905004254597891
608 0.904874243125083
609 0.904960775298967
610 0.905264160453342
611 0.905276936009939
612 0.905690157690399
613 0.906017927058818
614 0.906054883360253
615 0.906934557296703
616 0.907194176512982
617 0.907639915664059
618 0.907645894723152
619 0.908266802993212
620 0.908583137533684
621 0.909614417463898
622 0.909501005396488
623 0.909473179028638
624 0.909507278575084
625 0.909578142762469
626 0.909654420929417
627 0.909754004577246
628 0.909885657100868
629 0.909886166408719
630 0.910022691285238
631 0.90976036074833
632 0.909903967240017
633 0.910344017548264
634 0.910716957918635
635 0.910672171143213
636 0.910748857952708
637 0.911236880740922
638 0.911336864271408
639 0.911469159871377
640 0.912066324519168
641 0.912314859874236
642 0.912572336707108
643 0.912755237549072
644 0.912643353108302
645 0.91280684093346
646 0.912926183154022
647 0.913163045675909
648 0.913541401671462
649 0.914730588954704
650 0.91476590950766
651 0.914735919908261
652 0.91491093192239
653 0.915040357672351
654 0.915109635601129
655 0.915353448039991
656 0.915340069601104
657 0.915814595691351
658 0.916086018993053
659 0.916026977382716
660 0.916363571232706
661 0.916517324538072
662 0.917150843687585
663 0.917193624957377
664 0.917344552853602
665 0.917643248540983
666 0.917529800014823
667 0.917546327895588
668 0.917544635894027
669 0.91778711282882
670 0.917999681064229
671 0.918139460868595
672 0.918231668722351
673 0.918360464503204
674 0.918350279939644
675 0.918580288359631
676 0.918977432465173
677 0.918760132558471
678 0.918793486015895
679 0.919035288370896
680 0.919206946944736
681 0.919142218003872
682 0.919070034302602
683 0.919571913583377
684 0.919578468755348
685 0.919623243619985
686 0.919555465746935
687 0.919658757146885
688 0.920099001191034
689 0.920164738461549
690 0.920268509896346
691 0.920270464673108
692 0.920327374332571
693 0.920827818808538
694 0.920715319843033
695 0.920948439849953
696 0.920936580257162
697 0.920745596125447
698 0.920773671058827
699 0.921105417307207
700 0.921070960761723
701 0.921210263263936
702 0.921373239161998
703 0.921817459838248
704 0.921912045146675
705 0.922347378522515
706 0.922799530705471
707 0.922980867606603
708 0.923184963996639
709 0.92311166909212
710 0.923064605144828
711 0.923305314615066
712 0.923649319075717
713 0.923806833000313
714 0.923799067513498
715 0.924217725736799
716 0.924405037310769
717 0.924488894162116
718 0.92435562325359
719 0.924589399373394
720 0.924963880270406
721 0.925070973672835
722 0.925380245261895
723 0.925408019468544
724 0.925579686362731
725 0.925711517261657
726 0.926207576812786
727 0.926620862660975
728 0.926809988139908
729 0.927211364322183
730 0.927094522286678
731 0.927353113186096
732 0.927268826722909
733 0.927410367767904
734 0.927526262277094
735 0.927558305024367
736 0.92743837115705
737 0.927372571712071
738 0.927477374056307
739 0.927249684669003
740 0.92746438285443
741 0.927971080144636
742 0.928231582003523
743 0.928033295752874
744 0.928243697236777
745 0.928147627472082
746 0.928108930376314
747 0.928164177878501
748 0.928127943977143
749 0.928319277967169
750 0.928702363969646
751 0.928952092558693
752 0.929139955460968
753 0.929318659041625
754 0.929595393420194
755 0.929901617275968
756 0.930056691226104
757 0.9302518466881
758 0.93020589959844
759 0.930233959277073
760 0.930272984363114
761 0.930243472415163
762 0.930246366547504
763 0.930238752244473
764 0.929978082084909
765 0.93015950742575
766 0.930313260727796
767 0.930226328966605
768 0.930367994036957
769 0.930357580935241
770 0.930518317583041
771 0.930480076489099
772 0.930616030430363
773 0.930707011481016
774 0.930887707399741
775 0.930792240712548
776 0.930979384267233
777 0.930984414047586
778 0.930917891156284
779 0.930854099172456
780 0.930987058437943
781 0.930830447210792
782 0.930982880904678
783 0.9310488614757
784 0.930934086158697
785 0.931011696344857
786 0.930903931492995
787 0.93088432046681
788 0.930742689313888
789 0.930739722825777
790 0.930613924330464
791 0.930836197740437
792 0.93088461153487
793 0.930847467575223
794 0.9308347482248
795 0.930725405764715
796 0.930748027307969
797 0.930967681961974
798 0.930960097066619
799 0.930836125868116
800 0.930928726769133
801 0.931128794471256
802 0.931098188922335
803 0.931121229266247
804 0.931225148584592
805 0.931242997641576
806 0.931277819963719
807 0.931477189298864
808 0.931875174832968
809 0.931965219120497
810 0.932059509877883
811 0.932139626068759
812 0.932096114914937
813 0.93209538719625
814 0.932223194440824
815 0.932175507919713
816 0.932073236281582
817 0.931867314549266
818 0.931728503181683
819 0.931648335631162
820 0.931774668343029
821 0.931741971378919
822 0.931795087655975
823 0.931960671451788
824 0.93211988415778
825 0.931914967944812
826 0.93173456803304
827 0.931820646546785
828 0.931678559607415
829 0.931875218538737
830 0.931869660892039
831 0.931710308610186
832 0.932146596723922
833 0.931988389064867
834 0.932037130501507
835 0.931978238111142
836 0.932063050058291
837 0.932057967007437
838 0.93200302512139
839 0.93194116949161
840 0.93192840475712
841 0.93188533479513
842 0.931776056866274
843 0.931745213481261
844 0.931728552907352
845 0.93165973286207
846 0.931705715477148
847 0.931565298937028
848 0.93154348031741
849 0.931371909401074
850 0.931700826456442
851 0.931696961854979
852 0.931588968790356
853 0.931602282977364
854 0.931421277231675
855 0.931303009855242
856 0.931414428097254
857 0.931163781274026
858 0.93127078408119
859 0.931332280813582
860 0.931442091132951
861 0.931539704720975
862 0.931357104731724
863 0.931438532674026
864 0.931462715398165
865 0.93138751311243
866 0.931239741913319
867 0.931438906394754
868 0.931506920511926
869 0.931653994909438
870 0.93192728664911
871 0.931824104432361
872 0.931815883408956
873 0.931613716671051
874 0.931447100411137
875 0.931507210536456
876 0.931417116661252
877 0.931491499779596
878 0.931488522528062
879 0.931444308230109
880 0.931463129694394
881 0.931308260323037
882 0.93160987742094
883 0.931456633171978
884 0.931516848405742
885 0.931545280451467
886 0.931470482076034
887 0.931318763008441
888 0.931142215352995
889 0.931077851292946
890 0.931064901913494
891 0.931162422967283
892 0.931281727021804
893 0.931130361692091
894 0.931019812371785
895 0.931023503616288
896 0.930961673149607
897 0.931003086739912
898 0.931180455623732
899 0.931156239035483
900 0.931070648150003
901 0.931048436149347
902 0.930831294609199
903 0.930816541655979
904 0.930878844474524
905 0.930684523345607
906 0.930481395804648
907 0.930505473468906
908 0.930286659432924
909 0.930223630027388
910 0.930105363165036
911 0.930050745656398
912 0.929973141300138
913 0.930021527439389
914 0.930118739133435
915 0.929922900450712
916 0.930039012507712
917 0.929966986459694
918 0.929909135572426
919 0.929942468896522
920 0.929919335277248
921 0.929961343550611
922 0.929919766515774
923 0.929868427358418
924 0.929868427358418
925 0.929818749481888
926 0.929622116776549
927 0.929612987693028
928 0.92949808781479
929 0.929368077141035
930 0.929331581470398
931 0.929241519268634
932 0.929096383028593
933 0.92892640174783
934 0.929006213747537
935 0.928933111584682
936 0.928848673184403
937 0.928753313590049
938 0.928654908777928
939 0.928654908777928
940 0.928796425584034
941 0.928824816136498
942 0.928685863518039
943 0.928631742173565
944 0.928631742173565
945 0.928555105394813
946 0.928537505597828
947 0.928611600706414
948 0.928611600706414
949 0.928678611605328
950 0.928680604689082
951 0.928552975617799
952 0.928418815804016
953 0.928326384046441
954 0.928235026304902
955 0.928213989853098
956 0.928213989853098
957 0.928225043476006
958 0.928315009098039
959 0.928331048984738
960 0.928246012795882
961 0.928140317141949
962 0.928009337444436
963 0.927952300586976
964 0.927952300586976
965 0.927922442842554
966 0.927964327013252
967 0.9279561225643
968 0.927934828436591
969 0.927897201253763
970 0.927726756894477
971 0.927777375577014
972 0.927696688303014
973 0.927669002942703
974 0.927669002942703
975 0.92769735670886
976 0.9276398311518
977 0.927669230318733
978 0.927596646037617
979 0.927539115723955
980 0.927539115723955
981 0.927584620454224
982 0.927584620454224
983 0.927584620454224
984 0.927576555153684
985 0.927499462596498
986 0.927499462596498
987 0.927499462596498
988 0.927499462596498
989 0.927512624733218
990 0.927492873106013
991 0.927492873106013
992 0.927492873106013
993 0.927492873106013
994 0.927466809369688
995 0.927466809369688
996 0.927373732056185
997 0.927293555787188
998 0.927293555787188
999 0.927293555787188
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.000271881303405149
7 0.000271881303405149
8 0.000271881303405149
9 0.00127934713727166
10 0.00232099574579893
11 0.00232099574579893
12 0.00232099574579893
13 0.00232099574579893
14 0.00293985987326723
15 0.00293985987326723
16 0.00293985987326723
17 0.00293985987326723
18 0.00293985987326723
19 0.00293985987326723
20 0.00293985987326723
21 0.00293985987326723
22 0.00356327142366924
23 0.00356327142366924
24 0.00356327142366924
25 0.00539207764193076
26 0.00581006183812685
27 0.00581006183812685
28 0.00581006183812685
29 0.0060159828941119
30 0.00713155246374771
31 0.00713155246374771
32 0.00713155246374771
33 0.00713155246374771
34 0.00713155246374771
35 0.00713155246374771
36 0.00713155246374771
37 0.00801839813539141
38 0.0104954662330001
39 0.0104954662330001
40 0.0104954662330001
41 0.0104954662330001
42 0.0104954662330001
43 0.0104954662330001
44 0.0104954662330001
45 0.0104954662330001
46 0.0110212127724123
47 0.0110212127724123
48 0.0110212127724123
49 0.0122333654759577
50 0.0140164504270661
51 0.0140164504270661
52 0.0140164504270661
53 0.0145290437601812
54 0.0145290437601812
55 0.0145290437601812
56 0.0145290437601812
57 0.0177273008266427
58 0.0187449387740376
59 0.0187449387740376
60 0.0187449387740376
61 0.0206185413341929
62 0.022714082425875
63 0.022714082425875
64 0.022714082425875
65 0.0247775290305786
66 0.0261553687081532
67 0.0265511542530248
68 0.0265511542530248
69 0.0312726314747223
70 0.0340122381916899
71 0.0340122381916899
72 0.0340122381916899
73 0.0369512609531452
74 0.0379585209378204
75 0.0379585209378204
76 0.0379585209378204
77 0.0383578749682307
78 0.0388853966676305
79 0.0388853966676305
80 0.0388853966676305
81 0.042265688390105
82 0.0426178297300746
83 0.0426178297300746
84 0.0426178297300746
85 0.0444672503288142
86 0.0455492373668745
87 0.0455492373668745
88 0.0455492373668745
89 0.0487576787008077
90 0.0487576787008077
91 0.0487576787008077
92 0.0487576787008077
93 0.0539860031072918
94 0.0558148096357836
95 0.0558148096357836
96 0.0558148096357836
97 0.0571081726855049
98 0.0600408550893458
99 0.0600408550893458
100 0.0600408550893458
101 0.0611279558411492
102 0.0620403718969649
103 0.0620403718969649
104 0.0620403718969649
105 0.0622033628818065
106 0.0655594540576683
107 0.0655594540576683
108 0.0655594540576683
109 0.0666671811093405
110 0.0666671811093405
111 0.0678046267607138
112 0.0678046267607138
113 0.0726512655247444
114 0.0806424474443203
115 0.0806424474443203
116 0.0806424474443203
117 0.0863894731272797
118 0.087298411512433
119 0.087298411512433
120 0.087298411512433
121 0.0907334873578253
122 0.0929298699414332
123 0.0929298699414332
124 0.0929298699414332
125 0.0980251216289505
126 0.100468467014443
127 0.101795296216991
128 0.101795296216991
129 0.105352824834647
130 0.107437653591602
131 0.107437653591602
132 0.107437653591602
133 0.110124122202709
134 0.112005994092589
135 0.112689102664153
136 0.112689102664153
137 0.115788241244932
138 0.120086915584279
139 0.120086915584279
140 0.120086915584279
141 0.126157184929279
142 0.128538544809034
143 0.128538544809034
144 0.128538544809034
145 0.13435409392763
146 0.136956245142312
147 0.13698912568535
148 0.13698912568535
149 0.139470204053594
150 0.144293928867401
151 0.144293928867401
152 0.144427270367802
153 0.148297858299854
154 0.149657307103517
155 0.149797807543246
156 0.149797807543246
157 0.15719071833738
158 0.158511084024176
159 0.159698748980452
160 0.161566534515467
161 0.164722840355265
162 0.166166146754421
163 0.166166146754421
164 0.166166146754421
165 0.177206207159397
166 0.182403650382034
167 0.182403650382034
168 0.182403650382034
169 0.187958424030019
170 0.1916961232161
171 0.1916961232161
172 0.1916961232161
173 0.197473642469442
174 0.200312334564179
175 0.200826602331545
176 0.200826602331545
177 0.205327963033546
178 0.21100987592424
179 0.21166334167358
180 0.21166334167358
181 0.215314061212891
182 0.22091725882268
183 0.22091725882268
184 0.22091725882268
185 0.23178206360656
186 0.23846714501205
187 0.23846714501205
188 0.23846714501205
189 0.242917800369399
190 0.246437396849507
191 0.246397143625702
192 0.246397143625702
193 0.251435942055758
194 0.258230983050972
195 0.258425214326638
196 0.258425214326638
197 0.266283728509747
198 0.274770024345697
199 0.275515367963008
200 0.275515367963008
201 0.282759943999774
202 0.285693033997457
203 0.285693033997457
204 0.286758274236555
205 0.293520559016984
206 0.295037931940461
207 0.295510822582205
208 0.295510822582205
209 0.308079403601709
210 0.309845194861661
211 0.310099778411164
212 0.310532745586275
213 0.315000073440031
214 0.317546883784955
215 0.317546883784955
216 0.317848987947649
217 0.323878890031632
218 0.334509971311229
219 0.336689018207687
220 0.336915209544192
221 0.342187605893473
222 0.348823970191695
223 0.351064090309323
224 0.351064090309323
225 0.35503349753492
226 0.363585508633548
227 0.363797930941377
228 0.364056520603923
229 0.371808367428375
230 0.378870209954935
231 0.379654050311255
232 0.379654050311255
233 0.382627960408102
234 0.385062582056605
235 0.385062582056605
236 0.385881065097173
237 0.392159412261859
238 0.397435137276259
239 0.399515224949816
240 0.3998481739731
241 0.404149468752063
242 0.406598278832817
243 0.407469658020884
244 0.408612595424392
245 0.412185146017739
246 0.417034766863354
247 0.417298302266599
248 0.417502333804351
249 0.420973640140234
250 0.429060812098096
251 0.43117894767761
252 0.431323623412443
253 0.438082897948564
254 0.448259171998791
255 0.448382433427164
256 0.452803788550847
257 0.45988644504535
258 0.464945755144401
259 0.464945755144401
260 0.465925375510974
261 0.473705170599772
262 0.477400366653812
263 0.478570289520512
264 0.478756283797412
265 0.484784178088722
266 0.486683034404357
267 0.48841160707484
268 0.488519104702805
269 0.497433284696122
270 0.500202598253797
271 0.500268473407037
272 0.500268473407037
273 0.505186308070238
274 0.511723729038705
275 0.513057111920256
276 0.514016035297628
277 0.518761682094727
278 0.523515092499575
279 0.52516127014142
280 0.52570192056894
281 0.529237795807252
282 0.533599607305612
283 0.535177305498535
284 0.535177305498535
285 0.536998410758853
286 0.538764382112981
287 0.539333348480723
288 0.539486915395088
289 0.543430607401357
290 0.548496103163248
291 0.551210500175324
292 0.553021353738675
293 0.55703170121586
294 0.561778059180499
295 0.562293963880722
296 0.562295396722298
297 0.567574262451149
298 0.570892832920271
299 0.574585942696075
300 0.576026680484733
301 0.582404969303417
302 0.583256197729098
303 0.583637038097312
304 0.584489317170051
305 0.590085556183915
306 0.594333114209724
307 0.594629275249293
308 0.59498815413885
309 0.599332901966636
310 0.602627624127958
311 0.603815999233529
312 0.605430288185731
313 0.608871320752036
314 0.610845672368103
315 0.612011399942301
316 0.612884979611495
317 0.614318554819391
318 0.618371857029923
319 0.621434288202485
320 0.621912077697443
321 0.624846488740519
322 0.627470187131493
323 0.628577290967487
324 0.629417809877851
325 0.633193217276922
326 0.637437657621836
327 0.639001525576499
328 0.639194009071335
329 0.641900418264166
330 0.644636520363074
331 0.645030499217585
332 0.646032821455822
333 0.652829913016654
334 0.65885998267356
335 0.661115043880892
336 0.663626790122595
337 0.668768985649201
338 0.670806373918224
339 0.671626396224002
340 0.672224708613822
341 0.67704634278945
342 0.680140184507528
343 0.682773652973275
344 0.684484585204195
345 0.686509579700144
346 0.691544765185884
347 0.691862034192897
348 0.692609964883561
349 0.695577784699973
350 0.698132736937
351 0.699708070093384
352 0.700180103354248
353 0.703773581089506
354 0.706994820121953
355 0.707915285341744
356 0.708545320709461
357 0.710951766903324
358 0.713469546453805
359 0.716745744463926
360 0.717747115763898
361 0.719735296875556
362 0.722621901938125
363 0.723741630678257
364 0.725680149982239
365 0.726812225823444
366 0.728957007974099
367 0.729619532277678
368 0.729594665250052
369 0.731340522230108
370 0.736109018739596
371 0.736933521991091
372 0.737181099211326
373 0.741014574287329
374 0.744243244307294
375 0.744412563428315
376 0.744798893122238
377 0.747170430985258
378 0.749271782122408
379 0.751613690195785
380 0.751928697628872
381 0.752515941776879
382 0.756556326543202
383 0.757903369187622
384 0.759140732807759
385 0.760919091918238
386 0.762451789065793
387 0.76349248952187
388 0.764136539437657
389 0.76658588736577
390 0.769544175728585
391 0.773018640866269
392 0.773673939459492
393 0.775052163023737
394 0.778965933733005
395 0.780074580903354
396 0.781055504256025
397 0.784129504072712
398 0.787820054116525
399 0.788137577225544
400 0.789090802131972
401 0.789335472183699
402 0.791031161598413
403 0.792887012818895
404 0.793308936736959
405 0.79468951511795
406 0.797472649418243
407 0.798997130607329
408 0.8002584208816
409 0.802300391921889
410 0.806533629422686
411 0.8074122133226
412 0.808281811091545
413 0.811869200028879
414 0.81266718666111
415 0.813790697957728
416 0.814711907630925
417 0.815612752766635
418 0.816526770234444
419 0.817446505561709
420 0.818393168442223
421 0.819162749031749
422 0.820765400648074
423 0.821760965773941
424 0.822821967231867
425 0.823503349790033
426 0.825427872650298
427 0.826850517297574
428 0.82761921660164
429 0.828586750525632
430 0.830349634694051
431 0.831704059885344
432 0.832905353403987
433 0.834287394590455
434 0.835331971374823
435 0.836291528959
436 0.836483207040052
437 0.837669055139099
438 0.838837352888483
439 0.839537083388593
440 0.839900057133043
441 0.841324553722607
442 0.842815576782557
443 0.843874837892754
444 0.844193621444798
445 0.845844331224238
446 0.848906404118526
447 0.849540070360045
448 0.850014496221813
449 0.851536769837218
450 0.852901340163364
451 0.854398549307585
452 0.855380488709496
453 0.856117009020368
454 0.858046965182741
455 0.858063832928331
456 0.858925007339357
457 0.85915808824303
458 0.860948604307029
459 0.861038829595211
460 0.861667626764275
461 0.863201996986815
462 0.8650026535326
463 0.86589359978585
464 0.866525731200064
465 0.867788773748668
466 0.868944277880091
467 0.869948039648074
468 0.870099026998069
469 0.870499703841658
470 0.870628364423999
471 0.870704524282107
472 0.871486633612093
473 0.87363586145645
474 0.874920763917171
475 0.876403014929469
476 0.876471667609102
477 0.877214925779333
478 0.87980478691353
479 0.881290848966474
480 0.881528383538515
481 0.882809353950773
482 0.885445118667307
483 0.885946167897846
484 0.886001293351688
485 0.88652308243126
486 0.887496226272823
487 0.888361552063626
488 0.889368152790722
489 0.890061381804048
490 0.891754356889795
491 0.892401654571149
492 0.894099246358724
493 0.894693442235087
494 0.895500030713174
495 0.896125153707485
496 0.898038174501643
497 0.898769106497626
498 0.899913496143723
499 0.90054776479407
500 0.900963143855962
501 0.901982049827917
502 0.904366237980439
503 0.905122345562063
504 0.905524977765157
505 0.906104522612131
506 0.907159916416121
507 0.907678914093798
508 0.907893736084428
509 0.908894134831262
510 0.909321713318371
511 0.909890061618155
512 0.910108242968779
513 0.910102527413817
514 0.910568971972773
515 0.91088610385075
516 0.911203715084512
517 0.911241110152515
518 0.912279727306983
519 0.91279293155023
520 0.913395673048931
521 0.913754595729074
522 0.914830481312379
523 0.915068923342784
524 0.915381023800658
525 0.916409761807597
526 0.917116685721823
527 0.918294478120802
528 0.918943530334813
529 0.919499234384779
530 0.920238462286811
531 0.920713063008077
532 0.920882974258044
533 0.921525564682364
534 0.922401006180678
535 0.923089636399205
536 0.923689531153823
537 0.924645411141243
538 0.926443156736561
539 0.926861781265033
540 0.927175961692311
541 0.927322567855407
542 0.927771866780324
543 0.928015571953481
544 0.92823113043641
545 0.92813249044075
546 0.929721826661345
547 0.930310874106973
548 0.930523342478312
549 0.93099269267694
550 0.932170763293767
551 0.933493246868073
552 0.935076957805647
553 0.935211809885549
554 0.935268143797148
555 0.935035032486744
556 0.935089289166987
557 0.935220342651963
558 0.935879539494426
559 0.936191592849665
560 0.936410576418997
561 0.936958071090519
562 0.937167205964764
563 0.93766051530862
564 0.937997395302973
565 0.939386337839331
566 0.940501869350786
567 0.940929168462633
568 0.94114903045208
569 0.941378647661397
570 0.94201166038259
571 0.942162706997433
572 0.942382300424046
573 0.942932027476378
574 0.942940250429915
575 0.943922800525268
576 0.943906913987036
577 0.944134509775308
578 0.944496899873779
579 0.944446563928982
580 0.945154246618284
581 0.945420765693268
582 0.94583239646002
583 0.946077396389306
584 0.94681555494002
585 0.946685089094008
586 0.947795118415294
587 0.948203686076039
588 0.949209206944724
589 0.949352068923873
590 0.949458752453692
591 0.949913537697584
592 0.950155151791102
593 0.950266491708378
594 0.950719669707287
595 0.951546818861118
596 0.952848870798966
597 0.95303677917067
598 0.953160983710313
599 0.953725972935735
600 0.954035953179351
601 0.954313045929508
602 0.955019179939666
603 0.955477999919305
604 0.95548594648399
605 0.955518440611203
606 0.955916079709638
607 0.956304750321204
608 0.956465759109946
609 0.956746373553862
610 0.957749069666574
611 0.958232448759982
612 0.959098312465553
613 0.959028109476443
614 0.959505152422301
615 0.959746643354623
616 0.960358275961697
617 0.960374222635177
618 0.960937661464512
619 0.960988679372454
620 0.961005735330014
621 0.961244390237867
622 0.961607302895738
623 0.962047306987936
624 0.962507549051442
625 0.962657395758801
626 0.962926623425595
627 0.96313289416358
628 0.96310780756797
629 0.96368708550268
630 0.96426903394808
631 0.965137759848261
632 0.965574512166202
633 0.966273353419001
634 0.966333066218483
635 0.96687881666483
636 0.967711780820432
637 0.967788940505773
638 0.96803000597371
639 0.968522063453485
640 0.969007124340189
641 0.969125461150167
642 0.969147733969564
643 0.969193004064175
644 0.969235346306083
645 0.969215389728632
646 0.969463417544505
647 0.969897091490172
648 0.969982147681656
649 0.970359160493515
650 0.970971330639744
651 0.971334193209406
652 0.971672585109021
653 0.971628724276979
654 0.972062950700119
655 0.972458130727194
656 0.973017666419554
657 0.973270313393858
658 0.973318245346995
659 0.973404487674235
660 0.973322098807151
661 0.973491041712446
662 0.973881756557038
663 0.974651481926235
664 0.975468208300293
665 0.975670660903863
666 0.975850852745992
667 0.975816084809274
668 0.976568529158061
669 0.976970927510221
670 0.977259279335778
671 0.977700601219969
672 0.977611618847201
673 0.977547137362054
674 0.977669441585426
675 0.978069716858409
676 0.978096353974392
677 0.978265441636493
678 0.97859153244093
679 0.978830261497577
680 0.979000712567371
681 0.979043846489601
682 0.979337158427792
683 0.979678054208628
684 0.979730395015316
685 0.97982589253875
686 0.980029501977233
687 0.980301494721745
688 0.980283986559137
689 0.980412813612126
690 0.980736488382962
691 0.981024442332868
692 0.981524119532951
693 0.98152225428837
694 0.981645351049593
695 0.981578293916905
696 0.98151254994537
697 0.981905842458687
698 0.983329666055487
699 0.98315621450333
700 0.983598469124239
701 0.983682671329139
702 0.983726018067139
703 0.984101069164206
704 0.984187692467256
705 0.984319640518466
706 0.984783374855526
707 0.985410420731861
708 0.985522169109325
709 0.985520396545958
710 0.985883211993451
711 0.986380588900317
712 0.986419035192075
713 0.986506672397677
714 0.986882140930407
715 0.9869303110799
716 0.987480697469282
717 0.98733720237732
718 0.987313615950538
719 0.987291881239815
720 0.987429797444217
721 0.987592245342728
722 0.987650316930618
723 0.987950573004778
724 0.988134775290782
725 0.988181414732803
726 0.988319686704055
727 0.988276530784081
728 0.9883602073231
729 0.988859964954912
730 0.988889364394418
731 0.988861740573454
732 0.988821269305016
733 0.988895308577349
734 0.988997770694135
735 0.989087613053177
736 0.98929065841981
737 0.989198391795893
738 0.989191709985614
739 0.990017702901264
740 0.9900878602057
741 0.9900878602057
742 0.990413452431565
743 0.990327622346783
744 0.99046113747
745 0.990814910747946
746 0.99075396778808
747 0.990963527879112
748 0.991063009869484
749 0.991040961945162
750 0.991063526366047
751 0.991215192865012
752 0.991398997537649
753 0.991631219325382
754 0.991680152843259
755 0.991883410960329
756 0.991825874803255
757 0.991803240860102
758 0.991869378788578
759 0.991807906824125
760 0.99199722483995
761 0.992258752649368
762 0.992460647205761
763 0.992533984956132
764 0.992812173180057
765 0.992681995339996
766 0.992855901452454
767 0.993013054047226
768 0.99298847799771
769 0.993246216100812
770 0.993243558759774
771 0.993280539007442
772 0.993374162461235
773 0.993196396464569
774 0.993224825509257
775 0.993413395969953
776 0.993649611193424
777 0.993777477024591
778 0.993886988101623
779 0.993941532592835
780 0.99415555136443
781 0.994242918863419
782 0.99429005418312
783 0.994404196726629
784 0.994747113235294
785 0.994661422374759
786 0.994807490056278
787 0.994834187947269
788 0.995152988744866
789 0.995235252743862
790 0.995093109408721
791 0.995028669873569
792 0.995183441169309
793 0.995704251378642
794 0.9959613469763
795 0.996174278646161
796 0.996265389419527
797 0.996305868202792
798 0.99615483857963
799 0.996210632963214
800 0.996235383223372
801 0.996407246068162
802 0.996322067496212
803 0.99617806833198
804 0.996196122378489
805 0.996315194514635
806 0.996265511065768
807 0.996423041494246
808 0.996391174743108
809 0.996827276524338
810 0.997034577876686
811 0.997109049931121
812 0.997296770242884
813 0.997523851693717
814 0.997548559046049
815 0.997776299373515
816 0.997559476389917
817 0.99757751365916
818 0.997783286767122
819 0.997601938137647
820 0.997762904826538
821 0.997704806510673
822 0.997802843046968
823 0.997955326173887
824 0.997935940729121
825 0.998038923602242
826 0.998145720484709
827 0.998095627683554
828 0.99801577444628
829 0.998226362206053
830 0.998694048529097
831 0.998664556007336
832 0.998871484664864
833 0.9989965023841
834 0.998962126513827
835 0.998913868359592
836 0.998916402894963
837 0.998666475000076
838 0.998728866822281
839 0.998703926554023
840 0.998394539388082
841 0.998455824318674
842 0.998401436135777
843 0.998701799193077
844 0.998635470008645
845 0.998760746087081
846 0.998840103178473
847 0.998847617343555
848 0.999153981149186
849 0.999134415316764
850 0.999124428291301
851 0.999113369933983
852 0.999233799391184
853 0.999174900107092
854 0.999382101488713
855 0.999348352345332
856 0.999203390556729
857 0.999203390556729
858 0.999317405467645
859 0.999294767435251
860 0.999224225637424
861 0.999255370065543
862 0.999431914613199
863 0.99967452779699
864 0.999600127969017
865 0.999488440162167
866 0.999633531627586
867 0.999842224463061
868 0.999999851024103
869 0.999798451037266
870 0.999822626909913
871 0.999822626909913
872 0.999822626909913
873 0.999989970168754
874 1
875 0.999758617894968
876 0.999751176698914
877 0.999573586082832
878 0.99949877972672
879 0.999476551798395
880 0.999426623510747
881 0.999422523431147
882 0.999603056239742
883 0.999393009984849
884 0.999538936561329
885 0.999503846207643
886 0.999228953357624
887 0.999137215266349
888 0.999209963853068
889 0.999021984322439
890 0.999136427607921
891 0.99925113068392
892 0.99924579072493
893 0.999247701473036
894 0.999212577491367
895 0.99911207344461
896 0.999158764362807
897 0.999019873491162
898 0.99902665295374
899 0.998742568382174
900 0.998849259039874
901 0.998861709364548
902 0.998742757369765
903 0.998624759357465
904 0.998363799077423
905 0.998399936474184
906 0.998469502863165
907 0.99839869368748
908 0.998294551929119
909 0.998098289616279
910 0.998037953607689
911 0.998056428182783
912 0.998021761882711
913 0.998180105141795
914 0.998302280328936
915 0.998256635455268
916 0.998111908244273
917 0.998173759525977
918 0.998152317793679
919 0.997980344940575
920 0.997921923742989
921 0.997837651812754
922 0.997746618010777
923 0.998057378256131
924 0.998081389064715
925 0.998027661831842
926 0.997802138524251
927 0.997851741673225
928 0.998117620593647
929 0.998076038181465
930 0.997832219405556
931 0.997741842439138
932 0.997551697061556
933 0.997502861182707
934 0.997332313957111
935 0.997210378371394
936 0.997209137900928
937 0.99708140123288
938 0.997128755700107
939 0.997176807353136
940 0.997176807353136
941 0.997109258355727
942 0.997095193781861
943 0.996972018887993
944 0.997062882715289
945 0.996821821203238
946 0.996771671611416
947 0.996680829150543
948 0.997039225315076
949 0.997105733648285
950 0.997258345251037
951 0.997416125174739
952 0.997309652776988
953 0.997295629553
954 0.997244834892357
955 0.997198404496216
956 0.997242595465792
957 0.997334014949759
958 0.997334014949759
959 0.997334014949759
960 0.997194525418599
961 0.99694182460704
962 0.996885680100799
963 0.99683067173865
964 0.996901402881787
965 0.99683155621543
966 0.996720769822409
967 0.996823953275495
968 0.996851955232694
969 0.996931014241116
970 0.996902205935473
971 0.997018243392856
972 0.997010919175957
973 0.996873207202859
974 0.996873207202859
975 0.996673134103178
976 0.996673134103178
977 0.996673134103178
978 0.996723842076395
979 0.996691641627752
980 0.99659365389103
981 0.996528871859318
982 0.996621851322115
983 0.99663797290042
984 0.996501108457663
985 0.996501108457663
986 0.996501108457663
987 0.996435723096447
988 0.996429972298926
989 0.996429972298926
990 0.996225022343334
991 0.996225022343334
992 0.996225022343334
993 0.996225022343334
994 0.996225022343334
995 0.996225022343334
996 0.996403639636059
997 0.996379988290113
998 0.996379988290113
999 0.996379988290113
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0.00222240185004845
10 0.00222240185004845
11 0.00222240185004845
12 0.00222240185004845
13 0.00222240185004845
14 0.00274782897897419
15 0.00274782897897419
16 0.00274782897897419
17 0.00583814653037927
18 0.00590753302515921
19 0.00590753302515921
20 0.00590753302515921
21 0.00590753302515921
22 0.00590753302515921
23 0.00590753302515921
24 0.00590753302515921
25 0.00598765307462834
26 0.00598765307462834
27 0.00598765307462834
28 0.00598765307462834
29 0.00662325874548742
30 0.00662325874548742
31 0.00662325874548742
32 0.00662325874548742
33 0.00662325874548742
34 0.00707748127454086
35 0.00707748127454086
36 0.00707748127454086
37 0.00707748127454086
38 0.00798916241873709
39 0.00798916241873709
40 0.00798916241873709
41 0.00856508552983329
42 0.00856508552983329
43 0.00856508552983329
44 0.00856508552983329
45 0.00882649469948119
46 0.00977709763106004
47 0.00977709763106004
48 0.00977709763106004
49 0.0111487762053441
50 0.0111487762053441
51 0.0111487762053441
52 0.0111487762053441
53 0.0124719072327129
54 0.0124719072327129
55 0.0124719072327129
56 0.0124719072327129
57 0.0145312938470441
58 0.0150299981213386
59 0.0150299981213386
60 0.0150299981213386
61 0.01504214696417
62 0.0158469852546581
63 0.0158469852546581
64 0.0158469852546581
65 0.0173937231569881
66 0.0175901157655164
67 0.0175901157655164
68 0.0175901157655164
69 0.0214350049044583
70 0.0214350049044583
71 0.0214350049044583
72 0.0214350049044583
73 0.0246092699420505
74 0.0259056106655746
75 0.0259056106655746
76 0.0259056106655746
77 0.0259056106655746
78 0.0264450087633212
79 0.0264450087633212
80 0.0264450087633212
81 0.0294018498940777
82 0.0317421758954018
83 0.0317421758954018
84 0.0317421758954018
85 0.0351611174781548
86 0.0354688504658056
87 0.0354688504658056
88 0.0354688504658056
89 0.035720120410196
90 0.0361277581652819
91 0.0361277581652819
92 0.0361277581652819
93 0.0399599678502804
94 0.0399599678502804
95 0.0399599678502804
96 0.0399599678502804
97 0.0465641503461228
98 0.0475054896326166
99 0.0475054896326166
100 0.0475054896326166
101 0.0535205417418641
102 0.054023830096828
103 0.054023830096828
104 0.054023830096828
105 0.0545971363344514
106 0.0566190492903899
107 0.0567026783027333
108 0.0573267684830819
109 0.0594151647023888
110 0.0613437581277146
111 0.0613437581277146
112 0.0613437581277146
113 0.0643540153273685
114 0.065743276163246
115 0.065743276163246
116 0.065743276163246
117 0.0704856733590425
118 0.0712407524204847
119 0.0712407524204847
120 0.0712407524204847
121 0.07531352903446
122 0.0755968655435928
123 0.0755968655435928
124 0.0755968655435928
125 0.0780048672146198
126 0.0786531998490524
127 0.0786531998490524
128 0.0786531998490524
129 0.0824740995263083
130 0.0845689087940824
131 0.0845689087940824
132 0.0845689087940824
133 0.0893685284706101
134 0.0897125374579993
135 0.089975942820047
136 0.089975942820047
137 0.0913963821239355
138 0.0932381663973225
139 0.0932381663973225
140 0.0932381663973225
141 0.100109593233235
142 0.100766909026934
143 0.100766909026934
144 0.100766909026934
145 0.107168663112927
146 0.107297903301036
147 0.108185607093675
148 0.108185607093675
149 0.113638867603779
150 0.114339113611868
151 0.114339113611868
152 0.114818483123446
153 0.118926976683118
154 0.12368738805336
155 0.12368738805336
156 0.12368738805336
157 0.130907899321551
158 0.134939735854666
159 0.134939735854666
160 0.134939735854666
161 0.143349197744787
162 0.14644832201984
163 0.14644832201984
164 0.14644832201984
165 0.148371217700512
166 0.151973631482514
167 0.151973631482514
168 0.151973631482514
169 0.15695630527385
170 0.159285081822402
171 0.159796988017681
172 0.159796988017681
173 0.162881303226812
174 0.165955158293722
175 0.166382938059903
176 0.166382938059903
177 0.172709271752846
178 0.172709271752846
179 0.173076391206701
180 0.173076391206701
181 0.178513459962362
182 0.183857624368259
183 0.184172491755261
184 0.184495368273008
185 0.187932766474028
186 0.19040378254331
187 0.190630774530381
188 0.190630774530381
189 0.197421856300539
190 0.197595990398491
191 0.197787060154866
192 0.197787060154866
193 0.203921580030558
194 0.206051954166765
195 0.206051954166765
196 0.206051954166765
197 0.209919800941572
198 0.213787141709914
199 0.213787141709914
200 0.213787141709914
201 0.221620272906235
202 0.222813164864344
203 0.223215740440042
204 0.223215740440042
205 0.228615705396429
206 0.233283889022528
207 0.234202219576813
208 0.234202219576813
209 0.241425597082999
210 0.245778297176984
211 0.246215330480357
212 0.246215330480357
213 0.252889785325033
214 0.257055871140172
215 0.258538028926042
216 0.258538028926042
217 0.263955818624262
218 0.267508329967853
219 0.267508329967853
220 0.267508329967853
221 0.284971137560421
222 0.28750175284547
223 0.288369260397693
224 0.288369260397693
225 0.295572792098118
226 0.301053399502528
227 0.302186919937913
228 0.302475628748088
229 0.308619654251329
230 0.308716638243047
231 0.30956183756831
232 0.30956183756831
233 0.315745909987236
234 0.317802211912192
235 0.318593582783934
236 0.318593582783934
237 0.32528223149251
238 0.326874450718009
239 0.328453795693946
240 0.329012657843358
241 0.334333464467293
242 0.338010117969419
243 0.339141095699651
244 0.340856034043882
245 0.34973114159987
246 0.35755570543314
247 0.358097611393025
248 0.358097611393025
249 0.363356525227302
250 0.366830567659361
251 0.366830567659361
252 0.366830567659361
253 0.378135166610787
254 0.381421283121619
255 0.382952137781603
256 0.385681456462707
257 0.39213428936618
258 0.394340452403467
259 0.395223260837164
260 0.396360586236096
261 0.401494215286629
262 0.404836502640127
263 0.406435357140656
264 0.407175637411645
265 0.411855882579477
266 0.415564236408271
267 0.416012109682119
268 0.416012109682119
269 0.419346393861984
270 0.423017678429566
271 0.426549092976799
272 0.429191333778071
273 0.434514730285927
274 0.43778304539552
275 0.439604389848694
276 0.440774902829617
277 0.447069598216633
278 0.449891023266374
279 0.450157459128147
280 0.450157459128147
281 0.451633599533891
282 0.453919469812142
283 0.455173733821711
284 0.456229959573379
285 0.468086468844237
286 0.469774709122849
287 0.471427005748339
288 0.471678815189741
289 0.478611559318737
290 0.48075719091308
291 0.481658706642833
292 0.481658706642833
293 0.488303177539884
294 0.495198563311134
295 0.498631546862951
296 0.498729072113061
297 0.503676117896848
298 0.507193352954541
299 0.508303732503115
300 0.509471640341747
301 0.515262605761364
302 0.519795687770652
303 0.522634293757054
304 0.523473252047405
305 0.524933645067625
306 0.526523551212747
307 0.531566936815033
308 0.532003483435111
309 0.535449048468149
310 0.540568488437599
311 0.544716422190977
312 0.544783780665235
313 0.549285949915444
314 0.554480184471538
315 0.556046530369057
316 0.558216197018344
317 0.565735614549615
318 0.567404209435822
319 0.568842250672417
320 0.571226097415664
321 0.574668973823637
322 0.579574745702658
323 0.580804389052671
324 0.581574441292878
325 0.586231155664436
326 0.589977253086271
327 0.591695618619934
328 0.591914113500216
329 0.595249384490585
330 0.598892975712712
331 0.60158589044724
332 0.603064245559087
333 0.606586680048288
334 0.609873244362614
335 0.610678352388889
336 0.611842805537899
337 0.617351683036143
338 0.619547527292917
339 0.619810289585257
340 0.623765094328455
341 0.628662167981294
342 0.632456798552204
343 0.632907720588992
344 0.634557332771692
345 0.637152240740687
346 0.640945362711371
347 0.641641233194981
348 0.64252790024272
349 0.644490463064606
350 0.647008500626847
351 0.649075390830445
352 0.649512882489917
353 0.652784538448134
354 0.656030350656762
355 0.656512150717995
356 0.659461423949097
357 0.66181558861061
358 0.665184101722166
359 0.666018370024626
360 0.667557787509961
361 0.66973913400013
362 0.671095546570295
363 0.671727394780585
364 0.671935022207336
365 0.674331847373334
366 0.675609923995571
367 0.676348156607472
368 0.677157718834115
369 0.679546146870564
370 0.682780572041476
371 0.684377203110684
372 0.684799130659456
373 0.688820520941212
374 0.691295469458067
375 0.692630387115949
376 0.694196515700369
377 0.695446510461711
378 0.695424578985906
379 0.696344768205914
380 0.697863756734731
381 0.699132184781119
382 0.700802187372072
383 0.701622014855407
384 0.701958573901242
385 0.703507748054774
386 0.705522265552853
387 0.706202140609098
388 0.707154064940761
389 0.708515605981085
390 0.711113756936827
391 0.711357876934497
392 0.711881663498154
393 0.713369002152365
394 0.715111932601251
395 0.718140274700295
396 0.71871042112589
397 0.720352356163448
398 0.722622435818896
399 0.723710336589884
400 0.724280382181989
401 0.727065286346736
402 0.728073841444638
403 0.728956558395417
404 0.729077723063361
405 0.730876501870831
406 0.733088543724113
407 0.733868216939545
408 0.734089213360775
409 0.735190871903558
410 0.736788874685968
411 0.738575895973244
412 0.739017624342786
413 0.74028729865722
414 0.742140392455602
415 0.74330245092343
416 0.745439572945471
417 0.747199565896399
418 0.749333785716479
419 0.750168385240986
420 0.75072726462281
421 0.752097055993883
422 0.753559768414482
423 0.757030110216392
424 0.758134319564131
425 0.760093987032212
426 0.761511895362996
427 0.762051176188884
428 0.763062534378688
429 0.764090488038925
430 0.766325837839255
431 0.768370885807334
432 0.768325470585322
433 0.768783796841876
434 0.770530086186071
435 0.772651562034879
436 0.773000885644907
437 0.775482552212102
438 0.777697444229357
439 0.778936565698829
440 0.779915299639287
441 0.780763456390718
442 0.781994139443554
443 0.783313703489538
444 0.783818928229739
445 0.784897174769475
446 0.785293964889897
447 0.785826420823772
448 0.786351064675466
449 0.787503603001068
450 0.789128081473762
451 0.789972266210367
452 0.790532112131681
453 0.792029940374943
454 0.793849450178427
455 0.794528106983169
456 0.794560030809294
457 0.795156061387086
458 0.795348980696678
459 0.798166784282482
460 0.798447442684242
461 0.799677266466475
462 0.801701771122684
463 0.803550435116738
464 0.804558478861227
465 0.804567215134817
466 0.806098264754977
467 0.807692450039798
468 0.808186106874608
469 0.808689872848367
470 0.810799606366555
471 0.811664225961826
472 0.811734407863911
473 0.811983016681888
474 0.813496886294866
475 0.813691190989476
476 0.814407716653545
477 0.815997670687163
478 0.815957841432324
479 0.816857169806966
480 0.817262443073864
481 0.818064375381913
482 0.818932349955246
483 0.820130783449709
484 0.820110135270428
485 0.820748186166328
486 0.822530438258565
487 0.822886156650527
488 0.824082661358455
489 0.824548111842799
490 0.826047920489935
491 0.826977562768957
492 0.827146768388271
493 0.828345993650026
494 0.828957978936673
495 0.829927387220124
496 0.830182310388366
497 0.830517977259933
498 0.831425934281943
499 0.834089684392452
500 0.834282017300316
501 0.835218610994674
502 0.835326056792075
503 0.837054726940237
504 0.838307539929771
505 0.838602898110776
506 0.839524451432438
507 0.839777206343102
508 0.840154299122651
509 0.840927515086187
510 0.841123676831307
511 0.841495820259558
512 0.841762751078307
513 0.842849459234333
514 0.843324423545091
515 0.844053006194079
516 0.845076343099331
517 0.846193111700241
518 0.847522618782238
519 0.849148819824257
520 0.849421993114951
521 0.850673842462274
522 0.851057201172132
523 0.851222915412503
524 0.851540822946913
525 0.852633791925954
526 0.853782032436432
527 0.853727921414795
528 0.854140665324962
529 0.854287621711404
530 0.855044364670265
531 0.855783854799692
532 0.856203196300963
533 0.85625823496987
534 0.857361254921163
535 0.857735991398003
536 0.857951337598883
537 0.858499521629626
538 0.858779842968314
539 0.859563664166901
540 0.859806761101213
541 0.860596070962477
542 0.861370363891362
543 0.86226311125439
544 0.862407667447565
545 0.862393054365322
546 0.863232266109947
547 0.863195613753543
548 0.863689122618426
549 0.863748800108861
550 0.864875959285426
551 0.865196822883617
552 0.865365239834154
553 0.866525070808118
554 0.866989417733459
555 0.867731259290419
556 0.867742983749531
557 0.868435479024302
558 0.869000945824677
559 0.868978805326342
560 0.869469496981519
561 0.869521145361193
562 0.86966985289688
563 0.869931389501353
564 0.869817808591934
565 0.870139769268234
566 0.870825294219118
567 0.871340013923083
568 0.871647646741231
569 0.871824327623398
570 0.872959600179854
571 0.873746318858517
572 0.874290215617415
573 0.874590206121268
574 0.876377143005409
575 0.876637561461434
576 0.877130224146927
577 0.877195315058237
578 0.877436537854404
579 0.877554138180038
580 0.877746813982705
581 0.878036066632689
582 0.878734701232625
583 0.878934331740679
584 0.879091410819087
585 0.879464746643866
586 0.880316050202094
587 0.880704541402702
588 0.881021363053162
589 0.882183169902728
590 0.882477060216097
591 0.88295708239838
592 0.883642597717493
593 0.884020559983813
594 0.88441518403943
595 0.885332692942268
596 0.885746836353061
597 0.885805367287006
598 0.886004447088205
599 0.88660272201217
600 0.887151200827523
601 0.887220537174266
602 0.887454406662144
603 0.88781227281595
604 0.888100783579608
605 0.887991473162073
606 0.888378163418976
607 0.889609138927227
608 0.889596612261371
609 0.889989715520844
610 0.890303708589481
611 0.890829587590227
612 0.891226462747688
613 0.891590305173704
614 0.891821086712762
615 0.89201716731446
616 0.892138410011123
617 0.89278630504076
618 0.893164839218571
619 0.89371256186437
620 0.89408325854463
621 0.894094632550186
622 0.894506556043326
623 0.894738649596727
624 0.895344974646066
625 0.896621241299814
626 0.896696030970228
627 0.896641961711963
628 0.896834332172658
629 0.897241540999039
630 0.897515018058577
631 0.898380824058809
632 0.898769475347005
633 0.899017503646934
634 0.899895225650142
635 0.900223567067909
636 0.90122547163072
637 0.901290839522043
638 0.901424077658953
639 0.901861177201863
640 0.901999592257393
641 0.902280819712824
642 0.902956352343304
643 0.903385795858449
644 0.903515511566595
645 0.903516270593494
646 0.903818243875338
647 0.903756570386128
648 0.904111193011184
649 0.904464890291484
650 0.905035063993459
651 0.90492958425362
652 0.90578292391934
653 0.906482739132207
654 0.906663332239331
655 0.907314260686355
656 0.907341153587132
657 0.907353631574964
658 0.907531457519
659 0.907788913653799
660 0.907871571225635
661 0.90763150611248
662 0.907799703072212
663 0.908151078893265
664 0.908139823317223
665 0.908628890848181
666 0.909365536513917
667 0.90966721350396
668 0.909570051708078
669 0.90979886036012
670 0.909955210097005
671 0.909806135696261
672 0.909658251941281
673 0.909658251941281
674 0.910135030289488
675 0.910544065625398
676 0.910636777952284
677 0.910697737470618
678 0.910758887342024
679 0.910791091513767
680 0.911099102548405
681 0.911179660409867
682 0.911885996239372
683 0.912142901347848
684 0.91223065920303
685 0.912307359163387
686 0.912351691527125
687 0.912604657862411
688 0.912794427700193
689 0.913510335502698
690 0.913438138236933
691 0.913438722142785
692 0.913316503520973
693 0.913440962833735
694 0.913489581677515
695 0.913846783962041
696 0.913746500566208
697 0.913676877906296
698 0.914059426021484
699 0.914811884844234
700 0.914837381501569
701 0.914985527517682
702 0.91502216379958
703 0.915243697471392
704 0.91517612255361
705 0.915129760262278
706 0.915438846923933
707 0.915738704191841
708 0.916066895651556
709 0.917046636236131
710 0.917400316493794
711 0.917588021824152
712 0.917944579843383
713 0.917993627477434
714 0.917960618516722
715 0.917857049473373
716 0.918635918086641
717 0.918552225060772
718 0.918371204121917
719 0.918688101059176
720 0.918640034143783
721 0.91927519016264
722 0.919156459432828
723 0.919083489472164
724 0.919257163575991
725 0.919480674739863
726 0.919353106951625
727 0.919482549765927
728 0.920091457853853
729 0.920547418978623
730 0.920645984809119
731 0.920822518302425
732 0.921097852710486
733 0.92119628986837
734 0.921179464033207
735 0.921244689057252
736 0.921447619645435
737 0.922041259252757
738 0.922077059116143
739 0.922292133418908
740 0.922598524600798
741 0.922628149339856
742 0.923163154624402
743 0.923429833825827
744 0.923617219505301
745 0.923651283096163
746 0.923667279218677
747 0.923877545853129
748 0.923745888233588
749 0.924096639312468
750 0.924366536681115
751 0.924242964543905
752 0.924642165513054
753 0.924523956341064
754 0.924947033961237
755 0.925292415812611
756 0.925331514448421
757 0.925446409546427
758 0.925414067965
759 0.925332651357332
760 0.925491663917503
761 0.925664610105802
762 0.925690754455426
763 0.925853650562576
764 0.925895807701077
765 0.925654647890623
766 0.925486165790486
767 0.925787502054553
768 0.926180563727754
769 0.92624207828684
770 0.926393514184509
771 0.926530397672598
772 0.926517927693969
773 0.926733325871416
774 0.92638533184192
775 0.926733854915947
776 0.926737968302915
777 0.926931824903643
778 0.926958273235718
779 0.926967092148959
780 0.927080628967191
781 0.927220587937344
782 0.927268124593477
783 0.92723346557273
784 0.927505123136545
785 0.927557284667953
786 0.927826144058203
787 0.927988414296738
788 0.927927846294431
789 0.928058892487848
790 0.928188877000349
791 0.92824037501743
792 0.928266104139728
793 0.928116826366273
794 0.928033343087571
795 0.927980785028065
796 0.928173539269189
797 0.928218781600577
798 0.928569360767087
799 0.928468753176034
800 0.928760484368661
801 0.929124646186449
802 0.929171550463323
803 0.929261182981768
804 0.92958733754556
805 0.929697507498312
806 0.929668775816631
807 0.929716373824878
808 0.929838401039618
809 0.929936058076774
810 0.929898421647093
811 0.930516727289853
812 0.930409658792801
813 0.930350335785124
814 0.930181341709154
815 0.930847309500451
816 0.931115652302412
817 0.931416610550892
818 0.93129489490077
819 0.93174777010989
820 0.931680539972851
821 0.931745279038426
822 0.931939131874652
823 0.932055187767395
824 0.932362730966502
825 0.932396368035105
826 0.932549213868623
827 0.932573498650657
828 0.932790483495485
829 0.932877689830679
830 0.932710400210829
831 0.932681138745653
832 0.932749069319019
833 0.932703260703881
834 0.932848646911036
835 0.932952132086672
836 0.932890326164169
837 0.933219829551298
838 0.933187949062111
839 0.933070437665559
840 0.9330352423724
841 0.932948396512636
842 0.932878286630049
843 0.933084402564347
844 0.933198666393203
845 0.933273297751052
846 0.933322795322305
847 0.933287087319182
848 0.933544482502036
849 0.933451734751428
850 0.933317849513673
851 0.9332147274564
852 0.9334284959354
853 0.933500063629401
854 0.933717131021171
855 0.933719506503681
856 0.933612408859953
857 0.933537442196368
858 0.93365722943077
859 0.933729452210593
860 0.933776010564258
861 0.933705716603823
862 0.933634849975833
863 0.933469162170111
864 0.933355126068965
865 0.933840000546138
866 0.933834578861659
867 0.934085277050704
868 0.934093959359925
869 0.933969805780084
870 0.934157410463244
871 0.934243543447064
872 0.934579934210897
873 0.934614518564728
874 0.934581059322402
875 0.934510741795765
876 0.934581480515361
877 0.9346040985296
878 0.934543666358315
879 0.934520816909527
880 0.934569552810091
881 0.934641890963132
882 0.934705528982657
883 0.934499858066344
884 0.934771132175281
885 0.93469105603246
886 0.934657835150121
887 0.934770015299532
888 0.934702710718655
889 0.934800052682994
890 0.934766453808782
891 0.934830565835764
892 0.934883631299806
893 0.934748841327367
894 0.93498567693907
895 0.934933336476784
896 0.934882246308393
897 0.934791598648232
898 0.934937639980287
899 0.934992909648742
900 0.935032034684675
901 0.935286477465583
902 0.935264021962532
903 0.935234732859996
904 0.935129332593498
905 0.93517801966039
906 0.935393847286417
907 0.93543763656208
908 0.935336841311234
909 0.935405191911464
910 0.935395141201517
911 0.935428178269293
912 0.935445139212205
913 0.935484654807054
914 0.935510591262873
915 0.935542293161091
916 0.93541105266123
917 0.935420832308398
918 0.935336145635375
919 0.935156903919295
920 0.935134503351242
921 0.935186440158383
922 0.935232614245656
923 0.935266586780623
924 0.935227388406496
925 0.935142148226312
926 0.935132913139264
927 0.934998151011666
928 0.934713688103808
929 0.934482315521236
930 0.934425310355422
931 0.934544886306284
932 0.93456581843567
933 0.934602337675869
934 0.93442209317832
935 0.934462613591864
936 0.934474684907053
937 0.934321100586907
938 0.93428427835349
939 0.933990904150082
940 0.933879811451449
941 0.934099929443637
942 0.934153893609134
943 0.93408396012644
944 0.934111173441282
945 0.934009556840167
946 0.93394203764762
947 0.933923788084351
948 0.933735380328227
949 0.933704581082992
950 0.933594072413724
951 0.933521835928354
952 0.933488927573837
953 0.933535454007896
954 0.93372599426702
955 0.933584074056967
956 0.933556252402112
957 0.933448976466734
958 0.933419090402023
959 0.933482398211456
960 0.933343385031868
961 0.933214418397706
962 0.933191760040322
963 0.933216386938361
964 0.933212976841071
965 0.933130741562492
966 0.933089292093745
967 0.933036092204842
968 0.933036092204842
969 0.93287724509656
970 0.932779023667496
971 0.932710205210281
972 0.933172695034177
973 0.933128360368887
974 0.933111743303236
975 0.933084125540993
976 0.933084125540993
977 0.932941567395084
978 0.932941567395084
979 0.932826797569535
980 0.932803385253082
981 0.932791327776576
982 0.932770819341693
983 0.932770819341693
984 0.932796500301711
985 0.932717121095591
986 0.93260046960545
987 0.932513423234808
988 0.932468691417284
989 0.932481532459152
990 0.932422244295345
991 0.932413715768624
992 0.932413715768624
993 0.932413715768624
994 0.932413715768624
995 0.932413715768624
996 0.932371435246435
997 0.932436446716873
998 0.932436446716873
999 0.932358628991015
};
\end{axis}

\end{tikzpicture}


==> figures/hyperparameter_study/5_items/query_benefit_curves_alignment_0_1_items_5_nolegend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 9.0844729079961e-06
7 9.0844729079961e-06
8 1.29317040791133e-05
9 4.08545428342789e-05
10 4.5608138224433e-05
11 4.5608138224433e-05
12 4.79906201102397e-05
13 5.56327631017154e-05
14 6.21068061553843e-05
15 6.21068061553843e-05
16 6.21068061553843e-05
17 7.82173199219211e-05
18 8.79157838716611e-05
19 8.89498183857223e-05
20 8.95425314554416e-05
21 0.000105763345776302
22 0.000111718600614024
23 0.000112465097754396
24 0.000114214008324131
25 0.000127474582368371
26 0.00013100282539292
27 0.00013100282539292
28 0.000131932559869701
29 0.000144168598034164
30 0.000152464309015909
31 0.000153614563517506
32 0.000155546818010756
33 0.000171827277414782
34 0.000182551074212292
35 0.000183546161060784
36 0.000186206723510041
37 0.000206771091983397
38 0.000222724553114299
39 0.000223546921545932
40 0.000226322178528861
41 0.0002450434889788
42 0.000264601369277848
43 0.000264715524403056
44 0.000267135175872811
45 0.000284402505788532
46 0.000296916673937205
47 0.000298553701322795
48 0.00030232271028466
49 0.000324419280598703
50 0.000334509948385905
51 0.000340957934453303
52 0.000344134708723642
53 0.000363072433673661
54 0.000376058490871705
55 0.000382111462337682
56 0.000384340761883029
57 0.000401189615460397
58 0.000412110293005694
59 0.000417511543579635
60 0.000419232187357259
61 0.0004381688895917
62 0.00045273140476899
63 0.000459655682645312
64 0.000465754369908989
65 0.00048685822162289
66 0.000505930258664746
67 0.000508243389979139
68 0.000510157274897252
69 0.000527885839270959
70 0.000550698832943879
71 0.000556722434986866
72 0.000559698862607374
73 0.000576305700507308
74 0.000603053644115191
75 0.000612004097241611
76 0.000619585920482869
77 0.000643840689574302
78 0.000664960067976558
79 0.000671484118940897
80 0.000678790641002626
81 0.000699506354186986
82 0.000730240061413237
83 0.000736739176903133
84 0.000742295242495539
85 0.000764710983518984
86 0.000783907947057093
87 0.000801663339659939
88 0.000807690084031299
89 0.000831438801838041
90 0.000856942660065457
91 0.000875043114596625
92 0.000885778309051934
93 0.000910778539532082
94 0.000939554712807467
95 0.00094876251615897
96 0.000957152560751217
97 0.000991923000855979
98 0.00102217701632387
99 0.00103804176327908
100 0.00105155282728798
101 0.00107380548364898
102 0.00109865269647096
103 0.00112435141972575
104 0.00114198678086023
105 0.00116208267075673
106 0.00119424256668594
107 0.00121629177720185
108 0.00123171690384015
109 0.00125720539638165
110 0.00128450417414188
111 0.00129833744357056
112 0.00131380337543951
113 0.00134353657555624
114 0.001384476358951
115 0.00140958716623486
116 0.00142145885601732
117 0.00145286581647365
118 0.00147679690463419
119 0.00150427035961877
120 0.00152545959853461
121 0.00154574894946368
122 0.00159125162010509
123 0.00162187875148045
124 0.0016517593764381
125 0.00168158780151
126 0.0017142537649108
127 0.00175101827141461
128 0.0017757843017322
129 0.00181018181984031
130 0.00184875847595686
131 0.00188248866862313
132 0.00191317680734106
133 0.00193891632409421
134 0.0019876456554543
135 0.0020252146936691
136 0.00205767093766177
137 0.00208629474330122
138 0.00212805465913119
139 0.00217738031495249
140 0.00220878540107637
141 0.00224701420801875
142 0.00228583463349727
143 0.00233441761487496
144 0.00236034152497288
145 0.00240179171374809
146 0.00244093394908578
147 0.00248168019725484
148 0.00251853547641569
149 0.00255827301025444
150 0.0026062519786508
151 0.00264986616977892
152 0.00268097048664881
153 0.00272497133644402
154 0.00276547575610259
155 0.00280678139878858
156 0.00284085403428161
157 0.00288758187992761
158 0.00293177347415119
159 0.00296792534592464
160 0.00300834415181222
161 0.00307229916459103
162 0.00312314606125011
163 0.00317433289514116
164 0.00321489319666116
165 0.00326457273533133
166 0.00333220132018102
167 0.0033825205589146
168 0.00341956174708843
169 0.00348366663696279
170 0.00353446806922704
171 0.0035895866675476
172 0.00364923992749949
173 0.00370864356487434
174 0.00376802485014271
175 0.00382042572453832
176 0.00387842754769685
177 0.00393372404732255
178 0.00399687891801988
179 0.00405097768612632
180 0.00411033009089113
181 0.00417992944046224
182 0.00424331225364634
183 0.00430476421061554
184 0.00437246020045409
185 0.00444059859044658
186 0.00449994677362422
187 0.00455670202204205
188 0.00462215434290444
189 0.00470843289131338
190 0.00478175262367924
191 0.00484703328573625
192 0.00492465028318331
193 0.00498812906095272
194 0.00507472073422688
195 0.00514233118387855
196 0.00521694104761379
197 0.00528296509430035
198 0.00536229242144319
199 0.00544886541472108
200 0.00552645971262844
201 0.00559646185144901
202 0.00568130929625051
203 0.00575369300739523
204 0.00584581782213164
205 0.00594829030741695
206 0.00602747738316723
207 0.0061102135338529
208 0.00619240603634542
209 0.00627017343624094
210 0.00637562402899021
211 0.00661424005858931
212 0.00670206877579719
213 0.00680580855935859
214 0.00689566044449508
215 0.00700499560327198
216 0.00709411475899734
217 0.00718124169377203
218 0.007282138959779
219 0.00738158624368104
220 0.00748031481543518
221 0.00758706693044965
222 0.00770783587409859
223 0.00780488166845664
224 0.00790808486271465
225 0.00800653606926377
226 0.00810894590175893
227 0.00821956316548953
228 0.00832472177503131
229 0.00842820828220183
230 0.00852927488928045
231 0.00863351802811243
232 0.00874478227083309
233 0.00884588518289844
234 0.00897286112458934
235 0.00909026994631343
236 0.00920429693270842
237 0.00932808049140652
238 0.00944951421071844
239 0.00956041317708776
240 0.0096952101429802
241 0.00990627226461227
242 0.0100221114802441
243 0.0101289734408892
244 0.0102548193575807
245 0.0103761561117342
246 0.0104898292132514
247 0.0106144294087901
248 0.010766736924241
249 0.010886688081024
250 0.0110166160272373
251 0.0111648690753863
252 0.0112954771446164
253 0.011424722186673
254 0.0115493139059322
255 0.0117015602742946
256 0.011833161575255
257 0.0119607283110454
258 0.0120989960972614
259 0.0122291745043796
260 0.0123712544153994
261 0.0125121631923044
262 0.0126469520132896
263 0.0127780256171562
264 0.0129248381513285
265 0.0130746863740462
266 0.013216577397708
267 0.0133597789900826
268 0.0135116158474934
269 0.0136630615454236
270 0.0138076460508487
271 0.0139585564096035
272 0.0141010840855231
273 0.0142522371908647
274 0.0144166864978124
275 0.0145657571322438
276 0.014709988324199
277 0.0149555770683072
278 0.0151027001345541
279 0.0152610500882463
280 0.0154098654129084
281 0.0155773939425731
282 0.0157504418473311
283 0.0159036695983387
284 0.0160605692437275
285 0.0162274956308575
286 0.0163746377070382
287 0.0165490917284564
288 0.016701805751255
289 0.016855081380289
290 0.0170193151019346
291 0.0171695935632545
292 0.017332634495125
293 0.0175040013575659
294 0.0176509553770206
295 0.0178184557506015
296 0.0179816772045299
297 0.0181361203603623
298 0.0182965774409157
299 0.0184671116232381
300 0.0186120608351049
301 0.018779667859137
302 0.0189435429776845
303 0.0191099096119492
304 0.0192761529042387
305 0.0194346218352593
306 0.0195987048907989
307 0.0197684418563014
308 0.0199478008272334
309 0.0201280720707844
310 0.0202943147447525
311 0.0204606759354121
312 0.0206310255802186
313 0.0208106649088786
314 0.0209726563074156
315 0.0211546510238922
316 0.0213276802318418
317 0.0215024051656555
318 0.0216919298610407
319 0.0218631075974435
320 0.0220255251053296
321 0.0222061237658332
322 0.022374807603102
323 0.0225592992297257
324 0.0227405525277442
325 0.0229114691659147
326 0.0230922006144796
327 0.0232647113897586
328 0.0234455999731338
329 0.0236140361754977
330 0.0237973960824822
331 0.0239602960572256
332 0.0241196858055594
333 0.0242921296779142
334 0.0244715765454035
335 0.0246561369975253
336 0.024807960518394
337 0.0249826813137256
338 0.0251480246453811
339 0.0253245350230079
340 0.0254839918557598
341 0.0256693487987956
342 0.0258424412442594
343 0.0260123237775425
344 0.0261886140305235
345 0.0263558333766795
346 0.026530822002757
347 0.0267005656603325
348 0.0268646530463342
349 0.0270261302944603
350 0.027194500602452
351 0.0273692400584647
352 0.0275390455789413
353 0.0276920832527718
354 0.0278670076302735
355 0.0280441929781129
356 0.0282194422979203
357 0.0283844683242962
358 0.0285451055677074
359 0.0287047460262506
360 0.0288701175116683
361 0.029038060513702
362 0.0291829798426149
363 0.0293441817430889
364 0.0294991771016116
365 0.0296555013695434
366 0.0298023241361003
367 0.0299558495081939
368 0.0301024740592974
369 0.0302499676853509
370 0.0303938716643145
371 0.0305439505111812
372 0.0306793881942837
373 0.0308178899897246
374 0.0309472127309826
375 0.0310616862681041
376 0.0311985073586519
377 0.03132793089848
378 0.0314632899469066
379 0.0315882004017588
380 0.0317262366186294
381 0.0318358502605875
382 0.031948348841421
383 0.0320489308419792
384 0.0321653399022997
385 0.0322900006378925
386 0.0323911043952338
387 0.0325013737297888
388 0.0325962426376166
389 0.0326948854889331
390 0.0327906681405473
391 0.0328746276400084
392 0.0329661777359694
393 0.0330669496384569
394 0.0331538078489339
395 0.0332454681877493
396 0.0333295630712695
397 0.0334061252745192
398 0.0334892250983702
399 0.0335770609300652
400 0.0336514405438525
401 0.0337245436176109
402 0.033795264724857
403 0.0338604467347765
404 0.0339297537078027
405 0.0339976429008613
406 0.03405814303915
407 0.0341639785842801
408 0.0342299900708837
409 0.0342849595536865
410 0.0343394285443225
411 0.0343956504337734
412 0.0344492798090936
413 0.0344951427588027
414 0.0345381923705446
415 0.0345825153104402
416 0.0346237746702828
417 0.0346549580930621
418 0.0346910965927816
419 0.0347272759335381
420 0.0347685609113511
421 0.0348061217353727
422 0.0348397431052304
423 0.0348711321746327
424 0.034910122274002
425 0.0349390153109594
426 0.0349721905189614
427 0.0350000997458763
428 0.0350279506745405
429 0.0350529533025095
430 0.0350836860610221
431 0.0351055002685347
432 0.0351285840943545
433 0.0351509829131067
434 0.035173720945551
435 0.0351880903304133
436 0.0352139872961691
437 0.0352304579561543
438 0.035245535366188
439 0.0352630810072393
440 0.0352763521360341
441 0.0352897889087254
442 0.035300151123412
443 0.0353167965539879
444 0.03532947963984
445 0.035338835508704
446 0.0353508928894489
447 0.035360862892907
448 0.0353700068048784
449 0.0353774984035006
450 0.0353895061412115
451 0.035398932717309
452 0.0354071173409397
453 0.0354150321522261
454 0.0354222265273556
455 0.0354323922427241
456 0.0354407912157701
457 0.0354470250703565
458 0.0354523950623733
459 0.0354569145801523
460 0.0354609466051198
461 0.0354656650763099
462 0.0354706874416311
463 0.0354747936662117
464 0.0354780024272643
465 0.0354811837214161
466 0.0354861424207321
467 0.0354897543287817
468 0.0354922901855842
469 0.0354959550085511
470 0.035498199368125
471 0.0355019063978545
472 0.0355058551451729
473 0.0355089496742645
474 0.0355103538063072
475 0.0355126419986228
476 0.0355145844676531
477 0.0355175605383512
478 0.0355194312059298
479 0.0355205712359358
480 0.035523877806279
481 0.0355256652356605
482 0.0355279005668391
483 0.0355303085788521
484 0.0355318064107339
485 0.0355341747578381
486 0.0355355334978984
487 0.0355383260016032
488 0.0355406115342462
489 0.035542411303519
490 0.0355442942332467
491 0.035545983053184
492 0.0355465468186878
493 0.0355481845574004
494 0.0355493450742214
495 0.0355505718840009
496 0.0355511205679741
497 0.0355523999874667
498 0.0355537450811622
499 0.0355544661918796
500 0.0355553676143503
501 0.0355559794696725
502 0.035556707872456
503 0.0355582027752998
504 0.0355587458858132
505 0.0355591970780222
506 0.0355594755202129
507 0.0355598387304323
508 0.0355607176632986
509 0.0355613211958959
510 0.0355615554598702
511 0.0355623113792013
512 0.0355628317410857
513 0.0355630523657976
514 0.0355630523657976
515 0.0355634919309156
516 0.0355634919309156
517 0.0355634919309156
518 0.0355638840406459
519 0.0355638840406459
520 0.035564133327669
521 0.0355642651136654
522 0.035564379347718
523 0.035564379347718
524 0.0355645016136644
525 0.0355645016136644
526 0.0355645016136644
527 0.0355645016136644
528 0.035564578394171
529 0.0355647139495598
530 0.0355649789377473
531 0.0355650609281971
532 0.0355651884394739
533 0.0355652700709192
534 0.0355652700709192
535 0.0355652700709192
536 0.0355652700709192
537 0.0355653826659693
538 0.0355655990561748
539 0.0355657049173526
540 0.0355657996690934
541 0.0355658741847431
542 0.0355661800109409
543 0.0355661800109409
544 0.0355661800109409
545 0.0355661800109409
546 0.0355661800109409
547 0.0355661800109409
548 0.0355661800109409
549 0.0355661800109409
550 0.0355661800109409
551 0.0355661800109409
552 0.0355663079041324
553 0.0355663079041324
554 0.0355663079041324
555 0.0355663079041324
556 0.0355663079041324
557 0.0355664452598747
558 0.0355664452598747
559 0.0355664452598747
560 0.0355664452598747
561 0.0355664452598747
562 0.0355665169573161
563 0.0355666000832377
564 0.0355666000832377
565 0.0355667328058059
566 0.0355667328058059
567 0.0355668457177305
568 0.0355668457177305
569 0.0355669521710551
570 0.0355669521710551
571 0.0355669521710551
572 0.035567005141871
573 0.0355670358407678
574 0.0355670358407678
575 0.0355671486892925
576 0.0355671486892925
577 0.0355671486892925
578 0.0355672385850072
579 0.0355672385850072
580 0.0355673597021604
581 0.0355673597021604
582 0.0355673597021604
583 0.035567394360411
584 0.0355674858160404
585 0.0355674858160404
586 0.0355674858160404
587 0.035567513716176
588 0.0355675415027851
589 0.0355675415027851
590 0.0355675415027851
591 0.0355675415027851
592 0.0355676322765254
593 0.0355677288319958
594 0.0355678139057418
595 0.0355678139057418
596 0.0355678139057418
597 0.0355678990034934
598 0.0355678990034934
599 0.0355678990034934
600 0.0355678990034934
601 0.0355680067343535
602 0.0355680866393709
603 0.0355681986033211
604 0.0355682078226892
605 0.0355682078226892
606 0.0355683389517067
607 0.0355683684308627
608 0.0355684459423977
609 0.0355685210797991
610 0.0355685210797991
611 0.0355685210797991
612 0.0355685210797991
613 0.0355685210797991
614 0.0355685210797991
615 0.0355685210797991
616 0.0355685210797991
617 0.0355685210797991
618 0.0355685210797991
619 0.0355685210797991
620 0.0355685210797991
621 0.0355685210797991
622 0.0355685210797991
623 0.0355685210797991
624 0.0355685210797991
625 0.0355685210797991
626 0.0355685210797991
627 0.0355685210797991
628 0.0355685210797991
629 0.0355685210797991
630 0.0355685210797991
631 0.0355685210797991
632 0.0355685210797991
633 0.0355685210797991
634 0.0355685210797991
635 0.0355685210797991
636 0.0355685210797991
637 0.0355685210797991
638 0.0355685210797991
639 0.0355685210797991
640 0.0355685210797991
641 0.0355685210797991
642 0.0355685210797991
643 0.0355685210797991
644 0.0355685210797991
645 0.0355685210797991
646 0.0355685210797991
647 0.0355685210797991
648 0.0355685210797991
649 0.0355685210797991
650 0.0355685210797991
651 0.0355685210797991
652 0.0355685210797991
653 0.0355685210797991
654 0.0355685210797991
655 0.0355685210797991
656 0.0355685210797991
657 0.0355685210797991
658 0.0355685210797991
659 0.0355685210797991
660 0.0355685210797991
661 0.0355685210797991
662 0.0355685210797991
663 0.0355685210797991
664 0.0355685210797991
665 0.0355685210797991
666 0.0355685210797991
667 0.0355685210797991
668 0.0355685210797991
669 0.0355685210797991
670 0.0355685210797991
671 0.0355685210797991
672 0.0355685210797991
673 0.0355685210797991
674 0.0355685210797991
675 0.0355685210797991
676 0.0355685210797991
677 0.0355685210797991
678 0.0355685210797991
679 0.0355685210797991
680 0.0355685210797991
681 0.0355685210797991
682 0.0355685210797991
683 0.0355685210797991
684 0.0355685210797991
685 0.0355685210797991
686 0.0355685210797991
687 0.0355685210797991
688 0.0355685210797991
689 0.0355685210797991
690 0.0355685210797991
691 0.0355685210797991
692 0.0355685210797991
693 0.0355685210797991
694 0.0355685210797991
695 0.0355685210797991
696 0.0355685210797991
697 0.0355685210797991
698 0.0355685210797991
699 0.0355685210797991
700 0.0355685210797991
701 0.0355685210797991
702 0.0355685210797991
703 0.0355685210797991
704 0.0355685210797991
705 0.0355685210797991
706 0.0355685210797991
707 0.0355685210797991
708 0.0355685210797991
709 0.0355685210797991
710 0.0355685210797991
711 0.0355685210797991
712 0.0355685210797991
713 0.0355685210797991
714 0.0355685210797991
715 0.0355685210797991
716 0.0355685210797991
717 0.0355685210797991
718 0.0355685210797991
719 0.0355685210797991
720 0.0355685210797991
721 0.0355685210797991
722 0.0355685210797991
723 0.0355685210797991
724 0.0355685210797991
725 0.0355685210797991
726 0.0355685210797991
727 0.0355685210797991
728 0.0355685210797991
729 0.0355685210797991
730 0.0355685210797991
731 0.0355685210797991
732 0.0355685210797991
733 0.0355685210797991
734 0.0355685210797991
735 0.0355685210797991
736 0.0355685210797991
737 0.0355685210797991
738 0.0355685210797991
739 0.0355685210797991
740 0.0355685210797991
741 0.0355685210797991
742 0.0355685210797991
743 0.0355685210797991
744 0.0355685210797991
745 0.0355685210797991
746 0.0355685210797991
747 0.0355685210797991
748 0.0355685210797991
749 0.0355685210797991
750 0.0355685210797991
751 0.0355685210797991
752 0.0355685210797991
753 0.0355685210797991
754 0.0355685210797991
755 0.0355685210797991
756 0.0355685210797991
757 0.0355685210797991
758 0.0355685210797991
759 0.0355685210797991
760 0.0355685210797991
761 0.0355685210797991
762 0.0355685210797991
763 0.0355685210797991
764 0.0355685210797991
765 0.0355685210797991
766 0.0355685210797991
767 0.0355685210797991
768 0.0355685210797991
769 0.0355685210797991
770 0.0355685210797991
771 0.0355685210797991
772 0.0355685210797991
773 0.0355685210797991
774 0.0355685210797991
775 0.0355685210797991
776 0.0355685210797991
777 0.0355685210797991
778 0.0355685210797991
779 0.0355685210797991
780 0.0355685210797991
781 0.0355685210797991
782 0.0355685210797991
783 0.0355685210797991
784 0.0355685210797991
785 0.0355685210797991
786 0.0355685210797991
787 0.0355685210797991
788 0.0355685210797991
789 0.0355685210797991
790 0.0355685210797991
791 0.0355685210797991
792 0.0355685210797991
793 0.0355685210797991
794 0.0355685210797991
795 0.0355685210797991
796 0.0355685210797991
797 0.0355685210797991
798 0.0355685210797991
799 0.0355685210797991
800 0.0355685210797991
801 0.0355685210797991
802 0.0355685210797991
803 0.0355685210797991
804 0.0355685210797991
805 0.0355685210797991
806 0.0355685210797991
807 0.0355685210797991
808 0.0355685210797991
809 0.0355685210797991
810 0.0355685210797991
811 0.0355685210797991
812 0.0355685210797991
813 0.0355685210797991
814 0.0355685210797991
815 0.0355685210797991
816 0.0355685210797991
817 0.0355685210797991
818 0.0355685210797991
819 0.0355685210797991
820 0.0355685210797991
821 0.0355685210797991
822 0.0355685210797991
823 0.0355685210797991
824 0.0355685210797991
825 0.0355685210797991
826 0.0355685210797991
827 0.0355685210797991
828 0.0355685210797991
829 0.0355685210797991
830 0.0355685210797991
831 0.0355685210797991
832 0.0355685210797991
833 0.0355685210797991
834 0.0355685210797991
835 0.0355685210797991
836 0.0355685210797991
837 0.0355685210797991
838 0.0355685210797991
839 0.0355685210797991
840 0.0355685210797991
841 0.0355685210797991
842 0.0355685210797991
843 0.0355685210797991
844 0.0355685210797991
845 0.0355685210797991
846 0.0355685210797991
847 0.0355685210797991
848 0.0355685210797991
849 0.0355685210797991
850 0.0355685210797991
851 0.0355685210797991
852 0.0355685210797991
853 0.0355685210797991
854 0.0355685210797991
855 0.0355685210797991
856 0.0355685210797991
857 0.0355685210797991
858 0.0355685210797991
859 0.0355685210797991
860 0.0355685210797991
861 0.0355685210797991
862 0.0355685210797991
863 0.0355685210797991
864 0.0355685210797991
865 0.0355685210797991
866 0.0355685210797991
867 0.0355685210797991
868 0.0355685210797991
869 0.0355685210797991
870 0.0355685210797991
871 0.0355685210797991
872 0.0355685210797991
873 0.0355685210797991
874 0.0355685210797991
875 0.0355685210797991
876 0.0355685210797991
877 0.0355685210797991
878 0.0355685210797991
879 0.0355685210797991
880 0.0355685210797991
881 0.0355685210797991
882 0.0355685210797991
883 0.0355685210797991
884 0.0355685210797991
885 0.0355685210797991
886 0.0355685210797991
887 0.0355685210797991
888 0.0355685210797991
889 0.0355685210797991
890 0.0355685210797991
891 0.0355685210797991
892 0.0355685210797991
893 0.0355685210797991
894 0.0355685210797991
895 0.0355685210797991
896 0.0355685210797991
897 0.0355685210797991
898 0.0355685210797991
899 0.0355685210797991
900 0.0355685210797991
901 0.0355685210797991
902 0.0355685210797991
903 0.0355685210797991
904 0.0355685210797991
905 0.0355685210797991
906 0.0355685210797991
907 0.0355685210797991
908 0.0355685210797991
909 0.0355685210797991
910 0.0355685210797991
911 0.0355685210797991
912 0.0355685210797991
913 0.0355685210797991
914 0.0355685210797991
915 0.0355685210797991
916 0.0355685210797991
917 0.0355685210797991
918 0.0355685210797991
919 0.0355685210797991
920 0.0355685210797991
921 0.0355685210797991
922 0.0355685210797991
923 0.0355685210797991
924 0.0355685210797991
925 0.0355685210797991
926 0.0355685210797991
927 0.0355685210797991
928 0.0355685210797991
929 0.0355685210797991
930 0.0355685210797991
931 0.0355685210797991
932 0.0355685210797991
933 0.0355685210797991
934 0.0355685210797991
935 0.0355685210797991
936 0.0355685210797991
937 0.0355685210797991
938 0.0355685210797991
939 0.0355685210797991
940 0.0355685210797991
941 0.0355685210797991
942 0.0355685210797991
943 0.0355685210797991
944 0.0355685210797991
945 0.0355685210797991
946 0.0355685210797991
947 0.0355685210797991
948 0.0355685210797991
949 0.0355685210797991
950 0.0355685210797991
951 0.0355685210797991
952 0.0355685210797991
953 0.0355685210797991
954 0.0355685210797991
955 0.0355685210797991
956 0.0355685210797991
957 0.0355685210797991
958 0.0355685210797991
959 0.0355685210797991
960 0.0355685210797991
961 0.0355685210797991
962 0.0355685210797991
963 0.0355685210797991
964 0.0355685210797991
965 0.0355685210797991
966 0.0355685210797991
967 0.0355685210797991
968 0.0355685210797991
969 0.0355685210797991
970 0.0355685210797991
971 0.0355685210797991
972 0.0355685210797991
973 0.0355685210797991
974 0.0355685210797991
975 0.0355685210797991
976 0.0355685210797991
977 0.0355685210797991
978 0.0355685210797991
979 0.0355685210797991
980 0.0355685210797991
981 0.0355685210797991
982 0.0355685210797991
983 0.0355685210797991
984 0.0355685210797991
985 0.0355685210797991
986 0.0355685210797991
987 0.0355685210797991
988 0.0355685210797991
989 0.0355685210797991
990 0.0355685210797991
991 0.0355685210797991
992 0.0355685210797991
993 0.0355685210797991
994 0.0355685210797991
995 0.0355685210797991
996 0.0355685210797991
997 0.0355685210797991
998 0.0355685210797991
999 0.0355685210797991
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 9.09898647868887e-05
7 9.90723065255044e-05
8 0.000107388397122432
9 0.000420712154101266
10 0.000480740828175733
11 0.000480740828175733
12 0.000482454754355425
13 0.000557052981875873
14 0.000593274848494064
15 0.000593274848494064
16 0.000604451408089296
17 0.00083097941488601
18 0.000872432121763346
19 0.000887234028147097
20 0.000897063612955935
21 0.000990261171500013
22 0.00104501862153077
23 0.00105115790618341
24 0.00106305588774779
25 0.00123230759668498
26 0.00130817918812889
27 0.00131965349381148
28 0.00133855626761768
29 0.0014355351463657
30 0.00155881008762904
31 0.00158056946143736
32 0.00159762428392526
33 0.00177210177082738
34 0.00182698872913013
35 0.00183960407775121
36 0.00184250207187224
37 0.00197195455759165
38 0.00204364105188483
39 0.00208602820921029
40 0.00209667295060355
41 0.00224897603150618
42 0.00237183451803235
43 0.002394866350581
44 0.00242492557290111
45 0.00264293121008703
46 0.00273156892447633
47 0.00275243321383239
48 0.00277921343916459
49 0.00293182353811439
50 0.00308969773543287
51 0.00310222680494109
52 0.00313478385130852
53 0.00331872114023671
54 0.00347558018987994
55 0.0035036084352403
56 0.00352990460786318
57 0.00377615320194195
58 0.00396842735374674
59 0.00401109391396884
60 0.00405716642008245
61 0.00432241951582314
62 0.00445067100569546
63 0.00452313377737179
64 0.00454243600253544
65 0.0047580341772805
66 0.0049082344583834
67 0.00493080488318023
68 0.00496755650726077
69 0.00517948204496978
70 0.00547379541205633
71 0.00553099844691765
72 0.00559189610743198
73 0.0058335407434331
74 0.00599065261603734
75 0.00603110956507483
76 0.00610045902531304
77 0.00628103914456434
78 0.00645728484139692
79 0.00658707098152381
80 0.00666866129130564
81 0.00687167742782679
82 0.00715627040754659
83 0.0072301648439738
84 0.00739470485632832
85 0.0077017410270942
86 0.00785955956449202
87 0.00794334633356187
88 0.0080743298570576
89 0.00834901382118881
90 0.00858480196663107
91 0.00869003097861279
92 0.00874110089259487
93 0.00901170441027135
94 0.00923709995686362
95 0.00931294851596624
96 0.00945341720096805
97 0.0096550501096879
98 0.00987590971753378
99 0.00996832640881978
100 0.0101190447075259
101 0.0103740324564136
102 0.0106732173916452
103 0.010812426360022
104 0.0109550557058535
105 0.0112189566908844
106 0.0115011559932017
107 0.0117100392726774
108 0.0118496790279622
109 0.0121475729872108
110 0.012526638233558
111 0.0126846876357246
112 0.012885552282199
113 0.0131303380638841
114 0.0134520610212853
115 0.013660331473333
116 0.0137955945922992
117 0.0140953668340818
118 0.014420749656491
119 0.0146369545820254
120 0.0148395298894648
121 0.0151297580717909
122 0.0154538577249361
123 0.0157501640385658
124 0.0159502849117563
125 0.0162547094265973
126 0.0165590463786402
127 0.0170014238262122
128 0.0172236675270245
129 0.0176265634136414
130 0.0180027325026825
131 0.0182621607007269
132 0.018510432342637
133 0.0187960031756248
134 0.019093247213466
135 0.0193342977160287
136 0.0195932851405894
137 0.0200227413171661
138 0.0203756010776058
139 0.0206756359064044
140 0.0209418986798736
141 0.0212717486409185
142 0.0215529975046101
143 0.0218981657137257
144 0.0221971067694528
145 0.0225151692481399
146 0.0229138571829034
147 0.0234086509611434
148 0.0236890830654409
149 0.0240222742388855
150 0.0243657186615038
151 0.0247174447338135
152 0.0251225689591663
153 0.025464288171422
154 0.0258235547461054
155 0.026228877828296
156 0.0266248989477311
157 0.0269581323016496
158 0.027327336760505
159 0.0279416665827203
160 0.0283135639355775
161 0.0287377547964597
162 0.0291947378500975
163 0.0295918227031087
164 0.029985458163568
165 0.0304063985103627
166 0.0309297071795619
167 0.0314687525594226
168 0.031796900527149
169 0.0323216324178246
170 0.0328741460107513
171 0.0333781168945637
172 0.0338064737945141
173 0.0343757877906625
174 0.0349002794117403
175 0.0353805456663029
176 0.0358228917141028
177 0.0363597382582738
178 0.0368982457163302
179 0.0375667974913966
180 0.0380963002628532
181 0.038664586596278
182 0.0393740142942574
183 0.0399224153575375
184 0.0405056997473276
185 0.0410520142594971
186 0.0417659146601281
187 0.0423845477884652
188 0.0430778447531128
189 0.0437262597293673
190 0.0442965564352647
191 0.0448840273405872
192 0.0455155566531059
193 0.0461385823249645
194 0.0467281692908396
195 0.0473560376126445
196 0.0478211525332094
197 0.0484658547816902
198 0.0492317956138076
199 0.0499141121257221
200 0.0504447345973341
201 0.0511089492981736
202 0.0519088800989247
203 0.052572807596442
204 0.0531163919202228
205 0.0537257524551889
206 0.054311338738056
207 0.055048274775366
208 0.0558131065591404
209 0.0565739566826339
210 0.0573337975545444
211 0.0579725268504553
212 0.0586052232998274
213 0.0594587613561195
214 0.060119380522827
215 0.0608867375905543
216 0.0615599315794953
217 0.0622623244689202
218 0.0629804184905736
219 0.063730296702228
220 0.0645179268241929
221 0.0652321464555062
222 0.0659913725982818
223 0.066740488870555
224 0.0675258315365604
225 0.0683079121426467
226 0.0690048840212037
227 0.06983982295046
228 0.0707167684115859
229 0.0715070112211958
230 0.0723380833681504
231 0.0730742817432625
232 0.0738968623978533
233 0.0747154259701985
234 0.0756261347343215
235 0.0763576123715013
236 0.0771643472229224
237 0.0782168092348382
238 0.0791693737212452
239 0.0799668941972731
240 0.0808740295107575
241 0.081702421585575
242 0.0825440430528528
243 0.083327580694753
244 0.0842200298406743
245 0.0851813935741312
246 0.0860048379420944
247 0.0869118136190494
248 0.0878110594177033
249 0.0887418501872503
250 0.0896431869075022
251 0.0907287506678874
252 0.0915627522983484
253 0.0926246844466527
254 0.0936855873987667
255 0.0945324296757543
256 0.0953880211115625
257 0.0963633200066841
258 0.0973032270585441
259 0.0981115856130782
260 0.0992258711541932
261 0.100271671359119
262 0.101193210042909
263 0.102175336568448
264 0.103033291371612
265 0.104102432073615
266 0.105109726655392
267 0.106239894786323
268 0.107097277220519
269 0.108170815393265
270 0.109122378034129
271 0.110038198343305
272 0.110908227497663
273 0.111854715241618
274 0.112833995018847
275 0.113849131761793
276 0.114764719911156
277 0.115813503499235
278 0.116764209939813
279 0.117803218783997
280 0.118665219408619
281 0.119572619112909
282 0.120702064041744
283 0.121751800728244
284 0.122647278211494
285 0.123709577859146
286 0.124690809013825
287 0.12576586132265
288 0.1266091739534
289 0.12770004253535
290 0.128797654500886
291 0.129746743802079
292 0.130684376767187
293 0.131703441705207
294 0.132772374386217
295 0.133752862504878
296 0.134739436563321
297 0.135783956640225
298 0.136826051102183
299 0.137845114493555
300 0.13879325941861
301 0.139819406306213
302 0.140783230107255
303 0.14193187532895
304 0.142990715052948
305 0.143967310141185
306 0.144971949397775
307 0.14597330341898
308 0.147001373140559
309 0.147936817172045
310 0.148899928402398
311 0.149904591150639
312 0.150846522062721
313 0.151801868464093
314 0.15283166398838
315 0.153877252464316
316 0.154897602208152
317 0.155861639089024
318 0.156871699907321
319 0.15785512094562
320 0.158882757581747
321 0.159919099452198
322 0.160846412221137
323 0.161829766322075
324 0.162947028696735
325 0.163961596170372
326 0.164819923026578
327 0.165810436881284
328 0.166935128023018
329 0.167979477566067
330 0.168987742144942
331 0.169947123718824
332 0.171069815155923
333 0.172002781579419
334 0.173074505148643
335 0.174063020314775
336 0.175120113842705
337 0.176213648870728
338 0.177113277779503
339 0.177884561885935
340 0.179003311780096
341 0.179907901327592
342 0.180960934828334
343 0.181839118714572
344 0.182895820740344
345 0.183840348833652
346 0.184839231113212
347 0.185901640583381
348 0.1867949167243
349 0.187807668713376
350 0.188731839740877
351 0.189880835710303
352 0.190838731243784
353 0.191822183079387
354 0.19286657677563
355 0.19383166018866
356 0.194867908803025
357 0.195810483085387
358 0.196938282184338
359 0.197988047490544
360 0.199059095039698
361 0.200062950891111
362 0.201038548998305
363 0.202118280810839
364 0.203034200368494
365 0.203913524994707
366 0.20487593224036
367 0.205954624105928
368 0.206807035851961
369 0.207637342192713
370 0.208628753510306
371 0.209629128337061
372 0.210710885834023
373 0.211790377909561
374 0.21271955201957
375 0.213739501240797
376 0.214574823295532
377 0.215499819513582
378 0.21648110683307
379 0.217418304299899
380 0.218334328973278
381 0.219245320994719
382 0.220043793024751
383 0.221005141684764
384 0.22195643437234
385 0.222942627660127
386 0.22381215021736
387 0.22477150418565
388 0.225710803825278
389 0.226560235376994
390 0.227446613862092
391 0.228496223898574
392 0.229375685796741
393 0.230328309658573
394 0.231205409763667
395 0.232138835960456
396 0.233133244589692
397 0.233999809094294
398 0.234780365024631
399 0.235671898931429
400 0.23674865547021
401 0.237633120247754
402 0.23841309754079
403 0.239273129358961
404 0.2400621615281
405 0.240875422537986
406 0.241703459857376
407 0.242530503243992
408 0.243459734735005
409 0.244196226849218
410 0.245004322095365
411 0.245836804908783
412 0.246639558346923
413 0.247400384376776
414 0.248279280096791
415 0.249043512418523
416 0.249852016443424
417 0.250560107018064
418 0.251392608368948
419 0.252186443620582
420 0.252910265512081
421 0.253580251146334
422 0.254334587578283
423 0.255053758915916
424 0.255815741929379
425 0.256527546044371
426 0.257114478191155
427 0.257890742601852
428 0.258684070119141
429 0.259305961455042
430 0.259998624401728
431 0.26073589635573
432 0.26139915779911
433 0.26199348318185
434 0.26260546213879
435 0.263300390907021
436 0.263911461290683
437 0.264522539564014
438 0.265136334516206
439 0.265751882921125
440 0.266425695445036
441 0.266983022059987
442 0.267535517804114
443 0.268166053053869
444 0.268769121366243
445 0.2693856457696
446 0.270026105539182
447 0.270525909006078
448 0.271127036409888
449 0.271659744308728
450 0.27222819672686
451 0.272667318698859
452 0.273168999599106
453 0.273703585965232
454 0.274129459963371
455 0.274602799419082
456 0.275069728655669
457 0.275503700822912
458 0.275924952559211
459 0.276451710355808
460 0.276887590844188
461 0.277318810454231
462 0.277677546199686
463 0.278110355471006
464 0.278534112755929
465 0.279029481639081
466 0.279448850175079
467 0.279854713035013
468 0.280303511731783
469 0.280718335693986
470 0.281096544545473
471 0.281423578932194
472 0.281763590719399
473 0.282125754673052
474 0.282462217980794
475 0.282783774915985
476 0.283284629699194
477 0.283598089657503
478 0.283946336390136
479 0.284246408772239
480 0.284624697528328
481 0.284929532256062
482 0.285234015146308
483 0.285554381394605
484 0.285827531529389
485 0.286133874094651
486 0.286410456350454
487 0.286726874335185
488 0.287015876280288
489 0.287264760565236
490 0.287527287202479
491 0.287756372459505
492 0.288017919554851
493 0.288230727321954
494 0.288452116655485
495 0.288703261366358
496 0.288924582336135
497 0.289180957918957
498 0.289408211391592
499 0.28963100989476
500 0.289857023036407
501 0.290045679931951
502 0.290273710473854
503 0.290449427842513
504 0.29066831516219
505 0.290867032175963
506 0.291044519044359
507 0.291239236615709
508 0.29145999125468
509 0.291662534097433
510 0.291848355675902
511 0.292018801676157
512 0.292198466738122
513 0.292317650372883
514 0.292501796351992
515 0.29271249392087
516 0.292855825138341
517 0.293023181566432
518 0.293221244117833
519 0.293418443564724
520 0.29360687409265
521 0.293754730631399
522 0.293915324488999
523 0.294052464961667
524 0.294182266961328
525 0.294333081105011
526 0.294443134445672
527 0.294568090883936
528 0.294729463111232
529 0.294864945174326
530 0.295002471016876
531 0.295103731444657
532 0.295236251336774
533 0.295331698127474
534 0.295449472762432
535 0.295588469343648
536 0.295686893715657
537 0.295780516201586
538 0.29588316223308
539 0.29597003003561
540 0.296047463196298
541 0.296143067050113
542 0.296250968945172
543 0.29634806083439
544 0.296431140817476
545 0.296488457107517
546 0.296555892041945
547 0.296650546238009
548 0.29669573062742
549 0.296791670969874
550 0.296854421666332
551 0.296918643372637
552 0.297019029766844
553 0.297121404263925
554 0.297207330770783
555 0.297269993828426
556 0.297353695371039
557 0.297420112579679
558 0.29749759462082
559 0.297594670522812
560 0.297674285153365
561 0.297731236533862
562 0.297763952023371
563 0.297835227842585
564 0.297901087287699
565 0.297970517437971
566 0.298017873324005
567 0.298079143401599
568 0.298152904274214
569 0.29823744631654
570 0.298284376531576
571 0.298325827677084
572 0.298407563750566
573 0.298467806518235
574 0.298525820494387
575 0.298573664582308
576 0.298672462178606
577 0.29871260929609
578 0.298761734692739
579 0.298801155547074
580 0.298826953772922
581 0.298878166570237
582 0.298940202316375
583 0.298991639289936
584 0.299028757969043
585 0.29907043141389
586 0.299115604348536
587 0.299157430001707
588 0.299185387275867
589 0.299230137852908
590 0.299262908319079
591 0.29929215461654
592 0.299333218137963
593 0.299360957044097
594 0.299391820384796
595 0.299423222636593
596 0.299451002505496
597 0.299482716084021
598 0.299520038063888
599 0.29954855246129
600 0.299617873064247
601 0.299643176094517
602 0.299675235060535
603 0.299706493305269
604 0.299765781416272
605 0.299792583656074
606 0.299813522682964
607 0.299847561122095
608 0.299880828956455
609 0.299904121513214
610 0.299933269771481
611 0.299966532113679
612 0.299984459362537
613 0.300008969638572
614 0.300029923266323
615 0.300049275223084
616 0.300083446078208
617 0.300108561952713
618 0.300125034402343
619 0.300141672468686
620 0.300150567657599
621 0.300169607981219
622 0.300196640965598
623 0.30022587214719
624 0.300235101245994
625 0.300239450397562
626 0.300246584048791
627 0.300253253378934
628 0.300268880203902
629 0.300280943719232
630 0.300293257306563
631 0.300307231077917
632 0.300319826784549
633 0.300337391720698
634 0.300357217022652
635 0.300368968881125
636 0.30038828528261
637 0.300397352946212
638 0.300425968885206
639 0.300440438895359
640 0.300452773709128
641 0.300466317067457
642 0.300476772167278
643 0.300487000744762
644 0.300493635812467
645 0.300497847468277
646 0.300512130084318
647 0.300520217818874
648 0.300523873307136
649 0.300527985733177
650 0.300534167668166
651 0.300540774513266
652 0.300546240957716
653 0.300547767789485
654 0.300553416530359
655 0.300563374376424
656 0.300565485698061
657 0.300569069555898
658 0.300578119999197
659 0.300579428745846
660 0.300583777866572
661 0.30058748073884
662 0.300596231261059
663 0.300602839446169
664 0.300607232668226
665 0.300612967132338
666 0.30062590084716
667 0.300635154268649
668 0.300636174855648
669 0.300643679976401
670 0.300648984874217
671 0.300654185769279
672 0.300656635053244
673 0.300659250490588
674 0.300662064926698
675 0.300665520765583
676 0.300669625953592
677 0.30067302671585
678 0.300676269198104
679 0.30068117341745
680 0.300684944582975
681 0.300686333199736
682 0.300694093717184
683 0.300698386109427
684 0.300699442239446
685 0.300699442239446
686 0.300703641502557
687 0.300704137591709
688 0.300704137591709
689 0.300706416122603
690 0.300708461405913
691 0.300713483310398
692 0.300713483310398
693 0.300713483310398
694 0.30071814054333
695 0.30071814054333
696 0.30071814054333
697 0.300723038060094
698 0.300724898519648
699 0.300730452385185
700 0.300734282127926
701 0.300734892874031
702 0.300736882239561
703 0.300742908444782
704 0.300746218176824
705 0.300748795730692
706 0.30075134983593
707 0.300755950261485
708 0.300757132875847
709 0.300760533949526
710 0.300761219788486
711 0.300762001860351
712 0.300765242764903
713 0.300769117624229
714 0.300773204819938
715 0.300780203915151
716 0.300783868130487
717 0.300783868130487
718 0.30078438222376
719 0.300786941453248
720 0.300792449633503
721 0.300793214805927
722 0.300793214805927
723 0.300796914685283
724 0.300797912948828
725 0.300800832864678
726 0.300801485895657
727 0.300802193833919
728 0.30080755090474
729 0.300808658606352
730 0.300810738742211
731 0.300812743007045
732 0.300815697471468
733 0.300815905863604
734 0.300816914593749
735 0.300817371071762
736 0.300818575840924
737 0.300820831999124
738 0.300822819957681
739 0.300824200455474
740 0.300827011683957
741 0.300827723369173
742 0.300830171744771
743 0.300832700572489
744 0.300834041137023
745 0.300835335291513
746 0.300835818557076
747 0.300836565811498
748 0.300837081679865
749 0.300837081679865
750 0.300838493773941
751 0.300838824928638
752 0.300839875896058
753 0.300839907063362
754 0.300839907063362
755 0.300839907063362
756 0.300841962463636
757 0.30084206555425
758 0.30084206555425
759 0.300843635114868
760 0.300844822635062
761 0.300844822635062
762 0.30084637693516
763 0.30084740794222
764 0.30084930458971
765 0.300849663533862
766 0.300849663533862
767 0.30085252469737
768 0.300855569348779
769 0.300855569348779
770 0.300855896304787
771 0.300856135597641
772 0.300860729761695
773 0.300860729761695
774 0.300862130891184
775 0.300863544502224
776 0.300864989965281
777 0.30086522070607
778 0.300866990840931
779 0.300867698638514
780 0.30086853591846
781 0.30086853591846
782 0.300869127110109
783 0.300871316110548
784 0.300872060489696
785 0.300872060489696
786 0.30087331106789
787 0.300874993697408
788 0.300876530379709
789 0.30087757363114
790 0.300878658903146
791 0.300879136524508
792 0.300879136524508
793 0.300880517467482
794 0.300880989966243
795 0.300881948816326
796 0.300881948816326
797 0.300881948816326
798 0.300881948816326
799 0.300882896359418
800 0.300882896359418
801 0.300882896359418
802 0.30088402909509
803 0.300884784057666
804 0.300884784057666
805 0.300884784057666
806 0.300885651069012
807 0.300886443337249
808 0.300886443337249
809 0.300888245161189
810 0.300888984656713
811 0.300890042068619
812 0.300891424616272
813 0.300891424616272
814 0.300891886798893
815 0.3008933315208
816 0.300893440041666
817 0.300893440041666
818 0.300894159012433
819 0.300895854888962
820 0.300896836831653
821 0.300896836831653
822 0.300898265069831
823 0.300899008410896
824 0.300899820421975
825 0.300900182689365
826 0.300900225205916
827 0.300900677913974
828 0.300901821931547
829 0.300902508830421
830 0.300904185708645
831 0.300904185708645
832 0.300904996015266
833 0.300904996015266
834 0.300905516670745
835 0.300905686055522
836 0.30090603428947
837 0.30090603428947
838 0.300906345528791
839 0.300906345528791
840 0.300906345528791
841 0.300908105982387
842 0.300908416353208
843 0.300908416353208
844 0.300908416353208
845 0.300908416353208
846 0.300908416353208
847 0.300908416353208
848 0.30090877116219
849 0.30090877116219
850 0.30091122645431
851 0.300911927908456
852 0.300911927908456
853 0.300912483746398
854 0.300913820079488
855 0.300914558695456
856 0.30091501109389
857 0.30091501109389
858 0.300915629532472
859 0.300915629532472
860 0.300916120543723
861 0.300916120543723
862 0.300916120543723
863 0.300916120543723
864 0.300916120543723
865 0.300916706512236
866 0.300916706512236
867 0.300916706512236
868 0.300916958747034
869 0.300917549323524
870 0.300917549323524
871 0.300917549323524
872 0.300917549323524
873 0.300917919410498
874 0.300919359457633
875 0.300919359457633
876 0.300919359457633
877 0.300919359457633
878 0.300919936519674
879 0.300919936519674
880 0.300919936519674
881 0.30092006961183
882 0.300920211558662
883 0.300922524003312
884 0.300925025819314
885 0.300925025819314
886 0.300925025819314
887 0.30092586055437
888 0.30092586055437
889 0.300925997678179
890 0.300925997678179
891 0.300925997678179
892 0.300925997678179
893 0.300925997678179
894 0.300925997678179
895 0.300925997678179
896 0.300926577856376
897 0.300926739303366
898 0.300926739303366
899 0.300926739303366
900 0.300926947601079
901 0.300926947601079
902 0.300927603890246
903 0.300927603890246
904 0.300927603890246
905 0.300927603890246
906 0.300927603890246
907 0.300927603890246
908 0.30092790785607
909 0.30092790785607
910 0.30092790785607
911 0.30092790785607
912 0.300928203134048
913 0.300927720618415
914 0.300927720618415
915 0.300928282666872
916 0.300928282666872
917 0.300928282666872
918 0.300928282666872
919 0.300928282666872
920 0.300928282666872
921 0.300928282666872
922 0.300928282666872
923 0.300928737534208
924 0.300928737534208
925 0.300928737534208
926 0.300928737534208
927 0.300928737534208
928 0.300928737534208
929 0.300928737534208
930 0.300928737534208
931 0.300928737534208
932 0.300928737534208
933 0.300928737534208
934 0.300928737534208
935 0.300929124832284
936 0.300929124832284
937 0.300929124832284
938 0.300929124832284
939 0.300929261245227
940 0.300929261245227
941 0.300929261245227
942 0.300929261245227
943 0.300929261245227
944 0.300929261245227
945 0.300929261245227
946 0.300929261245227
947 0.300929261245227
948 0.300929261245227
949 0.300929261245227
950 0.300929261245227
951 0.300929662262931
952 0.300929662262931
953 0.300929816485599
954 0.300929816485599
955 0.300930311540101
956 0.300930311540101
957 0.300930311540101
958 0.300930311540101
959 0.300930311540101
960 0.300930311540101
961 0.300930311540101
962 0.300930311540101
963 0.300930311540101
964 0.300930311540101
965 0.300930311540101
966 0.300930749668389
967 0.300930882952513
968 0.300930882952513
969 0.300930882952513
970 0.300930882952513
971 0.300930882952513
972 0.300930882952513
973 0.300930882952513
974 0.300930882952513
975 0.300930882952513
976 0.300930882952513
977 0.300930882952513
978 0.300930882952513
979 0.300930882952513
980 0.300930882952513
981 0.300930882952513
982 0.300930882952513
983 0.300930882952513
984 0.300930882952513
985 0.300930882952513
986 0.300930882952513
987 0.300930882952513
988 0.300930882952513
989 0.300930882952513
990 0.300931392032115
991 0.300931392032115
992 0.300931392032115
993 0.300931392032115
994 0.300931392032115
995 0.300931392032115
996 0.300931392032115
997 0.300931392032115
998 0.300931392032115
999 0.300931392032115
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00151176257114857
7 0.00151176257114857
8 0.001856664716934
9 0.00502745104260841
10 0.00567570168584272
11 0.00577529991442627
12 0.00585766691872888
13 0.00635903841849483
14 0.00674203067924348
15 0.00691658966296057
16 0.00718012143392264
17 0.00950678604361032
18 0.0102104788276546
19 0.0102998358122872
20 0.0104748573145398
21 0.0118836096491987
22 0.0128611861736423
23 0.0129192655602747
24 0.0129192655602747
25 0.0139867993863408
26 0.0145604613279925
27 0.0145604613279925
28 0.0146507895378869
29 0.0159447879037754
30 0.0165882620964369
31 0.0169296455453639
32 0.016937788405059
33 0.0182812250531657
34 0.0188142538379119
35 0.0188142538379119
36 0.0188561142105388
37 0.0205263129124345
38 0.0211976930068459
39 0.0213145057588972
40 0.0215117166091959
41 0.0234135341483976
42 0.0244635033740541
43 0.024795866203366
44 0.0250958230570257
45 0.0269410149355542
46 0.0280626213395494
47 0.0280626213395494
48 0.0283527459706036
49 0.0302152307135967
50 0.0312960328085603
51 0.0315948864082079
52 0.031856561586379
53 0.0333992582030426
54 0.0347295543942383
55 0.034836318746084
56 0.0350399981315838
57 0.036618744369669
58 0.0375754443138339
59 0.0379773502075868
60 0.0383680589793523
61 0.0402362079890142
62 0.0414266118980947
63 0.0421290065223405
64 0.042551493974214
65 0.0443026407962163
66 0.0455021232710837
67 0.0459852285338435
68 0.0466052565905419
69 0.048207700770698
70 0.0495273719730145
71 0.0504842651642609
72 0.0509226733232899
73 0.0528327542621286
74 0.0547169435241264
75 0.0550278093293516
76 0.0554541748901655
77 0.0580408192488635
78 0.0596708423433166
79 0.0605972749750313
80 0.061241345745348
81 0.0644919036330252
82 0.0664176268692865
83 0.0676251251747018
84 0.0682815039231802
85 0.07007829204805
86 0.0719018557054515
87 0.072435888174425
88 0.0729949252972199
89 0.0751460691435453
90 0.0766584174127808
91 0.0772826505941385
92 0.078260525204163
93 0.0798505581683249
94 0.0818163942557726
95 0.0827288205091273
96 0.0831122744115697
97 0.0848918055803393
98 0.0869073389609601
99 0.0878231464811212
100 0.0889743280602888
101 0.091035353708632
102 0.0931310131041356
103 0.0936306339800213
104 0.0945731065442495
105 0.0967102163742958
106 0.0995650321337849
107 0.100540958180647
108 0.101214655493289
109 0.103579531515753
110 0.105883958351821
111 0.106896823047109
112 0.108013030391111
113 0.110809603154384
114 0.113611383568617
115 0.114893940687493
116 0.115677086893791
117 0.11846355091435
118 0.120766475760068
119 0.122048593488577
120 0.123112716886958
121 0.12561159135714
122 0.128128409890921
123 0.129422969173986
124 0.130815275104041
125 0.132717801741556
126 0.134797622405122
127 0.136089114629954
128 0.137638432729477
129 0.139674707253956
130 0.141748913761121
131 0.143775794513138
132 0.145806841255089
133 0.148551442825793
134 0.151175995401827
135 0.152807858162676
136 0.153980107306484
137 0.156447720594912
138 0.158250581913473
139 0.160342417589818
140 0.162688524648028
141 0.164483680659397
142 0.167306853106361
143 0.169434690652257
144 0.171599827739165
145 0.174129827336063
146 0.176568946268765
147 0.178552959294342
148 0.180857707842818
149 0.183034383664855
150 0.185663667433964
151 0.18768184229676
152 0.189354556819527
153 0.190935427723297
154 0.193554183524376
155 0.196257344271187
156 0.198494532153469
157 0.200962400617339
158 0.204117560977042
159 0.206260865952656
160 0.208484736476828
161 0.210580954403366
162 0.212552024611566
163 0.214919859590745
164 0.216985126607833
165 0.218753771185243
166 0.221381276926594
167 0.223492236593834
168 0.22549307445814
169 0.227449688595107
170 0.229266353444811
171 0.231370480707065
172 0.233677660871464
173 0.236097379806947
174 0.23815393998585
175 0.239893677952003
176 0.2417091477748
177 0.243994190029632
178 0.246869181384261
179 0.249231011339999
180 0.2516162165313
181 0.253342961694279
182 0.255637993949569
183 0.258451292362796
184 0.260272543461031
185 0.262019312173901
186 0.264924587998082
187 0.267239202773978
188 0.269703986692436
189 0.271542838576015
190 0.274658936601263
191 0.276889001650386
192 0.279010572534511
193 0.280794037124312
194 0.283156325674322
195 0.286220420679969
196 0.28873862551359
197 0.290647818321088
198 0.294164377225207
199 0.296534653302658
200 0.298964653195508
201 0.301102610128567
202 0.303174316407592
203 0.305627209773475
204 0.306656932894471
205 0.309417414654517
206 0.312088878875132
207 0.314824169878097
208 0.31741407315938
209 0.319706059221045
210 0.322086725432723
211 0.324401901943867
212 0.326639273020499
213 0.329002528178061
214 0.330963814132671
215 0.333610199481164
216 0.335672951048987
217 0.338279923245671
218 0.34080804837854
219 0.343236238563087
220 0.345123076124296
221 0.346868304583462
222 0.34871317556564
223 0.350509652003619
224 0.352878428188113
225 0.355044153971352
226 0.356879380750292
227 0.359152185851573
228 0.361422418160668
229 0.363099445408123
230 0.364976471212518
231 0.367284811816283
232 0.369281447204072
233 0.371087026962589
234 0.37348804687911
235 0.376084315717221
236 0.378171204534741
237 0.380276561250963
238 0.382631261681648
239 0.385409387006744
240 0.387757547685909
241 0.389849490368248
242 0.392240777330964
243 0.395073127218677
244 0.397053744565771
245 0.399168101605144
246 0.40087155723086
247 0.40363457062504
248 0.406539123980427
249 0.408525198880108
250 0.410222469753211
251 0.412743730439779
252 0.414734263269945
253 0.416889584430037
254 0.418599963686452
255 0.420516540425294
256 0.422978328603244
257 0.425379524416015
258 0.427305941544043
259 0.429123662357814
260 0.431141789495989
261 0.432811024517747
262 0.434537210958244
263 0.435994859881999
264 0.438067057069977
265 0.440142437300376
266 0.441936568195441
267 0.443941358687387
268 0.445833226654139
269 0.447494508828221
270 0.449316125579679
271 0.451229986701366
272 0.453285616627961
273 0.455362089240323
274 0.457020355654849
275 0.459516845157469
276 0.461245279759504
277 0.463243192951822
278 0.465004191566322
279 0.466656340741585
280 0.468773743955872
281 0.470343175677233
282 0.472324041504502
283 0.474001851810111
284 0.475945241708653
285 0.478089721294438
286 0.479465371275277
287 0.480931255671429
288 0.482350021223881
289 0.48470737391912
290 0.486319755888158
291 0.488189332155324
292 0.489918580096219
293 0.491695113333351
294 0.492803618111493
295 0.494535971650195
296 0.496515419715085
297 0.498735546400237
298 0.500761413581274
299 0.502567881609501
300 0.503976735001715
301 0.505381062175779
302 0.507117160653886
303 0.509154384383937
304 0.511434293197419
305 0.512866845034309
306 0.514428155575606
307 0.515531631041872
308 0.517465447126954
309 0.519009782287562
310 0.520303256906854
311 0.521584546846529
312 0.523231259477117
313 0.524899101978955
314 0.526144960122116
315 0.527931423680559
316 0.529523639109438
317 0.530884892613488
318 0.532323568647495
319 0.533928006354163
320 0.535530660067768
321 0.537015016834598
322 0.538258151433827
323 0.540085154723258
324 0.541273283009569
325 0.543069658956278
326 0.544306303333534
327 0.545524361488628
328 0.54673550007039
329 0.548191435885726
330 0.549818511409648
331 0.551063127038879
332 0.55223311290524
333 0.553679086445188
334 0.554925316027174
335 0.556637402376352
336 0.558620850741623
337 0.560112449992442
338 0.561253782662948
339 0.562475630287333
340 0.56400596633929
341 0.565448406901896
342 0.566827234928576
343 0.568184547499894
344 0.570148090552898
345 0.57199930972306
346 0.572912017421861
347 0.574528916259928
348 0.576046584411624
349 0.57747195739008
350 0.578446398977964
351 0.579541523999017
352 0.580790318884713
353 0.582356600282827
354 0.583793410372975
355 0.584954428921543
356 0.586019317470784
357 0.587272469054445
358 0.588827822893943
359 0.589910581695955
360 0.59144845071808
361 0.592603792342446
362 0.594127171315331
363 0.595243745775734
364 0.596308402999944
365 0.597972624008545
366 0.600250427645054
367 0.601815955290306
368 0.602866745035405
369 0.604016878195559
370 0.605462071238798
371 0.606736809516303
372 0.608043985269679
373 0.609418759350318
374 0.610731029421611
375 0.612144947594486
376 0.612899123671764
377 0.614070388495516
378 0.615882152664232
379 0.616906198819004
380 0.61795608957601
381 0.618985573005992
382 0.620284848361234
383 0.621287208362888
384 0.622217187425473
385 0.623206778665789
386 0.624642102588848
387 0.625708362885633
388 0.626680487625078
389 0.627619177673931
390 0.628917904960465
391 0.629707872227223
392 0.630896691546593
393 0.631999001424739
394 0.632961045511561
395 0.633803711812038
396 0.634876581521607
397 0.635920071327702
398 0.637182022741791
399 0.63809499575359
400 0.639148333382934
401 0.63994507037237
402 0.640904508564171
403 0.641858897227007
404 0.642856141845671
405 0.643948982570748
406 0.645057165666931
407 0.64584899562829
408 0.646692441316211
409 0.64775808476102
410 0.648941387403729
411 0.649810729421708
412 0.651114735831157
413 0.652214429867469
414 0.653294690476006
415 0.6543130764614
416 0.655432338298742
417 0.65690345864518
418 0.657811839523564
419 0.65863247616487
420 0.659499507006545
421 0.660503905207754
422 0.661342391285599
423 0.662462087892353
424 0.663720252317898
425 0.664606243051412
426 0.665577379603075
427 0.666503419906715
428 0.667271161140366
429 0.668246923713891
430 0.669125199803182
431 0.669939815656481
432 0.670881070346745
433 0.671684525235271
434 0.672337294141453
435 0.673195210638212
436 0.674170338982078
437 0.675103646444292
438 0.676025688601466
439 0.676733815466396
440 0.67802030672237
441 0.678797799150521
442 0.679640297685435
443 0.680408214069995
444 0.681241728180775
445 0.682246928789189
446 0.682906555126503
447 0.68379170029994
448 0.684801632848381
449 0.685724193329703
450 0.686658860370874
451 0.68752346479656
452 0.688487555136328
453 0.689783367812443
454 0.690624087836183
455 0.691507930373065
456 0.692475461644257
457 0.69340228172814
458 0.69406203781765
459 0.694859433451629
460 0.695194572482761
461 0.696280140391498
462 0.697196216204452
463 0.698191194209043
464 0.699048681152398
465 0.699896507967816
466 0.70073920239979
467 0.701210336175557
468 0.701949738872224
469 0.702679836128241
470 0.703400582021963
471 0.704217861435813
472 0.705014335167022
473 0.705860472456845
474 0.70653841964605
475 0.707128061462765
476 0.707968898957049
477 0.708811802945479
478 0.709508467879513
479 0.710328779896149
480 0.711303698958032
481 0.712062491034944
482 0.712658817256718
483 0.713332229289596
484 0.713991816460908
485 0.714455051629533
486 0.715150486084143
487 0.715824041157134
488 0.716537217196785
489 0.717028551011185
490 0.71752456872376
491 0.718387612060851
492 0.719274959309197
493 0.719959284099953
494 0.720893005002162
495 0.721578641760653
496 0.72260139479858
497 0.723015176559133
498 0.723734544828562
499 0.724423201787103
500 0.72532612718965
501 0.726103199291017
502 0.726815585115593
503 0.727395727032568
504 0.728091656501565
505 0.728585244383415
506 0.729055941987201
507 0.729848022230601
508 0.730524161920548
509 0.73114578596677
510 0.731818071711826
511 0.732669103640727
512 0.733260885181821
513 0.733844181512891
514 0.734419039489263
515 0.735374654435909
516 0.736184236877715
517 0.736942234935646
518 0.73757209781545
519 0.738199243218929
520 0.738907057489746
521 0.739478871110834
522 0.74026580113171
523 0.74099017590505
524 0.741882268544516
525 0.742330002835027
526 0.742893245174353
527 0.74343041609253
528 0.744130855718451
529 0.744553543111399
530 0.745190193273342
531 0.745683720019088
532 0.746497241115709
533 0.747205847966773
534 0.74758897487584
535 0.748159275966801
536 0.748753609506024
537 0.749445414683793
538 0.750012981085135
539 0.750508521528069
540 0.751139933738421
541 0.75182431857081
542 0.752362411871812
543 0.752847237013436
544 0.753334381130537
545 0.753925627238925
546 0.75464524097977
547 0.755240646780309
548 0.7556400777293
549 0.75622599659789
550 0.756809745692527
551 0.757355262278773
552 0.757628315862165
553 0.758262272975088
554 0.758980233355519
555 0.759697584184979
556 0.760388092524254
557 0.760996839076305
558 0.761709151081851
559 0.762290398562542
560 0.762878299147063
561 0.763379755488985
562 0.763884120416933
563 0.764501075604437
564 0.765127061138411
565 0.766026368170351
566 0.766502765522554
567 0.767036484204318
568 0.767565045333809
569 0.768348116905769
570 0.7687817632013
571 0.769161569277376
572 0.769538543462151
573 0.769962987803125
574 0.770438072989779
575 0.770937660290569
576 0.771358044687679
577 0.772076379787414
578 0.772666085170564
579 0.773049956347156
580 0.773544867387863
581 0.774057212961852
582 0.774693828069443
583 0.775169593676492
584 0.775531105524807
585 0.776081814640297
586 0.776670841121697
587 0.777154291251821
588 0.777609840231204
589 0.778057576233937
590 0.778498965350117
591 0.778949692029952
592 0.779458876692665
593 0.780048307305491
594 0.780562881437356
595 0.780936284892283
596 0.781437636776673
597 0.78193840380053
598 0.782214996827835
599 0.782551481522142
600 0.783161602593985
601 0.783645253763513
602 0.784199506134944
603 0.784760798195609
604 0.785307261684843
605 0.785527629742966
606 0.785919803973802
607 0.786508977157449
608 0.786919625332877
609 0.787341736294002
610 0.787778724299938
611 0.788253850879213
612 0.788628347691347
613 0.789018433146925
614 0.789523944768254
615 0.790014387726034
616 0.790481847507495
617 0.790734370623147
618 0.791207236758479
619 0.791692510021059
620 0.792085653405281
621 0.792551950010093
622 0.793129870482736
623 0.793713344089533
624 0.794138149757944
625 0.794493980695617
626 0.795036988888164
627 0.795640007021231
628 0.7960478178166
629 0.796442774807715
630 0.797001807658917
631 0.797517734910652
632 0.797865143444198
633 0.798320405345986
634 0.79854196475271
635 0.799032177563219
636 0.799315055835185
637 0.799624235253328
638 0.799952157363199
639 0.800624094213499
640 0.800975965357598
641 0.801279853002298
642 0.801871228755224
643 0.802215660213136
644 0.802753393429998
645 0.803167898000139
646 0.803720294618676
647 0.804004481485942
648 0.804303465648421
649 0.804650839112562
650 0.805098531886294
651 0.805612825921902
652 0.805962459972359
653 0.806188802132786
654 0.806566140031556
655 0.806976251722295
656 0.807317887551099
657 0.807755576625374
658 0.808206492323901
659 0.808473566535219
660 0.809058737388075
661 0.809450933099127
662 0.809744558983204
663 0.810126204365224
664 0.810517606631598
665 0.811003874645507
666 0.811360227956292
667 0.811682392201296
668 0.812053019820494
669 0.812557116224135
670 0.812964069452002
671 0.813516542277161
672 0.813760092848205
673 0.814250879717735
674 0.814614195898741
675 0.815256249179126
676 0.81568667157204
677 0.816051133414683
678 0.816509433525758
679 0.816862584183027
680 0.817235325717503
681 0.817582537525803
682 0.81789259866906
683 0.818210347593665
684 0.818525574150777
685 0.818834753675121
686 0.819249200894957
687 0.819689769336429
688 0.82007406543807
689 0.82048084791245
690 0.820852985839667
691 0.821257380008012
692 0.821633662823209
693 0.822087089081245
694 0.82245924483654
695 0.822809619527248
696 0.823139931231304
697 0.823468696056785
698 0.823903949596731
699 0.82423686725494
700 0.824388730214928
701 0.824654040792407
702 0.824935205450678
703 0.825371599910037
704 0.825677212692691
705 0.825979797790138
706 0.826310048905442
707 0.826546164385682
708 0.826782609176879
709 0.827147399136767
710 0.827455593782143
711 0.827829942429104
712 0.828063054708237
713 0.828445154836022
714 0.828870335750692
715 0.829144506438403
716 0.829409160791938
717 0.829809791806419
718 0.8300959339348
719 0.830332600096863
720 0.830602378292439
721 0.830960095790237
722 0.831249539601519
723 0.831557996024731
724 0.831719580464271
725 0.832025278606702
726 0.832487663638168
727 0.832912955704086
728 0.833079505608369
729 0.833428153706358
730 0.83376502033671
731 0.834041855721765
732 0.834259168943149
733 0.834488375870949
734 0.834848677117079
735 0.835087829828951
736 0.835355731355819
737 0.835546858760961
738 0.835956543095923
739 0.836245377412113
740 0.83674152545124
741 0.836978874510549
742 0.837259773062516
743 0.837434343822132
744 0.837754557447985
745 0.838081798809212
746 0.838275711875285
747 0.838599121060006
748 0.838837916297026
749 0.839042876576057
750 0.839395726146005
751 0.839636145881607
752 0.839903856576706
753 0.840133479399009
754 0.840417385576802
755 0.840649979178358
756 0.840843567182645
757 0.841099568952354
758 0.841408950429759
759 0.841634801365363
760 0.841938651196489
761 0.842211737335073
762 0.842336217242803
763 0.842653801754028
764 0.843073941256839
765 0.843411326378779
766 0.843814212194033
767 0.844015600167861
768 0.844326415682077
769 0.844554074574364
770 0.844902216228086
771 0.8452528590621
772 0.845606401402807
773 0.845926416313388
774 0.846200940848268
775 0.846447064150664
776 0.846681214419343
777 0.846917049785808
778 0.847405385074037
779 0.847726070394697
780 0.848053099041808
781 0.848190535925164
782 0.848375459071328
783 0.84863902261728
784 0.848863406873157
785 0.849095983181932
786 0.849329843786331
787 0.849645299876179
788 0.849896484141899
789 0.850063674623349
790 0.850304652015309
791 0.850591071228398
792 0.850870467282778
793 0.851070721328728
794 0.851198568333843
795 0.851563006193793
796 0.851761806762573
797 0.852019116651235
798 0.852377106888572
799 0.852740167661364
800 0.852925144786102
801 0.853170857846847
802 0.853473761423947
803 0.853641094463181
804 0.853870763383632
805 0.854201032566565
806 0.854309021298243
807 0.854531829737428
808 0.854723491215163
809 0.854995829421726
810 0.855224474449207
811 0.855459551720035
812 0.855769338953322
813 0.856106359585003
814 0.856326767581369
815 0.856585711902856
816 0.856802716740772
817 0.856976287370999
818 0.857153232249158
819 0.857336627935481
820 0.857665150515599
821 0.857947180108741
822 0.858217152685109
823 0.858438834718814
824 0.858651363886494
825 0.858923225172976
826 0.859172163103941
827 0.859389267997265
828 0.859660206683473
829 0.859773516859519
830 0.860051699740817
831 0.860335286077914
832 0.860654191143173
833 0.860914277906536
834 0.861099646141796
835 0.861432839985116
836 0.861756941164327
837 0.861955947108459
838 0.862205197490429
839 0.862355781057741
840 0.862518835769342
841 0.862748003418629
842 0.863039904535126
843 0.863137283639803
844 0.863309366664714
845 0.863589696517894
846 0.863910564260692
847 0.86413173891942
848 0.864483318886883
849 0.864658201868089
850 0.864800455651345
851 0.864949374555215
852 0.865101931568499
853 0.865290938781414
854 0.865492087782442
855 0.865752023226279
856 0.865916262427426
857 0.866172066100805
858 0.866304586187866
859 0.866609365858737
860 0.866765951279507
861 0.866985186159578
862 0.867237812790017
863 0.867496627093868
864 0.867770032726747
865 0.867951567511201
866 0.868098853946255
867 0.86828439751229
868 0.868518995338122
869 0.868775453528385
870 0.868976384897685
871 0.869319652989415
872 0.869444349261203
873 0.869582597264517
874 0.869696876477431
875 0.869890895439845
876 0.869996308472739
877 0.870119834613253
878 0.870346624193175
879 0.870517583666261
880 0.870711648549778
881 0.871022782017832
882 0.871214195441962
883 0.871391533070829
884 0.871649084360847
885 0.871866619220969
886 0.872059873785355
887 0.872251848498137
888 0.87242890614886
889 0.87259047041633
890 0.872772831546246
891 0.873010024659096
892 0.873246201176732
893 0.873458249423696
894 0.873617958588004
895 0.874003559312457
896 0.874242933911345
897 0.874400140767668
898 0.874624770525979
899 0.874777678012566
900 0.875120213846008
901 0.875316403799714
902 0.875501439542463
903 0.875623773894826
904 0.875836834980416
905 0.87593577937708
906 0.876192106769681
907 0.876527391729894
908 0.87665115569589
909 0.876843406808121
910 0.877078926398325
911 0.877237525787158
912 0.877369178096296
913 0.877562931367374
914 0.877690524352532
915 0.877859778210518
916 0.878037738769166
917 0.878143019152873
918 0.878337644351413
919 0.878459623882914
920 0.878593532053528
921 0.878689101704535
922 0.878897767219857
923 0.879142853772618
924 0.879343448768717
925 0.87947467840665
926 0.879632063387546
927 0.879800544840585
928 0.880023742318155
929 0.880181212395262
930 0.880357403747565
931 0.880409693379896
932 0.880631741110126
933 0.880827519502558
934 0.881081327228408
935 0.881376850277339
936 0.881570310797365
937 0.881699420155261
938 0.881901050518803
939 0.882000573605411
940 0.882227799557765
941 0.882456399752345
942 0.882680199629116
943 0.882915410890776
944 0.883041555689831
945 0.883172320167705
946 0.883287132820699
947 0.883422601715738
948 0.883533291460476
949 0.883698964668745
950 0.883748099316718
951 0.883875882907063
952 0.884079617828834
953 0.884221119049776
954 0.884392316545045
955 0.884517363465044
956 0.884641576820402
957 0.884795481068374
958 0.884870056913697
959 0.885097853986271
960 0.885187361424861
961 0.885308396265185
962 0.885402555648889
963 0.885542652018469
964 0.885732131027247
965 0.885829422601265
966 0.88595892737525
967 0.886087929952466
968 0.886171368530157
969 0.886287190007927
970 0.886408282984059
971 0.886551504364797
972 0.886675869476847
973 0.886695928589291
974 0.886758626042787
975 0.886857159440771
976 0.886936095938224
977 0.887027381296152
978 0.887118634878344
979 0.887268442619831
980 0.887332542740052
981 0.887457925514927
982 0.887559650070659
983 0.887572535871704
984 0.887635818423417
985 0.887673838715162
986 0.887771062541962
987 0.887883731965289
988 0.887907839970294
989 0.888011988812274
990 0.888049008752215
991 0.888082780812618
992 0.888144808846938
993 0.888153708683486
994 0.88819865448647
995 0.888234025935255
996 0.88823600105544
997 0.88823600105544
998 0.888249482058665
999 0.888286196198085
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00833933559700145
7 0.00833933559700145
8 0.00919444359160749
9 0.026190203379305
10 0.0279189567307867
11 0.0284361661024716
12 0.0284361661024716
13 0.0321491571137779
14 0.0371986462865809
15 0.0372356141402901
16 0.0376692567945635
17 0.0496431962547999
18 0.0538356800860203
19 0.0540793467506553
20 0.0540793467506553
21 0.063536412533047
22 0.0656338481367724
23 0.0656338481367724
24 0.0656338481367724
25 0.0726265924057627
26 0.0752864849378659
27 0.0772029505621915
28 0.0772029505621915
29 0.0863726054265684
30 0.0907213106554046
31 0.0918575768805406
32 0.0930360922504142
33 0.101085441785839
34 0.10711790754195
35 0.10711790754195
36 0.10851213922804
37 0.122834470908005
38 0.125387055324148
39 0.125822582798701
40 0.125822582798701
41 0.138806158354597
42 0.142325325449165
43 0.142487685991871
44 0.143674735239565
45 0.150029125788472
46 0.157699659494924
47 0.158567206604934
48 0.158567206604934
49 0.165417418667179
50 0.170950532503502
51 0.171012300732468
52 0.171137993155095
53 0.177136892163176
54 0.183569501334262
55 0.184637352829745
56 0.185324869220984
57 0.197602495554335
58 0.203297233636815
59 0.20368697415432
60 0.204008050438433
61 0.214159811331081
62 0.218937320373817
63 0.222568135237953
64 0.224311877482085
65 0.233822182773527
66 0.238950100332234
67 0.240938215080385
68 0.242326373581023
69 0.247910947929653
70 0.252950673765167
71 0.255483501111646
72 0.256551563293772
73 0.265540246000753
74 0.272052308663674
75 0.274712300044261
76 0.276276171629686
77 0.288292820878814
78 0.291209836909093
79 0.291866588647116
80 0.292514697822518
81 0.299292133300312
82 0.305568250639528
83 0.306697067984965
84 0.308390093349215
85 0.312601068183649
86 0.322697119359249
87 0.325810023670759
88 0.325871866329496
89 0.332677240746825
90 0.338175731939746
91 0.340277913485198
92 0.340277913485198
93 0.354695062089836
94 0.362052469118481
95 0.364745360952984
96 0.366858446357766
97 0.373780536543407
98 0.377903878891037
99 0.380153231084585
100 0.382880331603962
101 0.389681453944393
102 0.394159149577285
103 0.396038014555844
104 0.396338590118205
105 0.401990450359742
106 0.40705335215933
107 0.412125891708087
108 0.413405022543196
109 0.419741865430953
110 0.423278227152816
111 0.42527377690148
112 0.426948099659716
113 0.432412820308143
114 0.437490143073228
115 0.438960741454662
116 0.4410827749605
117 0.446789384929858
118 0.450418588260317
119 0.453823410278595
120 0.456154508391008
121 0.46145476937988
122 0.466190528906617
123 0.46961238253998
124 0.470868436186613
125 0.475486687812166
126 0.482750211427576
127 0.48525545042159
128 0.487504624043505
129 0.491079264937972
130 0.4937477766078
131 0.495709575178162
132 0.498426047889244
133 0.502460995150293
134 0.508096509940657
135 0.510280976660896
136 0.511146116108147
137 0.514900448599388
138 0.519279784316607
139 0.520682010053833
140 0.521260065056852
141 0.523446084595403
142 0.528400436971839
143 0.532081935439612
144 0.532759410797424
145 0.537343785988699
146 0.545054849970299
147 0.548826306463149
148 0.550839097214213
149 0.55448820902312
150 0.556265501322454
151 0.559026942830408
152 0.560755499583071
153 0.562292874760874
154 0.564514741452359
155 0.568073284891501
156 0.56986594324977
157 0.576018000414776
158 0.579286400294183
159 0.582164518249996
160 0.583537500939422
161 0.58883732947819
162 0.593823177851059
163 0.595957378270221
164 0.596840627346631
165 0.600974293583915
166 0.607078047402456
167 0.609438599385833
168 0.610672596825133
169 0.614790487679654
170 0.618727680740458
171 0.620621850092289
172 0.621961539514398
173 0.625370975454606
174 0.628774806587959
175 0.631196472649528
176 0.633093226408207
177 0.637428093593045
178 0.640564891163383
179 0.642941116407932
180 0.645016369330743
181 0.647670932972896
182 0.650286507620812
183 0.651844142102696
184 0.654610856680365
185 0.656493058374163
186 0.65892370874915
187 0.662585324031274
188 0.664626369913637
189 0.665302011713253
190 0.668436493305843
191 0.672116987273498
192 0.673489712381777
193 0.676046560122898
194 0.678874439074979
195 0.680475325720693
196 0.682667594205701
197 0.685437186224735
198 0.687045933404534
199 0.687701519540308
200 0.689223108099285
201 0.690779080446924
202 0.696085236916661
203 0.697735837587728
204 0.699860704694024
205 0.701349759945989
206 0.703043013456076
207 0.703588941516535
208 0.705361893023155
209 0.707968618446565
210 0.710568542485047
211 0.711582725355299
212 0.712820541420341
213 0.714778417528846
214 0.716540446954845
215 0.717869850444881
216 0.718512787928079
217 0.719906359106462
218 0.721517996965354
219 0.722990071064855
220 0.723964621684619
221 0.726444098154392
222 0.728987557971838
223 0.730878212148256
224 0.731724691642977
225 0.733367272302568
226 0.735110806356608
227 0.736802802517446
228 0.737460199514996
229 0.739133160926137
230 0.740399282141413
231 0.74180814965032
232 0.742881658891227
233 0.744176037747447
234 0.74651130538387
235 0.748279294926421
236 0.749866004106782
237 0.750701569458462
238 0.752770933770222
239 0.754093111070097
240 0.756205314422876
241 0.757594500102229
242 0.759505496302243
243 0.761825622273989
244 0.763186750174969
245 0.763908102228251
246 0.765947931623791
247 0.766567622887119
248 0.767797462579344
249 0.769559192647727
250 0.771220888421952
251 0.772863132767388
252 0.774387442700023
253 0.776561125209176
254 0.777086718709736
255 0.779198545021991
256 0.78063757918981
257 0.782299069130495
258 0.783255470473002
259 0.785025797529112
260 0.786189070508297
261 0.786866323957078
262 0.788318810778535
263 0.790200887240447
264 0.790844880531801
265 0.792389378654442
266 0.793616665441479
267 0.795253832347513
268 0.796927704021542
269 0.79776117428721
270 0.798860747233841
271 0.800592331373721
272 0.80123508426673
273 0.802279348237791
274 0.804008256285173
275 0.805543613723149
276 0.806255596876645
277 0.806933410811068
278 0.80859396981988
279 0.809357470721893
280 0.810687599725767
281 0.812066357537579
282 0.812835449204666
283 0.813566555629929
284 0.814817031102015
285 0.816911415392649
286 0.818109940741127
287 0.818777517200156
288 0.819471568960266
289 0.821105562044072
290 0.821985676862684
291 0.822909594841701
292 0.824151775436704
293 0.82599741018711
294 0.826710878676776
295 0.828068759198426
296 0.829151784471698
297 0.830678634822092
298 0.832046082220584
299 0.832812472747919
300 0.833147094754767
301 0.834017271462876
302 0.834704629301695
303 0.835526291223166
304 0.836569301426667
305 0.837714130942223
306 0.839142033910017
307 0.840061325404777
308 0.841479547753787
309 0.841945152133484
310 0.843547063509211
311 0.844639605583832
312 0.845402979273211
313 0.846726240841949
314 0.84728145458475
315 0.848084593432454
316 0.848667038814293
317 0.849411649049588
318 0.850512229214581
319 0.851051230492838
320 0.851949910326861
321 0.852794903221146
322 0.853478948738231
323 0.853856769218728
324 0.856018211875167
325 0.856869498505947
326 0.857482517096355
327 0.858038005262927
328 0.858656658297501
329 0.860717695093911
330 0.861706041622556
331 0.862475239581541
332 0.86367108901746
333 0.865320080023961
334 0.866495938391307
335 0.866913304007423
336 0.867745049390435
337 0.868602016436259
338 0.86917368488628
339 0.869334611502535
340 0.870132895761414
341 0.870685157583298
342 0.871272954958609
343 0.87156251536746
344 0.872923834046256
345 0.873547174804104
346 0.874128231452682
347 0.875092822146052
348 0.875615843090347
349 0.877154128830663
350 0.877313677983526
351 0.878247258434201
352 0.87955388286971
353 0.880525799042552
354 0.881441513722996
355 0.882072608298172
356 0.882234901478705
357 0.88332787619184
358 0.883417220867531
359 0.884363012749339
360 0.884606180545097
361 0.884881911503926
362 0.885564993087584
363 0.886383454998704
364 0.886617667198715
365 0.886885102737011
366 0.887023422211546
367 0.888617177400491
368 0.888800521280398
369 0.889153896290837
370 0.889994820360884
371 0.890647992681854
372 0.891575826720519
373 0.891973421964884
374 0.892546156388681
375 0.893240672475011
376 0.893567273981612
377 0.894574791719352
378 0.895175296584546
379 0.895597312822636
380 0.896109055521436
381 0.896858800040581
382 0.897540070029332
383 0.897942821416469
384 0.898373879493502
385 0.898477314361709
386 0.899254076614126
387 0.899902115009549
388 0.900114364363067
389 0.900365437312712
390 0.900710131801196
391 0.90115111205393
392 0.902100786893635
393 0.902252190568703
394 0.902580443935105
395 0.902991300031668
396 0.903359475985371
397 0.90419638054425
398 0.904286901353479
399 0.905063259750208
400 0.905891819189227
401 0.906269481710497
402 0.906683240737406
403 0.907242780129276
404 0.907556962245676
405 0.908748324360948
406 0.909119003568974
407 0.909478222372252
408 0.909675656935521
409 0.910533817900612
410 0.910762424626459
411 0.911558838179304
412 0.911923363680049
413 0.912514960608128
414 0.913082470634183
415 0.913366181765768
416 0.91378531260973
417 0.914542371469625
418 0.914721994242952
419 0.914983221762854
420 0.915747753255065
421 0.91603466109784
422 0.916299821437102
423 0.916722998818273
424 0.918009333761042
425 0.918274414138807
426 0.918605906367974
427 0.918882260330693
428 0.919506201875007
429 0.920059525518823
430 0.920345361924907
431 0.920783454993082
432 0.921849031809511
433 0.922285888765814
434 0.922417308274567
435 0.92319937382663
436 0.923471161105247
437 0.923777858329685
438 0.924203971695715
439 0.924657837700222
440 0.924920813955728
441 0.925499067009705
442 0.926149649941593
443 0.926593305007086
444 0.927289597135022
445 0.928338714644974
446 0.928676305012288
447 0.929031479918551
448 0.929639390566159
449 0.930252979007646
450 0.930435403264421
451 0.930520182035109
452 0.930726652001399
453 0.931160635759469
454 0.931451921623179
455 0.931640896413405
456 0.932111481091772
457 0.932317723384851
458 0.933053265417624
459 0.933578081178038
460 0.934022229624034
461 0.934353207540732
462 0.934525455631472
463 0.934734111309228
464 0.934854745326094
465 0.935045862299764
466 0.935194169139179
467 0.93525421891757
468 0.935444098674082
469 0.935584176364927
470 0.935736686973875
471 0.935986754537625
472 0.936120379455452
473 0.936302017220731
474 0.936534243726033
475 0.936824656040512
476 0.937165174527543
477 0.937251067116722
478 0.937469128931876
479 0.937676046756482
480 0.937911489568766
481 0.937985302807481
482 0.938189869560588
483 0.938318769851374
484 0.93848901279499
485 0.938638412831151
486 0.938733241500181
487 0.939114020419112
488 0.939552457654532
489 0.939701927596286
490 0.940264301122002
491 0.940545166273902
492 0.940613622273535
493 0.940923169115414
494 0.941276927909947
495 0.941427545593454
496 0.942108499542974
497 0.942251579084208
498 0.942468875778413
499 0.942698637476131
500 0.943008044386195
501 0.943426750457367
502 0.943971768332513
503 0.944428003526092
504 0.945141875723967
505 0.945462412303489
506 0.945703551501313
507 0.945852263939515
508 0.946271560671259
509 0.946821916849612
510 0.946930467224718
511 0.947479510989864
512 0.947783274906472
513 0.948028612736347
514 0.948450909179821
515 0.948595753201664
516 0.948848891743238
517 0.949176500508972
518 0.949312393923714
519 0.949453667262982
520 0.949899646075943
521 0.950016678192801
522 0.950374345135454
523 0.950544430521389
524 0.950662008673722
525 0.950857471957074
526 0.951621389533131
527 0.951784976627556
528 0.952054884428453
529 0.952375239844219
530 0.952629285149464
531 0.952788682563764
532 0.95301557307817
533 0.953302462171844
534 0.953561120039191
535 0.953710112351949
536 0.953805468106827
537 0.95410272779828
538 0.954696366967582
539 0.954748643916552
540 0.955136637625315
541 0.955269139554244
542 0.955838167426439
543 0.955998969820221
544 0.956339321023143
545 0.956650285280275
546 0.956840771370376
547 0.957199923930036
548 0.9574521338316
549 0.957541747335865
550 0.957978007852296
551 0.958124527106316
552 0.958277270512926
553 0.958342983414305
554 0.958634267646108
555 0.958785717172741
556 0.958960829628991
557 0.959246239325816
558 0.959507051443983
559 0.959690738284876
560 0.960211521161697
561 0.960347024258073
562 0.960592806007764
563 0.960681566892615
564 0.961010983556756
565 0.961107947404803
566 0.961292200757419
567 0.961538637984358
568 0.961630452820108
569 0.961782334768643
570 0.961988639553629
571 0.962329322061201
572 0.962459221731341
573 0.962630321091976
574 0.962783932403003
575 0.962838938585687
576 0.963218868536137
577 0.963310242572406
578 0.963427571742095
579 0.963819366604554
580 0.963890737709242
581 0.964055942271537
582 0.964137782859632
583 0.964305108609634
584 0.96488961854196
585 0.965012262372227
586 0.965071675049348
587 0.965304961424124
588 0.965557810339229
589 0.965723615750721
590 0.965945248973245
591 0.966069714935306
592 0.966353246013695
593 0.966652494964737
594 0.966778465632844
595 0.96695119673318
596 0.967058472400987
597 0.967106244439794
598 0.967236411133365
599 0.967752980517681
600 0.96778887218739
601 0.967894205073018
602 0.968218172487843
603 0.968456043937354
604 0.968981838511268
605 0.969265908150223
606 0.969305162147333
607 0.969345310953494
608 0.969569529537044
609 0.969707054845541
610 0.969810681993029
611 0.96988077540589
612 0.970009135544032
613 0.970061606962079
614 0.970172986688653
615 0.970303423657832
616 0.970579644141707
617 0.970628075559299
618 0.970700756805783
619 0.970861252655154
620 0.970999994452243
621 0.97115071175754
622 0.971283899666503
623 0.97154836862835
624 0.971697725835849
625 0.971738083167648
626 0.972062640779871
627 0.972329235688145
628 0.972409317744305
629 0.972543282630415
630 0.972719503268229
631 0.973052101561702
632 0.973215501202658
633 0.973241069532233
634 0.973451661452742
635 0.973799647220076
636 0.973862267690251
637 0.97395509804418
638 0.974186083351092
639 0.974249986778159
640 0.97439110701738
641 0.97451420856434
642 0.975067075293589
643 0.975235690595815
644 0.975423048978551
645 0.975532382117091
646 0.97556564792546
647 0.975646116014714
648 0.975703622358036
649 0.975841170091703
650 0.975954421538126
651 0.976171046161527
652 0.976243161487689
653 0.976281419014579
654 0.976307970450056
655 0.976399223022655
656 0.976427965641253
657 0.976842056585039
658 0.976873013374641
659 0.976924408265383
660 0.97695111527061
661 0.977030025816755
662 0.977110390554548
663 0.97780729499256
664 0.977886294584881
665 0.977927031877154
666 0.978039683275355
667 0.978157369857093
668 0.978626323482281
669 0.978841944911706
670 0.978917220688122
671 0.979071298786473
672 0.979204273777315
673 0.979275164384173
674 0.979355854436446
675 0.979384853167151
676 0.979434879226602
677 0.979603291898265
678 0.979757592405814
679 0.979914534520633
680 0.979967873078643
681 0.980017455690197
682 0.980648920748113
683 0.980717990400591
684 0.980749985049655
685 0.981023573228536
686 0.981133781880626
687 0.981211440851507
688 0.981300820047382
689 0.981388652296194
690 0.981758212240282
691 0.982097682956943
692 0.982169734530377
693 0.982422733837625
694 0.982553464371695
695 0.982599526965791
696 0.982658436504148
697 0.982846261057931
698 0.982883351487871
699 0.982923418092514
700 0.98315130473345
701 0.983173700186058
702 0.983198355630839
703 0.983386885571732
704 0.983447967903268
705 0.983505402568689
706 0.983616114111325
707 0.983755635589634
708 0.983827019094409
709 0.983984869831639
710 0.984183655445495
711 0.984244416895442
712 0.984359583904354
713 0.984531478303016
714 0.984584873190362
715 0.984647648671595
716 0.984712308148819
717 0.984739098812725
718 0.984794968109501
719 0.984955393345519
720 0.984990141399783
721 0.985025353868215
722 0.985123581860128
723 0.98516826277697
724 0.985285202511983
725 0.985537064535663
726 0.985560314756265
727 0.985652880304413
728 0.985682552544337
729 0.985711099595491
730 0.985729228744406
731 0.985785612972248
732 0.98586297497399
733 0.985887404501966
734 0.985910830151257
735 0.985932512685816
736 0.985980133666431
737 0.986139821611411
738 0.986170496262038
739 0.986186161342951
740 0.986234013728979
741 0.986284494922986
742 0.986377739594541
743 0.98639537323675
744 0.986446512310251
745 0.986508210161911
746 0.986520909776705
747 0.986642084405796
748 0.986661042464271
749 0.986805583075705
750 0.986978557666287
751 0.987045097444779
752 0.987222020444492
753 0.98737599072276
754 0.987417795346567
755 0.987450998867723
756 0.987525598005377
757 0.987591212824284
758 0.987656184301156
759 0.987850787851602
760 0.987904044512189
761 0.988035248108867
762 0.988121703854616
763 0.988233079106373
764 0.988244972809968
765 0.988316682620592
766 0.988435014342856
767 0.988561192673456
768 0.988562928295715
769 0.988581410381869
770 0.988668362704191
771 0.988673854798245
772 0.988740393275316
773 0.988753681567451
774 0.988820465909719
775 0.988834254138554
776 0.988907973231661
777 0.989119567617922
778 0.989160937397275
779 0.989263224333811
780 0.989292298133001
781 0.989300185927615
782 0.989462083370786
783 0.989470915418008
784 0.98961734270245
785 0.98989696118302
786 0.989925439704368
787 0.989944165324207
788 0.989969345527043
789 0.990228004500803
790 0.990317336876153
791 0.990405663433531
792 0.990472884811892
793 0.990592267309521
794 0.990661759130681
795 0.990690018527352
796 0.990718018765324
797 0.990801465319127
798 0.990928392829422
799 0.991295082622185
800 0.991312390713176
801 0.991326864196536
802 0.991452607170243
803 0.991539941340155
804 0.991568106915883
805 0.991593060165179
806 0.991633195906811
807 0.991720275802035
808 0.991726202710432
809 0.991742717565851
810 0.991783507913061
811 0.991802364788639
812 0.991820902975783
813 0.991888442067981
814 0.991960510590044
815 0.992107548872967
816 0.992226732809259
817 0.992271491108023
818 0.992327275245315
819 0.992375198386028
820 0.9924535949225
821 0.992532232012099
822 0.992590862777801
823 0.992640935109813
824 0.992658203869933
825 0.992689881375987
826 0.992890181391911
827 0.993034333385233
828 0.993072816381597
829 0.993074760253828
830 0.993143553009438
831 0.99315628012499
832 0.993197079634424
833 0.993201875188347
834 0.993338937312103
835 0.99342210605687
836 0.993445973756607
837 0.993533592986924
838 0.99395250652711
839 0.993987112437194
840 0.993991652622134
841 0.994087903521119
842 0.994171987039166
843 0.994271529759442
844 0.994285541687849
845 0.99438509058716
846 0.994617585416863
847 0.994646499612743
848 0.99478583510157
849 0.994987297562067
850 0.995021121379177
851 0.995079518106885
852 0.99509886895737
853 0.995129648127268
854 0.995154745982
855 0.995188741185331
856 0.995201013440367
857 0.995228059091099
858 0.995329380769203
859 0.99563279040283
860 0.995657829167046
861 0.995666892301418
862 0.995677501161573
863 0.995703464512775
864 0.995717891505717
865 0.995992898695096
866 0.996009824526423
867 0.996017378716886
868 0.996101665834919
869 0.996114089926987
870 0.996140820288085
871 0.996236944255353
872 0.996237055176948
873 0.99627896556031
874 0.996389944991412
875 0.996398332886569
876 0.996501632514193
877 0.99650054202579
878 0.996534459726925
879 0.996536086393946
880 0.996551578488857
881 0.996571577382608
882 0.996693051302245
883 0.996797826032751
884 0.996800846822654
885 0.997072776007664
886 0.997184644408667
887 0.997425852698639
888 0.997439323666166
889 0.997448468260839
890 0.997459515806196
891 0.99756104003947
892 0.997587567661862
893 0.997595625867926
894 0.997600519531703
895 0.997613528511367
896 0.99770723743615
897 0.997740815965964
898 0.99777031548592
899 0.997787582731214
900 0.997846475216266
901 0.997860492908399
902 0.997865722407397
903 0.997873280113298
904 0.997889057686654
905 0.997943890323344
906 0.997947858743083
907 0.997981039295309
908 0.998016980804265
909 0.998035631089222
910 0.998038509516495
911 0.998085861190302
912 0.998101859145369
913 0.998172918177013
914 0.998185433232388
915 0.998214713347546
916 0.998329346334029
917 0.998359339895751
918 0.998379534506353
919 0.998380276005747
920 0.998406803127898
921 0.99841120830865
922 0.998412880988388
923 0.998431821954874
924 0.99844519136977
925 0.998448391608282
926 0.998467255024245
927 0.998483207577178
928 0.998485896304563
929 0.998798942152763
930 0.998808392142549
931 0.998827183359117
932 0.998857457152241
933 0.998902656991556
934 0.999018851084035
935 0.999038033268943
936 0.999055244378281
937 0.999055290980298
938 0.999136667864784
939 0.999159240917481
940 0.999163173133076
941 0.999163173133076
942 0.999176054062836
943 0.999196725103886
944 0.999235952892839
945 0.999394909112255
946 0.999409020190606
947 0.999439424096499
948 0.999460081703609
949 0.999463168549987
950 0.999464621908322
951 0.999468278772899
952 0.999476416356483
953 0.999621788907965
954 0.999630088859455
955 0.999631077701143
956 0.999644025532771
957 0.999647344867804
958 0.99965045845357
959 0.999660709752614
960 0.999667638393667
961 0.999667921048603
962 0.999691096475237
963 0.999699951840458
964 0.99970043824631
965 0.999701352655759
966 0.999717115904628
967 0.99973672970476
968 0.999829384460401
969 0.999828400952811
970 0.999827704226703
971 0.999832172855372
972 0.999832172855372
973 0.999834086132147
974 0.999835131842108
975 0.999848597993617
976 0.999856565988222
977 0.999857427269815
978 0.999866396298334
979 0.999916438753504
980 0.99991726118012
981 0.99991726118012
982 0.999919332143137
983 0.999921432969044
984 0.999957537036471
985 0.999957889795499
986 0.999957438321925
987 0.999958325953849
988 0.999957343882419
989 0.999957343882419
990 0.999992841158577
991 0.999992325636755
992 0.999992094433647
993 0.999992094433647
994 1
995 0.999999068156893
996 0.999999068156893
997 0.999999068156893
998 0.999998485211416
999 0.999998377916483
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00414602795676216
7 0.00414602795676216
8 0.00652231292638151
9 0.0176465734674371
10 0.0199757784191206
11 0.0199757784191206
12 0.0199757784191206
13 0.0208550788439853
14 0.0262535939700797
15 0.0262535939700797
16 0.0262535939700797
17 0.0362191776459512
18 0.0387697197060036
19 0.0394100073425441
20 0.0396061940607138
21 0.0449516481371806
22 0.046932413670196
23 0.046932413670196
24 0.046932413670196
25 0.055413437285696
26 0.0602386601589453
27 0.0606686788042857
28 0.0606686788042857
29 0.0711513129038683
30 0.0770440090280553
31 0.0773888052130554
32 0.0773888052130554
33 0.0850209761436512
34 0.0888994266670632
35 0.0888994266670632
36 0.0888994266670632
37 0.103933745742796
38 0.107629677062241
39 0.107629677062241
40 0.107629677062241
41 0.114534900730737
42 0.116545655484343
43 0.116545655484343
44 0.11916663845503
45 0.125771377343646
46 0.130020609293723
47 0.130421939230833
48 0.130421939230833
49 0.140591477882349
50 0.143147803589587
51 0.144027833549553
52 0.14596192971785
53 0.158550720842446
54 0.162771349996275
55 0.162771349996275
56 0.164058757236314
57 0.174318304295702
58 0.179789809307643
59 0.180042519959239
60 0.180306947976185
61 0.192488597295193
62 0.19403780603621
63 0.195056241388245
64 0.196866813656869
65 0.208230496784786
66 0.209473807594923
67 0.209481244327058
68 0.209494966610842
69 0.215196681139987
70 0.2161806835416
71 0.218381869622693
72 0.218381869622693
73 0.23376411823257
74 0.239523532594543
75 0.240448639304537
76 0.240448639304537
77 0.249346408713739
78 0.253162910729864
79 0.253162910729864
80 0.255608499856276
81 0.266754545175068
82 0.273893339391483
83 0.273984694156855
84 0.274608836738114
85 0.281249059800894
86 0.282477159079993
87 0.282957867003601
88 0.283109295344408
89 0.288923906899
90 0.291487572106819
91 0.291755269325016
92 0.294600722041998
93 0.307180728022235
94 0.315232483303768
95 0.318881342996248
96 0.321234648220314
97 0.326394170086388
98 0.332172601303825
99 0.332700283608273
100 0.333203349010323
101 0.341294239794265
102 0.345609350363166
103 0.346508965553495
104 0.346656763037876
105 0.349494719497604
106 0.354956264628346
107 0.355583241080543
108 0.35687363747612
109 0.363320206014764
110 0.365199995815495
111 0.365805312163404
112 0.369450937842129
113 0.379414657599262
114 0.385519565901917
115 0.385745924202023
116 0.385961348990965
117 0.38947688234789
118 0.395500613755539
119 0.395546746300381
120 0.396642414843428
121 0.400897281962103
122 0.408355623810796
123 0.409271892185262
124 0.410543685138386
125 0.417394350849944
126 0.420870762769813
127 0.423099792669437
128 0.423318504108079
129 0.429396784974587
130 0.434151828155598
131 0.435088067092872
132 0.436597937641059
133 0.442277097719367
134 0.448648329578092
135 0.451254053118908
136 0.456099573430026
137 0.462061152081538
138 0.47066338019557
139 0.471639207823011
140 0.471663663231977
141 0.476017257297031
142 0.477685535334191
143 0.477920942972005
144 0.477920942972005
145 0.487524653457294
146 0.493068556267762
147 0.493546065071115
148 0.495973836546434
149 0.502377907390093
150 0.505724108829598
151 0.507781271110896
152 0.507917704081562
153 0.512887908951571
154 0.516011226609909
155 0.517249991233827
156 0.517446251631916
157 0.522728567278557
158 0.526603494867737
159 0.527457431493415
160 0.52918714083208
161 0.532131255789962
162 0.535857742014394
163 0.537512664090215
164 0.538054591943853
165 0.542662280234413
166 0.545590142578532
167 0.547937101327028
168 0.548567974103154
169 0.554132949669081
170 0.555910812099752
171 0.557626678599205
172 0.558734244844449
173 0.563323437536708
174 0.568533568704565
175 0.568913421439942
176 0.569943461194235
177 0.57400619862519
178 0.57606615567591
179 0.579277236380666
180 0.579586003937819
181 0.585282119584233
182 0.588942755839624
183 0.5925856786294
184 0.593134945242494
185 0.596421859317426
186 0.598795128450187
187 0.599606998302675
188 0.599938707346127
189 0.602521571241784
190 0.6044610204606
191 0.606260210603546
192 0.606550318680535
193 0.609985733978374
194 0.613414144727128
195 0.614140888436605
196 0.61517648031274
197 0.617657941602393
198 0.619256518249876
199 0.621393146842403
200 0.621616070937702
201 0.625016719900193
202 0.628019002668342
203 0.629461479984527
204 0.630526113385628
205 0.632898495742904
206 0.635265987568944
207 0.636790587009874
208 0.637513525668032
209 0.639624854904859
210 0.641441354478413
211 0.642949033384808
212 0.647269881074686
213 0.649962128286674
214 0.653415893781743
215 0.654572876497688
216 0.655327857524603
217 0.657741684102369
218 0.66067609602833
219 0.662723884265148
220 0.662832188716098
221 0.664723126020315
222 0.667010761623785
223 0.669442250559217
224 0.671532122075734
225 0.673652302512579
226 0.676287615420656
227 0.676980278939026
228 0.677744163456612
229 0.679950882496899
230 0.680722849823124
231 0.681929109006787
232 0.682947694599184
233 0.685354912283649
234 0.687866746038418
235 0.689908085818004
236 0.6908741867659
237 0.691624991250175
238 0.692753371948904
239 0.693806869794623
240 0.694202772619023
241 0.694701534001999
242 0.696816532874673
243 0.698034496869917
244 0.699940738425012
245 0.701852973138546
246 0.704261766969925
247 0.707546993386424
248 0.707882949070971
249 0.708597177924497
250 0.709507707061039
251 0.710226052196009
252 0.711106751491468
253 0.712642229944463
254 0.714539455745024
255 0.715885759894955
256 0.716261241111759
257 0.717912801322739
258 0.719153393022178
259 0.720392483729492
260 0.721857457275187
261 0.723171672832411
262 0.724972030346513
263 0.727125085937925
264 0.729942648962008
265 0.730806276247949
266 0.733604529147329
267 0.735019151251715
268 0.736485741128916
269 0.737001094495158
270 0.737701203664578
271 0.738546244651579
272 0.74003289526892
273 0.740670558468168
274 0.741269547209801
275 0.742077684324629
276 0.742544828310892
277 0.743296030259598
278 0.744586661168505
279 0.745001932126207
280 0.746133177089612
281 0.747228986825563
282 0.748889339150971
283 0.749659875254652
284 0.751403528549122
285 0.752629731684779
286 0.755563299431662
287 0.757852518802048
288 0.759051312882891
289 0.761370098394395
290 0.762367994528099
291 0.763557131348576
292 0.764538636437731
293 0.765051403505851
294 0.766509447877521
295 0.76723950034294
296 0.767313743042579
297 0.767920341884057
298 0.769144586896974
299 0.769813327693511
300 0.771026707924762
301 0.771736729996671
302 0.772383620445679
303 0.774119855455366
304 0.77518432982964
305 0.775764671613532
306 0.776874744238346
307 0.777566173159889
308 0.778930014866575
309 0.779256375113279
310 0.779987193061531
311 0.780865536016135
312 0.781936960273959
313 0.783165945060525
314 0.783934313206614
315 0.784688323137836
316 0.785642788195275
317 0.786095777552635
318 0.786552637060185
319 0.787128227884873
320 0.787363233494089
321 0.788110660436801
322 0.78904548349665
323 0.790998284030113
324 0.791951774134028
325 0.792305642101578
326 0.793259957207567
327 0.79447921758413
328 0.794687089235968
329 0.796738096663602
330 0.797761117605299
331 0.798430460595394
332 0.799221682030924
333 0.79972353421196
334 0.801276604800784
335 0.801980824865575
336 0.802627264131286
337 0.803518581826027
338 0.804325260630194
339 0.80537085985861
340 0.80578887488802
341 0.806277892524554
342 0.806870618013324
343 0.807295188242788
344 0.808089307191055
345 0.808704116441952
346 0.810723133229886
347 0.811078467260615
348 0.812433527485851
349 0.81280011799898
350 0.813154900622282
351 0.814027717433098
352 0.814554819315139
353 0.81509452265434
354 0.816466306903908
355 0.816841619222036
356 0.817886652736111
357 0.818101511909871
358 0.819135870167372
359 0.820099802475628
360 0.820641784422876
361 0.820940314891146
362 0.821689958371892
363 0.822227774694065
364 0.822463910996274
365 0.82328894272759
366 0.824282796777774
367 0.824522534066441
368 0.824916977946995
369 0.825723524020606
370 0.826568921488313
371 0.826903948889879
372 0.827211585356632
373 0.827678853659473
374 0.827989972112752
375 0.828925965012217
376 0.829481240303082
377 0.830364990861847
378 0.831045446462991
379 0.831542278270075
380 0.832589197804374
381 0.833415283593378
382 0.833961387248692
383 0.834378730617061
384 0.834725170366165
385 0.835273701617704
386 0.835603295881992
387 0.836257427123391
388 0.836676619080446
389 0.838624316852531
390 0.838909676120022
391 0.839536032545092
392 0.839857685082032
393 0.840246371243531
394 0.840299282200392
395 0.840840049949798
396 0.841192706256303
397 0.841518489633099
398 0.841870703350667
399 0.842131816480892
400 0.842511490201063
401 0.843363900227356
402 0.844016729339674
403 0.844406288407862
404 0.844715885775356
405 0.845024483150703
406 0.845555083727737
407 0.846071360640071
408 0.846944804579506
409 0.847451341405614
410 0.848204498048546
411 0.848561437640953
412 0.849083723353664
413 0.84986867744121
414 0.850639137703101
415 0.851178719243301
416 0.851245123389554
417 0.851422884225136
418 0.851772671537892
419 0.852027591291589
420 0.852739770698134
421 0.854121325523017
422 0.854337907278232
423 0.854998053022377
424 0.85599646135913
425 0.856176976066575
426 0.857150118103177
427 0.857476251062119
428 0.857978458686855
429 0.858436039419274
430 0.859032951355641
431 0.859645093356657
432 0.860601213793406
433 0.861381764738265
434 0.861713276390245
435 0.861998898402365
436 0.86223664112119
437 0.86288187373658
438 0.863213073370173
439 0.864075179992524
440 0.864660554501661
441 0.86512806473933
442 0.86559126113583
443 0.865938949108131
444 0.866067895445813
445 0.86621655868883
446 0.866634589319542
447 0.867069214716153
448 0.867582708162067
449 0.867896257652863
450 0.868289308307035
451 0.868574028532424
452 0.868859698473385
453 0.869167559739251
454 0.869336449095575
455 0.869662542600612
456 0.870224602118582
457 0.870417446105801
458 0.870731189752607
459 0.87108036475618
460 0.871625975086966
461 0.872292124800735
462 0.8725525104221
463 0.872683758714432
464 0.873117118375323
465 0.873841044291211
466 0.874209884667073
467 0.874425317318888
468 0.874996008001888
469 0.875463364098422
470 0.875586668647722
471 0.875722018578373
472 0.875983665166302
473 0.876097879114898
474 0.876203339356355
475 0.876507908998454
476 0.876597378507812
477 0.87691242336092
478 0.87736793213787
479 0.877519028373097
480 0.87790704607403
481 0.878165520842512
482 0.878278434249823
483 0.878592433987376
484 0.878793910081137
485 0.878997927726721
486 0.879130750524085
487 0.879421018979159
488 0.879574915184624
489 0.879861937095509
490 0.880041451379263
491 0.880173472922551
492 0.880273760612152
493 0.880370019611015
494 0.880942650362933
495 0.881187352553103
496 0.881403973744699
497 0.881793501886543
498 0.881930655897965
499 0.882054897949954
500 0.882481874031009
501 0.882760283981645
502 0.883108005048684
503 0.883203117597919
504 0.883458873929151
505 0.88380074917253
506 0.883947348897113
507 0.884425681371474
508 0.884461314279075
509 0.884658388700838
510 0.884819832073996
511 0.885042950813293
512 0.885378265181232
513 0.885452013396329
514 0.886470938028751
515 0.886651150452494
516 0.886916686297032
517 0.887276151603353
518 0.887887928005412
519 0.888113286647904
520 0.88831667621676
521 0.888681879289238
522 0.889315500933833
523 0.889472623355107
524 0.889491532759463
525 0.889577413388859
526 0.889638594917036
527 0.889734160982591
528 0.88989219809787
529 0.89035247136263
530 0.890420930402246
531 0.890828840071208
532 0.891135082049248
533 0.891446850826458
534 0.891677036536358
535 0.891968406331195
536 0.892083632385683
537 0.892303850634741
538 0.892556401590055
539 0.892631869671528
540 0.892993485260441
541 0.893140012630066
542 0.893175304690377
543 0.893474442391391
544 0.893663139622599
545 0.893943495840766
546 0.894069429980424
547 0.894951768263474
548 0.895144280853456
549 0.895172657650486
550 0.895359607419891
551 0.89547182012016
552 0.895496179617596
553 0.895819408864339
554 0.896072050245068
555 0.896237410993107
556 0.896364320953548
557 0.896597633019064
558 0.896944707271164
559 0.897059068934053
560 0.897504480332862
561 0.897555316839172
562 0.897680266208294
563 0.897723146931665
564 0.897925533528282
565 0.898021003647122
566 0.898088137157601
567 0.898211502848095
568 0.898530879623871
569 0.898743929045669
570 0.898898693558379
571 0.899056879743876
572 0.899119948053824
573 0.899514859130056
574 0.899901793902993
575 0.900085648358623
576 0.900770768830627
577 0.900992716160815
578 0.90131704153335
579 0.901405335757814
580 0.901505133212314
581 0.901677310652794
582 0.901918543869707
583 0.902028296274914
584 0.902263165786807
585 0.902441378623034
586 0.902612072069642
587 0.902782408249633
588 0.902992328682042
589 0.903118901573912
590 0.903335203471197
591 0.903361056296132
592 0.90341328898142
593 0.903496859351969
594 0.903632837175314
595 0.903988444388125
596 0.904201361756597
597 0.904409324396706
598 0.904513587102786
599 0.904706905083807
600 0.904867075952505
601 0.904972185336612
602 0.905108503149289
603 0.905284438284616
604 0.905360782327683
605 0.905544158949753
606 0.905995660915609
607 0.906180331255131
608 0.90634347421384
609 0.906536896430817
610 0.906597025622646
611 0.906741800732934
612 0.906888020708541
613 0.907008974702292
614 0.907064319414288
615 0.907296427080399
616 0.90740635667329
617 0.907497804851047
618 0.907555618164849
619 0.907678855854529
620 0.9078345845552
621 0.907907068264948
622 0.9080774524896
623 0.908150899754181
624 0.90820817826185
625 0.908245736132182
626 0.90863812329697
627 0.908736975444279
628 0.908775416557538
629 0.908876591158112
630 0.909204937547772
631 0.909283191902552
632 0.909347998150676
633 0.90958121381683
634 0.909655949605786
635 0.909756945617196
636 0.909863452882966
637 0.909985131031589
638 0.910147800813052
639 0.910171791455176
640 0.910307798300341
641 0.910468093765351
642 0.910876570946153
643 0.911160288886418
644 0.911168951959998
645 0.911210444725793
646 0.911333053850953
647 0.911601228088165
648 0.911736716857156
649 0.91186227267772
650 0.911908489467224
651 0.912025907380766
652 0.912087123479239
653 0.912152972039708
654 0.91246633926308
655 0.912543232385624
656 0.912565284401979
657 0.912612151110479
658 0.912784146763455
659 0.91282159903717
660 0.913005099311577
661 0.9131287512464
662 0.913226067294606
663 0.913321988929136
664 0.913346723827804
665 0.913420627182647
666 0.913458306954015
667 0.913763257277072
668 0.913813596717988
669 0.913931734350119
670 0.914026663582257
671 0.914227936695843
672 0.914257658265554
673 0.914388491438672
674 0.91445895360322
675 0.914544297869819
676 0.91480911523545
677 0.914860172366733
678 0.915033660103168
679 0.915267582165345
680 0.915393463587203
681 0.915539217788821
682 0.915741660278869
683 0.915937626648525
684 0.91595154978187
685 0.916010219812333
686 0.916096544098318
687 0.916293778301407
688 0.916396857145792
689 0.91665898842602
690 0.916825716754362
691 0.916878772924238
692 0.916968902005807
693 0.917042188410849
694 0.917174796637646
695 0.91724488597775
696 0.917281053343831
697 0.917332906379621
698 0.917450713949643
699 0.917589644710774
700 0.918050139215023
701 0.918274331481271
702 0.918322740575155
703 0.918426802309495
704 0.918496183672229
705 0.918557836862639
706 0.918603557121731
707 0.918685465344591
708 0.918719986973742
709 0.918805777620594
710 0.919137626944022
711 0.919222691565855
712 0.919223682351008
713 0.91925383229602
714 0.919297032156232
715 0.919318068510252
716 0.919325147127606
717 0.919394010324498
718 0.919437890529458
719 0.919513770454665
720 0.919555621075529
721 0.919658475650542
722 0.919711886331116
723 0.919778561532005
724 0.91979249405562
725 0.919834944565488
726 0.919863849922217
727 0.919881101524959
728 0.920485030666048
729 0.920522876499991
730 0.920557697364136
731 0.920589943733315
732 0.920759541239453
733 0.920814054444959
734 0.920857529565149
735 0.920937308197187
736 0.921033390159341
737 0.921085898300958
738 0.921248558863258
739 0.921825725023863
740 0.922763044619305
741 0.922778123537671
742 0.922803950172384
743 0.922833041024325
744 0.92286229945485
745 0.922937353805798
746 0.923053603455721
747 0.923116776469221
748 0.923136246033131
749 0.923167800258077
750 0.923180159487805
751 0.923218806107419
752 0.923261904992151
753 0.923357110066243
754 0.923556784209475
755 0.923606154177522
756 0.923636233546423
757 0.92374525598084
758 0.923923388271432
759 0.923962460606898
760 0.923991392144138
761 0.924197082170981
762 0.924217482269362
763 0.924291418768835
764 0.924465092475451
765 0.924501692140027
766 0.924523288429735
767 0.924851272491223
768 0.925003178644465
769 0.925029468242904
770 0.925064955775745
771 0.925136533859346
772 0.925243896853462
773 0.925263949316057
774 0.925316257538903
775 0.925584050085358
776 0.925617652091022
777 0.92562863835733
778 0.925668260740796
779 0.925737246260662
780 0.925937552041999
781 0.925942127216971
782 0.92596754717475
783 0.925980004858019
784 0.926016248110985
785 0.926089237637712
786 0.926122463322923
787 0.926175377043477
788 0.926200166677458
789 0.926270880526929
790 0.926377036201791
791 0.926628721335211
792 0.926727620527821
793 0.926787253128875
794 0.926810467131726
795 0.926847435240749
796 0.926883356499438
797 0.926939874162251
798 0.927173265973675
799 0.927197777917853
800 0.92720904090351
801 0.927249996010369
802 0.927282987685917
803 0.927305245752478
804 0.92735432256684
805 0.927379660816282
806 0.927490113332981
807 0.927504506561879
808 0.927549435017642
809 0.927553124035568
810 0.927585299450141
811 0.927615759822407
812 0.92764261854225
813 0.928023816615312
814 0.928024353837887
815 0.928038570991224
816 0.928360158670581
817 0.92837451825888
818 0.928406221090434
819 0.928412919394936
820 0.928482499404768
821 0.928493985830356
822 0.928525874293102
823 0.928551137972874
824 0.928613917127237
825 0.928636456382672
826 0.928641307070419
827 0.928757637878256
828 0.928771349241268
829 0.928819324172094
830 0.928840572982181
831 0.928857261910322
832 0.928867988833002
833 0.92923794133386
834 0.929261014837351
835 0.929318991701371
836 0.929327133935932
837 0.929337969906257
838 0.929371838909352
839 0.929509571129744
840 0.929602504699529
841 0.929614363078264
842 0.929655050994061
843 0.929674270664236
844 0.929731327017984
845 0.929791115961093
846 0.929804909039519
847 0.929887799994418
848 0.929905379798126
849 0.929936552402275
850 0.929999871505506
851 0.930095280072141
852 0.930173794377583
853 0.930203628239153
854 0.930221563657728
855 0.930293924801364
856 0.930302296423919
857 0.930328058834536
858 0.930336551806865
859 0.930365122400231
860 0.930401368302962
861 0.930418583515527
862 0.930446290693188
863 0.930461916013036
864 0.930466035373317
865 0.930475577792848
866 0.930506621083803
867 0.930506458939955
868 0.930560726358182
869 0.930718033851895
870 0.930719020555159
871 0.930749911975973
872 0.93076307739179
873 0.930827692190311
874 0.930831080719004
875 0.930850821919257
876 0.930857231437806
877 0.930879217383563
878 0.930888814142706
879 0.931111183955383
880 0.931183598397961
881 0.931234188611751
882 0.93129386356849
883 0.931307423660973
884 0.931317502560747
885 0.93131852245084
886 0.931345698312765
887 0.931352237107114
888 0.931369968943165
889 0.931404840879931
890 0.93143370025951
891 0.931475817393201
892 0.931539018419497
893 0.931586960112267
894 0.931685148256865
895 0.931848897312404
896 0.931915810712929
897 0.931967860249096
898 0.931982873936417
899 0.932039697196721
900 0.932040955358707
901 0.932064110056617
902 0.932075680645548
903 0.932200548015063
904 0.932275529345029
905 0.932277340667613
906 0.932305346329343
907 0.932314905418088
908 0.932440131793484
909 0.932449058301695
910 0.932448933250759
911 0.932489923136585
912 0.932490111431493
913 0.932558804424514
914 0.932589513871852
915 0.932603387620855
916 0.932613305607666
917 0.932722201185286
918 0.932774626928151
919 0.932786205585209
920 0.932971595902306
921 0.933030350742676
922 0.933036712514685
923 0.933292883926969
924 0.933315594225705
925 0.933319856701146
926 0.933340005574208
927 0.933385153248078
928 0.933389657998275
929 0.933397724058123
930 0.933463816180462
931 0.933467888426727
932 0.933489108196594
933 0.933488929553009
934 0.933500326008004
935 0.933546969979636
936 0.933551343568643
937 0.933552641361626
938 0.93359126982558
939 0.933605112868183
940 0.933605995993622
941 0.933607095622034
942 0.933615364294899
943 0.933618912322502
944 0.933620477777703
945 0.933620854096758
946 0.93363099060942
947 0.933674805414484
948 0.933677855591005
949 0.933677880756949
950 0.933682760227784
951 0.933690710882415
952 0.933701753574603
953 0.933705647761963
954 0.933707771937477
955 0.933707794349459
956 0.933707008314636
957 0.933705999042498
958 0.933707307967291
959 0.933707307967291
960 0.93370919849024
961 0.933724313191136
962 0.933745433284483
963 0.933746910116258
964 0.933746298052507
965 0.933746298052507
966 0.933763174963586
967 0.933824876817198
968 0.933883532731433
969 0.93396105264644
970 0.93398464286398
971 0.933987039115463
972 0.933995739709054
973 0.933994937534678
974 0.93400664718293
975 0.934011901564367
976 0.934030829530627
977 0.934046461452984
978 0.934052418305916
979 0.934052418305916
980 0.93406074952662
981 0.93407186487877
982 0.93407322837407
983 0.934118427413328
984 0.934137158051131
985 0.934137158051131
986 0.934137234317194
987 0.934137027733534
988 0.934139448348765
989 0.934138837963647
990 0.934138542270508
991 0.934139248579305
992 0.934148554327929
993 0.934148554327929
994 0.934150223907297
995 0.934150223907297
996 0.934150223907297
997 0.934153934461825
998 0.934153934461825
999 0.9341542891032
};
\end{axis}

\end{tikzpicture}


==> figures/hyperparameter_study/5_items/query_benefit_curves_alignment_10_items_5_nolegend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 3.67300739989308e-07
2 7.34590561722643e-07
3 1.10186946519917e-06
4 1.46913745041554e-06
5 1.83639451737817e-06
6 1.98858152984149e-05
7 4.60056021501245e-05
8 7.43821837041329e-05
9 0.000104391552648708
10 0.000128578830501206
11 0.000153967040054625
12 0.000180058343397804
13 0.00020378910398122
14 0.000231100656209899
15 0.00025361344019936
16 0.00027753703793767
17 0.00030345126231252
18 0.000330869821013362
19 0.000353482462947193
20 0.000380035798154021
21 0.000404213621503269
22 0.000427863404726577
23 0.000454940289235802
24 0.000480363372826967
25 0.000505830694106237
26 0.000529547416150893
27 0.000555331676631692
28 0.000581313762613714
29 0.000606469210603095
30 0.000632939326533731
31 0.000658053474101731
32 0.000684458548692602
33 0.000711488973860002
34 0.000737204347239776
35 0.000763011101046792
36 0.000787291142785918
37 0.000813839993911722
38 0.000841601819319637
39 0.000868480285728507
40 0.000897327928493327
41 0.000923049198396168
42 0.000950142856560942
43 0.000976193397834079
44 0.00100455692352716
45 0.00103033519194139
46 0.00105572750781795
47 0.00108446845379847
48 0.0011115465044488
49 0.00113938000336505
50 0.0011676831727421
51 0.0011975885296887
52 0.0012258860933961
53 0.00125470314353177
54 0.00128204046415139
55 0.00131125634507076
56 0.00133765176705858
57 0.00136455386043758
58 0.00139346499414196
59 0.00142123066829501
60 0.00144496013942451
61 0.00147387039470239
62 0.00150053582040489
63 0.00152705960073113
64 0.00155599005372071
65 0.00158548789235369
66 0.00161121125039804
67 0.00164069377654047
68 0.00166759979791454
69 0.00169782920835438
70 0.00172830207727023
71 0.00175626663783848
72 0.00178602483033352
73 0.00181599839206874
74 0.00184467396659229
75 0.00186932856802679
76 0.00189966561401429
77 0.00192896294219417
78 0.00195873836606345
79 0.00198680207253895
80 0.00201599361161406
81 0.00204542885502387
82 0.00207344274404332
83 0.0021016613117248
84 0.00213102796039347
85 0.0021602263869896
86 0.00219072923225265
87 0.00221882348717552
88 0.00224660969271165
89 0.00227483188948294
90 0.00230528060076934
91 0.00233562222222065
92 0.00236394995955398
93 0.00239468208033354
94 0.0024223171968499
95 0.00245191577894625
96 0.00248115897507615
97 0.00251029911278706
98 0.00254113605021289
99 0.00257157501954464
100 0.00260196489273845
101 0.00263062170852651
102 0.00265967853939956
103 0.00268997330969024
104 0.00271987440887314
105 0.00274937020997159
106 0.00277940301160507
107 0.00280964268015001
108 0.0028414689635257
109 0.00287030698492112
110 0.00290151313967916
111 0.00293037242756053
112 0.00296103661141624
113 0.0029897742923145
114 0.0030198357559613
115 0.00304948736990877
116 0.00307974732797144
117 0.00310960649032346
118 0.00313984529571725
119 0.0031693862449501
120 0.0031961475702125
121 0.00322475752289419
122 0.00325634146574831
123 0.00328473857715282
124 0.0033127730322023
125 0.00333990517458253
126 0.00336781448673272
127 0.00339600165586435
128 0.00342206725455929
129 0.00344787995480959
130 0.00347468622085771
131 0.00350303691567098
132 0.00352926096914259
133 0.00355466088574748
134 0.00358102425708257
135 0.00360793733350988
136 0.00363246204619814
137 0.00365644771031992
138 0.00368083833529473
139 0.00370463974467372
140 0.00372772252061442
141 0.0037520223129084
142 0.00377505620011247
143 0.00379730952770733
144 0.00382157546468206
145 0.00384232521326783
146 0.00386314025702966
147 0.00388609622682318
148 0.00390681297151396
149 0.00392678597980004
150 0.00394696686929846
151 0.00396741531394151
152 0.00398671443938421
153 0.00400637982426967
154 0.00402323580232391
155 0.00404245113864376
156 0.00406054785370488
157 0.00407920278734398
158 0.00409686233415104
159 0.00411470831744146
160 0.00413090227672643
161 0.00414810216970161
162 0.00416679933815889
163 0.00418345264536179
164 0.00419901918410062
165 0.00421550439516847
166 0.00423052498407582
167 0.00424691830240772
168 0.00426287761019464
169 0.00427897647149644
170 0.00429426806743763
171 0.00431031032653712
172 0.00432604944860754
173 0.00433892221368719
174 0.00435562586152711
175 0.00436920464782294
176 0.00438356497000065
177 0.00439735166307113
178 0.00441024990639796
179 0.00442499713867339
180 0.00443804786616559
181 0.00445197751665198
182 0.00446519830409094
183 0.00447869823876561
184 0.00449106597863882
185 0.00450361562036041
186 0.00451620030682403
187 0.00452910228693224
188 0.00454017940376844
189 0.00455301362487547
190 0.00456432119628893
191 0.00457711956215081
192 0.00458756618887237
193 0.00460004634077577
194 0.00461044985276415
195 0.00462166566273902
196 0.00463195454700287
197 0.00464255684470345
198 0.00465339783532724
199 0.00466276209792274
200 0.0046734527095714
201 0.00468423900464145
202 0.00469342219240686
203 0.00470163292288467
204 0.00471110891091021
205 0.00472083662734493
206 0.00472884152068893
207 0.0047364029392159
208 0.00474380542554765
209 0.00475155139808992
210 0.00475831769499166
211 0.00476519614570155
212 0.00477163044298637
213 0.00477696871011009
214 0.00478372231797905
215 0.004789253135963
216 0.00479498794796487
217 0.00480008834204918
218 0.0048049502904839
219 0.004809628230543
220 0.00481418677118125
221 0.00481828714691329
222 0.00482296194517118
223 0.00482687743359513
224 0.00483031314815138
225 0.00483487123072567
226 0.00483796024839204
227 0.00484160662326243
228 0.00484517177463662
229 0.00484809066212558
230 0.00485071484431913
231 0.00485384696550693
232 0.00485646907054235
233 0.00485855615640912
234 0.00486076561091754
235 0.00486267460443935
236 0.00486442777785481
237 0.00486667909133788
238 0.00486802871795259
239 0.00486951567033074
240 0.00487137335162037
241 0.00487301308759918
242 0.00487438940485237
243 0.00487565416415111
244 0.00487717056806244
245 0.00487808385813477
246 0.00487938756492494
247 0.0048803811412307
248 0.00488178844140487
249 0.00488248500907375
250 0.00488342524560819
251 0.00488437080115359
252 0.00488553616091532
253 0.00488614068289203
254 0.00488687099616954
255 0.00488737103068123
256 0.00488803657626547
257 0.00488846724812958
258 0.00488881761296838
259 0.00488927982220654
260 0.00488951929689968
261 0.00489005297435914
262 0.00489025193633304
263 0.00489051873705121
264 0.00489086880044926
265 0.0048909640101981
266 0.00489127181269042
267 0.00489155101825595
268 0.00489188385724352
269 0.00489211136784356
270 0.00489233332692838
271 0.00489251213731799
272 0.00489263744318743
273 0.00489276070780117
274 0.00489293906577966
275 0.00489305234995929
276 0.00489313207588387
277 0.00489320372617543
278 0.00489323374448968
279 0.00489330407834848
280 0.00489334941646953
281 0.00489339026636041
282 0.00489342076731389
283 0.00489348937806529
284 0.00489355943122043
285 0.00489358190298744
286 0.00489362637837273
287 0.00489367371493321
288 0.00489367371493321
289 0.00489370763931919
290 0.00489370763931919
291 0.00489375217733286
292 0.00489378534299644
293 0.00489383907958208
294 0.00489383907958208
295 0.00489383907958208
296 0.00489383907958208
297 0.00489387537312963
298 0.00489387537312963
299 0.00489391424563344
300 0.00489393340196257
301 0.00489398115420824
302 0.00489399804570255
303 0.00489404829364453
304 0.00489404829364453
305 0.00489404829364453
306 0.00489404829364453
307 0.00489404829364453
308 0.00489404829364453
309 0.00489404829364453
310 0.00489404829364453
311 0.00489404829364453
312 0.00489404829364453
313 0.00489404829364453
314 0.00489404829364453
315 0.00489404829364453
316 0.00489404829364453
317 0.00489404829364453
318 0.00489404829364453
319 0.00489404829364453
320 0.00489404829364453
321 0.00489404829364453
322 0.00489404829364453
323 0.00489404829364453
324 0.00489404829364453
325 0.00489404829364453
326 0.00489404829364453
327 0.00489404829364453
328 0.00489404829364453
329 0.00489404829364453
330 0.00489404829364453
331 0.00489404829364453
332 0.00489404829364453
333 0.00489404829364453
334 0.00489404829364453
335 0.00489404829364453
336 0.00489404829364453
337 0.00489404829364453
338 0.00489404829364453
339 0.00489404829364453
340 0.00489404829364453
341 0.00489404829364453
342 0.00489404829364453
343 0.00489404829364453
344 0.00489404829364453
345 0.00489404829364453
346 0.00489404829364453
347 0.00489404829364453
348 0.00489404829364453
349 0.00489404829364453
350 0.00489404829364453
351 0.00489404829364453
352 0.00489404829364453
353 0.00489404829364453
354 0.00489404829364453
355 0.00489404829364453
356 0.00489404829364453
357 0.00489404829364453
358 0.00489404829364453
359 0.00489404829364453
360 0.00489404829364453
361 0.00489404829364453
362 0.00489404829364453
363 0.00489404829364453
364 0.00489404829364453
365 0.00489404829364453
366 0.00489404829364453
367 0.00489404829364453
368 0.00489404829364453
369 0.00489404829364453
370 0.00489404829364453
371 0.00489404829364453
372 0.00489404829364453
373 0.00489404829364453
374 0.00489404829364453
375 0.00489404829364453
376 0.00489404829364453
377 0.00489404829364453
378 0.00489404829364453
379 0.00489404829364453
380 0.00489404829364453
381 0.00489404829364453
382 0.00489404829364453
383 0.00489404829364453
384 0.00489404829364453
385 0.00489404829364453
386 0.00489404829364453
387 0.00489404829364453
388 0.00489404829364453
389 0.00489404829364453
390 0.00489404829364453
391 0.00489404829364453
392 0.00489404829364453
393 0.00489404829364453
394 0.00489404829364453
395 0.00489404829364453
396 0.00489404829364453
397 0.00489404829364453
398 0.00489404829364453
399 0.00489404829364453
400 0.00489404829364453
401 0.00489404829364453
402 0.00489404829364453
403 0.00489404829364453
404 0.00489404829364453
405 0.00489404829364453
406 0.00489404829364453
407 0.00489404829364453
408 0.00489404829364453
409 0.00489404829364453
410 0.00489404829364453
411 0.00489404829364453
412 0.00489404829364453
413 0.00489404829364453
414 0.00489404829364453
415 0.00489404829364453
416 0.00489404829364453
417 0.00489404829364453
418 0.00489404829364453
419 0.00489404829364453
420 0.00489404829364453
421 0.00489404829364453
422 0.00489404829364453
423 0.00489404829364453
424 0.00489404829364453
425 0.00489404829364453
426 0.00489404829364453
427 0.00489404829364453
428 0.00489404829364453
429 0.00489404829364453
430 0.00489404829364453
431 0.00489404829364453
432 0.00489404829364453
433 0.00489404829364453
434 0.00489404829364453
435 0.00489404829364453
436 0.00489404829364453
437 0.00489404829364453
438 0.00489404829364453
439 0.00489404829364453
440 0.00489404829364453
441 0.00489404829364453
442 0.00489404829364453
443 0.00489404829364453
444 0.00489404829364453
445 0.00489404829364453
446 0.00489404829364453
447 0.00489404829364453
448 0.00489404829364453
449 0.00489404829364453
450 0.00489404829364453
451 0.00489404829364453
452 0.00489404829364453
453 0.00489404829364453
454 0.00489404829364453
455 0.00489404829364453
456 0.00489404829364453
457 0.00489404829364453
458 0.00489404829364453
459 0.00489404829364453
460 0.00489404829364453
461 0.00489404829364453
462 0.00489404829364453
463 0.00489404829364453
464 0.00489404829364453
465 0.00489404829364453
466 0.00489404829364453
467 0.00489404829364453
468 0.00489404829364453
469 0.00489404829364453
470 0.00489404829364453
471 0.00489404829364453
472 0.00489404829364453
473 0.00489404829364453
474 0.00489404829364453
475 0.00489404829364453
476 0.00489404829364453
477 0.00489404829364453
478 0.00489404829364453
479 0.00489404829364453
480 0.00489404829364453
481 0.00489404829364453
482 0.00489404829364453
483 0.00489404829364453
484 0.00489404829364453
485 0.00489404829364453
486 0.00489404829364453
487 0.00489404829364453
488 0.00489404829364453
489 0.00489404829364453
490 0.00489404829364453
491 0.00489404829364453
492 0.00489404829364453
493 0.00489404829364453
494 0.00489404829364453
495 0.00489404829364453
496 0.00489404829364453
497 0.00489404829364453
498 0.00489404829364453
499 0.00489404829364453
500 0.00489404829364453
501 0.00489404829364453
502 0.00489404829364453
503 0.00489404829364453
504 0.00489404829364453
505 0.00489404829364453
506 0.00489404829364453
507 0.00489404829364453
508 0.00489404829364453
509 0.00489404829364453
510 0.00489404829364453
511 0.00489404829364453
512 0.00489404829364453
513 0.00489404829364453
514 0.00489404829364453
515 0.00489404829364453
516 0.00489404829364453
517 0.00489404829364453
518 0.00489404829364453
519 0.00489404829364453
520 0.00489404829364453
521 0.00489404829364453
522 0.00489404829364453
523 0.00489404829364453
524 0.00489404829364453
525 0.00489404829364453
526 0.00489404829364453
527 0.00489404829364453
528 0.00489404829364453
529 0.00489404829364453
530 0.00489404829364453
531 0.00489404829364453
532 0.00489404829364453
533 0.00489404829364453
534 0.00489404829364453
535 0.00489404829364453
536 0.00489404829364453
537 0.00489404829364453
538 0.00489404829364453
539 0.00489404829364453
540 0.00489404829364453
541 0.00489404829364453
542 0.00489404829364453
543 0.00489404829364453
544 0.00489404829364453
545 0.00489404829364453
546 0.00489404829364453
547 0.00489404829364453
548 0.00489404829364453
549 0.00489404829364453
550 0.00489404829364453
551 0.00489404829364453
552 0.00489404829364453
553 0.00489404829364453
554 0.00489404829364453
555 0.00489404829364453
556 0.00489404829364453
557 0.00489404829364453
558 0.00489404829364453
559 0.00489404829364453
560 0.00489404829364453
561 0.00489404829364453
562 0.00489404829364453
563 0.00489404829364453
564 0.00489404829364453
565 0.00489404829364453
566 0.00489404829364453
567 0.00489404829364453
568 0.00489404829364453
569 0.00489404829364453
570 0.00489404829364453
571 0.00489404829364453
572 0.00489404829364453
573 0.00489404829364453
574 0.00489404829364453
575 0.00489404829364453
576 0.00489404829364453
577 0.00489404829364453
578 0.00489404829364453
579 0.00489404829364453
580 0.00489404829364453
581 0.00489404829364453
582 0.00489404829364453
583 0.00489404829364453
584 0.00489404829364453
585 0.00489404829364453
586 0.00489404829364453
587 0.00489404829364453
588 0.00489404829364453
589 0.00489404829364453
590 0.00489404829364453
591 0.00489404829364453
592 0.00489404829364453
593 0.00489404829364453
594 0.00489404829364453
595 0.00489404829364453
596 0.00489404829364453
597 0.00489404829364453
598 0.00489404829364453
599 0.00489404829364453
600 0.00489404829364453
601 0.00489404829364453
602 0.00489404829364453
603 0.00489404829364453
604 0.00489404829364453
605 0.00489404829364453
606 0.00489404829364453
607 0.00489404829364453
608 0.00489404829364453
609 0.00489404829364453
610 0.00489404829364453
611 0.00489404829364453
612 0.00489404829364453
613 0.00489404829364453
614 0.00489404829364453
615 0.00489404829364453
616 0.00489404829364453
617 0.00489404829364453
618 0.00489404829364453
619 0.00489404829364453
620 0.00489404829364453
621 0.00489404829364453
622 0.00489404829364453
623 0.00489404829364453
624 0.00489404829364453
625 0.00489404829364453
626 0.00489404829364453
627 0.00489404829364453
628 0.00489404829364453
629 0.00489404829364453
630 0.00489404829364453
631 0.00489404829364453
632 0.00489404829364453
633 0.00489404829364453
634 0.00489404829364453
635 0.00489404829364453
636 0.00489404829364453
637 0.00489404829364453
638 0.00489404829364453
639 0.00489404829364453
640 0.00489404829364453
641 0.00489404829364453
642 0.00489404829364453
643 0.00489404829364453
644 0.00489404829364453
645 0.00489404829364453
646 0.00489404829364453
647 0.00489404829364453
648 0.00489404829364453
649 0.00489404829364453
650 0.00489404829364453
651 0.00489404829364453
652 0.00489404829364453
653 0.00489404829364453
654 0.00489404829364453
655 0.00489404829364453
656 0.00489404829364453
657 0.00489404829364453
658 0.00489404829364453
659 0.00489404829364453
660 0.00489404829364453
661 0.00489404829364453
662 0.00489404829364453
663 0.00489404829364453
664 0.00489404829364453
665 0.00489404829364453
666 0.00489404829364453
667 0.00489404829364453
668 0.00489404829364453
669 0.00489404829364453
670 0.00489404829364453
671 0.00489404829364453
672 0.00489404829364453
673 0.00489404829364453
674 0.00489404829364453
675 0.00489404829364453
676 0.00489404829364453
677 0.00489404829364453
678 0.00489404829364453
679 0.00489404829364453
680 0.00489404829364453
681 0.00489404829364453
682 0.00489404829364453
683 0.00489404829364453
684 0.00489404829364453
685 0.00489404829364453
686 0.00489404829364453
687 0.00489404829364453
688 0.00489404829364453
689 0.00489404829364453
690 0.00489404829364453
691 0.00489404829364453
692 0.00489404829364453
693 0.00489404829364453
694 0.00489404829364453
695 0.00489404829364453
696 0.00489404829364453
697 0.00489404829364453
698 0.00489404829364453
699 0.00489404829364453
700 0.00489404829364453
701 0.00489404829364453
702 0.00489404829364453
703 0.00489404829364453
704 0.00489404829364453
705 0.00489404829364453
706 0.00489404829364453
707 0.00489404829364453
708 0.00489404829364453
709 0.00489404829364453
710 0.00489404829364453
711 0.00489404829364453
712 0.00489404829364453
713 0.00489404829364453
714 0.00489404829364453
715 0.00489404829364453
716 0.00489404829364453
717 0.00489404829364453
718 0.00489404829364453
719 0.00489404829364453
720 0.00489404829364453
721 0.00489404829364453
722 0.00489404829364453
723 0.00489404829364453
724 0.00489404829364453
725 0.00489404829364453
726 0.00489404829364453
727 0.00489404829364453
728 0.00489404829364453
729 0.00489404829364453
730 0.00489404829364453
731 0.00489404829364453
732 0.00489404829364453
733 0.00489404829364453
734 0.00489404829364453
735 0.00489404829364453
736 0.00489404829364453
737 0.00489404829364453
738 0.00489404829364453
739 0.00489404829364453
740 0.00489404829364453
741 0.00489404829364453
742 0.00489404829364453
743 0.00489404829364453
744 0.00489404829364453
745 0.00489404829364453
746 0.00489404829364453
747 0.00489404829364453
748 0.00489404829364453
749 0.00489404829364453
750 0.00489404829364453
751 0.00489404829364453
752 0.00489404829364453
753 0.00489404829364453
754 0.00489404829364453
755 0.00489404829364453
756 0.00489404829364453
757 0.00489404829364453
758 0.00489404829364453
759 0.00489404829364453
760 0.00489404829364453
761 0.00489404829364453
762 0.00489404829364453
763 0.00489404829364453
764 0.00489404829364453
765 0.00489404829364453
766 0.00489404829364453
767 0.00489404829364453
768 0.00489404829364453
769 0.00489404829364453
770 0.00489404829364453
771 0.00489404829364453
772 0.00489404829364453
773 0.00489404829364453
774 0.00489404829364453
775 0.00489404829364453
776 0.00489404829364453
777 0.00489404829364453
778 0.00489404829364453
779 0.00489404829364453
780 0.00489404829364453
781 0.00489404829364453
782 0.00489404829364453
783 0.00489404829364453
784 0.00489404829364453
785 0.00489404829364453
786 0.00489404829364453
787 0.00489404829364453
788 0.00489404829364453
789 0.00489404829364453
790 0.00489404829364453
791 0.00489404829364453
792 0.00489404829364453
793 0.00489404829364453
794 0.00489404829364453
795 0.00489404829364453
796 0.00489404829364453
797 0.00489404829364453
798 0.00489404829364453
799 0.00489404829364453
800 0.00489404829364453
801 0.00489404829364453
802 0.00489404829364453
803 0.00489404829364453
804 0.00489404829364453
805 0.00489404829364453
806 0.00489404829364453
807 0.00489404829364453
808 0.00489404829364453
809 0.00489404829364453
810 0.00489404829364453
811 0.00489404829364453
812 0.00489404829364453
813 0.00489404829364453
814 0.00489404829364453
815 0.00489404829364453
816 0.00489404829364453
817 0.00489404829364453
818 0.00489404829364453
819 0.00489404829364453
820 0.00489404829364453
821 0.00489404829364453
822 0.00489404829364453
823 0.00489404829364453
824 0.00489404829364453
825 0.00489404829364453
826 0.00489404829364453
827 0.00489404829364453
828 0.00489404829364453
829 0.00489404829364453
830 0.00489404829364453
831 0.00489404829364453
832 0.00489404829364453
833 0.00489404829364453
834 0.00489404829364453
835 0.00489404829364453
836 0.00489404829364453
837 0.00489404829364453
838 0.00489404829364453
839 0.00489404829364453
840 0.00489404829364453
841 0.00489404829364453
842 0.00489404829364453
843 0.00489404829364453
844 0.00489404829364453
845 0.00489404829364453
846 0.00489404829364453
847 0.00489404829364453
848 0.00489404829364453
849 0.00489404829364453
850 0.00489404829364453
851 0.00489404829364453
852 0.00489404829364453
853 0.00489404829364453
854 0.00489404829364453
855 0.00489404829364453
856 0.00489404829364453
857 0.00489404829364453
858 0.00489404829364453
859 0.00489404829364453
860 0.00489404829364453
861 0.00489404829364453
862 0.00489404829364453
863 0.00489404829364453
864 0.00489404829364453
865 0.00489404829364453
866 0.00489404829364453
867 0.00489404829364453
868 0.00489404829364453
869 0.00489404829364453
870 0.00489404829364453
871 0.00489404829364453
872 0.00489404829364453
873 0.00489404829364453
874 0.00489404829364453
875 0.00489404829364453
876 0.00489404829364453
877 0.00489404829364453
878 0.00489404829364453
879 0.00489404829364453
880 0.00489404829364453
881 0.00489404829364453
882 0.00489404829364453
883 0.00489404829364453
884 0.00489404829364453
885 0.00489404829364453
886 0.00489404829364453
887 0.00489404829364453
888 0.00489404829364453
889 0.00489404829364453
890 0.00489404829364453
891 0.00489404829364453
892 0.00489404829364453
893 0.00489404829364453
894 0.00489404829364453
895 0.00489404829364453
896 0.00489404829364453
897 0.00489404829364453
898 0.00489404829364453
899 0.00489404829364453
900 0.00489404829364453
901 0.00489404829364453
902 0.00489404829364453
903 0.00489404829364453
904 0.00489404829364453
905 0.00489404829364453
906 0.00489404829364453
907 0.00489404829364453
908 0.00489404829364453
909 0.00489404829364453
910 0.00489404829364453
911 0.00489404829364453
912 0.00489404829364453
913 0.00489404829364453
914 0.00489404829364453
915 0.00489404829364453
916 0.00489404829364453
917 0.00489404829364453
918 0.00489404829364453
919 0.00489404829364453
920 0.00489404829364453
921 0.00489404829364453
922 0.00489404829364453
923 0.00489404829364453
924 0.00489404829364453
925 0.00489404829364453
926 0.00489404829364453
927 0.00489404829364453
928 0.00489404829364453
929 0.00489404829364453
930 0.00489404829364453
931 0.00489404829364453
932 0.00489404829364453
933 0.00489404829364453
934 0.00489404829364453
935 0.00489404829364453
936 0.00489404829364453
937 0.00489404829364453
938 0.00489404829364453
939 0.00489404829364453
940 0.00489404829364453
941 0.00489404829364453
942 0.00489404829364453
943 0.00489404829364453
944 0.00489404829364453
945 0.00489404829364453
946 0.00489404829364453
947 0.00489404829364453
948 0.00489404829364453
949 0.00489404829364453
950 0.00489404829364453
951 0.00489404829364453
952 0.00489404829364453
953 0.00489404829364453
954 0.00489404829364453
955 0.00489404829364453
956 0.00489404829364453
957 0.00489404829364453
958 0.00489404829364453
959 0.00489404829364453
960 0.00489404829364453
961 0.00489404829364453
962 0.00489404829364453
963 0.00489404829364453
964 0.00489404829364453
965 0.00489404829364453
966 0.00489404829364453
967 0.00489404829364453
968 0.00489404829364453
969 0.00489404829364453
970 0.00489404829364453
971 0.00489404829364453
972 0.00489404829364453
973 0.00489404829364453
974 0.00489404829364453
975 0.00489404829364453
976 0.00489404829364453
977 0.00489404829364453
978 0.00489404829364453
979 0.00489404829364453
980 0.00489404829364453
981 0.00489404829364453
982 0.00489404829364453
983 0.00489404829364453
984 0.00489404829364453
985 0.00489404829364453
986 0.00489404829364453
987 0.00489404829364453
988 0.00489404829364453
989 0.00489404829364453
990 0.00489404829364453
991 0.00489404829364453
992 0.00489404829364453
993 0.00489404829364453
994 0.00489404829364453
995 0.00489404829364453
996 0.00489404829364453
997 0.00489404829364453
998 0.00489404829364453
999 0.00489404829364453
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 1.05341552274671e-06
2 2.10663507468546e-06
3 4.39493807480212e-06
4 5.44776568512186e-06
5 7.28713767853541e-06
6 0.000202123378965043
7 0.000450529617368983
8 0.000709920739464547
9 0.000982557123168556
10 0.00123128044579915
11 0.00147752906178325
12 0.00172672839447682
13 0.00194905152022163
14 0.00220218188108689
15 0.0024302893104355
16 0.0026511835940754
17 0.00292360298315125
18 0.00316707423971505
19 0.00340789230493399
20 0.00365496845933307
21 0.00388886519327651
22 0.0041334552617463
23 0.004379596546383
24 0.00461988803269374
25 0.0048537753083069
26 0.00509842229730727
27 0.00534687846509726
28 0.00561282687434844
29 0.00583619173779979
30 0.00608071294161074
31 0.00633374744354163
32 0.00657272558919947
33 0.0068154290191235
34 0.00704737338390449
35 0.00729404772722287
36 0.00756094901474298
37 0.00781188812597745
38 0.00804778828192102
39 0.00829986719134265
40 0.00856306308269658
41 0.00879819619435442
42 0.009065502113006
43 0.00930518922047391
44 0.00957263569601152
45 0.00981542075050807
46 0.0100641907207463
47 0.0103107565153158
48 0.0105671720249933
49 0.0108354309541985
50 0.0110999300450463
51 0.0113620326567341
52 0.0116273043000266
53 0.0118964937761182
54 0.0121718979237366
55 0.0124302084967971
56 0.0126832099224627
57 0.0129359353506496
58 0.0131871500307709
59 0.013456313796272
60 0.0137252977934282
61 0.0139974430948049
62 0.0142689233715896
63 0.0145590516827059
64 0.0147873172524369
65 0.0150604479010395
66 0.0152974842228358
67 0.0155679546853362
68 0.0158171614480501
69 0.0161067866380381
70 0.0163663475302371
71 0.0166333615513707
72 0.0169041065316499
73 0.0171627910914951
74 0.017429535766159
75 0.017708980648136
76 0.0179681628154244
77 0.0182529015797679
78 0.018528253456184
79 0.0188136711504302
80 0.0190790841645467
81 0.0193530945519975
82 0.019639508047642
83 0.019918810647753
84 0.0201957909239542
85 0.0204660199115017
86 0.0207383534170213
87 0.0210357922456465
88 0.0213116367009364
89 0.0215840735802213
90 0.0218648635722056
91 0.0221445361192822
92 0.0224198848818238
93 0.0227068943849318
94 0.0229751971996888
95 0.0232549317041406
96 0.0235294443758548
97 0.0238176272753981
98 0.024078635781245
99 0.0243808456001132
100 0.0246455514488653
101 0.024923227732599
102 0.0251895880216054
103 0.0254753961141152
104 0.0257528726816516
105 0.0260476754781142
106 0.0263235942052705
107 0.0266242192329549
108 0.0269003811804746
109 0.0271983523494239
110 0.0274814863605783
111 0.0277635906314768
112 0.0280592002778303
113 0.0283201607057824
114 0.0286169898479562
115 0.0288990892607996
116 0.0291576799636118
117 0.0294537800064872
118 0.0297195368169777
119 0.0299961682189883
120 0.0302765731175598
121 0.0305561415969705
122 0.0308324544886847
123 0.031093716898482
124 0.0313472102947583
125 0.0316145093732744
126 0.0318752727409275
127 0.0321448435991479
128 0.0324007646926764
129 0.032670546271
130 0.0329228243429405
131 0.0331699423853348
132 0.033412530133978
133 0.0336699912289938
134 0.0339243903175978
135 0.0341692544454569
136 0.0343965156918895
137 0.034652040160305
138 0.0348598364366696
139 0.0350994665711492
140 0.0353432716018484
141 0.0355636441279686
142 0.0357778824834521
143 0.0360013115774967
144 0.0362100602343581
145 0.0364202096242665
146 0.036623027097511
147 0.0368239270194732
148 0.0370269422241646
149 0.0372348287535837
150 0.0374318022309254
151 0.0376286795165776
152 0.037801422218885
153 0.0380046265420212
154 0.0381710787316179
155 0.0383599812703463
156 0.0385460077345571
157 0.0387266679221184
158 0.0388998845509588
159 0.0390615233294671
160 0.0392361008067978
161 0.0393920450581657
162 0.0395564068329062
163 0.0397267489569768
164 0.0398891306347182
165 0.0400518157059522
166 0.0401968613863375
167 0.0403638982201663
168 0.0405092734093696
169 0.040653498313517
170 0.0408118072796847
171 0.0409664289763721
172 0.0411137009488434
173 0.0412477645912445
174 0.0413910607375561
175 0.0415451328971178
176 0.0416834175014933
177 0.0418185298523105
178 0.0419587272391484
179 0.0420898782847407
180 0.0422366716376669
181 0.0423723066782368
182 0.0424951312206101
183 0.0426228195250702
184 0.0427637564547758
185 0.0428806272034352
186 0.0430115187445548
187 0.0431519594103489
188 0.0432634656133769
189 0.0433886783262053
190 0.0434990891328877
191 0.0436146642268428
192 0.0437336144779115
193 0.0438343357906802
194 0.0439384948304308
195 0.0440390733191883
196 0.0441545001856164
197 0.0442524399833057
198 0.0443541073773481
199 0.044455324265484
200 0.0445435061470242
201 0.0446412352696587
202 0.0447322955105149
203 0.0448285735166218
204 0.0449173851951847
205 0.0450040892643073
206 0.0450894232078652
207 0.0451754060730946
208 0.0452662655531893
209 0.0453449309804962
210 0.0454247217979263
211 0.0454930119001157
212 0.0455686199546507
213 0.0456393800805798
214 0.0457152105502431
215 0.0457826946677587
216 0.0458472396557134
217 0.0459102042071677
218 0.045963079675333
219 0.046015404356863
220 0.0460681139444261
221 0.0461277168289175
222 0.0461730477323714
223 0.0462244544173591
224 0.0462724611022224
225 0.0463142191348836
226 0.0463601362479932
227 0.0464012106006694
228 0.0464382484807216
229 0.0464753307660511
230 0.0465166410767133
231 0.0465553997440325
232 0.0465885436168978
233 0.0466216722634655
234 0.0466513037955732
235 0.0466860646403719
236 0.0467107518360662
237 0.0467370628044836
238 0.0467645766556931
239 0.0467854450253345
240 0.046809949881214
241 0.0468367040856331
242 0.0468506302738136
243 0.0468691473983321
244 0.0468835870289364
245 0.0468976771773952
246 0.046911865120861
247 0.0469262185731781
248 0.04693515631541
249 0.0469469702763929
250 0.0469558860962491
251 0.0469656774433761
252 0.0469757734975633
253 0.0469852098607683
254 0.0469933805974678
255 0.0470039667155963
256 0.0470131501488221
257 0.0470211047583768
258 0.0470285526970354
259 0.0470365670214935
260 0.0470439045755278
261 0.0470502303493607
262 0.0470534753963841
263 0.0470578351350703
264 0.0470628152290267
265 0.0470684191597133
266 0.047070556535314
267 0.0470777736348404
268 0.0470811690237733
269 0.0470844490946899
270 0.047090145951422
271 0.0470935823934924
272 0.0470961466455546
273 0.0471014292974837
274 0.0471026684373817
275 0.0471055761071789
276 0.047110573469093
277 0.047111913298899
278 0.0471140474832016
279 0.0471184440439277
280 0.0471203223718702
281 0.0471226043059114
282 0.0471255891130101
283 0.0471282179083175
284 0.0471300992164439
285 0.0471334569127716
286 0.0471347519679086
287 0.047135802804397
288 0.0471377130742917
289 0.047140183962947
290 0.0471425790619006
291 0.0471449321966095
292 0.0471456773406138
293 0.04714715288489
294 0.0471495089750787
295 0.0471508012546263
296 0.0471513949217007
297 0.0471529820805364
298 0.0471540091390225
299 0.0471546399146049
300 0.0471569552960391
301 0.0471582782165526
302 0.0471598207522841
303 0.0471601824824419
304 0.0471609399856357
305 0.0471628534465392
306 0.0471640997838989
307 0.04716508078534
308 0.0471654634515274
309 0.0471658101989532
310 0.0471672004859027
311 0.0471677103752086
312 0.0471677103752086
313 0.0471677103752086
314 0.0471684616308122
315 0.0471694382726966
316 0.0471694382726966
317 0.0471696476156282
318 0.0471696476156282
319 0.0471696476156282
320 0.0471705656685792
321 0.0471709186054084
322 0.0471709186054084
323 0.0471709186054084
324 0.0471709186054084
325 0.0471716869721014
326 0.0471716869721014
327 0.0471716869721014
328 0.0471716869721014
329 0.0471716869721014
330 0.047172455051706
331 0.047172455051706
332 0.047172455051706
333 0.047172455051706
334 0.047172455051706
335 0.0471732228442222
336 0.0471732228442222
337 0.0471732228442222
338 0.0471732228442222
339 0.0471732228442222
340 0.0471739903496498
341 0.0471739903496498
342 0.0471739903496498
343 0.0471739903496498
344 0.0471739903496498
345 0.0471747575679891
346 0.0471747575679891
347 0.0471747575679891
348 0.0471747575679891
349 0.0471747575679891
350 0.0471755244992399
351 0.0471755244992399
352 0.0471755244992399
353 0.0471755244992399
354 0.0471755244992399
355 0.0471762911434022
356 0.0471762911434022
357 0.0471762911434022
358 0.0471762911434022
359 0.0471762911434022
360 0.0471770575004761
361 0.0471770575004761
362 0.0471770575004761
363 0.0471770575004761
364 0.0471770575004761
365 0.0471778235704616
366 0.0471778235704616
367 0.0471778235704616
368 0.0471778235704616
369 0.0471778235704616
370 0.0471785893533586
371 0.0471785893533586
372 0.0471785893533586
373 0.0471785893533586
374 0.0471785893533586
375 0.0471793548491671
376 0.0471793548491671
377 0.0471793548491671
378 0.0471793548491671
379 0.0471793548491671
380 0.0471801200578872
381 0.0471801200578872
382 0.0471801200578872
383 0.0471801200578872
384 0.0471801200578872
385 0.0471808849795188
386 0.0471808849795188
387 0.0471808849795188
388 0.0471808849795188
389 0.0471808849795188
390 0.047181649614062
391 0.047181649614062
392 0.047181649614062
393 0.047181649614062
394 0.047181649614062
395 0.0471824139615167
396 0.0471824139615167
397 0.0471824139615167
398 0.0471824139615167
399 0.0471824139615167
400 0.047183178021883
401 0.047183178021883
402 0.047183178021883
403 0.047183178021883
404 0.047183178021883
405 0.0471839417951609
406 0.0471839417951609
407 0.0471839417951609
408 0.0471839417951609
409 0.0471839417951609
410 0.0471847052813502
411 0.0471847052813502
412 0.0471847052813502
413 0.0471847052813502
414 0.0471847052813502
415 0.0471854684804512
416 0.0471854684804512
417 0.0471854684804512
418 0.0471854684804512
419 0.0471854684804512
420 0.0471862313924637
421 0.0471862313924637
422 0.0471862313924637
423 0.0471862313924637
424 0.0471862313924637
425 0.0471869940173877
426 0.0471869940173877
427 0.0471869940173877
428 0.0471869940173877
429 0.0471869940173877
430 0.0471877563552233
431 0.0471877563552233
432 0.0471877563552233
433 0.0471877563552233
434 0.0471877563552233
435 0.0471885184059704
436 0.0471885184059704
437 0.0471885184059704
438 0.0471885184059704
439 0.0471885184059704
440 0.0471892801696291
441 0.0471892801696291
442 0.0471892801696291
443 0.0471892801696291
444 0.0471892801696291
445 0.0471900416461993
446 0.0471900416461993
447 0.0471900416461993
448 0.0471900416461993
449 0.0471900416461993
450 0.0471908028356811
451 0.0471908028356811
452 0.0471908028356811
453 0.0471908028356811
454 0.0471908028356811
455 0.0471915637380744
456 0.0471915637380744
457 0.0471915637380744
458 0.0471915637380744
459 0.0471915637380744
460 0.0471923243533793
461 0.0471923243533793
462 0.0471923243533793
463 0.0471923243533793
464 0.0471923243533793
465 0.0471930846815957
466 0.0471930846815957
467 0.0471930846815957
468 0.0471930846815957
469 0.0471930846815957
470 0.0471938447227237
471 0.0471938447227237
472 0.0471938447227237
473 0.0471938447227237
474 0.0471938447227237
475 0.0471946044767632
476 0.0471946044767632
477 0.0471946044767632
478 0.0471946044767632
479 0.0471946044767632
480 0.0471953639437143
481 0.0471953639437143
482 0.0471953639437143
483 0.0471953639437143
484 0.0471953639437143
485 0.0471961231235769
486 0.0471961231235769
487 0.0471961231235769
488 0.0471961231235769
489 0.0471961231235769
490 0.0471968820163511
491 0.0471968820163511
492 0.0471968820163511
493 0.0471968820163511
494 0.0471968820163511
495 0.0471976406220368
496 0.0471976406220368
497 0.0471976406220368
498 0.0471976406220368
499 0.0471976406220368
500 0.047198398940634
501 0.047198398940634
502 0.047198398940634
503 0.047198398940634
504 0.047198398940634
505 0.047198398940634
506 0.047198398940634
507 0.047198398940634
508 0.047198398940634
509 0.047198398940634
510 0.047198398940634
511 0.047198398940634
512 0.047198398940634
513 0.047198398940634
514 0.047198398940634
515 0.047198398940634
516 0.047198398940634
517 0.047198398940634
518 0.047198398940634
519 0.047198398940634
520 0.047198398940634
521 0.047198398940634
522 0.047198398940634
523 0.047198398940634
524 0.047198398940634
525 0.047198398940634
526 0.047198398940634
527 0.047198398940634
528 0.047198398940634
529 0.047198398940634
530 0.047198398940634
531 0.047198398940634
532 0.047198398940634
533 0.047198398940634
534 0.047198398940634
535 0.047198398940634
536 0.047198398940634
537 0.047198398940634
538 0.047198398940634
539 0.047198398940634
540 0.047198398940634
541 0.047198398940634
542 0.047198398940634
543 0.047198398940634
544 0.047198398940634
545 0.047198398940634
546 0.047198398940634
547 0.047198398940634
548 0.047198398940634
549 0.047198398940634
550 0.047198398940634
551 0.047198398940634
552 0.047198398940634
553 0.047198398940634
554 0.047198398940634
555 0.047198398940634
556 0.047198398940634
557 0.047198398940634
558 0.047198398940634
559 0.047198398940634
560 0.047198398940634
561 0.047198398940634
562 0.047198398940634
563 0.047198398940634
564 0.047198398940634
565 0.047198398940634
566 0.047198398940634
567 0.047198398940634
568 0.047198398940634
569 0.047198398940634
570 0.047198398940634
571 0.047198398940634
572 0.047198398940634
573 0.047198398940634
574 0.047198398940634
575 0.047198398940634
576 0.047198398940634
577 0.047198398940634
578 0.047198398940634
579 0.047198398940634
580 0.047198398940634
581 0.047198398940634
582 0.047198398940634
583 0.047198398940634
584 0.047198398940634
585 0.047198398940634
586 0.047198398940634
587 0.047198398940634
588 0.047198398940634
589 0.047198398940634
590 0.047198398940634
591 0.047198398940634
592 0.047198398940634
593 0.047198398940634
594 0.047198398940634
595 0.047198398940634
596 0.047198398940634
597 0.047198398940634
598 0.047198398940634
599 0.047198398940634
600 0.047198398940634
601 0.047198398940634
602 0.047198398940634
603 0.047198398940634
604 0.047198398940634
605 0.047198398940634
606 0.047198398940634
607 0.047198398940634
608 0.047198398940634
609 0.047198398940634
610 0.047198398940634
611 0.047198398940634
612 0.047198398940634
613 0.047198398940634
614 0.047198398940634
615 0.047198398940634
616 0.047198398940634
617 0.047198398940634
618 0.047198398940634
619 0.047198398940634
620 0.047198398940634
621 0.047198398940634
622 0.047198398940634
623 0.047198398940634
624 0.047198398940634
625 0.047198398940634
626 0.047198398940634
627 0.047198398940634
628 0.047198398940634
629 0.047198398940634
630 0.047198398940634
631 0.047198398940634
632 0.047198398940634
633 0.047198398940634
634 0.047198398940634
635 0.047198398940634
636 0.047198398940634
637 0.047198398940634
638 0.047198398940634
639 0.047198398940634
640 0.047198398940634
641 0.047198398940634
642 0.047198398940634
643 0.047198398940634
644 0.047198398940634
645 0.047198398940634
646 0.047198398940634
647 0.047198398940634
648 0.047198398940634
649 0.047198398940634
650 0.047198398940634
651 0.047198398940634
652 0.047198398940634
653 0.047198398940634
654 0.047198398940634
655 0.047198398940634
656 0.047198398940634
657 0.047198398940634
658 0.047198398940634
659 0.047198398940634
660 0.047198398940634
661 0.047198398940634
662 0.047198398940634
663 0.047198398940634
664 0.047198398940634
665 0.047198398940634
666 0.047198398940634
667 0.047198398940634
668 0.047198398940634
669 0.047198398940634
670 0.047198398940634
671 0.047198398940634
672 0.047198398940634
673 0.047198398940634
674 0.047198398940634
675 0.047198398940634
676 0.047198398940634
677 0.047198398940634
678 0.047198398940634
679 0.047198398940634
680 0.047198398940634
681 0.047198398940634
682 0.047198398940634
683 0.047198398940634
684 0.047198398940634
685 0.047198398940634
686 0.047198398940634
687 0.047198398940634
688 0.047198398940634
689 0.047198398940634
690 0.047198398940634
691 0.047198398940634
692 0.047198398940634
693 0.047198398940634
694 0.047198398940634
695 0.047198398940634
696 0.047198398940634
697 0.047198398940634
698 0.047198398940634
699 0.047198398940634
700 0.047198398940634
701 0.047198398940634
702 0.047198398940634
703 0.047198398940634
704 0.047198398940634
705 0.047198398940634
706 0.047198398940634
707 0.047198398940634
708 0.047198398940634
709 0.047198398940634
710 0.047198398940634
711 0.047198398940634
712 0.047198398940634
713 0.047198398940634
714 0.047198398940634
715 0.047198398940634
716 0.047198398940634
717 0.047198398940634
718 0.047198398940634
719 0.047198398940634
720 0.047198398940634
721 0.047198398940634
722 0.047198398940634
723 0.047198398940634
724 0.047198398940634
725 0.047198398940634
726 0.047198398940634
727 0.047198398940634
728 0.047198398940634
729 0.047198398940634
730 0.047198398940634
731 0.047198398940634
732 0.047198398940634
733 0.047198398940634
734 0.047198398940634
735 0.047198398940634
736 0.047198398940634
737 0.047198398940634
738 0.047198398940634
739 0.047198398940634
740 0.047198398940634
741 0.047198398940634
742 0.047198398940634
743 0.047198398940634
744 0.047198398940634
745 0.047198398940634
746 0.047198398940634
747 0.047198398940634
748 0.047198398940634
749 0.047198398940634
750 0.047198398940634
751 0.047198398940634
752 0.047198398940634
753 0.047198398940634
754 0.047198398940634
755 0.047198398940634
756 0.047198398940634
757 0.047198398940634
758 0.047198398940634
759 0.047198398940634
760 0.047198398940634
761 0.047198398940634
762 0.047198398940634
763 0.047198398940634
764 0.047198398940634
765 0.047198398940634
766 0.047198398940634
767 0.047198398940634
768 0.047198398940634
769 0.047198398940634
770 0.047198398940634
771 0.047198398940634
772 0.047198398940634
773 0.047198398940634
774 0.047198398940634
775 0.047198398940634
776 0.047198398940634
777 0.047198398940634
778 0.047198398940634
779 0.047198398940634
780 0.047198398940634
781 0.047198398940634
782 0.047198398940634
783 0.047198398940634
784 0.047198398940634
785 0.047198398940634
786 0.047198398940634
787 0.047198398940634
788 0.047198398940634
789 0.047198398940634
790 0.047198398940634
791 0.047198398940634
792 0.047198398940634
793 0.047198398940634
794 0.047198398940634
795 0.047198398940634
796 0.047198398940634
797 0.047198398940634
798 0.047198398940634
799 0.047198398940634
800 0.047198398940634
801 0.047198398940634
802 0.047198398940634
803 0.047198398940634
804 0.047198398940634
805 0.047198398940634
806 0.047198398940634
807 0.047198398940634
808 0.047198398940634
809 0.047198398940634
810 0.047198398940634
811 0.047198398940634
812 0.047198398940634
813 0.047198398940634
814 0.047198398940634
815 0.047198398940634
816 0.047198398940634
817 0.047198398940634
818 0.047198398940634
819 0.047198398940634
820 0.047198398940634
821 0.047198398940634
822 0.047198398940634
823 0.047198398940634
824 0.047198398940634
825 0.047198398940634
826 0.047198398940634
827 0.047198398940634
828 0.047198398940634
829 0.047198398940634
830 0.047198398940634
831 0.047198398940634
832 0.047198398940634
833 0.047198398940634
834 0.047198398940634
835 0.047198398940634
836 0.047198398940634
837 0.047198398940634
838 0.047198398940634
839 0.047198398940634
840 0.047198398940634
841 0.047198398940634
842 0.047198398940634
843 0.047198398940634
844 0.047198398940634
845 0.047198398940634
846 0.047198398940634
847 0.047198398940634
848 0.047198398940634
849 0.047198398940634
850 0.047198398940634
851 0.047198398940634
852 0.047198398940634
853 0.047198398940634
854 0.047198398940634
855 0.047198398940634
856 0.047198398940634
857 0.047198398940634
858 0.047198398940634
859 0.047198398940634
860 0.047198398940634
861 0.047198398940634
862 0.047198398940634
863 0.047198398940634
864 0.047198398940634
865 0.047198398940634
866 0.047198398940634
867 0.047198398940634
868 0.047198398940634
869 0.047198398940634
870 0.047198398940634
871 0.047198398940634
872 0.047198398940634
873 0.047198398940634
874 0.047198398940634
875 0.047198398940634
876 0.047198398940634
877 0.047198398940634
878 0.047198398940634
879 0.047198398940634
880 0.047198398940634
881 0.047198398940634
882 0.047198398940634
883 0.047198398940634
884 0.047198398940634
885 0.047198398940634
886 0.047198398940634
887 0.047198398940634
888 0.047198398940634
889 0.047198398940634
890 0.047198398940634
891 0.047198398940634
892 0.047198398940634
893 0.047198398940634
894 0.047198398940634
895 0.047198398940634
896 0.047198398940634
897 0.047198398940634
898 0.047198398940634
899 0.047198398940634
900 0.047198398940634
901 0.047198398940634
902 0.047198398940634
903 0.047198398940634
904 0.047198398940634
905 0.047198398940634
906 0.047198398940634
907 0.047198398940634
908 0.047198398940634
909 0.047198398940634
910 0.047198398940634
911 0.047198398940634
912 0.047198398940634
913 0.047198398940634
914 0.047198398940634
915 0.047198398940634
916 0.047198398940634
917 0.047198398940634
918 0.047198398940634
919 0.047198398940634
920 0.047198398940634
921 0.047198398940634
922 0.047198398940634
923 0.047198398940634
924 0.047198398940634
925 0.047198398940634
926 0.047198398940634
927 0.047198398940634
928 0.047198398940634
929 0.047198398940634
930 0.047198398940634
931 0.047198398940634
932 0.047198398940634
933 0.047198398940634
934 0.047198398940634
935 0.047198398940634
936 0.047198398940634
937 0.047198398940634
938 0.047198398940634
939 0.047198398940634
940 0.047198398940634
941 0.047198398940634
942 0.047198398940634
943 0.047198398940634
944 0.047198398940634
945 0.047198398940634
946 0.047198398940634
947 0.047198398940634
948 0.047198398940634
949 0.047198398940634
950 0.047198398940634
951 0.047198398940634
952 0.047198398940634
953 0.047198398940634
954 0.047198398940634
955 0.047198398940634
956 0.047198398940634
957 0.047198398940634
958 0.047198398940634
959 0.047198398940634
960 0.047198398940634
961 0.047198398940634
962 0.047198398940634
963 0.047198398940634
964 0.047198398940634
965 0.047198398940634
966 0.047198398940634
967 0.047198398940634
968 0.047198398940634
969 0.047198398940634
970 0.047198398940634
971 0.047198398940634
972 0.047198398940634
973 0.047198398940634
974 0.047198398940634
975 0.047198398940634
976 0.047198398940634
977 0.047198398940634
978 0.047198398940634
979 0.047198398940634
980 0.047198398940634
981 0.047198398940634
982 0.047198398940634
983 0.047198398940634
984 0.047198398940634
985 0.047198398940634
986 0.047198398940634
987 0.047198398940634
988 0.047198398940634
989 0.047198398940634
990 0.047198398940634
991 0.047198398940634
992 0.047198398940634
993 0.047198398940634
994 0.047198398940634
995 0.047198398940634
996 0.047198398940634
997 0.047198398940634
998 0.047198398940634
999 0.047198398940634
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 1.52691686232423e-05
5 2.83223676916005e-05
6 0.00197356776596177
7 0.00457149088256994
8 0.00721964323485306
9 0.00985189536632708
10 0.0122259266896982
11 0.0146143712708455
12 0.0170357096793923
13 0.0194596157324828
14 0.0218736156131023
15 0.0241696703436423
16 0.0267242548819377
17 0.0292752041969478
18 0.0315091264428361
19 0.0338862676987856
20 0.0361925128559058
21 0.0386047515268434
22 0.0409729118794544
23 0.0435461139350339
24 0.0460018760631299
25 0.0483794236081624
26 0.0508303918217676
27 0.0532983331166596
28 0.0555979951290469
29 0.0581307807793936
30 0.0607717887050559
31 0.0633508515554838
32 0.0658536772489181
33 0.0683896401197886
34 0.0709286875294417
35 0.0732787951365863
36 0.0755776084202743
37 0.0780367588046725
38 0.0804398073579203
39 0.0829343293112761
40 0.0855672859732417
41 0.0881177108138498
42 0.0905099374327182
43 0.0927915243301003
44 0.0954518364005226
45 0.097904549801501
46 0.100283985248337
47 0.102851547962092
48 0.105263940429291
49 0.107744006376409
50 0.110256508603402
51 0.112742163789817
52 0.115115194067775
53 0.117480872574079
54 0.119713806364945
55 0.122409441108822
56 0.12470657061328
57 0.127134450681959
58 0.129614583155493
59 0.132250629220028
60 0.134820410100384
61 0.137452996438654
62 0.139892384496659
63 0.142309260626258
64 0.14495876103924
65 0.147431050218999
66 0.149829989233296
67 0.152258482558712
68 0.154713065338602
69 0.157131552630336
70 0.159773365886098
71 0.162226743427036
72 0.164643854809859
73 0.167147987979135
74 0.169589200191703
75 0.172284396422107
76 0.174701017522974
77 0.177159422865406
78 0.179585533372724
79 0.182083357108884
80 0.184462964053731
81 0.186910358578329
82 0.189592334388885
83 0.192018278899354
84 0.194549972774992
85 0.196996705754409
86 0.19968841741865
87 0.202114217843738
88 0.204533660545646
89 0.20689128827751
90 0.209681840147463
91 0.212215498282203
92 0.214639483350145
93 0.216943406860513
94 0.219590143145224
95 0.221861032057102
96 0.224246010571926
97 0.226562935149667
98 0.228989039795379
99 0.23167599153912
100 0.234118036582356
101 0.236569221032113
102 0.238940366599093
103 0.241410373834696
104 0.243874336981487
105 0.24624693589978
106 0.248487648197231
107 0.25096135615811
108 0.253214669680354
109 0.25581270489041
110 0.258121916550949
111 0.26041503589732
112 0.262744867255279
113 0.265121931105274
114 0.267675119654579
115 0.27020680225449
116 0.272390468594844
117 0.274694449944747
118 0.27713863714886
119 0.27955351463402
120 0.281791689049192
121 0.284216145967454
122 0.286671919250512
123 0.289039002245923
124 0.291314110545512
125 0.29384086051077
126 0.29606444444062
127 0.298257444802486
128 0.300807721891703
129 0.302965796093246
130 0.305295080737983
131 0.307660521173035
132 0.310024658097938
133 0.312241013137579
134 0.314477752887148
135 0.316385300775728
136 0.31844429270299
137 0.320496955679333
138 0.322484934236831
139 0.324430752791883
140 0.326644358020172
141 0.328791186322235
142 0.330555952925856
143 0.332370236752904
144 0.334347840215377
145 0.336071286508647
146 0.337877517692879
147 0.339621226957709
148 0.341094881833642
149 0.342594839891683
150 0.344277533120641
151 0.345757207318995
152 0.347371002469558
153 0.348944998312154
154 0.350488566416398
155 0.351966394917398
156 0.353474770713998
157 0.355027178471358
158 0.356337674334367
159 0.357797884907364
160 0.359078348671291
161 0.360436829549084
162 0.361748803375888
163 0.363009743344314
164 0.364173652598542
165 0.365423451614199
166 0.366668186545306
167 0.367881457995612
168 0.36912613158183
169 0.370273846533376
170 0.371534053597482
171 0.372725150008106
172 0.37395091902174
173 0.375003461468108
174 0.37599835294055
175 0.377140810922413
176 0.378253544964438
177 0.379500088542891
178 0.380547629545305
179 0.381615559902473
180 0.382828502062805
181 0.383939511828208
182 0.384857163395809
183 0.385882692705962
184 0.387016499608496
185 0.387990926396202
186 0.389039362528651
187 0.389924937328674
188 0.391100858801542
189 0.39216411171302
190 0.393053001324675
191 0.39400818444899
192 0.394978574535507
193 0.395991753880826
194 0.39684364806039
195 0.397822298089863
196 0.39884984000459
197 0.39983898463585
198 0.400685681044708
199 0.40167248536733
200 0.402470600672745
201 0.403267466974995
202 0.404186474889413
203 0.405135239109556
204 0.406073992886929
205 0.406888427160985
206 0.407580209987578
207 0.408386864449997
208 0.409190141682532
209 0.409932081531357
210 0.410658649674566
211 0.411421896527772
212 0.412252612841316
213 0.412955708928866
214 0.413510449148621
215 0.414356424257079
216 0.415116229842153
217 0.415852113825759
218 0.416621807938354
219 0.417307004125833
220 0.41798700980735
221 0.418723423853479
222 0.419491997489083
223 0.420126044635061
224 0.42086982508497
225 0.421575992849643
226 0.422119638680073
227 0.42263647597466
228 0.423242287250577
229 0.423818740632938
230 0.424366515522299
231 0.424879009176503
232 0.42545317189904
233 0.42604998963853
234 0.426560833784339
235 0.427028373605322
236 0.427609610102557
237 0.42812060085587
238 0.428736776858086
239 0.4291869507011
240 0.429645549362485
241 0.430142681183163
242 0.430664694128105
243 0.431175128595393
244 0.431682948399006
245 0.432201099478317
246 0.432660077733675
247 0.433070176048171
248 0.433440709761496
249 0.433917017332905
250 0.434304706107956
251 0.434678864982412
252 0.435038926972244
253 0.435374489686725
254 0.435736073946785
255 0.436076967676911
256 0.436427325654735
257 0.43678899939137
258 0.437137164611626
259 0.437424159848686
260 0.437814162558792
261 0.438161368449178
262 0.438450277833198
263 0.438758527716495
264 0.43903761341309
265 0.439365353216373
266 0.439680812719252
267 0.439948598084184
268 0.440243079581223
269 0.440550486270218
270 0.440787239087528
271 0.441102767745206
272 0.441376619412366
273 0.441666819930895
274 0.44185633826539
275 0.442114986242704
276 0.442337639196855
277 0.442588545715402
278 0.442791493032559
279 0.442986297661627
280 0.443187157774759
281 0.443348701292146
282 0.443549444038631
283 0.443764391910833
284 0.44399617053107
285 0.444179190105917
286 0.444343040213564
287 0.444484337157031
288 0.444676226044664
289 0.444831912184238
290 0.445008779175706
291 0.445203928349625
292 0.44537385272641
293 0.445533439416413
294 0.445702197189715
295 0.445849338628117
296 0.445987472709732
297 0.446138513515383
298 0.446266243108891
299 0.446394219870719
300 0.446530641603205
301 0.446661282731841
302 0.446793165756877
303 0.44693040664568
304 0.447034723121433
305 0.447156487282377
306 0.447260077842812
307 0.447373597114144
308 0.447461070378559
309 0.44756747144836
310 0.447650502303227
311 0.447740614047227
312 0.447846081435547
313 0.447912205950436
314 0.448021630525486
315 0.448090416275382
316 0.448193666108279
317 0.448290441205501
318 0.44836766745296
319 0.448458759393411
320 0.44851370296919
321 0.448584806409948
322 0.448636211068147
323 0.448687310908864
324 0.448757358573236
325 0.448798958594878
326 0.44887725160251
327 0.448933006967172
328 0.448998081863448
329 0.449051053808309
330 0.44908982322043
331 0.449134996797737
332 0.449173508391591
333 0.449228462556451
334 0.449285504751492
335 0.449335302408574
336 0.449394645845635
337 0.449431571628968
338 0.449470017616329
339 0.449510891326607
340 0.449564476528355
341 0.449601186920309
342 0.449646780121951
343 0.449696565590749
344 0.449758444703533
345 0.449792817411725
346 0.449814693182042
347 0.44983383482598
348 0.449868319729247
349 0.449886451075571
350 0.449913588080406
351 0.449947800660302
352 0.449977123540435
353 0.450015700846255
354 0.450034774613349
355 0.450064214040558
356 0.45010578520914
357 0.450133621815343
358 0.450146433918744
359 0.450155165960283
360 0.450185056228264
361 0.450209063143786
362 0.450233430866116
363 0.450238316807074
364 0.450271292348028
365 0.450287927961931
366 0.450299128459461
367 0.450312512309625
368 0.450341959364024
369 0.450349606917329
370 0.450361966200839
371 0.450386216695548
372 0.450416872466454
373 0.450427599479495
374 0.450439031837957
375 0.450452442730232
376 0.450473947726359
377 0.450488784623614
378 0.450496406173934
379 0.45051053912763
380 0.450552178991808
381 0.450571265602751
382 0.450583354233033
383 0.450594684118623
384 0.450626425665846
385 0.45064100391514
386 0.450651767274425
387 0.450658966660718
388 0.450671130776653
389 0.450684179043573
390 0.450692411382615
391 0.45070306908707
392 0.45073012005979
393 0.45074988658845
394 0.450766437201145
395 0.450775839061544
396 0.450785526341444
397 0.450798253270598
398 0.450811559894924
399 0.45082857680151
400 0.450861162451848
401 0.450874178964362
402 0.450879809948984
403 0.450891724144676
404 0.450897916192832
405 0.450911390174335
406 0.450912156246103
407 0.450916400655057
408 0.450928376053103
409 0.450945462295238
410 0.450950058866864
411 0.4509564349212
412 0.450967042533214
413 0.450972985762506
414 0.450976796310079
415 0.450978667773848
416 0.450981075818502
417 0.450990428457361
418 0.450991105765294
419 0.450994766825311
420 0.451001505943859
421 0.451005416654621
422 0.451015343395786
423 0.451021877127384
424 0.451025463306801
425 0.451029040536084
426 0.451035333278558
427 0.451039381965092
428 0.451045933550741
429 0.451051977490098
430 0.451059315788509
431 0.451063903583514
432 0.45106554871952
433 0.451068348396657
434 0.45107248617233
435 0.45107248617233
436 0.451073309361372
437 0.45107583695231
438 0.451081386905034
439 0.451082463333263
440 0.451083674751061
441 0.451083674751061
442 0.451087511195974
443 0.451091231260262
444 0.451093606622598
445 0.451097273854519
446 0.451097273854519
447 0.451103619475766
448 0.451106427187619
449 0.451109575300435
450 0.451111347348614
451 0.451115368249722
452 0.451124548906828
453 0.451130479153948
454 0.451137957488327
455 0.451140696569561
456 0.451146634654586
457 0.451148484132713
458 0.451152753196985
459 0.451161177244197
460 0.451163786234049
461 0.451165457757363
462 0.451169571274039
463 0.451169571274039
464 0.451170962848323
465 0.451172338699578
466 0.451172338699578
467 0.451174909362736
468 0.451175356561166
469 0.451177945287256
470 0.451179387099522
471 0.45118099847908
472 0.45118164061535
473 0.4511850048168
474 0.451187342182727
475 0.451189843134725
476 0.451192405902625
477 0.451192405902625
478 0.451192405902625
479 0.451193537242616
480 0.451197764594782
481 0.451200281887866
482 0.451201339105169
483 0.451202601918696
484 0.451203076145837
485 0.451204436766538
486 0.451206999389089
487 0.451210125156504
488 0.451210125156504
489 0.451213454327581
490 0.45121456527992
491 0.451215679790064
492 0.451215679790064
493 0.451216125861856
494 0.451218431700585
495 0.451218431700585
496 0.451218812854478
497 0.451219817092886
498 0.451223597921431
499 0.451225470589196
500 0.451227881494363
501 0.451227881494363
502 0.451228289152279
503 0.451229133054428
504 0.451231217380468
505 0.451232102717018
506 0.451232963154499
507 0.451232963154499
508 0.451233153296674
509 0.451233153296674
510 0.451234966809665
511 0.451235285413452
512 0.451235285413452
513 0.451235986870744
514 0.451237584835787
515 0.451237584835787
516 0.451237584835787
517 0.451237973886855
518 0.451237973886855
519 0.451239161153007
520 0.451239161153007
521 0.451239751589958
522 0.451240349516371
523 0.451240349516371
524 0.451240349516371
525 0.451242154830686
526 0.451243745755436
527 0.451244580943579
528 0.451244580943579
529 0.45124509269501
530 0.45124509269501
531 0.45124509269501
532 0.45124529522969
533 0.451246613083779
534 0.451246613083779
535 0.451246613083779
536 0.451246613083779
537 0.451247097332219
538 0.451247097332219
539 0.451247097332219
540 0.451247534561267
541 0.451249267576914
542 0.451249827572521
543 0.451249827572521
544 0.451249827572521
545 0.451250507053026
546 0.451250507053026
547 0.451250507053026
548 0.451250507053026
549 0.451252109232488
550 0.451252109232488
551 0.451252109232488
552 0.451252109232488
553 0.451252109232488
554 0.451252109232488
555 0.451252109232488
556 0.451252109232488
557 0.451255103801518
558 0.451256510711975
559 0.451256510711975
560 0.451257167610652
561 0.451258100982003
562 0.451258622408853
563 0.451259765838227
564 0.451259765838227
565 0.451260504396573
566 0.451261664531833
567 0.451262819171191
568 0.451262819171191
569 0.451262819171191
570 0.451262819171191
571 0.451263625210126
572 0.451265203089528
573 0.451265203089528
574 0.451265203089528
575 0.451265203089528
576 0.451265203089528
577 0.451265203089528
578 0.451266470267815
579 0.45126866806569
580 0.451269736834664
581 0.451269736834664
582 0.451271320249355
583 0.451271320249355
584 0.451271320249355
585 0.451271320249355
586 0.451272958607201
587 0.451272958607201
588 0.451273799884931
589 0.451274791601619
590 0.451274791601619
591 0.451274791601619
592 0.451274791601619
593 0.451275304047599
594 0.451275304047599
595 0.451276290537318
596 0.451276290537318
597 0.451276290537318
598 0.451276290537318
599 0.451276290537318
600 0.451276839630809
601 0.451276839630809
602 0.451277555172469
603 0.451277555172469
604 0.45127793009278
605 0.45127793009278
606 0.45127793009278
607 0.45127793009278
608 0.451278474521703
609 0.451279087819208
610 0.451279087819208
611 0.451279087819208
612 0.451280000416228
613 0.4512804548947
614 0.4512804548947
615 0.4512804548947
616 0.451281092231758
617 0.451281092231758
618 0.451281092231758
619 0.451281604486695
620 0.451281604486695
621 0.45128226794285
622 0.451282693871208
623 0.451282693871208
624 0.451282693871208
625 0.451282926572689
626 0.451282926572689
627 0.451282926572689
628 0.451282926572689
629 0.451283743224337
630 0.451283743224337
631 0.451283743224337
632 0.451283743224337
633 0.451283743224337
634 0.451284515062478
635 0.451284515062478
636 0.451284515062478
637 0.451284515062478
638 0.451285024550545
639 0.451285024550545
640 0.451285024550545
641 0.451285024550545
642 0.451285024550545
643 0.451285024550545
644 0.451285024550545
645 0.451285024550545
646 0.451285575571351
647 0.451285575571351
648 0.451285575571351
649 0.451285575571351
650 0.451285575571351
651 0.451285575571351
652 0.451285575571351
653 0.451285575571351
654 0.451285575571351
655 0.451285575571351
656 0.451285575571351
657 0.451285575571351
658 0.451285575571351
659 0.451285575571351
660 0.451285575571351
661 0.451285575571351
662 0.451285575571351
663 0.451285575571351
664 0.451285575571351
665 0.451285575571351
666 0.451285575571351
667 0.451285575571351
668 0.451285575571351
669 0.451285575571351
670 0.451286109626617
671 0.451286109626617
672 0.451286109626617
673 0.451286109626617
674 0.451286109626617
675 0.451286109626617
676 0.451286109626617
677 0.451286109626617
678 0.451286109626617
679 0.451286109626617
680 0.451286109626617
681 0.451286109626617
682 0.451286109626617
683 0.451286109626617
684 0.451286109626617
685 0.451286731158632
686 0.451286731158632
687 0.451286731158632
688 0.451286731158632
689 0.451287239361713
690 0.451287239361713
691 0.451287239361713
692 0.451287239361713
693 0.451287239361713
694 0.451287239361713
695 0.451287239361713
696 0.451287239361713
697 0.451287703338764
698 0.451287703338764
699 0.451287703338764
700 0.451287703338764
701 0.451287703338764
702 0.451287703338764
703 0.451287703338764
704 0.451287703338764
705 0.451287703338764
706 0.451287703338764
707 0.451287703338764
708 0.451287703338764
709 0.451287703338764
710 0.451287703338764
711 0.451287703338764
712 0.451287703338764
713 0.451287703338764
714 0.451287703338764
715 0.451287703338764
716 0.451287703338764
717 0.451287703338764
718 0.451288126783873
719 0.451288126783873
720 0.451288126783873
721 0.451288126783873
722 0.451288426165355
723 0.451288426165355
724 0.451288426165355
725 0.451288426165355
726 0.451288972540062
727 0.451288972540062
728 0.451288972540062
729 0.451288972540062
730 0.451288972540062
731 0.451288972540062
732 0.451288972540062
733 0.451288972540062
734 0.451289467430607
735 0.451289467430607
736 0.451289467430607
737 0.451289467430607
738 0.451289467430607
739 0.451289467430607
740 0.451289467430607
741 0.451289467430607
742 0.451289467430607
743 0.451289467430607
744 0.451289467430607
745 0.451289467430607
746 0.451289467430607
747 0.451289467430607
748 0.451289467430607
749 0.451289467430607
750 0.451289467430607
751 0.451289467430607
752 0.451289467430607
753 0.451289467430607
754 0.451289467430607
755 0.451289467430607
756 0.451289467430607
757 0.451289467430607
758 0.451289467430607
759 0.451289813900283
760 0.451290286800278
761 0.451290286800278
762 0.451290286800278
763 0.451290286800278
764 0.451290286800278
765 0.451290286800278
766 0.451290286800278
767 0.451290286800278
768 0.451290286800278
769 0.451290286800278
770 0.451290286800278
771 0.451290286800278
772 0.451290693819018
773 0.451290693819018
774 0.451290693819018
775 0.451290693819018
776 0.451290693819018
777 0.451290693819018
778 0.451290693819018
779 0.451290693819018
780 0.451290693819018
781 0.451290693819018
782 0.451290693819018
783 0.451290693819018
784 0.451291200713147
785 0.451291525345288
786 0.451291525345288
787 0.451291525345288
788 0.451291525345288
789 0.451291918282101
790 0.451291918282101
791 0.451291918282101
792 0.451291918282101
793 0.451291918282101
794 0.451292349926041
795 0.451292349926041
796 0.451292349926041
797 0.451292349926041
798 0.451292349926041
799 0.451292349926041
800 0.451292496419193
801 0.451292496419193
802 0.451292496419193
803 0.451292496419193
804 0.451292496419193
805 0.451292496419193
806 0.451292496419193
807 0.451292496419193
808 0.451292496419193
809 0.451293004224913
810 0.451293004224913
811 0.451293004224913
812 0.451293004224913
813 0.451293004224913
814 0.451293004224913
815 0.451293004224913
816 0.451293004224913
817 0.451293004224913
818 0.451293004224913
819 0.451293004224913
820 0.451293004224913
821 0.451293180444612
822 0.451293180444612
823 0.451293180444612
824 0.451293180444612
825 0.451293180444612
826 0.451293372281469
827 0.451293372281469
828 0.451293372281469
829 0.451293372281469
830 0.451293568274392
831 0.451293774569312
832 0.451293774569312
833 0.451293774569312
834 0.451293774569312
835 0.451293774569312
836 0.451293774569312
837 0.451293774569312
838 0.451293774569312
839 0.451293774569312
840 0.451293774569312
841 0.451293774569312
842 0.451293774569312
843 0.451293774569312
844 0.451293774569312
845 0.451293774569312
846 0.451293774569312
847 0.451294033150363
848 0.451294033150363
849 0.451294033150363
850 0.451294033150363
851 0.451294033150363
852 0.451294357323261
853 0.451294357323261
854 0.451294357323261
855 0.451294357323261
856 0.451294357323261
857 0.451294357323261
858 0.451294357323261
859 0.451294357323261
860 0.451294873062933
861 0.451294873062933
862 0.451294873062933
863 0.451294873062933
864 0.451294873062933
865 0.451294873062933
866 0.451294873062933
867 0.451294873062933
868 0.451295353879278
869 0.451295353879278
870 0.451295353879278
871 0.451295353879278
872 0.451295353879278
873 0.451295353879278
874 0.451295353879278
875 0.451295353879278
876 0.451295353879278
877 0.451295353879278
878 0.451295353879278
879 0.45129562897513
880 0.45129562897513
881 0.45129562897513
882 0.45129562897513
883 0.45129562897513
884 0.45129562897513
885 0.45129562897513
886 0.45129562897513
887 0.45129562897513
888 0.45129562897513
889 0.45129562897513
890 0.45129562897513
891 0.45129562897513
892 0.45129562897513
893 0.45129562897513
894 0.45129562897513
895 0.451295888425779
896 0.451295888425779
897 0.451295888425779
898 0.451295888425779
899 0.45129606565578
900 0.45129606565578
901 0.45129606565578
902 0.45129606565578
903 0.45129606565578
904 0.45129606565578
905 0.45129606565578
906 0.45129606565578
907 0.45129606565578
908 0.45129606565578
909 0.45129606565578
910 0.45129606565578
911 0.451296260559052
912 0.451296260559052
913 0.451296260559052
914 0.451296260559052
915 0.451296260559052
916 0.451296260559052
917 0.451296260559052
918 0.451296260559052
919 0.451296260559052
920 0.451296260559052
921 0.451296260559052
922 0.451296260559052
923 0.451296260559052
924 0.451296260559052
925 0.451296260559052
926 0.451296260559052
927 0.451296260559052
928 0.451296260559052
929 0.451296260559052
930 0.451296260559052
931 0.451296260559052
932 0.451296260559052
933 0.451296260559052
934 0.451296260559052
935 0.451296260559052
936 0.451296260559052
937 0.451296260559052
938 0.451296260559052
939 0.451296260559052
940 0.451296260559052
941 0.451296260559052
942 0.451296260559052
943 0.451296260559052
944 0.451296260559052
945 0.451296260559052
946 0.451296260559052
947 0.451296260559052
948 0.451296260559052
949 0.451296260559052
950 0.451296260559052
951 0.451296260559052
952 0.451296260559052
953 0.451296260559052
954 0.451296260559052
955 0.451296260559052
956 0.451296260559052
957 0.451296260559052
958 0.451296260559052
959 0.451296260559052
960 0.451296260559052
961 0.451296260559052
962 0.451296260559052
963 0.451296260559052
964 0.451296260559052
965 0.451296260559052
966 0.451296260559052
967 0.451296260559052
968 0.451296260559052
969 0.451296260559052
970 0.451296260559052
971 0.451296260559052
972 0.451296260559052
973 0.451296260559052
974 0.451296260559052
975 0.451296260559052
976 0.451296260559052
977 0.451296260559052
978 0.451296260559052
979 0.451296260559052
980 0.451296260559052
981 0.451296260559052
982 0.451296260559052
983 0.451296260559052
984 0.451296260559052
985 0.451296260559052
986 0.451296260559052
987 0.451296260559052
988 0.451296260559052
989 0.451296260559052
990 0.451296260559052
991 0.451296260559052
992 0.451296260559052
993 0.451296260559052
994 0.451296260559052
995 0.451296260559052
996 0.451296260559052
997 0.451296260559052
998 0.451296260559052
999 0.451296260559052
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0196113656052504
7 0.0430821544214525
8 0.067159218246307
9 0.0896376983147911
10 0.113373279553294
11 0.134868867593715
12 0.155875146161489
13 0.17615843589225
14 0.195685340105022
15 0.217571398194401
16 0.237846706067448
17 0.257718798749129
18 0.276291546982693
19 0.295431866001688
20 0.313963238952903
21 0.334293919798631
22 0.351800804594554
23 0.372025842714648
24 0.389912824829762
25 0.407614845811219
26 0.424101824907735
27 0.440367369363284
28 0.456442931577635
29 0.471582233462615
30 0.486149658883055
31 0.499709469365818
32 0.512936821178499
33 0.525646395243561
34 0.536733961380957
35 0.547907563076638
36 0.5570087680425
37 0.567560526290386
38 0.575862480804003
39 0.586122913821718
40 0.595372330991088
41 0.604051236810301
42 0.612043065576143
43 0.619681336859792
44 0.626845590353199
45 0.63415776445846
46 0.641915210454346
47 0.648539138492834
48 0.655136770533758
49 0.660350699370213
50 0.6659337358224
51 0.672761888710146
52 0.678487268364627
53 0.682883676803311
54 0.687880543070661
55 0.693537712706395
56 0.699691415871831
57 0.703536172308045
58 0.708914996599666
59 0.714316231574262
60 0.719473382694765
61 0.723332934145636
62 0.727165201770561
63 0.732555633840242
64 0.736881104511818
65 0.741346053779321
66 0.745347984360648
67 0.749968546419706
68 0.754537399264105
69 0.758075176755865
70 0.762381892263205
71 0.765917087036451
72 0.76942850419759
73 0.773336273147062
74 0.776431660745487
75 0.779941541120921
76 0.784205998822176
77 0.788227409837099
78 0.791985557936003
79 0.795729511641885
80 0.799456417269912
81 0.802902985966493
82 0.806368473559431
83 0.810149870428362
84 0.813664265822315
85 0.817186631598497
86 0.820156994139735
87 0.822735943552
88 0.825579288900712
89 0.829236174680166
90 0.832009613284432
91 0.834714545109043
92 0.837912696722485
93 0.841212454691401
94 0.843811859943196
95 0.845827416178151
96 0.848189043314947
97 0.850827909711804
98 0.853529273971965
99 0.855874774506669
100 0.858353346197673
101 0.860996749057197
102 0.863442293775163
103 0.865609522587948
104 0.867487731018527
105 0.870135394336078
106 0.871926210717531
107 0.873855930289496
108 0.876536745295704
109 0.878721121849459
110 0.880960274228684
111 0.883039181610506
112 0.8850761061095
113 0.886922198848784
114 0.888594719653834
115 0.890539231290297
116 0.892387825453228
117 0.894144194874936
118 0.896186709252271
119 0.898137572992251
120 0.899750152156321
121 0.901502906917796
122 0.903347892341704
123 0.905054422141547
124 0.906791875284898
125 0.907767949221729
126 0.909197506414034
127 0.91074796563271
128 0.912081372165947
129 0.913447802974203
130 0.914804770755065
131 0.916267523301795
132 0.91753401518055
133 0.919096827880395
134 0.920302055593895
135 0.921660772695905
136 0.923189937967025
137 0.924554949346602
138 0.925892726972869
139 0.927156813140658
140 0.928089272225869
141 0.929300088993909
142 0.930785471038597
143 0.932324162896792
144 0.933567234647042
145 0.935159721775241
146 0.936160920598389
147 0.937282228627897
148 0.93852367348632
149 0.940177925788217
150 0.941171338668493
151 0.942328040273596
152 0.943370793956214
153 0.944659508381697
154 0.945750944235965
155 0.946572704100798
156 0.947561033882123
157 0.948659149425494
158 0.949940369629088
159 0.950740213634119
160 0.951822010432633
161 0.952913962276305
162 0.953678061908363
163 0.954420617833637
164 0.955314546122266
165 0.956375688188883
166 0.957317367531583
167 0.958139249955277
168 0.959137026475439
169 0.95994397886791
170 0.960889594307643
171 0.961505976989779
172 0.962104122784398
173 0.962854901425064
174 0.963626955670893
175 0.964088465483369
176 0.964671086507918
177 0.965312546927769
178 0.966240425317946
179 0.966815898561902
180 0.967408728189303
181 0.968140361338745
182 0.96884697430426
183 0.969409169830126
184 0.969838293526343
185 0.970550056443674
186 0.971139764391868
187 0.971834193312835
188 0.972360676317558
189 0.972919277512594
190 0.973680797476894
191 0.974347216284754
192 0.974885324337397
193 0.975336802220364
194 0.975896661265397
195 0.976520557698937
196 0.976844084718734
197 0.977386762879838
198 0.977867682371472
199 0.978379335937029
200 0.978731884070016
201 0.979174283713327
202 0.979539906417858
203 0.980090417590151
204 0.980584848717537
205 0.980952022033726
206 0.981453333867415
207 0.982054024489929
208 0.982320875565017
209 0.982736676430096
210 0.983053230134002
211 0.983356536008941
212 0.983636743897284
213 0.984040675847617
214 0.984214509229277
215 0.984580543358705
216 0.984869122810217
217 0.985117889203361
218 0.985348776372025
219 0.985748422569625
220 0.985948149342038
221 0.986185989629686
222 0.986467348888608
223 0.98667883265203
224 0.986829035552044
225 0.987154242050577
226 0.987371781485969
227 0.987655140208094
228 0.987881669043906
229 0.988213920219867
230 0.988548513873748
231 0.988798776024729
232 0.988986928796974
233 0.989290098145951
234 0.989504053808247
235 0.989785261219823
236 0.990023300231298
237 0.990268806737692
238 0.990550449477496
239 0.990877343157085
240 0.991127459558387
241 0.991296848238254
242 0.991472672794473
243 0.991661455278703
244 0.991734579793972
245 0.991868844789112
246 0.992044238178605
247 0.992175309319818
248 0.992317878361233
249 0.992489369824869
250 0.99258754981036
251 0.992687234369942
252 0.992861533751392
253 0.992967219515451
254 0.99313313661192
255 0.993264870540464
256 0.993352734478374
257 0.993484570140842
258 0.993686215752515
259 0.993807997243166
260 0.993873103939603
261 0.993983042580447
262 0.994067461698116
263 0.994144155016657
264 0.99429030250996
265 0.994363470593117
266 0.994456306530641
267 0.994567516759164
268 0.994643812366495
269 0.994720385113996
270 0.994793855218914
271 0.994871952486357
272 0.994944021796546
273 0.995053641322384
274 0.995167045586351
275 0.995246818395031
276 0.995359292597682
277 0.995386848140477
278 0.995447787500492
279 0.995540523766274
280 0.995728973075826
281 0.995859272652886
282 0.995937178671445
283 0.996083564841989
284 0.996196552243587
285 0.996234392845045
286 0.996282775539618
287 0.996411953991525
288 0.996472698121488
289 0.996537494164144
290 0.996586509068093
291 0.996648984834641
292 0.996729789565154
293 0.996747524842909
294 0.996813043894632
295 0.996829688277353
296 0.996905017694804
297 0.99700756170141
298 0.997027630850125
299 0.997142589834347
300 0.997176608628857
301 0.997298920470985
302 0.997345141670288
303 0.997369568251723
304 0.997452125248289
305 0.997505413025302
306 0.997526732752241
307 0.997575551536621
308 0.997647152134137
309 0.997728030134459
310 0.997802832170074
311 0.997821466097318
312 0.997840974248189
313 0.997859010332352
314 0.997951890787229
315 0.998006047653172
316 0.998047981764528
317 0.998058112852997
318 0.998129025378289
319 0.998154992554513
320 0.998222100016232
321 0.998262540557451
322 0.998349575110661
323 0.998384060352388
324 0.998406335805656
325 0.998434225099193
326 0.99846587056643
327 0.998518459434495
328 0.998546911752614
329 0.998572122618877
330 0.998600014957603
331 0.998617089156242
332 0.99863415881889
333 0.998641706247803
334 0.998672223298163
335 0.998680359411363
336 0.998691811121513
337 0.998762574624004
338 0.998777870118743
339 0.998779626028525
340 0.998800100163935
341 0.998819124561735
342 0.998841944001393
343 0.998882916032931
344 0.998938848905149
345 0.998964658900518
346 0.998975958443058
347 0.999004504890231
348 0.999015499051117
349 0.999024750620838
350 0.999058261830042
351 0.999087595922014
352 0.999105618235336
353 0.999116095215904
354 0.999149760684246
355 0.999173803689206
356 0.999182489601317
357 0.99919717893131
358 0.999208974420538
359 0.999210584465468
360 0.999227074567136
361 0.99925950521555
362 0.999267139560453
363 0.99927383864695
364 0.99928817715096
365 0.999303183758159
366 0.999307776084207
367 0.999314058204034
368 0.999330485412428
369 0.99934423278799
370 0.999362332156239
371 0.999370141136521
372 0.999380148597778
373 0.999420148113543
374 0.999424585487336
375 0.9994253881986
376 0.99942957724512
377 0.99943331090141
378 0.999454829804547
379 0.99945765030778
380 0.999487304282093
381 0.999496345748528
382 0.999506483340027
383 0.999507444926564
384 0.999513157766948
385 0.999513455003537
386 0.999513611420474
387 0.999517774967261
388 0.999534300745645
389 0.999534935751771
390 0.999535632828593
391 0.999542149715948
392 0.999546495926426
393 0.999568998280743
394 0.999572482539849
395 0.999577194882264
396 0.999579143373476
397 0.999587680342763
398 0.99959130172071
399 0.999598722162682
400 0.999602687587862
401 0.999629495779753
402 0.999631297600173
403 0.999639208871987
404 0.999644966024468
405 0.999651183075294
406 0.999657888014218
407 0.99965794782862
408 0.999664862956049
409 0.999665163447602
410 0.999666357468458
411 0.999667175139952
412 0.999672096101832
413 0.999678261733519
414 0.999678945716582
415 0.999688915443068
416 0.999688910486331
417 0.999695954280765
418 0.999696014449308
419 0.999698979306044
420 0.99969914927253
421 0.999705703279921
422 0.999705909546382
423 0.999706165088205
424 0.999708386161646
425 0.999719867717819
426 0.999725328477487
427 0.999729135759935
428 0.999748180754383
429 0.999748251766092
430 0.999749540201746
431 0.99976612176614
432 0.999772522904203
433 0.999772670042144
434 0.99977429917183
435 0.999776943561441
436 0.999777123051503
437 0.999780205965345
438 0.999780229328113
439 0.999786986099446
440 0.999787007261849
441 0.999788064787837
442 0.999792212942097
443 0.999794966162071
444 0.999795182778816
445 0.999795190531699
446 0.999796326844049
447 0.999796363348667
448 0.999796399585458
449 0.999806779460955
450 0.999806808444687
451 0.999809728763408
452 0.999809810204871
453 0.999809819443189
454 0.99980990989464
455 0.999827522302075
456 0.999833267876105
457 0.999837874673845
458 0.999840510357341
459 0.99984051464591
460 0.99984053746318
461 0.999840717022107
462 0.999840758272145
463 0.999841512713628
464 0.99984198974488
465 0.999851401715652
466 0.999851422086004
467 0.999855739505223
468 0.999855833890981
469 0.999855863715696
470 0.999859737817529
471 0.999859808112524
472 0.999864186033813
473 0.999866491456356
474 0.999866582648345
475 0.999866672673427
476 0.99986683633501
477 0.999866824382407
478 0.999876431226972
479 0.999881694895442
480 0.999886453743472
481 0.999888804551818
482 0.999891179215936
483 0.999891308783099
484 0.999893379770124
485 0.999893398098203
486 0.999893714008505
487 0.999893750091118
488 0.999897127345491
489 0.999897323496784
490 0.999897401118748
491 0.999903473921545
492 0.999903507410439
493 0.999903737967266
494 0.999908510792775
495 0.999908525298631
496 0.999911679891639
497 0.999912623063765
498 0.999912607505708
499 0.999922047216873
500 0.999922057639612
501 0.999922103456157
502 0.999922391964763
503 0.999922457276014
504 0.99992277371623
505 0.999923000586274
506 0.999924371275443
507 0.999924389147383
508 0.999924534011033
509 0.999924646580487
510 0.999924678065907
511 0.999924669574946
512 0.999924681487263
513 0.999930188596064
514 0.999930335630579
515 0.99993042756557
516 0.999930434692119
517 0.99993048013156
518 0.999930983314983
519 0.999931149170961
520 0.999933529077903
521 0.999938333906199
522 0.999942872729891
523 0.999943167623854
524 0.999945261326837
525 0.99994527054118
526 0.999945287574287
527 0.999945317327056
528 0.99994725615413
529 0.99994726542534
530 0.999953091562602
531 0.999953130764011
532 0.999953129725388
533 0.999953178076951
534 0.999953248807089
535 0.999954981013647
536 0.999955286931595
537 0.999955300079186
538 0.999955295318376
539 0.999955349939246
540 0.999955354124564
541 0.999955354248351
542 0.999955606792953
543 0.999955795305897
544 0.999958155380258
545 0.999958166604332
546 0.999960963969259
547 0.999961181962707
548 0.999961575184033
549 0.999966598874349
550 0.999966658063208
551 0.999966634164638
552 0.999966974402482
553 0.999966958205859
554 0.999966969324087
555 0.999967139748074
556 0.999967143770102
557 0.99996736707379
558 0.999967380091509
559 0.999968508771183
560 0.999968736905324
561 0.999968774771561
562 0.999970348024281
563 0.999970350042179
564 0.999971446193383
565 0.999971479328683
566 0.999971494975399
567 0.999971574986389
568 0.9999727451187
569 0.999972771951205
570 0.99997276070838
571 0.999975223126304
572 0.999975347938
573 0.99997589187589
574 0.999975917715587
575 0.999975921174893
576 0.999975995387492
577 0.999976025922473
578 0.999976052547334
579 0.999976049951464
580 0.999976046656084
581 0.999976050017718
582 0.999976957372758
583 0.999979874393953
584 0.999981309287477
585 0.999981304923604
586 0.999981319712349
587 0.999981689706345
588 0.999983831045089
589 0.999983890265369
590 0.999984574650566
591 0.999984571388593
592 0.999984592167917
593 0.999984805584449
594 0.999984900062444
595 0.999985296124461
596 0.999985460453656
597 0.999985458372737
598 0.999985905689531
599 0.999985903909699
600 0.999986024151195
601 0.99998624234797
602 0.999986288557956
603 0.999987421483632
604 0.999987432755265
605 0.999987430008744
606 0.999987474356706
607 0.999987528118717
608 0.999987615615966
609 0.999987602219492
610 0.999987631488321
611 0.999987622714992
612 0.999987665469869
613 0.999989921562566
614 0.999990141088515
615 0.99999013463671
616 0.999990154468177
617 0.999990164470019
618 0.999990493300237
619 0.999990680784874
620 0.999990688904376
621 0.999990699354596
622 0.999990701660624
623 0.999990701045741
624 0.999991621306275
625 0.999991628898552
626 0.999991670334452
627 0.999991736752684
628 0.999991807855759
629 0.999991851567843
630 0.999991891385976
631 0.999992384752991
632 0.999992406826591
633 0.999992381932427
634 0.999992377411875
635 0.999992394321375
636 0.999992439436416
637 0.999992467049431
638 0.999992463632955
639 0.999992446535285
640 0.999992439163763
641 0.999992488327326
642 0.999992554216295
643 0.999992695158602
644 0.99999272011495
645 0.999992723919081
646 0.999992778007432
647 0.999992777295879
648 0.999993000148663
649 0.999993068031605
650 0.99999307024268
651 0.999993063628067
652 0.999993080883753
653 0.999993100717951
654 0.999993095839227
655 0.999993198945204
656 0.999993213374114
657 0.999993244082947
658 0.999993432841323
659 0.999993415531215
660 0.999993419925516
661 0.999993422371391
662 0.999993585667101
663 0.999993581603446
664 0.999993605350693
665 0.999993613727088
666 0.999993640461827
667 0.999993650689956
668 0.999993623702556
669 0.9999935815555
670 0.99999356306732
671 0.999993554913193
672 0.999993592059898
673 0.99999356973675
674 0.999993681812149
675 0.99999368531724
676 0.999993686088874
677 0.999993711721414
678 0.999993710120495
679 0.999993728918793
680 0.999993760625829
681 0.999993785400442
682 0.999993922295432
683 0.999993925367224
684 0.99999395817005
685 0.999993988904961
686 0.999993984123423
687 0.999993956023394
688 0.999993971534519
689 0.999993981959354
690 0.999994009782941
691 0.99999396963537
692 0.999994514388907
693 0.999994515675017
694 0.999994575724876
695 0.999994559390213
696 0.999994623111393
697 0.999994621876407
698 0.999994652528236
699 0.999994677380024
700 0.999994668439573
701 0.99999475596045
702 0.999994787596725
703 0.999994800457004
704 0.999997403885736
705 0.999997414761949
706 0.999997491474665
707 0.999997584359031
708 0.999997596797711
709 0.999997629985019
710 0.999997644377538
711 0.999997660396769
712 0.99999766524517
713 0.999997667078759
714 0.999997690884053
715 0.999997697452114
716 0.999997808108594
717 0.99999780715702
718 0.999997799854618
719 0.99999779758734
720 0.999997795593271
721 0.999997781863256
722 0.999997807777333
723 0.999997828851195
724 0.999997851927391
725 0.999997856985251
726 0.999997934164177
727 0.999997950520528
728 0.999997969539098
729 0.999998022495491
730 0.99999804642682
731 0.999998052697937
732 0.999998096151327
733 0.999998076854284
734 0.999998068901974
735 0.999998071847608
736 0.999998088586058
737 0.999998121137316
738 0.999998111445939
739 0.999998134327456
740 0.999998129219965
741 0.999998148674065
742 0.999998162175539
743 0.999998158693666
744 0.999998165156748
745 0.999998178020374
746 0.99999818185156
747 0.999998261995327
748 0.999998258981959
749 0.999998251754419
750 0.999998271729067
751 0.999998248209313
752 0.999998260812291
753 0.999998236482016
754 0.999998280525052
755 0.999998272073511
756 0.999998290567564
757 0.999998290823434
758 0.999998279767393
759 0.999998279225632
760 0.999998299404847
761 0.999998304826908
762 0.99999831920156
763 0.999998337429162
764 0.999998555752893
765 0.999998568256414
766 0.999998571662182
767 0.999998581644955
768 0.999998551013243
769 0.9999985885792
770 0.999998576290483
771 0.999998600436806
772 0.999998631498367
773 0.999998676061138
774 0.999998675219839
775 0.999998684390093
776 0.999998708865633
777 0.99999870652565
778 0.999998747792701
779 0.999998783353639
780 0.999998775122903
781 0.999998745466506
782 0.99999877484048
783 0.999998781109788
784 0.99999876589234
785 0.999998769969105
786 0.999998813619327
787 0.999998795468427
788 0.999998793668315
789 0.999998821096234
790 0.999998837645434
791 0.999998805570147
792 0.999998876646699
793 0.999998862469432
794 0.999998895420434
795 0.999998936792406
796 0.999998918369096
797 0.999998930607618
798 0.999998933713977
799 0.999998954147063
800 0.999998950934417
801 0.999998916970126
802 0.999998945925413
803 0.999998961163859
804 0.999998921727737
805 0.999998944631754
806 0.999998969159853
807 0.999999002453466
808 0.999998999335996
809 0.999998965448495
810 0.999998977687522
811 0.999998978668251
812 0.99999900919815
813 0.999998986115224
814 0.999999003623796
815 0.999998993979103
816 0.99999906448242
817 0.999999041320866
818 0.999999055822333
819 0.999999071120882
820 0.999999066034753
821 0.999999091924968
822 0.999999108590974
823 0.999999110995551
824 0.999999114958259
825 0.99999911347055
826 0.999999140440567
827 0.99999914814719
828 0.999999142482555
829 0.999999159923385
830 0.999999165648006
831 0.999999168326104
832 0.999999169695867
833 0.999999163153482
834 0.999999155776152
835 0.999999154249159
836 0.999999145978012
837 0.999999144966731
838 0.999999188232206
839 0.99999919199297
840 0.999999161877388
841 0.999999161216765
842 0.999999188708986
843 0.999999194429032
844 0.999999214342926
845 0.999999213062527
846 0.999999246204248
847 0.999999250477699
848 0.999999261624735
849 0.999999286576035
850 0.999999291488369
851 0.999999300692972
852 0.999999298597472
853 0.999999322755726
854 0.999999321537419
855 0.999999331983238
856 0.99999936139355
857 0.99999935932624
858 0.99999936429305
859 0.999999370809224
860 0.99999939153655
861 0.999999429788084
862 0.999999433313043
863 0.999999470823873
864 0.999999467288864
865 0.999999458699397
866 0.999999457784794
867 0.999999454184289
868 0.999999475040231
869 0.999999450055204
870 0.999999492097022
871 0.999999465623323
872 0.999999489396244
873 0.9999994864262
874 0.999999466819638
875 0.999999530847647
876 0.999999584364263
877 0.999999577691211
878 0.999999579243851
879 0.999999584462003
880 0.999999565780681
881 0.999999569663172
882 0.99999959553416
883 0.999999605415443
884 0.999999633120079
885 0.999999648002396
886 0.999999669147972
887 0.999999672772905
888 0.999999631426467
889 0.999999643512724
890 0.999999663636929
891 0.999999664648651
892 0.999999656936179
893 0.999999767701878
894 0.999999786603996
895 0.999999807279946
896 0.999999831425707
897 0.999999814467522
898 0.999999812548335
899 0.999999837549555
900 0.999999828207927
901 0.999999810115337
902 0.99999981005165
903 0.999999782989693
904 0.999999817119062
905 0.999999802888463
906 0.9999998149671
907 0.999999828640712
908 0.999999806448016
909 0.999999828795818
910 0.999999843646033
911 0.999999850259821
912 0.999999888854017
913 0.99999994014033
914 0.999999927836124
915 0.999999951083231
916 0.999999948303946
917 0.999999960281315
918 0.999999953818728
919 0.999999971424066
920 0.999999948758683
921 0.999999914405612
922 0.999999941529149
923 0.999999957299816
924 0.999999966235212
925 0.999999959991722
926 0.999999968607554
927 0.999999965853632
928 0.999999971693467
929 0.999999960718341
930 0.999999940058836
931 0.999999934325435
932 0.999999962694622
933 0.999999976474505
934 0.999999984431808
935 0.999999961440316
936 0.999999970553188
937 0.99999997908467
938 0.999999972139732
939 0.999999957341163
940 0.999999966945563
941 0.999999967908662
942 0.999999958585095
943 0.999999985748203
944 0.999999995283078
945 1
946 0.999999998416508
947 0.999999981936574
948 0.999999993019979
949 0.999999981064264
950 0.999999988829469
951 0.999999966651439
952 0.999999970739612
953 0.999999964442489
954 0.999999982843512
955 0.999999981067739
956 0.999999994496419
957 0.999999977813411
958 0.999999974097257
959 0.99999996474795
960 0.999999957151404
961 0.999999948875916
962 0.999999963981626
963 0.999999963870091
964 0.99999994697224
965 0.999999931801438
966 0.999999953988257
967 0.999999944771745
968 0.999999957590965
969 0.999999958715183
970 0.999999961244443
971 0.999999951043622
972 0.999999946247839
973 0.999999937121687
974 0.999999945361824
975 0.999999943881068
976 0.999999922431724
977 0.999999906153475
978 0.999999893953474
979 0.999999882650276
980 0.999999876789229
981 0.999999858286229
982 0.99999985593064
983 0.999999852803899
984 0.999999852803899
985 0.999999838681785
986 0.999999824732496
987 0.999999808970814
988 0.999999796863894
989 0.999999794678661
990 0.999999781161262
991 0.999999765933174
992 0.99999973831314
993 0.999999724415462
994 0.999999724415462
995 0.999999711699209
996 0.999999711699209
997 0.999999711699209
998 0.999999711699209
999 0.999999692167549
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.141368417835543
7 0.308687503676696
8 0.439397708569915
9 0.526339276125739
10 0.594825576734743
11 0.627821682262615
12 0.650960333304035
13 0.672052203703622
14 0.691168489510504
15 0.70360546540329
16 0.72503920277123
17 0.741265460170314
18 0.764250148319379
19 0.777127025822809
20 0.791425408755128
21 0.802781133555613
22 0.816130459124061
23 0.823364480841723
24 0.833385748853707
25 0.842166665331651
26 0.85103643138543
27 0.85625341488898
28 0.861985405282138
29 0.869888712344943
30 0.877649757422089
31 0.88401371086365
32 0.887734406132457
33 0.892949384574473
34 0.895950132373968
35 0.899826178453223
36 0.903016851525091
37 0.906995721121894
38 0.910875205943331
39 0.91241218160221
40 0.914585909109623
41 0.917741170852336
42 0.921103342698655
43 0.92171770851926
44 0.92292657747844
45 0.925554811516205
46 0.927338686980553
47 0.929214579321591
48 0.931318857169402
49 0.933569638935197
50 0.93559627919675
51 0.936231623558874
52 0.938271909174797
53 0.939825746168782
54 0.941154277338001
55 0.942071470709742
56 0.942541367072248
57 0.943183160762743
58 0.944556739616966
59 0.944802721994548
60 0.945767685438914
61 0.946641580016705
62 0.947543603930713
63 0.947886716340384
64 0.948786036825918
65 0.949177509076697
66 0.949951790155801
67 0.950235257068455
68 0.950715189126519
69 0.951352849789287
70 0.951901186061189
71 0.952243413132502
72 0.952275940737013
73 0.952743600490008
74 0.953108985434746
75 0.953491744318373
76 0.953664061022951
77 0.953987152264121
78 0.954196237210815
79 0.954248591386126
80 0.954511955279928
81 0.954631800645346
82 0.954840695204758
83 0.955058611458531
84 0.955157002761367
85 0.955194289172768
86 0.955572061299127
87 0.955715213409309
88 0.956152148973381
89 0.956505031693603
90 0.956855054053047
91 0.956951608788878
92 0.957295680187056
93 0.957377159495527
94 0.957421683597083
95 0.957581132043621
96 0.957753675139679
97 0.95795335138584
98 0.957958652400327
99 0.957979803656277
100 0.958083407300054
101 0.958136613152688
102 0.958172471358809
103 0.958229324963555
104 0.958419921877674
105 0.958457945405976
106 0.958558855698831
107 0.958640931080407
108 0.958945605514447
109 0.958951924213727
110 0.958966402380608
111 0.958999403315661
112 0.959095543105326
113 0.959125486504842
114 0.959151151989966
115 0.959183078951908
116 0.959240512685167
117 0.959269804526082
118 0.95929053590937
119 0.959450150482792
120 0.959633265809834
121 0.959764105193225
122 0.959794226965201
123 0.959834857391426
124 0.959851235111962
125 0.959861785832134
126 0.960009456023404
127 0.960037427902759
128 0.960037456899278
129 0.960062701947517
130 0.960078211824863
131 0.960080098861472
132 0.960164181016782
133 0.960170617524331
134 0.96018173484624
135 0.960228359700575
136 0.960235216250451
137 0.960262584647916
138 0.960312537542074
139 0.960316190920972
140 0.960322169940423
141 0.960326382289219
142 0.960328071542812
143 0.960369489464758
144 0.960370559326538
145 0.960377050667735
146 0.960378477127216
147 0.960401796324127
148 0.960483002239561
149 0.960572769922358
150 0.960585752620189
151 0.960585930714015
152 0.960587846772562
153 0.960598128855776
154 0.960729275524855
155 0.960739266018519
156 0.960789392684829
157 0.960796174006266
158 0.960802457165629
159 0.960814777486703
160 0.960817116543989
161 0.960846049541953
162 0.960853734842409
163 0.960858807459065
164 0.960861423683727
165 0.960921294009397
166 0.960923388099912
167 0.960923695488848
168 0.96094381524506
169 0.960947307520246
170 0.960947714952546
171 0.960957279713636
172 0.960962247849896
173 0.960970095082599
174 0.960970175856305
175 0.96097335510559
176 0.960994368152276
177 0.961009088217626
178 0.96102681227039
179 0.961031213693142
180 0.961037557124231
181 0.961043751973596
182 0.961044413601513
183 0.96105088297153
184 0.961054222091473
185 0.961063829095174
186 0.961091384375225
187 0.961097001746668
188 0.961106317354664
189 0.961112769570973
190 0.961115101956996
191 0.961135355230871
192 0.961148359739683
193 0.961150825756884
194 0.961153131526338
195 0.961153652070848
196 0.961155587139691
197 0.961164885896088
198 0.961164923105603
199 0.961172720204707
200 0.961181553960577
201 0.961182045369259
202 0.961182842828321
203 0.961184122257582
204 0.96118413996168
205 0.9611844962102
206 0.9611854145111
207 0.961187114880253
208 0.961214746569875
209 0.961216713031554
210 0.961232202651409
211 0.961233798390026
212 0.961245760312517
213 0.96124598476266
214 0.961257543378884
215 0.961265804905086
216 0.961271179881967
217 0.961271213233489
218 0.961291809391923
219 0.961292017012654
220 0.961292012517734
221 0.961293466737027
222 0.961295548083501
223 0.961296719565677
224 0.961296905482938
225 0.961303928224014
226 0.961308474346925
227 0.961308898017247
228 0.961309158189226
229 0.96131350520449
230 0.961336450387908
231 0.961344826960436
232 0.96134523080616
233 0.961398025384923
234 0.96139811751727
235 0.961398821027222
236 0.961399603957564
237 0.961400309686115
238 0.961400935170011
239 0.961403335542854
240 0.961405644135621
241 0.961406886171609
242 0.961412756712121
243 0.961414942854867
244 0.961414940912585
245 0.96141533949302
246 0.961415411249926
247 0.961415463256161
248 0.961429217616895
249 0.961429514551556
250 0.961431877956181
251 0.961431896261164
252 0.961432686554157
253 0.96143718997308
254 0.961437381196781
255 0.961437564325245
256 0.961451630323553
257 0.961452492741049
258 0.961452920630187
259 0.961456043090966
260 0.961456062321824
261 0.96145682621321
262 0.961459908342982
263 0.961461982761228
264 0.961461965491139
265 0.961462282854649
266 0.961462494830017
267 0.961462686739886
268 0.961462911606324
269 0.961463788995044
270 0.961464073104573
271 0.961464082895388
272 0.961464654320823
273 0.96148716050107
274 0.961491048629074
275 0.961491463101236
276 0.961491537632326
277 0.961492525633351
278 0.961499747339615
279 0.96149976337108
280 0.961499923293072
281 0.961500055519823
282 0.961512783994613
283 0.961514736311238
284 0.961514856088095
285 0.961514911422097
286 0.961515326839359
287 0.961515547966114
288 0.961515703293615
289 0.961520126066645
290 0.961520648710716
291 0.961522318784179
292 0.961522637390667
293 0.961522940715051
294 0.961522973169976
295 0.961547858088776
296 0.961548027212493
297 0.961555613603062
298 0.961555861064315
299 0.961556539203386
300 0.961556539072591
301 0.961557997114921
302 0.961561267176542
303 0.961561533918625
304 0.961561567152119
305 0.961561591630669
306 0.961561558732866
307 0.961561786735227
308 0.961561773272703
309 0.961563270510504
310 0.961564688137885
311 0.961564687488461
312 0.961564727881595
313 0.961564846916239
314 0.961565302564269
315 0.961566017543174
316 0.961566067205153
317 0.961574168503493
318 0.961574406532087
319 0.961574491929255
320 0.961574505192269
321 0.961574518349188
322 0.961574503929857
323 0.96157534836081
324 0.961575429732002
325 0.961575460551731
326 0.961575845704174
327 0.961575968494385
328 0.96157930650353
329 0.961579890225138
330 0.961579955594766
331 0.961580186322246
332 0.961580204886681
333 0.961583869699976
334 0.961583863842628
335 0.961583967935548
336 0.961584029977681
337 0.961584044804326
338 0.961584151901575
339 0.961584399929227
340 0.961584516504789
341 0.961584561346864
342 0.961585100688118
343 0.961585124092808
344 0.961586869054653
345 0.961586971429772
346 0.961586938583206
347 0.961587127705114
348 0.961587552637255
349 0.961587590473521
350 0.961588151299588
351 0.961588189558553
352 0.961588155003786
353 0.961588172393506
354 0.961588194427496
355 0.961588226292803
356 0.961588430737877
357 0.961589729803714
358 0.961589881959141
359 0.961593535812546
360 0.961593737822076
361 0.961594536600366
362 0.961594523118295
363 0.96159452879861
364 0.961594697125906
365 0.96159506650203
366 0.961595123104648
367 0.961595103374491
368 0.961595115659845
369 0.961595123824417
370 0.961595139917734
371 0.961595808852306
372 0.96159584324091
373 0.96159635056604
374 0.961596404459602
375 0.961596470330508
376 0.961596463427601
377 0.961596646844892
378 0.961596652804046
379 0.961597185104868
380 0.961597236655547
381 0.961597326413464
382 0.961597316654337
383 0.961597637760257
384 0.961598395763972
385 0.961598413445437
386 0.961598423291389
387 0.961598419608112
388 0.96159846107993
389 0.961598715860063
390 0.961604274401224
391 0.961604358976212
392 0.96160481376195
393 0.961605214445274
394 0.961605413381507
395 0.961605434276025
396 0.961605439627735
397 0.961605528513183
398 0.961605843180172
399 0.961605991452591
400 0.96160599805442
401 0.961606020560512
402 0.961606009965895
403 0.96160606736747
404 0.961606160095648
405 0.961606179828624
406 0.961606227284678
407 0.961606200358711
408 0.96160893901281
409 0.961608964387635
410 0.961609000516637
411 0.961609027436102
412 0.961609023000734
413 0.961609036391938
414 0.961609034889978
415 0.961609205978189
416 0.96160917572715
417 0.961609196549207
418 0.961609178291593
419 0.961609204414744
420 0.961609246405364
421 0.961609729742968
422 0.961609783615106
423 0.961609782935115
424 0.961610080721839
425 0.961610397889292
426 0.961610380735991
427 0.961610330043416
428 0.961610570601843
429 0.961610623741026
430 0.961610683933978
431 0.961610916630348
432 0.961611086752659
433 0.961611166535713
434 0.961611220441572
435 0.961611249848904
436 0.961611442687872
437 0.961611445683169
438 0.961611585237075
439 0.961611583080489
440 0.961611637511485
441 0.961611665461907
442 0.961611628434074
443 0.961611618337268
444 0.96161163494225
445 0.961611697384698
446 0.96161169579891
447 0.961611696203139
448 0.961611698965297
449 0.961611716252533
450 0.961615608133634
451 0.961615650047842
452 0.961615641444559
453 0.961615801207208
454 0.961615831727803
455 0.96161583822504
456 0.961615829992936
457 0.961616683360016
458 0.961618374814164
459 0.961618561602646
460 0.961618594361279
461 0.961618603853093
462 0.961618839010326
463 0.96161885379197
464 0.961618922510057
465 0.961618953787195
466 0.961619459691743
467 0.961619458226188
468 0.961619892101091
469 0.961619912911571
470 0.961619948605064
471 0.96161998073096
472 0.961619963956393
473 0.961619962230624
474 0.961620010801942
475 0.961619994108961
476 0.961619989124481
477 0.961620021113231
478 0.961620061877252
479 0.96162007043926
480 0.961620071971993
481 0.961620060421751
482 0.961620073434179
483 0.961620092109144
484 0.96162011166012
485 0.961620205692953
486 0.9616202227788
487 0.961620209789782
488 0.96162017470943
489 0.961620213574631
490 0.961620225721006
491 0.961620220259717
492 0.961620219173845
493 0.961620252740189
494 0.961620273096491
495 0.961620288186696
496 0.961620284233421
497 0.961620298232453
498 0.961620296641645
499 0.961620331316874
500 0.96162034779911
501 0.961620383785068
502 0.961620391365737
503 0.961620388063627
504 0.961620436345445
505 0.96162045933508
506 0.961620447325181
507 0.961620777855299
508 0.961620776237368
509 0.961620784887849
510 0.961620880323959
511 0.961620888411517
512 0.961620909677249
513 0.961620938398788
514 0.961620913892499
515 0.961625749078603
516 0.961625747099457
517 0.961625791368161
518 0.961625949688858
519 0.961626112481749
520 0.961626120808558
521 0.961626137390688
522 0.961626102447142
523 0.961626068317494
524 0.961626068725386
525 0.961626119871844
526 0.961626149065346
527 0.961626155723602
528 0.961626141864432
529 0.961626158375967
530 0.961626195735335
531 0.961626257384596
532 0.961626256360943
533 0.961626267599626
534 0.96162630662754
535 0.96162659632447
536 0.96162764462774
537 0.961627677082907
538 0.961627657322477
539 0.961627637973972
540 0.961627660047687
541 0.961627770367924
542 0.961627767254488
543 0.961627751715056
544 0.961627758115024
545 0.961627774194637
546 0.961627778533017
547 0.961627777628195
548 0.961627784956686
549 0.961627817479387
550 0.961627858823856
551 0.96162790733765
552 0.96162791393306
553 0.961627936991975
554 0.961627936946414
555 0.961627934683432
556 0.961627943966108
557 0.96162792408918
558 0.961627916954765
559 0.961627940813232
560 0.961627940380121
561 0.961627924557351
562 0.961627916936417
563 0.961627928368699
564 0.961627935273498
565 0.961627967502837
566 0.961627998683202
567 0.961627981329487
568 0.961627968783212
569 0.961628019436697
570 0.961628051736113
571 0.961628064968813
572 0.961628059889373
573 0.961628081971035
574 0.961628057024331
575 0.961628047593476
576 0.961628021162462
577 0.961628088038769
578 0.961628129202484
579 0.96162815236907
580 0.961628217559906
581 0.961628337429409
582 0.961628386657645
583 0.961628403900201
584 0.961628484538971
585 0.961628520926482
586 0.961628507986299
587 0.961628467044948
588 0.96162848280776
589 0.961628494005898
590 0.961628530560353
591 0.961628562698056
592 0.961628577519656
593 0.961628578709671
594 0.96162856487136
595 0.961628589095996
596 0.961628574696408
597 0.961628609323476
598 0.961628625298652
599 0.961629375233668
600 0.961629380300014
601 0.961629375320711
602 0.96162938330882
603 0.961629365265064
604 0.961629355496559
605 0.961629391030337
606 0.961629409466668
607 0.96162940568539
608 0.96162942308462
609 0.961629437466778
610 0.961629451670617
611 0.961629492328054
612 0.961629496570204
613 0.961629490886114
614 0.961629535956074
615 0.961629532196818
616 0.961629499853568
617 0.961629516791511
618 0.961629496879121
619 0.961629480416136
620 0.961629527775755
621 0.961629566187956
622 0.961629542504451
623 0.961631669412201
624 0.961631671961241
625 0.961631730737409
626 0.961631733292314
627 0.961631733781909
628 0.961631735476846
629 0.961631763064106
630 0.961631804823529
631 0.961631845958998
632 0.961631827513345
633 0.961631862981055
634 0.961631846920867
635 0.961631838561783
636 0.961631838452919
637 0.961631884606171
638 0.961631891291487
639 0.961631884941199
640 0.961631917506148
641 0.961631915307841
642 0.961631882727541
643 0.961631896453007
644 0.961631913464366
645 0.961631945550148
646 0.961631970926841
647 0.961631927889671
648 0.96163193592822
649 0.96163195233072
650 0.96163198267089
651 0.961631982656769
652 0.961631976253417
653 0.961631996666104
654 0.961631986209135
655 0.961631998555996
656 0.961632000451932
657 0.961632019766977
658 0.961632005484601
659 0.961632061718621
660 0.961632062783292
661 0.961632099858209
662 0.96163215314229
663 0.961632176410645
664 0.961632150022528
665 0.961632177167301
666 0.961632178087471
667 0.961632150565034
668 0.96163215179629
669 0.961632280837002
670 0.961632303080433
671 0.961633397077528
672 0.961633401297163
673 0.961633390028875
674 0.961633397915947
675 0.961633428366805
676 0.961633426518882
677 0.961633439433683
678 0.961633462896077
679 0.961633474566736
680 0.961633462256538
681 0.96163348488449
682 0.961633466523289
683 0.961633460444982
684 0.96163346132724
685 0.96163349550791
686 0.961633497912119
687 0.961633505467283
688 0.961633489686155
689 0.961633519815421
690 0.96163352555144
691 0.961633548868653
692 0.961633587283573
693 0.96163359848609
694 0.961633621683206
695 0.96163362142461
696 0.961633615640353
697 0.961633638169832
698 0.961633654359774
699 0.961633646527171
700 0.961633653129835
701 0.96163368411891
702 0.961633657898411
703 0.961633649219511
704 0.961633660140989
705 0.961633697861045
706 0.961633688908744
707 0.961633672281006
708 0.961633669656807
709 0.961633708237973
710 0.961633757152383
711 0.961633786086064
712 0.961633769042191
713 0.961633792352819
714 0.961633775893603
715 0.961633771975815
716 0.961633767122898
717 0.961633780655311
718 0.961633792787315
719 0.961633807088322
720 0.961633815548127
721 0.961633816015442
722 0.961633825353071
723 0.961633842521094
724 0.961633827932356
725 0.961633858795638
726 0.961633889783327
727 0.961633857209901
728 0.961633852765357
729 0.961633868804751
730 0.961633888145322
731 0.96163389635786
732 0.96163388955852
733 0.961633907860215
734 0.961633922283156
735 0.961634071737132
736 0.961634060367054
737 0.96163408146756
738 0.961634079332839
739 0.961634106970664
740 0.961634116497154
741 0.961634139528304
742 0.961634140898654
743 0.961634123794761
744 0.961634256743188
745 0.961634272593079
746 0.961634271107216
747 0.961634278192676
748 0.961634241843957
749 0.961634267481422
750 0.961634313530393
751 0.96163435002448
752 0.961634348398097
753 0.961634367036919
754 0.961634349873593
755 0.961634374970075
756 0.961634375098799
757 0.961634384670743
758 0.96163440284164
759 0.961634414905781
760 0.96163441024277
761 0.961634410490594
762 0.961634394252427
763 0.9616343593207
764 0.961634383970432
765 0.961634415543326
766 0.961634426304428
767 0.961634400200865
768 0.96163440719422
769 0.961634403447676
770 0.961634451263676
771 0.961634510030029
772 0.961634517773351
773 0.961634539928749
774 0.961634563534638
775 0.961634569878782
776 0.961634541072048
777 0.961634937783739
778 0.961634902569259
779 0.96163490117302
780 0.961634917770821
781 0.96163515109897
782 0.961635158813184
783 0.961635159554822
784 0.961635165059832
785 0.961635185006346
786 0.961635193515903
787 0.961635194294246
788 0.961635194327851
789 0.961635209388118
790 0.961635251460473
791 0.961635263601006
792 0.96163523822617
793 0.96163523925152
794 0.961635238079155
795 0.961635323109804
796 0.961635322440266
797 0.961635306977253
798 0.9616353110932
799 0.961635333028675
800 0.961635340436095
801 0.961635372146496
802 0.961635362626837
803 0.961635359290992
804 0.961635381335093
805 0.9616354132124
806 0.961635431615218
807 0.961635432715056
808 0.961635407490733
809 0.961635428932552
810 0.961635447337597
811 0.961635464094575
812 0.961635461547847
813 0.961635465206357
814 0.961635449776211
815 0.961635429086754
816 0.961635417745594
817 0.961635420299611
818 0.961635440759446
819 0.961635441342331
820 0.961635462506917
821 0.961635470308091
822 0.961635500597052
823 0.961635491794842
824 0.961635499557224
825 0.961635528819636
826 0.961635519846422
827 0.961635474261136
828 0.961635495657381
829 0.961635503032741
830 0.961635521044994
831 0.96163555720136
832 0.96163554688512
833 0.961635542226889
834 0.961635532138321
835 0.96163555073487
836 0.961635551222083
837 0.96163558010397
838 0.961635594480225
839 0.961635594412187
840 0.961635592791732
841 0.961635594973795
842 0.961635579081989
843 0.961635546128899
844 0.961635549069843
845 0.961635556584624
846 0.961635545305611
847 0.961635527387453
848 0.961635535693065
849 0.961635548792339
850 0.961635570508863
851 0.961635570265181
852 0.961635581724581
853 0.961635548984424
854 0.961635596307126
855 0.961635605174819
856 0.96163557240408
857 0.961635588319963
858 0.96163558302785
859 0.961635588162305
860 0.961635596367835
861 0.961635610115277
862 0.961635593270823
863 0.961635611786398
864 0.961635613470433
865 0.961635638595091
866 0.961635616517776
867 0.961635592540372
868 0.961635566026323
869 0.961635554393481
870 0.961635587795475
871 0.961635643885799
872 0.961635658070003
873 0.961635655082519
874 0.96163563778241
875 0.961635615261499
876 0.96163564677778
877 0.961635668155633
878 0.961635661494102
879 0.961635666833108
880 0.96163567464651
881 0.961635680737759
882 0.96163566477693
883 0.961635659860774
884 0.961635662204302
885 0.96163567647551
886 0.961635678381427
887 0.961635637779677
888 0.961635635187559
889 0.961635653179827
890 0.961635666906409
891 0.961635704849639
892 0.961635706627499
893 0.961635705449376
894 0.961635709981878
895 0.961635717500196
896 0.961635711990351
897 0.961635723659952
898 0.961635712410611
899 0.961635690380889
900 0.961635729767621
901 0.961635751735485
902 0.961635739137267
903 0.961635744319055
904 0.961635723229695
905 0.961635768466472
906 0.961635764953324
907 0.961635753435207
908 0.961635754188406
909 0.961635754350095
910 0.961635781872778
911 0.961635844752585
912 0.961635841303384
913 0.961635841311377
914 0.961635846775434
915 0.961635851459022
916 0.961635857199038
917 0.96163585827704
918 0.96163583214805
919 0.961635866928764
920 0.961635873585145
921 0.96163588317703
922 0.961635870141971
923 0.961635850040812
924 0.961635855983118
925 0.961635870566506
926 0.961635880635942
927 0.961635867029702
928 0.96163585887826
929 0.961635862891218
930 0.961635893705952
931 0.961635899793717
932 0.961635913198873
933 0.961635924316519
934 0.961635905840723
935 0.961635898549636
936 0.961635886850383
937 0.96163588096911
938 0.961635874239238
939 0.961635872952775
940 0.961635891021864
941 0.961635881909434
942 0.961635872946732
943 0.961635861692424
944 0.961635879764112
945 0.961635907035058
946 0.961635895418287
947 0.961635863400439
948 0.961635871378363
949 0.961635874429994
950 0.961635902532101
951 0.961635919420512
952 0.961635931436714
953 0.961635937397543
954 0.961635941784492
955 0.961635935344997
956 0.961635926945044
957 0.961635939357702
958 0.961635933071233
959 0.961635940607335
960 0.96163594952593
961 0.961635954700572
962 0.961635931626482
963 0.96163591308316
964 0.961635912377988
965 0.96163592994849
966 0.961635931602128
967 0.961635906724429
968 0.961635881508991
969 0.961635892187411
970 0.961635914017117
971 0.961635928974315
972 0.96163594765671
973 0.961635937989032
974 0.961635907620333
975 0.961635905592442
976 0.961635889655125
977 0.961635872364526
978 0.961635866064865
979 0.961635871371462
980 0.961635872389479
981 0.961635865337375
982 0.96163585495268
983 0.961635853203656
984 0.961635844930208
985 0.961635844899494
986 0.961635837831055
987 0.961635793307636
988 0.961635779825249
989 0.961635776540024
990 0.961635767342945
991 0.961635771677307
992 0.961635771677307
993 0.961635763827657
994 0.961635754114545
995 0.961635740818154
996 0.961635728283051
997 0.961635718266453
998 0.961635718266453
999 0.961635718266453
};
\end{axis}

\end{tikzpicture}


==> figures/hyperparameter_study/5_items/query_benefit_curves_alignment_1_items_5_nolegend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 1.28824236375784e-08
6 1.4335135277226e-05
7 2.68804642684447e-05
8 4.35651381906459e-05
9 6.71308122688321e-05
10 7.99482069526529e-05
11 8.93097371734023e-05
12 0.00010257152065299
13 0.000114128479914416
14 0.000127473033128701
15 0.000137274845113784
16 0.000150136274114748
17 0.000165996183065622
18 0.000179549961283283
19 0.000190698577797137
20 0.000201960562494199
21 0.000216051057279883
22 0.000230004154735293
23 0.000240081135883439
24 0.000250668841678255
25 0.000266624874756456
26 0.000280983840649799
27 0.000293620471740646
28 0.000306907215208735
29 0.000322458995141986
30 0.000337162131446919
31 0.000349728432744351
32 0.000362872330993512
33 0.0003772090288333
34 0.000392603514626996
35 0.000403485806905563
36 0.000417178206238643
37 0.00043177519386038
38 0.000446166649443324
39 0.000459174741332892
40 0.000473846808241966
41 0.000490949050302183
42 0.00050443546138989
43 0.000517031815994479
44 0.000532920753880851
45 0.000549266951622498
46 0.00056391281268492
47 0.000581050499173709
48 0.000596334081436435
49 0.000612015757742784
50 0.0006265409142277
51 0.000642942887580815
52 0.000660526482820845
53 0.000678727757097653
54 0.000698922239255895
55 0.000717110978418124
56 0.000733598917736349
57 0.000753571426101764
58 0.00077019176602265
59 0.000784993549887019
60 0.000801694702449021
61 0.000820936743518201
62 0.000840292263123818
63 0.000857534338120859
64 0.000877334439155234
65 0.00089543968953633
66 0.000914927362511613
67 0.000932657768877736
68 0.000953335283121872
69 0.00097180516023327
70 0.000991255600077454
71 0.00101135971520911
72 0.0010341900815807
73 0.00105318733314254
74 0.00107330616365843
75 0.00109701681615737
76 0.00112013645788636
77 0.00114247487501328
78 0.00116505207213797
79 0.00118872960399746
80 0.00121064410320031
81 0.00123375173548802
82 0.00125792299471937
83 0.00128484738777479
84 0.00130643276302262
85 0.00133193312832117
86 0.00135351822603333
87 0.00137630590109813
88 0.001401232518003
89 0.00142408148861092
90 0.00145011504520202
91 0.00147930242873816
92 0.00150494203560744
93 0.00153197120634667
94 0.00155783082825607
95 0.00158381338020945
96 0.00161216844789937
97 0.00163549256556253
98 0.00166368342787156
99 0.00168811123277031
100 0.00171594056830794
101 0.0017450543895886
102 0.00177142733702924
103 0.00179740242740771
104 0.00182302788018953
105 0.00185304916087024
106 0.00187667002270116
107 0.00190360466562377
108 0.00193331771525688
109 0.00196527921147334
110 0.00199087020630856
111 0.00201922296994175
112 0.0020475585841245
113 0.00207538173143082
114 0.00210267840660897
115 0.00213387052015077
116 0.00216195756675256
117 0.00219246810215474
118 0.00222228560103925
119 0.00225006301729825
120 0.00228107114044679
121 0.00231086565151607
122 0.00234230965477534
123 0.00237317662992953
124 0.00240391086181992
125 0.00243465337230941
126 0.00246538662528214
127 0.0024966374161349
128 0.00252910578743317
129 0.00256114828919002
130 0.00259210141263206
131 0.00262390501916076
132 0.00265658157437362
133 0.00269001400715742
134 0.00272380000279447
135 0.00275797441126321
136 0.00279261890531896
137 0.00282364195558994
138 0.00285957766154875
139 0.00289211894949793
140 0.00292286036542493
141 0.0029581159141037
142 0.00299363226597256
143 0.0030286535042632
144 0.00306427950445569
145 0.00309557940831122
146 0.00313032541275948
147 0.00316730920896881
148 0.00320364435368867
149 0.00323419594912083
150 0.00327035537789391
151 0.00330656262401134
152 0.00333991033665278
153 0.00337332619734595
154 0.00340637767797009
155 0.00344143623135358
156 0.00347976726329891
157 0.00351418195840783
158 0.00354945826792723
159 0.00358315666432438
160 0.00361991764808055
161 0.00365722338645837
162 0.0036930919817043
163 0.00372931837852676
164 0.00376462067935049
165 0.003800108605039
166 0.00383321087870268
167 0.00387168904132054
168 0.00390593624866301
169 0.00394056371258361
170 0.00397276312557188
171 0.004007442826237
172 0.00404426372821913
173 0.00407849826369627
174 0.00411505394718594
175 0.00415061453622318
176 0.00418597188652173
177 0.00422317479473709
178 0.00425894306075644
179 0.00429488250954097
180 0.00433068682029321
181 0.00436861748636091
182 0.00440499878940859
183 0.00444036581878382
184 0.00447410033074416
185 0.00450885333907335
186 0.00454251954136363
187 0.0045800310764503
188 0.00461822952951754
189 0.00465466468535451
190 0.00469126798634558
191 0.00472605577879321
192 0.00476416608285629
193 0.00479940259467593
194 0.00483652149735898
195 0.00487180444932743
196 0.00490927599095187
197 0.00494724487839678
198 0.00498563171809286
199 0.00502284595706207
200 0.00505969284465421
201 0.00509923125270407
202 0.00513624755816659
203 0.00517297528366177
204 0.00521274650310967
205 0.00524957053058216
206 0.00528665619990583
207 0.00532531042196926
208 0.00536344040700791
209 0.00540338220580472
210 0.00544021170071059
211 0.00547884197152243
212 0.00551370895030045
213 0.00554967710385424
214 0.00558606519559123
215 0.00562145365899401
216 0.00565772790420868
217 0.00569351636545041
218 0.00572854719515703
219 0.00576280586810986
220 0.00580041718969012
221 0.0058367393991171
222 0.00586949559879736
223 0.00590267900800378
224 0.00593747270002584
225 0.00597334256826402
226 0.00600676061701606
227 0.0060422105339092
228 0.006073541116141
229 0.00610724273142003
230 0.00613859033694837
231 0.00617053248030598
232 0.00620278332447752
233 0.00623395668241706
234 0.00626352810162056
235 0.00629299169997628
236 0.00632192369289295
237 0.006350284162918
238 0.00638028097159917
239 0.00640958287953899
240 0.00643606963342061
241 0.00646165636292139
242 0.00649043604227404
243 0.00651493054317814
244 0.00654161280724916
245 0.00656962965104873
246 0.00659403280165363
247 0.00661851378391414
248 0.00664327293233964
249 0.00666847305618269
250 0.00669175385164855
251 0.00671354805485316
252 0.00673379362546753
253 0.00675577127127929
254 0.00677523031919714
255 0.00679381513322751
256 0.00681251265807433
257 0.0068307402782324
258 0.00684808764842137
259 0.00686617995795429
260 0.0068831662089329
261 0.00689719895653006
262 0.00691240648933667
263 0.00692704531898035
264 0.00693998029609489
265 0.00695280311761619
266 0.00696510724390233
267 0.00697722632473804
268 0.00698801851467406
269 0.00699865925318349
270 0.00700961982792747
271 0.007017905782066
272 0.00702826330897188
273 0.00703663078444768
274 0.00704683601441164
275 0.00705430859217739
276 0.00706172750217418
277 0.00706972060191552
278 0.00707716291041991
279 0.00708387224887646
280 0.00709071411822049
281 0.00709775237799604
282 0.00710372965136794
283 0.00710928601693621
284 0.00711594170650134
285 0.00712086452960884
286 0.00712478631164801
287 0.00712926144074763
288 0.00713457311114692
289 0.00713829320943424
290 0.00714320604401511
291 0.00714726325885008
292 0.00715106949829878
293 0.00715485674324645
294 0.00715852202962114
295 0.00716197461019684
296 0.00716523947255135
297 0.00716762006053044
298 0.0071702140894606
299 0.00717267631978369
300 0.0071749645395683
301 0.00717768713614405
302 0.00717927993434715
303 0.00718063791030188
304 0.00718252123882336
305 0.00718380799042232
306 0.00718555387972883
307 0.00718746576824952
308 0.00718902177805456
309 0.00718988703914926
310 0.00719143698643817
311 0.00719284840986501
312 0.00719389251161369
313 0.0071949238495012
314 0.00719543286494459
315 0.00719652165788898
316 0.00719717098256934
317 0.00719779029868926
318 0.00719852255662471
319 0.00719889528232829
320 0.00719952250797516
321 0.00720009398827327
322 0.00720066569117549
323 0.00720132388088515
324 0.00720172580392761
325 0.00720232381397387
326 0.00720272668501802
327 0.00720342280564993
328 0.00720380507504641
329 0.00720434491486817
330 0.00720477892108762
331 0.00720528056284286
332 0.00720566366370769
333 0.00720613261901766
334 0.00720626043547961
335 0.00720680846009551
336 0.00720691529659381
337 0.00720736121766519
338 0.0072076241646988
339 0.00720793366579976
340 0.00720798484515379
341 0.00720828041128141
342 0.00720848011142234
343 0.00720866195202358
344 0.00720882797194418
345 0.00720919421451013
346 0.00720934518300756
347 0.00720953277179251
348 0.00720972833905945
349 0.00720980746626852
350 0.00720993979394884
351 0.00721011035057145
352 0.00721011035057145
353 0.00721030437602861
354 0.00721038293258957
355 0.00721050626378021
356 0.00721059745908038
357 0.0072107333302906
358 0.00721079897449959
359 0.00721085787731544
360 0.0072110070580301
361 0.00721106916180454
362 0.00721107809955491
363 0.00721116634945116
364 0.0072112608395297
365 0.00721132744473163
366 0.00721140836787871
367 0.00721149244071637
368 0.00721163161248712
369 0.00721176019754748
370 0.00721188809953726
371 0.00721197383022961
372 0.00721205735120174
373 0.00721213576010561
374 0.00721219919703674
375 0.00721222436782138
376 0.00721226665712044
377 0.00721228687965171
378 0.00721231818755696
379 0.00721236055884073
380 0.00721237814949196
381 0.00721246185040842
382 0.00721246185040842
383 0.0072124975050174
384 0.0072124975050174
385 0.00721254328377359
386 0.00721254328377359
387 0.00721257551919457
388 0.00721257551919457
389 0.00721257551919457
390 0.00721258801042055
391 0.00721258801042055
392 0.00721258801042055
393 0.00721258801042055
394 0.00721258801042055
395 0.00721260049656603
396 0.00721260049656603
397 0.00721260049656603
398 0.00721260049656603
399 0.00721260049656603
400 0.00721261297763104
401 0.00721261297763104
402 0.00721261297763104
403 0.00721261297763104
404 0.00721261297763104
405 0.00721262545361555
406 0.00721262545361555
407 0.00721262545361555
408 0.00721262545361555
409 0.00721262545361555
410 0.00721263792451957
411 0.00721263792451957
412 0.00721263792451957
413 0.00721263792451957
414 0.00721263792451957
415 0.0072126503903431
416 0.0072126503903431
417 0.0072126503903431
418 0.0072126503903431
419 0.0072126503903431
420 0.00721266285108614
421 0.00721266285108614
422 0.00721266285108614
423 0.00721266285108614
424 0.00721266285108614
425 0.0072126753067487
426 0.0072126753067487
427 0.0072126753067487
428 0.0072126753067487
429 0.0072126753067487
430 0.00721268775733076
431 0.00721268775733076
432 0.00721268775733076
433 0.00721268775733076
434 0.00721268775733076
435 0.00721270020283234
436 0.00721270020283234
437 0.00721270020283234
438 0.00721270020283234
439 0.00721270020283234
440 0.00721271264325343
441 0.00721271264325343
442 0.00721271264325343
443 0.00721271264325343
444 0.00721271264325343
445 0.00721272507859402
446 0.00721272507859402
447 0.00721272507859402
448 0.00721272507859402
449 0.00721272507859402
450 0.00721273750885413
451 0.00721273750885413
452 0.00721273750885413
453 0.00721273750885413
454 0.00721273750885413
455 0.00721274993403375
456 0.00721274993403375
457 0.00721274993403375
458 0.00721274993403375
459 0.00721274993403375
460 0.00721276235413288
461 0.00721276235413288
462 0.00721276235413288
463 0.00721276235413288
464 0.00721276235413288
465 0.00721277476915152
466 0.00721277476915152
467 0.00721277476915152
468 0.00721277476915152
469 0.00721277476915152
470 0.00721278717908968
471 0.00721278717908968
472 0.00721278717908968
473 0.00721278717908968
474 0.00721278717908968
475 0.00721279958394734
476 0.00721279958394734
477 0.00721279958394734
478 0.00721279958394734
479 0.00721279958394734
480 0.00721281198372451
481 0.00721281198372451
482 0.00721281198372451
483 0.00721281198372451
484 0.00721281198372451
485 0.0072128243784212
486 0.0072128243784212
487 0.0072128243784212
488 0.0072128243784212
489 0.0072128243784212
490 0.0072128367680374
491 0.0072128367680374
492 0.0072128367680374
493 0.0072128367680374
494 0.0072128367680374
495 0.00721284915257311
496 0.00721284915257311
497 0.00721284915257311
498 0.00721284915257311
499 0.00721284915257311
500 0.00721286153202832
501 0.00721286153202832
502 0.00721286153202832
503 0.00721286153202832
504 0.00721286153202832
505 0.00721286153202832
506 0.00721286153202832
507 0.00721286153202832
508 0.00721286153202832
509 0.00721286153202832
510 0.00721286153202832
511 0.00721286153202832
512 0.00721286153202832
513 0.00721286153202832
514 0.00721286153202832
515 0.00721286153202832
516 0.00721286153202832
517 0.00721286153202832
518 0.00721286153202832
519 0.00721286153202832
520 0.00721286153202832
521 0.00721286153202832
522 0.00721286153202832
523 0.00721286153202832
524 0.00721286153202832
525 0.00721286153202832
526 0.00721286153202832
527 0.00721286153202832
528 0.00721286153202832
529 0.00721286153202832
530 0.00721286153202832
531 0.00721286153202832
532 0.00721286153202832
533 0.00721286153202832
534 0.00721286153202832
535 0.00721286153202832
536 0.00721286153202832
537 0.00721286153202832
538 0.00721286153202832
539 0.00721286153202832
540 0.00721286153202832
541 0.00721286153202832
542 0.00721286153202832
543 0.00721286153202832
544 0.00721286153202832
545 0.00721286153202832
546 0.00721286153202832
547 0.00721286153202832
548 0.00721286153202832
549 0.00721286153202832
550 0.00721286153202832
551 0.00721286153202832
552 0.00721286153202832
553 0.00721286153202832
554 0.00721286153202832
555 0.00721286153202832
556 0.00721286153202832
557 0.00721286153202832
558 0.00721286153202832
559 0.00721286153202832
560 0.00721286153202832
561 0.00721286153202832
562 0.00721286153202832
563 0.00721286153202832
564 0.00721286153202832
565 0.00721286153202832
566 0.00721286153202832
567 0.00721286153202832
568 0.00721286153202832
569 0.00721286153202832
570 0.00721286153202832
571 0.00721286153202832
572 0.00721286153202832
573 0.00721286153202832
574 0.00721286153202832
575 0.00721286153202832
576 0.00721286153202832
577 0.00721286153202832
578 0.00721286153202832
579 0.00721286153202832
580 0.00721286153202832
581 0.00721286153202832
582 0.00721286153202832
583 0.00721286153202832
584 0.00721286153202832
585 0.00721286153202832
586 0.00721286153202832
587 0.00721286153202832
588 0.00721286153202832
589 0.00721286153202832
590 0.00721286153202832
591 0.00721286153202832
592 0.00721286153202832
593 0.00721286153202832
594 0.00721286153202832
595 0.00721286153202832
596 0.00721286153202832
597 0.00721286153202832
598 0.00721286153202832
599 0.00721286153202832
600 0.00721286153202832
601 0.00721286153202832
602 0.00721286153202832
603 0.00721286153202832
604 0.00721286153202832
605 0.00721286153202832
606 0.00721286153202832
607 0.00721286153202832
608 0.00721286153202832
609 0.00721286153202832
610 0.00721286153202832
611 0.00721286153202832
612 0.00721286153202832
613 0.00721286153202832
614 0.00721286153202832
615 0.00721286153202832
616 0.00721286153202832
617 0.00721286153202832
618 0.00721286153202832
619 0.00721286153202832
620 0.00721286153202832
621 0.00721286153202832
622 0.00721286153202832
623 0.00721286153202832
624 0.00721286153202832
625 0.00721286153202832
626 0.00721286153202832
627 0.00721286153202832
628 0.00721286153202832
629 0.00721286153202832
630 0.00721286153202832
631 0.00721286153202832
632 0.00721286153202832
633 0.00721286153202832
634 0.00721286153202832
635 0.00721286153202832
636 0.00721286153202832
637 0.00721286153202832
638 0.00721286153202832
639 0.00721286153202832
640 0.00721286153202832
641 0.00721286153202832
642 0.00721286153202832
643 0.00721286153202832
644 0.00721286153202832
645 0.00721286153202832
646 0.00721286153202832
647 0.00721286153202832
648 0.00721286153202832
649 0.00721286153202832
650 0.00721286153202832
651 0.00721286153202832
652 0.00721286153202832
653 0.00721286153202832
654 0.00721286153202832
655 0.00721286153202832
656 0.00721286153202832
657 0.00721286153202832
658 0.00721286153202832
659 0.00721286153202832
660 0.00721286153202832
661 0.00721286153202832
662 0.00721286153202832
663 0.00721286153202832
664 0.00721286153202832
665 0.00721286153202832
666 0.00721286153202832
667 0.00721286153202832
668 0.00721286153202832
669 0.00721286153202832
670 0.00721286153202832
671 0.00721286153202832
672 0.00721286153202832
673 0.00721286153202832
674 0.00721286153202832
675 0.00721286153202832
676 0.00721286153202832
677 0.00721286153202832
678 0.00721286153202832
679 0.00721286153202832
680 0.00721286153202832
681 0.00721286153202832
682 0.00721286153202832
683 0.00721286153202832
684 0.00721286153202832
685 0.00721286153202832
686 0.00721286153202832
687 0.00721286153202832
688 0.00721286153202832
689 0.00721286153202832
690 0.00721286153202832
691 0.00721286153202832
692 0.00721286153202832
693 0.00721286153202832
694 0.00721286153202832
695 0.00721286153202832
696 0.00721286153202832
697 0.00721286153202832
698 0.00721286153202832
699 0.00721286153202832
700 0.00721286153202832
701 0.00721286153202832
702 0.00721286153202832
703 0.00721286153202832
704 0.00721286153202832
705 0.00721286153202832
706 0.00721286153202832
707 0.00721286153202832
708 0.00721286153202832
709 0.00721286153202832
710 0.00721286153202832
711 0.00721286153202832
712 0.00721286153202832
713 0.00721286153202832
714 0.00721286153202832
715 0.00721286153202832
716 0.00721286153202832
717 0.00721286153202832
718 0.00721286153202832
719 0.00721286153202832
720 0.00721286153202832
721 0.00721286153202832
722 0.00721286153202832
723 0.00721286153202832
724 0.00721286153202832
725 0.00721286153202832
726 0.00721286153202832
727 0.00721286153202832
728 0.00721286153202832
729 0.00721286153202832
730 0.00721286153202832
731 0.00721286153202832
732 0.00721286153202832
733 0.00721286153202832
734 0.00721286153202832
735 0.00721286153202832
736 0.00721286153202832
737 0.00721286153202832
738 0.00721286153202832
739 0.00721286153202832
740 0.00721286153202832
741 0.00721286153202832
742 0.00721286153202832
743 0.00721286153202832
744 0.00721286153202832
745 0.00721286153202832
746 0.00721286153202832
747 0.00721286153202832
748 0.00721286153202832
749 0.00721286153202832
750 0.00721286153202832
751 0.00721286153202832
752 0.00721286153202832
753 0.00721286153202832
754 0.00721286153202832
755 0.00721286153202832
756 0.00721286153202832
757 0.00721286153202832
758 0.00721286153202832
759 0.00721286153202832
760 0.00721286153202832
761 0.00721286153202832
762 0.00721286153202832
763 0.00721286153202832
764 0.00721286153202832
765 0.00721286153202832
766 0.00721286153202832
767 0.00721286153202832
768 0.00721286153202832
769 0.00721286153202832
770 0.00721286153202832
771 0.00721286153202832
772 0.00721286153202832
773 0.00721286153202832
774 0.00721286153202832
775 0.00721286153202832
776 0.00721286153202832
777 0.00721286153202832
778 0.00721286153202832
779 0.00721286153202832
780 0.00721286153202832
781 0.00721286153202832
782 0.00721286153202832
783 0.00721286153202832
784 0.00721286153202832
785 0.00721286153202832
786 0.00721286153202832
787 0.00721286153202832
788 0.00721286153202832
789 0.00721286153202832
790 0.00721286153202832
791 0.00721286153202832
792 0.00721286153202832
793 0.00721286153202832
794 0.00721286153202832
795 0.00721286153202832
796 0.00721286153202832
797 0.00721286153202832
798 0.00721286153202832
799 0.00721286153202832
800 0.00721286153202832
801 0.00721286153202832
802 0.00721286153202832
803 0.00721286153202832
804 0.00721286153202832
805 0.00721286153202832
806 0.00721286153202832
807 0.00721286153202832
808 0.00721286153202832
809 0.00721286153202832
810 0.00721286153202832
811 0.00721286153202832
812 0.00721286153202832
813 0.00721286153202832
814 0.00721286153202832
815 0.00721286153202832
816 0.00721286153202832
817 0.00721286153202832
818 0.00721286153202832
819 0.00721286153202832
820 0.00721286153202832
821 0.00721286153202832
822 0.00721286153202832
823 0.00721286153202832
824 0.00721286153202832
825 0.00721286153202832
826 0.00721286153202832
827 0.00721286153202832
828 0.00721286153202832
829 0.00721286153202832
830 0.00721286153202832
831 0.00721286153202832
832 0.00721286153202832
833 0.00721286153202832
834 0.00721286153202832
835 0.00721286153202832
836 0.00721286153202832
837 0.00721286153202832
838 0.00721286153202832
839 0.00721286153202832
840 0.00721286153202832
841 0.00721286153202832
842 0.00721286153202832
843 0.00721286153202832
844 0.00721286153202832
845 0.00721286153202832
846 0.00721286153202832
847 0.00721286153202832
848 0.00721286153202832
849 0.00721286153202832
850 0.00721286153202832
851 0.00721286153202832
852 0.00721286153202832
853 0.00721286153202832
854 0.00721286153202832
855 0.00721286153202832
856 0.00721286153202832
857 0.00721286153202832
858 0.00721286153202832
859 0.00721286153202832
860 0.00721286153202832
861 0.00721286153202832
862 0.00721286153202832
863 0.00721286153202832
864 0.00721286153202832
865 0.00721286153202832
866 0.00721286153202832
867 0.00721286153202832
868 0.00721286153202832
869 0.00721286153202832
870 0.00721286153202832
871 0.00721286153202832
872 0.00721286153202832
873 0.00721286153202832
874 0.00721286153202832
875 0.00721286153202832
876 0.00721286153202832
877 0.00721286153202832
878 0.00721286153202832
879 0.00721286153202832
880 0.00721286153202832
881 0.00721286153202832
882 0.00721286153202832
883 0.00721286153202832
884 0.00721286153202832
885 0.00721286153202832
886 0.00721286153202832
887 0.00721286153202832
888 0.00721286153202832
889 0.00721286153202832
890 0.00721286153202832
891 0.00721286153202832
892 0.00721286153202832
893 0.00721286153202832
894 0.00721286153202832
895 0.00721286153202832
896 0.00721286153202832
897 0.00721286153202832
898 0.00721286153202832
899 0.00721286153202832
900 0.00721286153202832
901 0.00721286153202832
902 0.00721286153202832
903 0.00721286153202832
904 0.00721286153202832
905 0.00721286153202832
906 0.00721286153202832
907 0.00721286153202832
908 0.00721286153202832
909 0.00721286153202832
910 0.00721286153202832
911 0.00721286153202832
912 0.00721286153202832
913 0.00721286153202832
914 0.00721286153202832
915 0.00721286153202832
916 0.00721286153202832
917 0.00721286153202832
918 0.00721286153202832
919 0.00721286153202832
920 0.00721286153202832
921 0.00721286153202832
922 0.00721286153202832
923 0.00721286153202832
924 0.00721286153202832
925 0.00721286153202832
926 0.00721286153202832
927 0.00721286153202832
928 0.00721286153202832
929 0.00721286153202832
930 0.00721286153202832
931 0.00721286153202832
932 0.00721286153202832
933 0.00721286153202832
934 0.00721286153202832
935 0.00721286153202832
936 0.00721286153202832
937 0.00721286153202832
938 0.00721286153202832
939 0.00721286153202832
940 0.00721286153202832
941 0.00721286153202832
942 0.00721286153202832
943 0.00721286153202832
944 0.00721286153202832
945 0.00721286153202832
946 0.00721286153202832
947 0.00721286153202832
948 0.00721286153202832
949 0.00721286153202832
950 0.00721286153202832
951 0.00721286153202832
952 0.00721286153202832
953 0.00721286153202832
954 0.00721286153202832
955 0.00721286153202832
956 0.00721286153202832
957 0.00721286153202832
958 0.00721286153202832
959 0.00721286153202832
960 0.00721286153202832
961 0.00721286153202832
962 0.00721286153202832
963 0.00721286153202832
964 0.00721286153202832
965 0.00721286153202832
966 0.00721286153202832
967 0.00721286153202832
968 0.00721286153202832
969 0.00721286153202832
970 0.00721286153202832
971 0.00721286153202832
972 0.00721286153202832
973 0.00721286153202832
974 0.00721286153202832
975 0.00721286153202832
976 0.00721286153202832
977 0.00721286153202832
978 0.00721286153202832
979 0.00721286153202832
980 0.00721286153202832
981 0.00721286153202832
982 0.00721286153202832
983 0.00721286153202832
984 0.00721286153202832
985 0.00721286153202832
986 0.00721286153202832
987 0.00721286153202832
988 0.00721286153202832
989 0.00721286153202832
990 0.00721286153202832
991 0.00721286153202832
992 0.00721286153202832
993 0.00721286153202832
994 0.00721286153202832
995 0.00721286153202832
996 0.00721286153202832
997 0.00721286153202832
998 0.00721286153202832
999 0.00721286153202832
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.000144092243682336
7 0.000238103097857641
8 0.000357090230656819
9 0.000567756675306655
10 0.000671165895648373
11 0.000742051891492034
12 0.000835283885466806
13 0.000955371280733012
14 0.00103406505319436
15 0.00112213843649073
16 0.00121328090571646
17 0.00136169786081583
18 0.00149155992157413
19 0.00158536542196777
20 0.00165826044757231
21 0.0017820399528355
22 0.00190646711722217
23 0.0020132454773757
24 0.00209919278892643
25 0.00224553222354413
26 0.00237155108987676
27 0.00245720847450467
28 0.00256065148234681
29 0.00269985632221199
30 0.00282963209281582
31 0.00294906786833167
32 0.00306873749312414
33 0.0032002736285469
34 0.00332524868718327
35 0.00343515144694218
36 0.00353925174416621
37 0.00367958468902982
38 0.00382337800927189
39 0.00396338758159077
40 0.0040690096235256
41 0.00421457094252656
42 0.00434991016824621
43 0.00447816724195944
44 0.00462018781038023
45 0.00476651375201979
46 0.00490784833023795
47 0.00505004414229454
48 0.00519539638748077
49 0.00533246500804776
50 0.00550003325560027
51 0.00563219604415376
52 0.00577015791114536
53 0.00591068589324112
54 0.00608673187041528
55 0.00625760359669512
56 0.0063937065446503
57 0.00654263876358207
58 0.00671717053580693
59 0.00689735918244791
60 0.00706491576053387
61 0.00724840932604637
62 0.00741603192411086
63 0.00762101471716323
64 0.00783286459584681
65 0.00801510714058797
66 0.00819651203512866
67 0.00838221286827326
68 0.0085551940059929
69 0.00874294280014725
70 0.00894822499141975
71 0.00910764286092464
72 0.00929258459983778
73 0.00950498545425487
74 0.00969547794484991
75 0.00989459336421731
76 0.0101273647177278
77 0.0102944921961124
78 0.0104867706417049
79 0.0107064868109582
80 0.0108687924751442
81 0.0110541845123628
82 0.011273729651401
83 0.0115068016282041
84 0.0117018799952057
85 0.0119327382137024
86 0.0121441687834282
87 0.0123834109492588
88 0.0126139442511731
89 0.0128380047897657
90 0.013070363490226
91 0.0132752707783297
92 0.0134923425257443
93 0.0137175362317217
94 0.0139487564484925
95 0.014188974502533
96 0.0144320155183662
97 0.0146396978992233
98 0.0148766031750781
99 0.0151451566291708
100 0.0153535400493544
101 0.0156197906036268
102 0.0158673717816047
103 0.0161151474511874
104 0.0163648780671991
105 0.0166429198674194
106 0.0168995033327729
107 0.0171229293115423
108 0.0173664923191804
109 0.0176180208760014
110 0.0178700705773566
111 0.0181406621191912
112 0.0184014777223434
113 0.018687970664908
114 0.0189386483887991
115 0.0192026752285813
116 0.0194871755303203
117 0.0197401920081953
118 0.0200230001633249
119 0.0203097832438857
120 0.0205735221310413
121 0.0208813518849896
122 0.0211763382402884
123 0.0214635909322592
124 0.0217334406115829
125 0.0220289684046074
126 0.0223212063939848
127 0.022611458041887
128 0.0229550026454626
129 0.0232511548876396
130 0.0235493466419363
131 0.0238343731283684
132 0.0241061263322156
133 0.0244271394776919
134 0.0247311093867832
135 0.0250450713664157
136 0.025328618710272
137 0.0256109930977631
138 0.0259020933273552
139 0.0261968393695526
140 0.0265101278278994
141 0.0268161722155331
142 0.0271250678940603
143 0.0274387457119309
144 0.0277333939029678
145 0.0280299956346396
146 0.0283566911329148
147 0.0286646218583843
148 0.0289690811479723
149 0.0292810043689819
150 0.0295752959225667
151 0.0299167947423512
152 0.0302365462108277
153 0.0305706185190764
154 0.0308607275627483
155 0.0311696811856307
156 0.0314964980390197
157 0.0318148266338779
158 0.0321058195824051
159 0.0323941926284359
160 0.0326916020122038
161 0.0330475007218122
162 0.033360495472359
163 0.0336829496780416
164 0.0340037064538058
165 0.0342815906487565
166 0.0346114933456587
167 0.0349084689978434
168 0.0352164726064685
169 0.0355317006569304
170 0.0358714986336431
171 0.0361976704371994
172 0.0364933811838179
173 0.036795011906833
174 0.0370991282903422
175 0.0374163201758488
176 0.037733589934433
177 0.0380372866717911
178 0.0383703874252513
179 0.0386912707469767
180 0.0390235117955829
181 0.0393553208527221
182 0.0396551955497934
183 0.0399920422782881
184 0.0403272500497494
185 0.0406832493934415
186 0.0410017348956058
187 0.0413070588523661
188 0.0416469340056193
189 0.0419553540232899
190 0.0422838695509321
191 0.0426306029872701
192 0.0429501325284408
193 0.0432723270848645
194 0.0436149407905313
195 0.0439574507320411
196 0.0442897326126575
197 0.0446529807356902
198 0.0449700480299409
199 0.0453135844306473
200 0.0456327121591553
201 0.0459533437902981
202 0.0462970354399756
203 0.0466212374044386
204 0.0469561448904447
205 0.0472522660235439
206 0.0475779742595764
207 0.0479388397151845
208 0.0482679402063281
209 0.0486010851189561
210 0.0489448676682013
211 0.0492423759171738
212 0.0495844087399211
213 0.0499013133059695
214 0.0502117302035862
215 0.0505110177274112
216 0.0508377674504032
217 0.0511690091748399
218 0.0514770980895338
219 0.0517822345637514
220 0.0520727330904608
221 0.0523934657616171
222 0.0526937240201487
223 0.0530173563963111
224 0.0532957923463017
225 0.0536098620146913
226 0.0539371268033046
227 0.0542593427030051
228 0.0545919808723723
229 0.054861991955624
230 0.0551830076316499
231 0.0554595125148441
232 0.0557766121848485
233 0.0560696446780424
234 0.0564000949897705
235 0.0566853587836466
236 0.0569779606698723
237 0.0572710517369792
238 0.0575774966533024
239 0.0578521080498104
240 0.0581507962653889
241 0.0584129034524483
242 0.0586857443303283
243 0.0589458723380363
244 0.0592171360254007
245 0.0594609034155666
246 0.0597052493056867
247 0.0599720800047713
248 0.0602155715339242
249 0.0604407584329392
250 0.0606713494338485
251 0.0608945166924157
252 0.0611077501834988
253 0.0613286966490436
254 0.0615276555304437
255 0.0617443866246403
256 0.0619395230323612
257 0.0621465849419324
258 0.0623721542388996
259 0.0625476821310802
260 0.0627341849239106
261 0.062909481717411
262 0.0631116827180346
263 0.0632885224008853
264 0.0634561991673692
265 0.0636153749231011
266 0.0637867074758395
267 0.0639502275750142
268 0.0641251367482711
269 0.0642740002799351
270 0.0644317891648265
271 0.0645678049903297
272 0.0647125837925285
273 0.0648399357060312
274 0.0649810621271749
275 0.0651077829576694
276 0.0652166043938547
277 0.0653444638712738
278 0.0654563969855726
279 0.065553856870972
280 0.0656628114652512
281 0.0657739386530947
282 0.0658563280001034
283 0.0659505296431842
284 0.0660370184317167
285 0.0661188743451485
286 0.0661993433854508
287 0.0662827868819117
288 0.0663585313222542
289 0.0664326868534735
290 0.066505510207102
291 0.0665717643934329
292 0.0666362379222308
293 0.0667015972547054
294 0.0667569213380003
295 0.066810825897938
296 0.066860908492186
297 0.0669232708820376
298 0.0669608279249105
299 0.0670104447687958
300 0.0670557696285692
301 0.0670965407065134
302 0.0671445645095659
303 0.0671861036157312
304 0.0672284219228862
305 0.0672631258158629
306 0.0672964818737401
307 0.0673384022597867
308 0.0673683649463995
309 0.067400813965232
310 0.0674335936782481
311 0.0674637239069151
312 0.0674898530441317
313 0.0675196984573924
314 0.0675470510976664
315 0.0675761854610666
316 0.0675990017273681
317 0.0676221364922081
318 0.0676469954995565
319 0.0676678079703164
320 0.0676883726368897
321 0.067708526730664
322 0.0677327622253154
323 0.0677466011591694
324 0.067762595139217
325 0.0677814913489028
326 0.06779757557727
327 0.0678170867681683
328 0.067829325870566
329 0.0678463612864077
330 0.0678626171009173
331 0.0678718884415187
332 0.0678834052711165
333 0.067891477647211
334 0.0678999587263916
335 0.0679121842376604
336 0.067916214068722
337 0.0679264953115128
338 0.067937345617821
339 0.0679439881346594
340 0.0679534400050082
341 0.0679626629710368
342 0.0679695544074624
343 0.0679766727014922
344 0.0679834064427271
345 0.0679906977579657
346 0.0679975116465048
347 0.0680028997370593
348 0.0680083227716945
349 0.0680119381977029
350 0.0680167296251105
351 0.0680195010903489
352 0.068023334600805
353 0.0680279598142189
354 0.0680313619503459
355 0.0680357983805033
356 0.0680379798699553
357 0.0680420159586061
358 0.0680437394579312
359 0.0680456252571337
360 0.0680492670619983
361 0.0680524201749271
362 0.0680531508805594
363 0.068054278031121
364 0.068055426324653
365 0.068057169822095
366 0.0680584182805204
367 0.0680588764760104
368 0.0680603588192154
369 0.0680625436430729
370 0.0680646397747084
371 0.0680659735759416
372 0.0680661103021715
373 0.0680674548624502
374 0.0680684421734183
375 0.0680696789081143
376 0.0680709185287838
377 0.0680714706663821
378 0.0680739139403829
379 0.0680745059354682
380 0.0680760898075339
381 0.0680763036976357
382 0.0680778976778063
383 0.0680782253220986
384 0.0680786967079455
385 0.0680789811237876
386 0.0680789811237876
387 0.0680796568588481
388 0.0680804228520611
389 0.0680810618742347
390 0.0680816300433909
391 0.0680820520200722
392 0.0680821306225736
393 0.0680832253492499
394 0.0680837162796428
395 0.0680841282546888
396 0.0680843813175556
397 0.0680850302373918
398 0.0680853402348241
399 0.0680857899492016
400 0.0680857899492016
401 0.0680857899492016
402 0.0680858515752295
403 0.0680858515752295
404 0.0680858515752295
405 0.0680863879120048
406 0.0680866588477295
407 0.0680869871966374
408 0.0680874169427997
409 0.0680874169427997
410 0.0680874169427997
411 0.0680874169427997
412 0.0680876854681952
413 0.0680876854681952
414 0.0680876854681952
415 0.0680876854681952
416 0.0680876854681952
417 0.0680880383366043
418 0.0680883580327933
419 0.0680886666127535
420 0.0680886666127535
421 0.0680890319604503
422 0.0680893660910378
423 0.0680893660910378
424 0.0680897112529052
425 0.0680899421074441
426 0.0680899421074441
427 0.0680903125101425
428 0.0680903125101425
429 0.0680906845142008
430 0.0680907502239134
431 0.0680907502239134
432 0.0680907502239134
433 0.0680907502239134
434 0.0680907502239134
435 0.0680907502239134
436 0.0680907502239134
437 0.0680907502239134
438 0.068091038717824
439 0.068091038717824
440 0.068091038717824
441 0.068091038717824
442 0.0680912507279227
443 0.0680912507279227
444 0.068091628496261
445 0.0680916901581312
446 0.0680916901581312
447 0.0680916901581312
448 0.0680919782794835
449 0.0680919782794835
450 0.0680919782794835
451 0.068092333780996
452 0.0680925523847301
453 0.0680925523847301
454 0.0680925523847301
455 0.0680925523847301
456 0.0680925523847301
457 0.0680925523847301
458 0.0680925523847301
459 0.0680925523847301
460 0.0680928767319322
461 0.0680928767319322
462 0.0680932379133922
463 0.0680935156025519
464 0.0680935156025519
465 0.0680938627320688
466 0.0680938627320688
467 0.0680938627320688
468 0.0680938627320688
469 0.0680938627320688
470 0.0680938627320688
471 0.0680938627320688
472 0.0680938627320688
473 0.0680938627320688
474 0.0680938627320688
475 0.0680938627320688
476 0.0680938627320688
477 0.0680938627320688
478 0.0680938627320688
479 0.0680938627320688
480 0.0680938627320688
481 0.0680938627320688
482 0.0680938627320688
483 0.0680938627320688
484 0.0680938627320688
485 0.0680938627320688
486 0.0680938627320688
487 0.0680938627320688
488 0.0680938627320688
489 0.0680938627320688
490 0.0680938627320688
491 0.0680938627320688
492 0.0680938627320688
493 0.0680938627320688
494 0.0680938627320688
495 0.0680938627320688
496 0.0680938627320688
497 0.0680938627320688
498 0.0680938627320688
499 0.0680938627320688
500 0.0680938627320688
501 0.0680938627320688
502 0.0680938627320688
503 0.0680938627320688
504 0.0680938627320688
505 0.0680938627320688
506 0.0680938627320688
507 0.0680938627320688
508 0.0680938627320688
509 0.0680938627320688
510 0.0680938627320688
511 0.0680938627320688
512 0.0680938627320688
513 0.0680938627320688
514 0.0680938627320688
515 0.0680938627320688
516 0.0680938627320688
517 0.0680938627320688
518 0.0680938627320688
519 0.0680938627320688
520 0.0680938627320688
521 0.0680938627320688
522 0.0680938627320688
523 0.0680938627320688
524 0.0680938627320688
525 0.0680938627320688
526 0.0680938627320688
527 0.0680938627320688
528 0.0680938627320688
529 0.0680938627320688
530 0.0680938627320688
531 0.0680938627320688
532 0.0680938627320688
533 0.0680938627320688
534 0.0680938627320688
535 0.0680938627320688
536 0.0680938627320688
537 0.0680938627320688
538 0.0680938627320688
539 0.0680938627320688
540 0.0680938627320688
541 0.0680938627320688
542 0.0680938627320688
543 0.0680938627320688
544 0.0680938627320688
545 0.0680938627320688
546 0.0680938627320688
547 0.0680938627320688
548 0.0680938627320688
549 0.0680938627320688
550 0.0680938627320688
551 0.0680938627320688
552 0.0680938627320688
553 0.0680938627320688
554 0.0680938627320688
555 0.0680938627320688
556 0.0680938627320688
557 0.0680938627320688
558 0.0680938627320688
559 0.0680938627320688
560 0.0680938627320688
561 0.0680938627320688
562 0.0680938627320688
563 0.0680938627320688
564 0.0680938627320688
565 0.0680938627320688
566 0.0680938627320688
567 0.0680938627320688
568 0.0680938627320688
569 0.0680938627320688
570 0.0680938627320688
571 0.0680938627320688
572 0.0680938627320688
573 0.0680938627320688
574 0.0680938627320688
575 0.0680938627320688
576 0.0680938627320688
577 0.0680938627320688
578 0.0680938627320688
579 0.0680938627320688
580 0.0680938627320688
581 0.0680938627320688
582 0.0680938627320688
583 0.0680938627320688
584 0.0680938627320688
585 0.0680938627320688
586 0.0680938627320688
587 0.0680938627320688
588 0.0680938627320688
589 0.0680938627320688
590 0.0680938627320688
591 0.0680938627320688
592 0.0680938627320688
593 0.0680938627320688
594 0.0680938627320688
595 0.0680938627320688
596 0.0680938627320688
597 0.0680938627320688
598 0.0680938627320688
599 0.0680938627320688
600 0.0680938627320688
601 0.0680938627320688
602 0.0680938627320688
603 0.0680938627320688
604 0.0680938627320688
605 0.0680938627320688
606 0.0680938627320688
607 0.0680938627320688
608 0.0680938627320688
609 0.0680938627320688
610 0.0680938627320688
611 0.0680938627320688
612 0.0680938627320688
613 0.0680938627320688
614 0.0680938627320688
615 0.0680938627320688
616 0.0680938627320688
617 0.0680938627320688
618 0.0680938627320688
619 0.0680938627320688
620 0.0680938627320688
621 0.0680938627320688
622 0.0680938627320688
623 0.0680938627320688
624 0.0680938627320688
625 0.0680938627320688
626 0.0680938627320688
627 0.0680938627320688
628 0.0680938627320688
629 0.0680938627320688
630 0.0680938627320688
631 0.0680938627320688
632 0.0680938627320688
633 0.0680938627320688
634 0.0680938627320688
635 0.0680938627320688
636 0.0680938627320688
637 0.0680938627320688
638 0.0680938627320688
639 0.0680938627320688
640 0.0680938627320688
641 0.0680938627320688
642 0.0680938627320688
643 0.0680938627320688
644 0.0680938627320688
645 0.0680938627320688
646 0.0680938627320688
647 0.0680938627320688
648 0.0680938627320688
649 0.0680938627320688
650 0.0680938627320688
651 0.0680938627320688
652 0.0680938627320688
653 0.0680938627320688
654 0.0680938627320688
655 0.0680938627320688
656 0.0680938627320688
657 0.0680938627320688
658 0.0680938627320688
659 0.0680938627320688
660 0.0680938627320688
661 0.0680938627320688
662 0.0680938627320688
663 0.0680938627320688
664 0.0680938627320688
665 0.0680938627320688
666 0.0680938627320688
667 0.0680938627320688
668 0.0680938627320688
669 0.0680938627320688
670 0.0680938627320688
671 0.0680938627320688
672 0.0680938627320688
673 0.0680938627320688
674 0.0680938627320688
675 0.0680938627320688
676 0.0680938627320688
677 0.0680938627320688
678 0.0680938627320688
679 0.0680938627320688
680 0.0680938627320688
681 0.0680938627320688
682 0.0680938627320688
683 0.0680938627320688
684 0.0680938627320688
685 0.0680938627320688
686 0.0680938627320688
687 0.0680938627320688
688 0.0680938627320688
689 0.0680938627320688
690 0.0680938627320688
691 0.0680938627320688
692 0.0680938627320688
693 0.0680938627320688
694 0.0680938627320688
695 0.0680938627320688
696 0.0680938627320688
697 0.0680938627320688
698 0.0680938627320688
699 0.0680938627320688
700 0.0680938627320688
701 0.0680938627320688
702 0.0680938627320688
703 0.0680938627320688
704 0.0680938627320688
705 0.0680938627320688
706 0.0680938627320688
707 0.0680938627320688
708 0.0680938627320688
709 0.0680938627320688
710 0.0680938627320688
711 0.0680938627320688
712 0.0680938627320688
713 0.0680938627320688
714 0.0680938627320688
715 0.0680938627320688
716 0.0680938627320688
717 0.0680938627320688
718 0.0680938627320688
719 0.0680938627320688
720 0.0680938627320688
721 0.0680938627320688
722 0.0680938627320688
723 0.0680938627320688
724 0.0680938627320688
725 0.0680938627320688
726 0.0680938627320688
727 0.0680938627320688
728 0.0680938627320688
729 0.0680938627320688
730 0.0680938627320688
731 0.0680938627320688
732 0.0680938627320688
733 0.0680938627320688
734 0.0680938627320688
735 0.0680938627320688
736 0.0680938627320688
737 0.0680938627320688
738 0.0680938627320688
739 0.0680938627320688
740 0.0680938627320688
741 0.0680938627320688
742 0.0680938627320688
743 0.0680938627320688
744 0.0680938627320688
745 0.0680938627320688
746 0.0680938627320688
747 0.0680938627320688
748 0.0680938627320688
749 0.0680938627320688
750 0.0680938627320688
751 0.0680938627320688
752 0.0680938627320688
753 0.0680938627320688
754 0.0680938627320688
755 0.0680938627320688
756 0.0680938627320688
757 0.0680938627320688
758 0.0680938627320688
759 0.0680938627320688
760 0.0680938627320688
761 0.0680938627320688
762 0.0680938627320688
763 0.0680938627320688
764 0.0680938627320688
765 0.0680938627320688
766 0.0680938627320688
767 0.0680938627320688
768 0.0680938627320688
769 0.0680938627320688
770 0.0680938627320688
771 0.0680938627320688
772 0.0680938627320688
773 0.0680938627320688
774 0.0680938627320688
775 0.0680938627320688
776 0.0680938627320688
777 0.0680938627320688
778 0.0680938627320688
779 0.0680938627320688
780 0.0680938627320688
781 0.0680938627320688
782 0.0680938627320688
783 0.0680938627320688
784 0.0680938627320688
785 0.0680938627320688
786 0.0680938627320688
787 0.0680938627320688
788 0.0680938627320688
789 0.0680938627320688
790 0.0680938627320688
791 0.0680938627320688
792 0.0680938627320688
793 0.0680938627320688
794 0.0680938627320688
795 0.0680938627320688
796 0.0680938627320688
797 0.0680938627320688
798 0.0680938627320688
799 0.0680938627320688
800 0.0680938627320688
801 0.0680938627320688
802 0.0680938627320688
803 0.0680938627320688
804 0.0680938627320688
805 0.0680938627320688
806 0.0680938627320688
807 0.0680938627320688
808 0.0680938627320688
809 0.0680938627320688
810 0.0680938627320688
811 0.0680938627320688
812 0.0680938627320688
813 0.0680938627320688
814 0.0680938627320688
815 0.0680938627320688
816 0.0680938627320688
817 0.0680938627320688
818 0.0680938627320688
819 0.0680938627320688
820 0.0680938627320688
821 0.0680938627320688
822 0.0680938627320688
823 0.0680938627320688
824 0.0680938627320688
825 0.0680938627320688
826 0.0680938627320688
827 0.0680938627320688
828 0.0680938627320688
829 0.0680938627320688
830 0.0680938627320688
831 0.0680938627320688
832 0.0680938627320688
833 0.0680938627320688
834 0.0680938627320688
835 0.0680938627320688
836 0.0680938627320688
837 0.0680938627320688
838 0.0680938627320688
839 0.0680938627320688
840 0.0680938627320688
841 0.0680938627320688
842 0.0680938627320688
843 0.0680938627320688
844 0.0680938627320688
845 0.0680938627320688
846 0.0680938627320688
847 0.0680938627320688
848 0.0680938627320688
849 0.0680938627320688
850 0.0680938627320688
851 0.0680938627320688
852 0.0680938627320688
853 0.0680938627320688
854 0.0680938627320688
855 0.0680938627320688
856 0.0680938627320688
857 0.0680938627320688
858 0.0680938627320688
859 0.0680938627320688
860 0.0680938627320688
861 0.0680938627320688
862 0.0680938627320688
863 0.0680938627320688
864 0.0680938627320688
865 0.0680938627320688
866 0.0680938627320688
867 0.0680938627320688
868 0.0680938627320688
869 0.0680938627320688
870 0.0680938627320688
871 0.0680938627320688
872 0.0680938627320688
873 0.0680938627320688
874 0.0680938627320688
875 0.0680938627320688
876 0.0680938627320688
877 0.0680938627320688
878 0.0680938627320688
879 0.0680938627320688
880 0.0680938627320688
881 0.0680938627320688
882 0.0680938627320688
883 0.0680938627320688
884 0.0680938627320688
885 0.0680938627320688
886 0.0680938627320688
887 0.0680938627320688
888 0.0680938627320688
889 0.0680938627320688
890 0.0680938627320688
891 0.0680938627320688
892 0.0680938627320688
893 0.0680938627320688
894 0.0680938627320688
895 0.0680938627320688
896 0.0680938627320688
897 0.0680938627320688
898 0.0680938627320688
899 0.0680938627320688
900 0.0680938627320688
901 0.0680938627320688
902 0.0680938627320688
903 0.0680938627320688
904 0.0680938627320688
905 0.0680938627320688
906 0.0680938627320688
907 0.0680938627320688
908 0.0680938627320688
909 0.0680938627320688
910 0.0680938627320688
911 0.0680938627320688
912 0.0680938627320688
913 0.0680938627320688
914 0.0680938627320688
915 0.0680938627320688
916 0.0680938627320688
917 0.0680938627320688
918 0.0680938627320688
919 0.0680938627320688
920 0.0680938627320688
921 0.0680938627320688
922 0.0680938627320688
923 0.0680938627320688
924 0.0680938627320688
925 0.0680938627320688
926 0.0680938627320688
927 0.0680938627320688
928 0.0680938627320688
929 0.0680938627320688
930 0.0680938627320688
931 0.0680938627320688
932 0.0680938627320688
933 0.0680938627320688
934 0.0680938627320688
935 0.0680938627320688
936 0.0680938627320688
937 0.0680938627320688
938 0.0680938627320688
939 0.0680938627320688
940 0.0680938627320688
941 0.0680938627320688
942 0.0680938627320688
943 0.0680938627320688
944 0.0680938627320688
945 0.0680938627320688
946 0.0680938627320688
947 0.0680938627320688
948 0.0680938627320688
949 0.0680938627320688
950 0.0680938627320688
951 0.0680938627320688
952 0.0680938627320688
953 0.0680938627320688
954 0.0680938627320688
955 0.0680938627320688
956 0.0680938627320688
957 0.0680938627320688
958 0.0680938627320688
959 0.0680938627320688
960 0.0680938627320688
961 0.0680938627320688
962 0.0680938627320688
963 0.0680938627320688
964 0.0680938627320688
965 0.0680938627320688
966 0.0680938627320688
967 0.0680938627320688
968 0.0680938627320688
969 0.0680938627320688
970 0.0680938627320688
971 0.0680938627320688
972 0.0680938627320688
973 0.0680938627320688
974 0.0680938627320688
975 0.0680938627320688
976 0.0680938627320688
977 0.0680938627320688
978 0.0680938627320688
979 0.0680938627320688
980 0.0680938627320688
981 0.0680938627320688
982 0.0680938627320688
983 0.0680938627320688
984 0.0680938627320688
985 0.0680938627320688
986 0.0680938627320688
987 0.0680938627320688
988 0.0680938627320688
989 0.0680938627320688
990 0.0680938627320688
991 0.0680938627320688
992 0.0680938627320688
993 0.0680938627320688
994 0.0680938627320688
995 0.0680938627320688
996 0.0680938627320688
997 0.0680938627320688
998 0.0680938627320688
999 0.0680938627320688
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00122157492725381
7 0.00210345059116725
8 0.00341468908541254
9 0.00549741890886571
10 0.00666883486380522
11 0.00745889856166773
12 0.00848633113371638
13 0.00957337041715792
14 0.0106182463392174
15 0.0113407193178504
16 0.0123200265885281
17 0.0135308095775848
18 0.0146810064199278
19 0.0157502751009977
20 0.016566012976775
21 0.0177003387654361
22 0.0189126021931153
23 0.0198746395547638
24 0.0206901730058837
25 0.0218779515089143
26 0.0230550749045487
27 0.0240424881982913
28 0.0251204210918112
29 0.0263247443139128
30 0.0274844112211432
31 0.0284051642040321
32 0.0293483910185861
33 0.030696447567337
34 0.0318768921246046
35 0.0328322414610424
36 0.034020661027999
37 0.0351828233089347
38 0.0361651973237417
39 0.0374720078749668
40 0.0386353499523025
41 0.0398474917787992
42 0.0409519598613524
43 0.0419954099369424
44 0.0431353042097069
45 0.044311210928506
46 0.0458430332062735
47 0.0469455079168753
48 0.0481909304030396
49 0.0497064768793104
50 0.0510819285551735
51 0.0523152007701009
52 0.0536009330927383
53 0.0549659676047189
54 0.0564890164444418
55 0.0580055628996383
56 0.059265480503809
57 0.0604373382459543
58 0.0619076005451924
59 0.063351855852754
60 0.0648608374265112
61 0.0664111074401815
62 0.0678162536035183
63 0.0694392111946422
64 0.0707929867755094
65 0.0721308411329601
66 0.0735470804999542
67 0.075169605485945
68 0.0766687471258358
69 0.0782545449161459
70 0.0797845360633672
71 0.0814161611824652
72 0.0829130367561153
73 0.0845425015055557
74 0.0857759163039832
75 0.0873219025433562
76 0.089005473287685
77 0.0903486370673937
78 0.0919108673217292
79 0.0937211890047314
80 0.0951601613897955
81 0.0968084705202634
82 0.0984832759675444
83 0.100270575307771
84 0.101760656772378
85 0.103146230353876
86 0.104852426862831
87 0.106283921963402
88 0.107789083681594
89 0.109593018092854
90 0.111428387486123
91 0.113044425491542
92 0.115008676776177
93 0.116622107977647
94 0.118535846952169
95 0.12033602160329
96 0.121776715230877
97 0.123600342721208
98 0.125202317893701
99 0.126959163695219
100 0.128552241371361
101 0.130258381757656
102 0.132031926620702
103 0.13370331740496
104 0.135184829838507
105 0.137145193854152
106 0.139111464033893
107 0.140565661870293
108 0.142518158170049
109 0.144183628023192
110 0.146171894912574
111 0.147967840981979
112 0.149876172516753
113 0.151589522414033
114 0.153340629219252
115 0.155369945119708
116 0.157162321115035
117 0.159009521933654
118 0.160618631528364
119 0.162328554425761
120 0.163827828932362
121 0.165667131299543
122 0.167590354302122
123 0.169294917339391
124 0.170861244496695
125 0.172966042962465
126 0.174678844057676
127 0.176524972934122
128 0.178208362444533
129 0.180055222146892
130 0.182066228617533
131 0.183645320032474
132 0.185146712823204
133 0.18721516895486
134 0.189207801660506
135 0.190921556155607
136 0.192824022554513
137 0.194766802043596
138 0.196519557381673
139 0.198326332883974
140 0.200186517177614
141 0.201883038897661
142 0.203783458921447
143 0.205657016815284
144 0.207176942355599
145 0.208822669209535
146 0.210457570869616
147 0.212191125682738
148 0.213978215044136
149 0.215640014422275
150 0.21722980145818
151 0.219184687971529
152 0.220927256159994
153 0.222683458305251
154 0.22439521402749
155 0.226456544521798
156 0.228016378721128
157 0.229935625527562
158 0.231669709692307
159 0.233653349202887
160 0.235387870536018
161 0.237032525437409
162 0.238629081887412
163 0.240437598861415
164 0.242162406109689
165 0.243723527061945
166 0.245404960735324
167 0.247254202850461
168 0.248784188977381
169 0.250440721807879
170 0.252216025607311
171 0.253964808883074
172 0.255546662337877
173 0.257263073458993
174 0.259299260832651
175 0.261300027616913
176 0.263312705862986
177 0.26487183575173
178 0.266693216209084
179 0.268448223256203
180 0.270194953213494
181 0.27182819683141
182 0.273461810031218
183 0.275264826354257
184 0.277054078537089
185 0.278590776253487
186 0.280195278985468
187 0.28194140071681
188 0.283670888826831
189 0.285101118376567
190 0.286982631082925
191 0.28873819243343
192 0.290199565864482
193 0.292028868531461
194 0.293620596269463
195 0.295443456720573
196 0.297259969314808
197 0.299089373901994
198 0.300844579286365
199 0.302458447378786
200 0.303952236319164
201 0.305682164319922
202 0.307423331849756
203 0.308846285358002
204 0.31030556031768
205 0.311873187946476
206 0.313746067700577
207 0.315238446960984
208 0.316922264527793
209 0.318737773721518
210 0.320244891728422
211 0.322123842358065
212 0.323420053655485
213 0.325201095424214
214 0.326744100078312
215 0.328275163496418
216 0.330140802132514
217 0.33171897894868
218 0.333300875691643
219 0.334921438215005
220 0.336483359988873
221 0.338198440090878
222 0.339624868919278
223 0.341210195509944
224 0.34276938939886
225 0.344417476551363
226 0.345745413325124
227 0.347288975492346
228 0.348573436290327
229 0.350092058400027
230 0.35161607978047
231 0.353116446399733
232 0.354619635961161
233 0.356248516562759
234 0.357654617312343
235 0.359341984431403
236 0.360888635757035
237 0.362629308908111
238 0.363934888295734
239 0.365336112412977
240 0.366902558286352
241 0.368389675374846
242 0.369879721541869
243 0.371411217604962
244 0.372968732045643
245 0.374407898110554
246 0.375904527906993
247 0.377183988401679
248 0.378454685745428
249 0.37998164504777
250 0.381466794383332
251 0.382833631687054
252 0.384286024719328
253 0.38578607677607
254 0.387365334174826
255 0.388643019183085
256 0.389946813120484
257 0.391280692914615
258 0.392610799653566
259 0.394223141987401
260 0.395852030135936
261 0.397216728844912
262 0.39872106355581
263 0.400083937701417
264 0.401463746928857
265 0.402847264366742
266 0.404262270868619
267 0.405607723739678
268 0.40707704220197
269 0.408362843760567
270 0.409627490182578
271 0.410870339133405
272 0.412356450192059
273 0.413713587221345
274 0.415131533851722
275 0.416516540151449
276 0.417957168148219
277 0.419340761376234
278 0.420643021398315
279 0.421902270230182
280 0.423263323326428
281 0.424676783012109
282 0.425939323234266
283 0.427289929601093
284 0.428600468705372
285 0.429804925992383
286 0.430961372004588
287 0.432496416075915
288 0.433769501068955
289 0.435240575595597
290 0.4365444903462
291 0.437662077201579
292 0.438883774069305
293 0.440066524850275
294 0.441446790378772
295 0.442651756931017
296 0.443817475184961
297 0.44502624836582
298 0.446328663355166
299 0.447346201976666
300 0.448658137088066
301 0.450022665773643
302 0.451286827994024
303 0.452573361020268
304 0.453672699864558
305 0.454736373929009
306 0.455984238500136
307 0.457083019160836
308 0.458305961653356
309 0.459635108376136
310 0.460613929021711
311 0.461973805253693
312 0.463170375237749
313 0.464335496043137
314 0.46566497086331
315 0.466840891224878
316 0.467946337652317
317 0.469191159699883
318 0.470306918089713
319 0.471696215467966
320 0.47282907954613
321 0.474051619782726
322 0.47523256815471
323 0.476333717700119
324 0.477415410742933
325 0.47826587587159
326 0.479492174587054
327 0.480540837205533
328 0.48168149119813
329 0.482729732577945
330 0.483857608921643
331 0.48497838840159
332 0.4861415477539
333 0.48720269310838
334 0.488351641269372
335 0.489393570535323
336 0.490254151655269
337 0.491217475272224
338 0.492206203367541
339 0.493237436570518
340 0.494128657309873
341 0.495087150504846
342 0.496093400364219
343 0.496984799511261
344 0.497978920322007
345 0.498926953207045
346 0.499888683562534
347 0.500909979956243
348 0.501784497275459
349 0.502684441316387
350 0.503545700557547
351 0.504374752114026
352 0.505166449588112
353 0.505874966900958
354 0.506726033460215
355 0.507563554306287
356 0.508387886219182
357 0.509248994506723
358 0.509987996046156
359 0.510763474675671
360 0.511514654546085
361 0.512366843539792
362 0.513017766463678
363 0.513765967069338
364 0.514624356720947
365 0.51522478797871
366 0.5158392131852
367 0.516663591394212
368 0.51738164433849
369 0.518091603447826
370 0.518679024519679
371 0.51936427185527
372 0.519971066078189
373 0.520508218888251
374 0.521187198458742
375 0.521686069080905
376 0.52232830192027
377 0.522889849185399
378 0.523570734662533
379 0.524215767401041
380 0.524769767272395
381 0.525271830444352
382 0.525796716952867
383 0.526304393354163
384 0.526752238575403
385 0.527241706338931
386 0.52776845953821
387 0.528247732467471
388 0.528838658408233
389 0.529326546249065
390 0.529834790533976
391 0.530216944588886
392 0.530660813130905
393 0.531210337051706
394 0.531614892496872
395 0.532094347447453
396 0.532450188742436
397 0.532861271656816
398 0.533295071381762
399 0.533652283762179
400 0.534070358612162
401 0.53448381220648
402 0.534860258736164
403 0.535239942002859
404 0.535632259863239
405 0.535992881881025
406 0.536286214531105
407 0.536669467240819
408 0.537029239064069
409 0.537354051229809
410 0.53775108583381
411 0.538041349497975
412 0.538340975724041
413 0.538699954327508
414 0.538981014854871
415 0.539269202824498
416 0.53960599685795
417 0.539926282001192
418 0.540218694814916
419 0.540501722400861
420 0.540841128885517
421 0.541151405695645
422 0.541392459523822
423 0.541628788448458
424 0.541891862224763
425 0.542167320382694
426 0.542335433510642
427 0.542625917447285
428 0.542886083015766
429 0.543076669026341
430 0.543284349640436
431 0.543514731579085
432 0.543779260992443
433 0.54402730495302
434 0.544255493444695
435 0.544478645187269
436 0.544706582347679
437 0.544932334455405
438 0.545099537696787
439 0.545232438633854
440 0.545436332752259
441 0.54562023398087
442 0.545795700999289
443 0.545981177088456
444 0.546177592734948
445 0.546330297858777
446 0.546483682538265
447 0.546618954855584
448 0.546786681322902
449 0.54696135648065
450 0.547086654127273
451 0.547257584356339
452 0.54741382442872
453 0.547604649901368
454 0.547737094301262
455 0.547818901118316
456 0.547924802099975
457 0.548062738021069
458 0.548209970799547
459 0.548352708283141
460 0.548484070802914
461 0.548599869097275
462 0.548720360499022
463 0.548825756239226
464 0.548959028588234
465 0.549083318455598
466 0.549173166420796
467 0.549273597615202
468 0.549357339342217
469 0.549467158607355
470 0.549574641814397
471 0.549649970928557
472 0.549732094596952
473 0.549831958373899
474 0.549926455168691
475 0.550011822316124
476 0.550081790125791
477 0.550189729145166
478 0.550269778968485
479 0.550340326737053
480 0.550428342615791
481 0.550499945418897
482 0.550599449467082
483 0.550702736384169
484 0.55080442530242
485 0.550879455123658
486 0.550966510642648
487 0.551052124443007
488 0.551114306988895
489 0.551192511471257
490 0.551242684042498
491 0.551288474146455
492 0.551370286595949
493 0.551456259095213
494 0.551519834877593
495 0.551576880537538
496 0.551641660737262
497 0.551694699470398
498 0.551769744806538
499 0.551804872719591
500 0.551883246380806
501 0.551942332833808
502 0.551993472424275
503 0.552045658275137
504 0.552098183002436
505 0.55216149825562
506 0.552208189780381
507 0.55226632290182
508 0.552335781837747
509 0.552374710534256
510 0.552412919389581
511 0.55246553253399
512 0.552535384725475
513 0.552593460162142
514 0.552652655421762
515 0.552708880353784
516 0.552770143928483
517 0.552809275904243
518 0.552836879434126
519 0.552864926470614
520 0.552906460628783
521 0.552950595538556
522 0.553006648119755
523 0.553058175787239
524 0.553124325195299
525 0.553162338639904
526 0.553194341747397
527 0.553241215922644
528 0.553277132739653
529 0.553304916078003
530 0.553332370200638
531 0.553372497199894
532 0.553410685770683
533 0.553440826273456
534 0.553465722032913
535 0.553503493837784
536 0.553531395424393
537 0.553564647622365
538 0.553585663042469
539 0.553633289430995
540 0.553675558753462
541 0.553695922140842
542 0.553716134336127
543 0.553743265324732
544 0.553775382244741
545 0.553789719539742
546 0.553820209183491
547 0.553852500703475
548 0.553881167320888
549 0.553888734539879
550 0.553928784594036
551 0.553962165024858
552 0.553966225642031
553 0.553979991552898
554 0.554019875359701
555 0.554040951019755
556 0.55407222641488
557 0.554107039142163
558 0.554137925321726
559 0.554148692843475
560 0.554169877845147
561 0.554200568980781
562 0.554220874627032
563 0.554234503747271
564 0.554249068907211
565 0.554278873976761
566 0.554303621001401
567 0.554324455076413
568 0.554336359076745
569 0.55436809232053
570 0.554400497954829
571 0.554417003335909
572 0.554420371363765
573 0.554424231464869
574 0.554458379414187
575 0.554484677004861
576 0.554498743182438
577 0.554515726855967
578 0.554535401073205
579 0.554545332851084
580 0.554559157256886
581 0.554578551786216
582 0.554597988124565
583 0.554617843344545
584 0.554630329112348
585 0.55464505840178
586 0.554660816018509
587 0.554667463990076
588 0.554681285126551
589 0.554695691335391
590 0.55471440801769
591 0.554730243278857
592 0.55473882033243
593 0.554756527745694
594 0.554770759066859
595 0.554782145727526
596 0.554793122878436
597 0.554802526987727
598 0.554818246361958
599 0.55483218523876
600 0.55483218523876
601 0.554840644928028
602 0.5548563670789
603 0.554879811161745
604 0.554886557828125
605 0.554889527055619
606 0.554898141619385
607 0.554916227216866
608 0.554924507823351
609 0.554926908130434
610 0.554933548585204
611 0.554943402091819
612 0.554952774790295
613 0.554958862125138
614 0.554969253433878
615 0.554979337855347
616 0.554983419197753
617 0.554983419197753
618 0.554988243064341
619 0.554997704738723
620 0.555002616238734
621 0.555007794570027
622 0.555007794570027
623 0.555017459083799
624 0.555021310547407
625 0.555034159103254
626 0.555040886387236
627 0.555056349966805
628 0.555066157951208
629 0.555073857779333
630 0.555079725994148
631 0.555086884919447
632 0.55509353782202
633 0.555097876826298
634 0.555103570412355
635 0.555107566581728
636 0.555110602706901
637 0.5551120053056
638 0.555115996061135
639 0.555118411075621
640 0.555127958863605
641 0.555132539279748
642 0.555134426721258
643 0.555134426721258
644 0.555140400082297
645 0.555145116680598
646 0.55514846748072
647 0.555148716657238
648 0.55515018368436
649 0.555153360021781
650 0.555157200186524
651 0.555157200186524
652 0.555157200186524
653 0.555163797375862
654 0.555169298185295
655 0.555172447142863
656 0.555177189227122
657 0.555179699843592
658 0.555179699843592
659 0.555179699843592
660 0.555182378344761
661 0.55518319082309
662 0.555184753232183
663 0.555187986657746
664 0.555187986657746
665 0.555189738357904
666 0.555196209148899
667 0.55519934744341
668 0.555202184710808
669 0.555204074113943
670 0.555205012346693
671 0.555207506503422
672 0.555209482235048
673 0.55521185104136
674 0.55521185104136
675 0.555213575146843
676 0.555216195771097
677 0.555216195771097
678 0.555217225248668
679 0.555218587267853
680 0.555220695849352
681 0.555221695430329
682 0.555223570244724
683 0.555223701602299
684 0.555223701602299
685 0.555227977823458
686 0.55522907433268
687 0.555231803115152
688 0.555231803115152
689 0.555233230052104
690 0.555235248959719
691 0.555236315119175
692 0.55523791345258
693 0.555241542970993
694 0.555241542970993
695 0.555243088411606
696 0.555245964361784
697 0.555247926767623
698 0.55525002512805
699 0.555251732027145
700 0.555255061064164
701 0.555255061064164
702 0.555255985008642
703 0.555257552620986
704 0.555259869416974
705 0.55526189754818
706 0.55526189754818
707 0.555267665128371
708 0.555267665128371
709 0.555267665128371
710 0.555267665128371
711 0.555270027661795
712 0.555270027661795
713 0.555270027661795
714 0.555273447689557
715 0.555275500882161
716 0.555275500882161
717 0.555275500882161
718 0.555277278684705
719 0.555277278684705
720 0.555277278684705
721 0.555277278684705
722 0.555277278684705
723 0.555277481277328
724 0.555277481277328
725 0.555277481277328
726 0.55528021618104
727 0.55528319454404
728 0.55528319454404
729 0.55528319454404
730 0.555284656005206
731 0.555289097329877
732 0.555289097329877
733 0.555289097329877
734 0.55529179289461
735 0.55529179289461
736 0.55529179289461
737 0.55529179289461
738 0.555293507587319
739 0.555293507587319
740 0.555295513100103
741 0.555295513100103
742 0.555295513100103
743 0.555295660618688
744 0.555295660618688
745 0.555295660618688
746 0.555297086554482
747 0.555297086554482
748 0.555298811907361
749 0.555298811907361
750 0.555301273039249
751 0.555301273039249
752 0.555301273039249
753 0.555301273039249
754 0.555302365996239
755 0.555302849715467
756 0.555302849715467
757 0.555302849715467
758 0.555302849715467
759 0.555302849715467
760 0.555305475306167
761 0.555306583207336
762 0.555306583207336
763 0.555308472725481
764 0.555310251034845
765 0.555310251034845
766 0.555312470937612
767 0.555313535208478
768 0.555313535208478
769 0.555313535208478
770 0.555314090044745
771 0.555314090044745
772 0.555316122972653
773 0.555316122972653
774 0.555316122972653
775 0.555317150593849
776 0.555317391372177
777 0.555317391372177
778 0.555317391372177
779 0.555317391372177
780 0.555317391372177
781 0.555317391372177
782 0.555317391372177
783 0.555318785588203
784 0.555319669546909
785 0.555319669546909
786 0.555319669546909
787 0.555319669546909
788 0.555320737136442
789 0.555320737136442
790 0.555320737136442
791 0.555320737136442
792 0.555321016758738
793 0.555321016758738
794 0.555321016758738
795 0.555321016758738
796 0.55532267205335
797 0.55532267205335
798 0.55532267205335
799 0.55532267205335
800 0.55532267205335
801 0.55532267205335
802 0.55532267205335
803 0.55532267205335
804 0.55532267205335
805 0.55532267205335
806 0.55532267205335
807 0.55532267205335
808 0.55532267205335
809 0.55532267205335
810 0.55532267205335
811 0.55532267205335
812 0.555322835353095
813 0.555322835353095
814 0.555322835353095
815 0.555322835353095
816 0.555322835353095
817 0.555322835353095
818 0.555322835353095
819 0.555322835353095
820 0.555322835353095
821 0.555322835353095
822 0.555322835353095
823 0.555322835353095
824 0.555322835353095
825 0.555322835353095
826 0.555322835353095
827 0.555322835353095
828 0.555323701492318
829 0.555323701492318
830 0.555323701492318
831 0.555323701492318
832 0.555323701492318
833 0.555323701492318
834 0.555323701492318
835 0.555323701492318
836 0.555323701492318
837 0.555323701492318
838 0.555323701492318
839 0.555323701492318
840 0.55532405832284
841 0.55532405832284
842 0.55532405832284
843 0.55532405832284
844 0.55532405832284
845 0.55532405832284
846 0.55532405832284
847 0.55532405832284
848 0.55532405832284
849 0.55532405832284
850 0.55532405832284
851 0.55532405832284
852 0.55532405832284
853 0.55532405832284
854 0.55532405832284
855 0.55532405832284
856 0.55532405832284
857 0.55532405832284
858 0.55532405832284
859 0.55532405832284
860 0.55532405832284
861 0.55532405832284
862 0.55532405832284
863 0.55532405832284
864 0.55532405832284
865 0.55532405832284
866 0.55532405832284
867 0.55532405832284
868 0.55532405832284
869 0.55532405832284
870 0.55532405832284
871 0.55532405832284
872 0.55532405832284
873 0.55532405832284
874 0.55532405832284
875 0.555324236990542
876 0.555324236990542
877 0.555324236990542
878 0.555324236990542
879 0.555324236990542
880 0.555324236990542
881 0.555324236990542
882 0.555324236990542
883 0.555324236990542
884 0.555324236990542
885 0.555324236990542
886 0.555324236990542
887 0.555324236990542
888 0.555324236990542
889 0.555324236990542
890 0.555324236990542
891 0.555324236990542
892 0.555324236990542
893 0.555324236990542
894 0.555324236990542
895 0.555324236990542
896 0.555324236990542
897 0.555324236990542
898 0.555324236990542
899 0.555324236990542
900 0.555324236990542
901 0.555324236990542
902 0.555324236990542
903 0.555324236990542
904 0.555324236990542
905 0.555324236990542
906 0.555324236990542
907 0.555324236990542
908 0.555324397855248
909 0.555324397855248
910 0.555324397855248
911 0.555324397855248
912 0.555324397855248
913 0.555324397855248
914 0.555324397855248
915 0.555324397855248
916 0.555324397855248
917 0.555324397855248
918 0.555324397855248
919 0.555324397855248
920 0.555324397855248
921 0.555324397855248
922 0.555324397855248
923 0.555324397855248
924 0.555324397855248
925 0.555324397855248
926 0.555324397855248
927 0.555324397855248
928 0.555324397855248
929 0.555324397855248
930 0.555324397855248
931 0.555324397855248
932 0.555324397855248
933 0.555324397855248
934 0.555324397855248
935 0.555324397855248
936 0.555324738006622
937 0.555324738006622
938 0.555324738006622
939 0.555324738006622
940 0.555324738006622
941 0.555324738006622
942 0.555324738006622
943 0.555324738006622
944 0.555324889308348
945 0.555324889308348
946 0.555324889308348
947 0.555324889308348
948 0.555324889308348
949 0.555324889308348
950 0.555324889308348
951 0.555324889308348
952 0.555324889308348
953 0.555324889308348
954 0.555324889308348
955 0.555324889308348
956 0.555324889308348
957 0.555324889308348
958 0.555324889308348
959 0.555324889308348
960 0.555324889308348
961 0.555324889308348
962 0.555324889308348
963 0.555324889308348
964 0.555324889308348
965 0.555324889308348
966 0.555324889308348
967 0.555324889308348
968 0.555324889308348
969 0.555324889308348
970 0.555324889308348
971 0.555324889308348
972 0.555324889308348
973 0.555324889308348
974 0.555324889308348
975 0.555324889308348
976 0.555324889308348
977 0.555324889308348
978 0.555324889308348
979 0.555324889308348
980 0.555324889308348
981 0.555324889308348
982 0.555324889308348
983 0.555324889308348
984 0.555324889308348
985 0.555324889308348
986 0.555324889308348
987 0.555324889308348
988 0.555324889308348
989 0.555324889308348
990 0.555324889308348
991 0.555324889308348
992 0.555324889308348
993 0.555324889308348
994 0.555324889308348
995 0.555324889308348
996 0.555324889308348
997 0.555324889308348
998 0.555324889308348
999 0.555324889308348
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0153464918117058
7 0.024124314453283
8 0.0382078625163792
9 0.0560118262501996
10 0.0668923379132715
11 0.0750802817400146
12 0.0828611070996041
13 0.0930424018573301
14 0.101190550688486
15 0.108327243356236
16 0.115864120607597
17 0.126701261248904
18 0.134299664055359
19 0.14199751411192
20 0.147828137306901
21 0.155885126078776
22 0.164690362463556
23 0.170815046727604
24 0.17677477055781
25 0.184114996231345
26 0.191016201110788
27 0.196816030125359
28 0.202007765316334
29 0.208081001162477
30 0.215068512437389
31 0.219443501103546
32 0.225985238738451
33 0.233141246147069
34 0.239429172401832
35 0.243406793552154
36 0.249476761775537
37 0.254796552641394
38 0.261582334279121
39 0.265743810466491
40 0.271375805313977
41 0.277032281826275
42 0.281508369409863
43 0.285457922615067
44 0.290038942146201
45 0.297365103104792
46 0.303427870155607
47 0.308127763673905
48 0.313327419291057
49 0.318286896374235
50 0.324571990300699
51 0.329179311972307
52 0.333045568557722
53 0.338997538918423
54 0.342878855793533
55 0.347918241583263
56 0.353310488852527
57 0.357592607057845
58 0.362651645395943
59 0.366909005256437
60 0.371717983214996
61 0.377050031026522
62 0.38093666279768
63 0.385510570370504
64 0.39025149784392
65 0.394005922481124
66 0.399327576028791
67 0.403430562694663
68 0.408806047580676
69 0.415586205647881
70 0.420311652678748
71 0.424091034523866
72 0.427911455231656
73 0.432639571703583
74 0.436866603288551
75 0.440421187408279
76 0.444038368261194
77 0.448884446560202
78 0.452448843779612
79 0.457274150224238
80 0.461749169244864
81 0.466353603988931
82 0.471052961788507
83 0.474595622315951
84 0.478231595456128
85 0.482251626357885
86 0.486587345782598
87 0.490906459052627
88 0.495454648604231
89 0.499359114982346
90 0.503339738421281
91 0.507239345692544
92 0.510541984521176
93 0.516025036333444
94 0.519518553409442
95 0.523783784535497
96 0.527206538128965
97 0.531802311851697
98 0.536944799386232
99 0.541692148249426
100 0.545723615623348
101 0.54948332374664
102 0.552957026171718
103 0.556458141843856
104 0.560821586152464
105 0.564607573052699
106 0.568414312461219
107 0.57173095304348
108 0.575777621734025
109 0.57815534721429
110 0.581769421867686
111 0.584256282376924
112 0.587631110028456
113 0.591358436949991
114 0.595156244697742
115 0.598585440438086
116 0.601294813865316
117 0.605227405630359
118 0.608390179302474
119 0.612077758492478
120 0.615334559389554
121 0.618546133186764
122 0.621626753093257
123 0.624569822657392
124 0.627525321737949
125 0.630540761571417
126 0.63404907260696
127 0.636916721367564
128 0.640381289831856
129 0.64364932068333
130 0.646929442368779
131 0.648960225897394
132 0.652740499205839
133 0.655967375108568
134 0.660639634693508
135 0.664087345277725
136 0.667414379520576
137 0.670364618503285
138 0.673720670302087
139 0.677165940480784
140 0.680402712994149
141 0.682421203577268
142 0.685974725618714
143 0.688635505923617
144 0.691394772733326
145 0.694162282110144
146 0.696985273052505
147 0.699125945366556
148 0.70113096831502
149 0.703704660889045
150 0.706309007770809
151 0.708984935413801
152 0.711274860643861
153 0.713473892066671
154 0.715964992576257
155 0.718918432409557
156 0.722240283139652
157 0.724753352234119
158 0.726640118205739
159 0.729519083901472
160 0.731808458854523
161 0.73407518606865
162 0.73588315550275
163 0.738999580500762
164 0.741128573958029
165 0.743269436958446
166 0.745468346251155
167 0.748399200165022
168 0.75103809007328
169 0.752798663002737
170 0.755438677614869
171 0.757903234616389
172 0.760185808310068
173 0.762120341047713
174 0.764945769132371
175 0.766391938200733
176 0.768615767267606
177 0.770780726674702
178 0.772795009983347
179 0.774563333548526
180 0.777401502537201
181 0.779014733996728
182 0.781044755665746
183 0.783293165710981
184 0.784910633147835
185 0.786959745950385
186 0.788422426923845
187 0.790363685170826
188 0.792963979564203
189 0.794676098864757
190 0.795974705527389
191 0.797716383034871
192 0.799529042917926
193 0.801155073676657
194 0.802663531615516
195 0.804666196923572
196 0.807126320494135
197 0.808299947841423
198 0.810107092951641
199 0.81182568380868
200 0.813403052522503
201 0.815566483662472
202 0.81728434364966
203 0.818701668293741
204 0.82032174861397
205 0.821757947105874
206 0.823178028160887
207 0.824753155496584
208 0.826809337142844
209 0.829149041280396
210 0.830260375168771
211 0.831767791704914
212 0.833602541712621
213 0.834739533262591
214 0.835872614722945
215 0.837430148533913
216 0.839160952095996
217 0.840839525804776
218 0.842329931303324
219 0.843793339137914
220 0.845078516166921
221 0.847146392161882
222 0.848306022862136
223 0.849643884948344
224 0.851017911879719
225 0.852358681204848
226 0.853672290879757
227 0.854776315531609
228 0.855988087269173
229 0.857544336053603
230 0.859056418506404
231 0.860663278322602
232 0.86141639319067
233 0.862352983532362
234 0.86328807094043
235 0.865274936003045
236 0.866534666354388
237 0.867553275142455
238 0.868319870894337
239 0.869766076213291
240 0.871417800910529
241 0.872592047274588
242 0.873528784523182
243 0.874766363184721
244 0.876122905256558
245 0.877825871815174
246 0.879265539602048
247 0.880066481784061
248 0.881009943400563
249 0.881964419147384
250 0.883124527056289
251 0.884258499939841
252 0.885024580476826
253 0.886401770111158
254 0.887476630727816
255 0.88861178343799
256 0.889597200506096
257 0.891053746485787
258 0.891957081135091
259 0.892980704268145
260 0.894106147957679
261 0.895029562493183
262 0.896060703373818
263 0.897088133790279
264 0.898196356639908
265 0.899019198902533
266 0.899749095753988
267 0.900712135911665
268 0.901535385639983
269 0.902089408454686
270 0.903038065532438
271 0.904051893766044
272 0.904916375128086
273 0.905822485329128
274 0.906236720033264
275 0.907026532513288
276 0.908605457375489
277 0.909401004990881
278 0.91020043857597
279 0.910840763870059
280 0.911569713612905
281 0.912838571572172
282 0.913743088887573
283 0.91464302336533
284 0.915392296745898
285 0.916115184924352
286 0.916733472635705
287 0.917516469266225
288 0.918382307072407
289 0.919617434034292
290 0.920637431106212
291 0.921726738229014
292 0.922665926730099
293 0.92349628577454
294 0.924559881169192
295 0.925260462586329
296 0.926125228911619
297 0.92679174238794
298 0.927524455884672
299 0.92816357167701
300 0.928996297094955
301 0.929593371594914
302 0.930051544149304
303 0.930840030430861
304 0.931838393647317
305 0.932497497357389
306 0.933072882533559
307 0.933790668365419
308 0.934346039741919
309 0.934923674958661
310 0.935490417907527
311 0.936260748829721
312 0.936901124009089
313 0.937487629774067
314 0.938065843140663
315 0.938542070444463
316 0.939082085159393
317 0.93983042877888
318 0.940395523090464
319 0.940903029375779
320 0.941444483739517
321 0.941706551765458
322 0.942290843474562
323 0.942829205433257
324 0.943594285806126
325 0.944145053063285
326 0.944624146788107
327 0.9453185269122
328 0.945749369654777
329 0.946062902466857
330 0.946585939121553
331 0.947077390605474
332 0.947774989906496
333 0.948199978734663
334 0.948662935639986
335 0.948989811526959
336 0.949630868627031
337 0.949837135244541
338 0.950289504246502
339 0.950757821507533
340 0.951348459279656
341 0.951759316540958
342 0.952323042707835
343 0.952815784290473
344 0.953338165694828
345 0.953624151601081
346 0.954087557724248
347 0.95458140796679
348 0.954950080069866
349 0.955372734216027
350 0.95568983678717
351 0.955942407836964
352 0.956434761210795
353 0.956736883649298
354 0.957069239382396
355 0.957516291135018
356 0.957934598536349
357 0.958295156680612
358 0.958631748737988
359 0.95906424943825
360 0.959353557635131
361 0.959543062860652
362 0.959819817096181
363 0.960077538696304
364 0.960322447826032
365 0.960601822640524
366 0.960968810206681
367 0.961271065209493
368 0.961598896245999
369 0.961894726216954
370 0.962142330443779
371 0.962377063828106
372 0.962659818198982
373 0.962962922160106
374 0.963180714388007
375 0.963528137757712
376 0.963702835044102
377 0.963854399502584
378 0.964089030844256
379 0.964313543853863
380 0.964557936184788
381 0.964774879902292
382 0.965070168233441
383 0.965353825969644
384 0.965517412252976
385 0.965998572703567
386 0.966316831697704
387 0.966662723730767
388 0.966941441743272
389 0.967315170470027
390 0.967428092746537
391 0.96773605861925
392 0.968034635193899
393 0.968315887053737
394 0.968569182755719
395 0.968692770493758
396 0.968904952017076
397 0.969215122969194
398 0.969379418330556
399 0.969638888879872
400 0.969751052797505
401 0.969976580779344
402 0.970216028134784
403 0.97042110088203
404 0.970496296610796
405 0.970559343518249
406 0.970692351616244
407 0.970864341174067
408 0.971075174422443
409 0.97126385885871
410 0.971530731672099
411 0.971708684664857
412 0.971905325269781
413 0.971990984413088
414 0.972196870673998
415 0.972351036169045
416 0.972500526059873
417 0.972706911070694
418 0.972843450994402
419 0.972958082784659
420 0.973162927896348
421 0.973250475943056
422 0.973538853320979
423 0.973729793245298
424 0.973903357148085
425 0.974015373426594
426 0.974112121276744
427 0.974375403185431
428 0.974578236689346
429 0.9747260379053
430 0.974844482136028
431 0.974895247974168
432 0.975058464753063
433 0.975207193274245
434 0.975355900340301
435 0.97550702707687
436 0.975628201556218
437 0.975705078613539
438 0.975783677478386
439 0.975867736079075
440 0.975960773097416
441 0.976205324339902
442 0.976253091147664
443 0.976415199168348
444 0.976513877884853
445 0.976710053394799
446 0.976868686406731
447 0.977019748386168
448 0.97723057053857
449 0.977323666829506
450 0.977481790507152
451 0.977613156178589
452 0.977743293404746
453 0.977834495532503
454 0.977927066407439
455 0.977983753377169
456 0.978122559232451
457 0.978237386218387
458 0.978303161557912
459 0.978363184466356
460 0.97852530848836
461 0.978639120492859
462 0.978809704685288
463 0.978878273259918
464 0.978975764169863
465 0.979117709777792
466 0.979219309428859
467 0.979270848464006
468 0.979342298725555
469 0.97942020189781
470 0.979476916671246
471 0.979608339000771
472 0.979695783217931
473 0.979803190630904
474 0.979877595129913
475 0.979946336102108
476 0.980015824210148
477 0.980089652870065
478 0.980251555611464
479 0.980281551740283
480 0.980390255763402
481 0.980524438986933
482 0.980548805892404
483 0.980612048696165
484 0.980658626185653
485 0.980724446417612
486 0.980808561257708
487 0.980862139657837
488 0.980928516366597
489 0.981007558712697
490 0.981122904266427
491 0.981201339821932
492 0.981292124962912
493 0.981384195557346
494 0.981425769883344
495 0.98150903988497
496 0.981618587407311
497 0.981658041535096
498 0.981750375389704
499 0.981813318451636
500 0.981879471556008
501 0.982035014705888
502 0.982049198822883
503 0.982105323424814
504 0.982130332219504
505 0.982169208844713
506 0.982220492118888
507 0.982271903420035
508 0.982321566165661
509 0.982366844441549
510 0.982398658740427
511 0.982430243729469
512 0.982493503683695
513 0.982553156722879
514 0.982584213834911
515 0.982651696067155
516 0.982726715908947
517 0.982792454448005
518 0.982849652722346
519 0.98293246870563
520 0.983025501703088
521 0.983092706830064
522 0.98311646266221
523 0.98318301845498
524 0.983235218277176
525 0.983291469050271
526 0.983372884929786
527 0.983392785698039
528 0.983453723260012
529 0.98354269543136
530 0.983629481007885
531 0.983680877816811
532 0.983707566936413
533 0.983766475218103
534 0.983828723259648
535 0.983855712062926
536 0.983924332265904
537 0.98398417493894
538 0.983998830619027
539 0.984027202864188
540 0.984134914511839
541 0.984198477554695
542 0.98423856658224
543 0.98425705362659
544 0.984317775386985
545 0.984364196497394
546 0.984385459714006
547 0.984422380119803
548 0.984490544992586
549 0.98450300186405
550 0.984546412278492
551 0.984572366596922
552 0.984631123053595
553 0.984705929823857
554 0.984740070006192
555 0.984763908254519
556 0.984810684873174
557 0.984838448825155
558 0.984852724723154
559 0.984870178784035
560 0.984907511701383
561 0.984925127068493
562 0.984968185253368
563 0.984973954951501
564 0.985001839586178
565 0.985077516444041
566 0.985091551012897
567 0.985118201071758
568 0.98513886113903
569 0.985142427325892
570 0.985181519797291
571 0.985195268299239
572 0.985216185616781
573 0.985222343539264
574 0.985269744975101
575 0.985299089773162
576 0.985321851346624
577 0.985331536561542
578 0.985364579719901
579 0.985404508770966
580 0.985468219557376
581 0.985487400349055
582 0.98549882617793
583 0.985567119945831
584 0.985570083465179
585 0.985618288992869
586 0.985654302901185
587 0.985676450840599
588 0.985692635383131
589 0.985694370715764
590 0.985731769578792
591 0.985777250164382
592 0.985798480865271
593 0.985816161054598
594 0.985822427132325
595 0.985838754109372
596 0.985864754194663
597 0.985879070339242
598 0.985900601929649
599 0.985914822888007
600 0.985934264805751
601 0.985950615011151
602 0.985997671252563
603 0.986018182535443
604 0.986046149684082
605 0.986051914383503
606 0.986121093622178
607 0.986124503234741
608 0.986133312928967
609 0.986155439842103
610 0.986157593981362
611 0.986176610026143
612 0.986215149599232
613 0.986242634702567
614 0.986263758449255
615 0.986280823426961
616 0.986295486008565
617 0.986305874620956
618 0.98631676261983
619 0.986337241830351
620 0.986351269355299
621 0.986377619845887
622 0.986380120784488
623 0.986398666583909
624 0.98640886902494
625 0.986439461156141
626 0.98645364285297
627 0.986479235194979
628 0.986486418033715
629 0.986549216605087
630 0.986560523712991
631 0.986562311843193
632 0.98657061086234
633 0.986607702929821
634 0.986618852179257
635 0.986633024554148
636 0.986639595372716
637 0.986650116446509
638 0.986662313196932
639 0.9866789301892
640 0.986685183021167
641 0.986716305634799
642 0.986729962553649
643 0.986736245970339
644 0.986742340616489
645 0.986781123174363
646 0.986782965607472
647 0.986791478398485
648 0.986797521294584
649 0.986805949333342
650 0.986806174292332
651 0.986818952462449
652 0.986821019426576
653 0.98682936477739
654 0.986850282446588
655 0.986855351570205
656 0.986863747961112
657 0.986876941522606
658 0.986897655066009
659 0.986902373984141
660 0.986910530185096
661 0.986913537019633
662 0.986920878144043
663 0.986924812040121
664 0.986937773606178
665 0.986940736944698
666 0.986943062621429
667 0.986970228067439
668 0.986973241708207
669 0.987003049604681
670 0.987020172875695
671 0.987031044062794
672 0.98703854264694
673 0.987067471940521
674 0.987068462641254
675 0.987075238747085
676 0.987093423966744
677 0.987104289550133
678 0.987110063631633
679 0.987110299209151
680 0.987111695106174
681 0.987112231413089
682 0.987113010443603
683 0.987130123534255
684 0.987140015520972
685 0.98714190720248
686 0.987142993696332
687 0.987144345497483
688 0.987146846400575
689 0.987151951779664
690 0.98716078532668
691 0.98716161091024
692 0.987175194763438
693 0.987176739465676
694 0.987180548427741
695 0.987195057682835
696 0.987197418677032
697 0.987209592019174
698 0.987218757988409
699 0.98722750724141
700 0.987230022159657
701 0.987237537311295
702 0.987242030420265
703 0.987255546068452
704 0.987256594231839
705 0.987260218327505
706 0.987260526829038
707 0.987261262371058
708 0.987261903481296
709 0.987281418895903
710 0.987290685893084
711 0.987300761818328
712 0.987302867153011
713 0.987304042391323
714 0.987306420195439
715 0.987314906437576
716 0.987317254377167
717 0.987324464511154
718 0.987325676001859
719 0.987325949867069
720 0.987333120315978
721 0.987339399835608
722 0.98734061523102
723 0.987341915258045
724 0.987343280591879
725 0.987345545777753
726 0.987348198573144
727 0.987348311136197
728 0.987349868156821
729 0.987349894754918
730 0.987352661136979
731 0.987355357138168
732 0.987362001360358
733 0.987374123378054
734 0.987375699516148
735 0.987376880564692
736 0.987381634512083
737 0.987382849572484
738 0.987403218991808
739 0.987403372333594
740 0.9874092714971
741 0.98740962438355
742 0.987409974659388
743 0.987411156910169
744 0.987412644362442
745 0.987413670292493
746 0.987434354013932
747 0.987435164311185
748 0.987436363487159
749 0.98743783762916
750 0.987451541226187
751 0.987454251307924
752 0.987454757436862
753 0.987456975250835
754 0.987463763001068
755 0.987465120780464
756 0.98746630460813
757 0.987469449075144
758 0.987469530712458
759 0.987471505268378
760 0.987474930457709
761 0.987476520007548
762 0.987479217604853
763 0.987481485617026
764 0.987484688142698
765 0.987487872412791
766 0.987487832617853
767 0.987487747455219
768 0.987495036276973
769 0.987495349640788
770 0.987497096903221
771 0.987497801837292
772 0.987501358364777
773 0.987505587762401
774 0.987505967461047
775 0.987511188338141
776 0.987511395218491
777 0.987512790138925
778 0.987514220635321
779 0.987515028959936
780 0.987523470592744
781 0.987527974749687
782 0.987541921646593
783 0.987542211435764
784 0.987547519241562
785 0.987548454313432
786 0.987564820053518
787 0.987565207614866
788 0.987568094117835
789 0.987569906745862
790 0.987579518259811
791 0.987579871111777
792 0.987584702621382
793 0.98758672202431
794 0.987587550926481
795 0.98759321806207
796 0.987610401871367
797 0.98761361713737
798 0.98761700816985
799 0.987619908916863
800 0.987620749478397
801 0.98762099580905
802 0.987621547962555
803 0.987623685040031
804 0.987624892853245
805 0.987625215246555
806 0.987627570289948
807 0.987627633181456
808 0.987628375581144
809 0.987628479848953
810 0.987633792862287
811 0.987634728971674
812 0.987641998960793
813 0.987644608073861
814 0.987645048045123
815 0.987647880638633
816 0.987648208421724
817 0.987651700691509
818 0.987653196707978
819 0.987654916080537
820 0.987662069819458
821 0.98766215015378
822 0.987663480337903
823 0.987663485309338
824 0.987664143803805
825 0.987665000764063
826 0.987667153646082
827 0.987667594050977
828 0.987667974397959
829 0.987669223094977
830 0.987669355751886
831 0.987670577568849
832 0.987679093149206
833 0.987681406520997
834 0.98768150890978
835 0.987681494920128
836 0.987686300989086
837 0.987686473535647
838 0.987687268453752
839 0.987687546048406
840 0.98768761266667
841 0.987689871068052
842 0.987690533332062
843 0.987711564954026
844 0.987711610399957
845 0.987711626116129
846 0.987711626782701
847 0.987711740806413
848 0.98771291062726
849 0.987713194813137
850 0.987713250426943
851 0.987714132688089
852 0.987714684535834
853 0.987718438442314
854 0.987718476384329
855 0.987718457953876
856 0.98771930057975
857 0.987720260597647
858 0.987721521043305
859 0.987743866564224
860 0.987746960284696
861 0.987747578468312
862 0.987752989897537
863 0.987756416818175
864 0.987756596905413
865 0.987757605354621
866 0.98775761276811
867 0.987757625272862
868 0.987758467591224
869 0.987761314521997
870 0.987761881639522
871 0.987764562170842
872 0.987765302125304
873 0.987765603800231
874 0.987767147898997
875 0.987769411843706
876 0.987769518244095
877 0.987769497158475
878 0.987770184924904
879 0.987770411446911
880 0.987772640686763
881 0.987772815431881
882 0.98777297834414
883 0.987773616276224
884 0.987774954004229
885 0.987775565335484
886 0.987779921812415
887 0.987780043631111
888 0.987780947341185
889 0.987781339749018
890 0.987781295138665
891 0.987781608495482
892 0.987781602671203
893 0.987781932169337
894 0.98778281813015
895 0.987782816595821
896 0.987782818880763
897 0.987783023469447
898 0.987785581852195
899 0.987786107877033
900 0.987794695134121
901 0.987796839032766
902 0.987797324795356
903 0.987797565538394
904 0.987797649255061
905 0.987799157285537
906 0.987799211826474
907 0.987814672033632
908 0.987814775741152
909 0.987815074201273
910 0.98781534805942
911 0.987822228959703
912 0.987823592869975
913 0.987824138405115
914 0.98782640348172
915 0.987826416379636
916 0.987827487737512
917 0.987829031866843
918 0.987829453439733
919 0.987829553896499
920 0.987829503873361
921 0.987831648297813
922 0.987831984880408
923 0.987832013619595
924 0.987832131090358
925 0.987833168639528
926 0.987834231752069
927 0.987834189192809
928 0.987834415251092
929 0.987834571771367
930 0.98783536547875
931 0.987835379450112
932 0.987836363524785
933 0.987839190022975
934 0.987839196560154
935 0.987840196725303
936 0.987840319496438
937 0.987840301841459
938 0.987840327440129
939 0.987840385570572
940 0.987842526063479
941 0.987842576142844
942 0.987842708299589
943 0.987842985628611
944 0.98784304440343
945 0.98784307919514
946 0.987843112498787
947 0.987844457012873
948 0.987846443558851
949 0.987846698473351
950 0.987846850174999
951 0.987846831996189
952 0.987846860371552
953 0.987846961958036
954 0.987846959320075
955 0.987846969949667
956 0.987847072635584
957 0.987848260162441
958 0.987848280191688
959 0.987848253055195
960 0.987848242689423
961 0.987848269797275
962 0.987849111130857
963 0.987849042406256
964 0.987849801932764
965 0.987850008432837
966 0.987850198737187
967 0.987850117036363
968 0.987850172841736
969 0.987850571131206
970 0.987850537247418
971 0.987850535607147
972 0.987850585097358
973 0.987850612713736
974 0.987850610807273
975 0.987850522576766
976 0.987851112229593
977 0.987851099226449
978 0.987851097721435
979 0.987851006971444
980 0.987850989802582
981 0.987851595282063
982 0.987851610205328
983 0.987855296057688
984 0.987855299186536
985 0.987855267341246
986 0.987855339022203
987 0.987855318263457
988 0.987855324462488
989 0.987855334244008
990 0.987855298183292
991 0.987855295577915
992 0.987855296008542
993 0.987855258640854
994 0.987855248980071
995 0.987855241212682
996 0.987855215616871
997 0.987855177452078
998 0.987855165402447
999 0.987855138443761
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.063286166776078
7 0.106783320006079
8 0.17933521376689
9 0.253613205818301
10 0.27386855371593
11 0.283709440550071
12 0.29365265395552
13 0.309503800715468
14 0.321703995461364
15 0.325766973431673
16 0.348456009931662
17 0.386205773989779
18 0.400932694820638
19 0.408119497599689
20 0.423999371737874
21 0.443776430775054
22 0.458554786985494
23 0.465755012122298
24 0.481841748458826
25 0.50935350867618
26 0.522823160220484
27 0.526129447251988
28 0.541888691506502
29 0.566757376500599
30 0.574848652589125
31 0.579218438765086
32 0.59086351322971
33 0.610474664118021
34 0.624577801529999
35 0.630321733302399
36 0.636935748289384
37 0.649112535454888
38 0.660077206539955
39 0.666532618450901
40 0.673147507712098
41 0.684403749450317
42 0.693272476140465
43 0.699078346086338
44 0.704542115812661
45 0.714582781675393
46 0.721686922481504
47 0.725810836954665
48 0.732812044129078
49 0.73955727377694
50 0.746637564800345
51 0.752441068110654
52 0.759127429228615
53 0.764167558624739
54 0.769267409401382
55 0.772010839234339
56 0.775808014737109
57 0.783890273560731
58 0.792637033168488
59 0.796687277930066
60 0.799032023009339
61 0.80495184827954
62 0.810565624938176
63 0.815253525276833
64 0.8193652454137
65 0.825099337307564
66 0.828973538965957
67 0.834358188746856
68 0.837349149351755
69 0.842170135325413
70 0.847027980464768
71 0.848829634905803
72 0.85160301213604
73 0.855105319746004
74 0.859548181789762
75 0.861690973873613
76 0.862339001240304
77 0.864630212865112
78 0.867426803285603
79 0.869265752021095
80 0.873243751253839
81 0.875878619258302
82 0.882231929132255
83 0.884155368614943
84 0.888792672720494
85 0.891622573183437
86 0.894425283763925
87 0.895989351195666
88 0.897959309041622
89 0.900153529822207
90 0.902052738586854
91 0.904603537202086
92 0.90727709538038
93 0.910163930826758
94 0.911378157540585
95 0.913014189896967
96 0.913941213059728
97 0.915809269843334
98 0.919718346509214
99 0.921712579689394
100 0.924519817784188
101 0.927102707892096
102 0.929402360403665
103 0.930790743030678
104 0.932909259432938
105 0.933511210449898
106 0.934408929180982
107 0.934962389385799
108 0.936159108792111
109 0.937228113673596
110 0.939210952164024
111 0.940166700725868
112 0.940941389422825
113 0.942671303486753
114 0.944168465282213
115 0.945498541334733
116 0.94617520051962
117 0.946908073324824
118 0.948489738204584
119 0.949675198045849
120 0.950120512896269
121 0.950543407478834
122 0.951613128974462
123 0.951964740771678
124 0.953076946811205
125 0.954435748562565
126 0.955384517491308
127 0.956025720948741
128 0.956691081594644
129 0.957226280224676
130 0.95792650442243
131 0.958340385486303
132 0.959607948804049
133 0.960571484024465
134 0.961874067032501
135 0.962880165817501
136 0.963392813264827
137 0.964167573573549
138 0.964913188289659
139 0.965705685250544
140 0.966182495448268
141 0.966889104512912
142 0.967100752970712
143 0.967745314965502
144 0.96836474948349
145 0.969315249803688
146 0.969998835870186
147 0.970575684832058
148 0.970777735444909
149 0.971397357672333
150 0.971847953779758
151 0.972710087483485
152 0.973048476717606
153 0.973259256820452
154 0.973479676755542
155 0.973894993566049
156 0.974784119826266
157 0.975561582767954
158 0.976053884234162
159 0.976191640298088
160 0.976444212595898
161 0.977513274428699
162 0.977587747429714
163 0.977643030051828
164 0.977671208530942
165 0.97806470223715
166 0.978303541038899
167 0.978365424418126
168 0.979068245512536
169 0.979419191423524
170 0.979549460064532
171 0.979704451824096
172 0.980364502160101
173 0.980576088155439
174 0.981437611969382
175 0.981764550192115
176 0.981929460670075
177 0.982277821558629
178 0.982345735841038
179 0.982588799595109
180 0.982755083025806
181 0.982975489369167
182 0.983092639540875
183 0.98335546961671
184 0.983576439273982
185 0.983796532769612
186 0.983992819287805
187 0.984134221536971
188 0.984390911974754
189 0.984674855012844
190 0.984835579859495
191 0.985189318943412
192 0.985225816062627
193 0.985427770272597
194 0.98552010505269
195 0.985768962748066
196 0.985867054480485
197 0.985920319010324
198 0.985953422517793
199 0.986198163669977
200 0.986517581844408
201 0.986553307012602
202 0.98675118529529
203 0.986925899586332
204 0.986995261805417
205 0.987076909879313
206 0.987153910302561
207 0.987191923182779
208 0.987210427759992
209 0.987326359187634
210 0.987529807676253
211 0.987840695609435
212 0.987888333832912
213 0.988002194798688
214 0.988121120617763
215 0.988182162631158
216 0.988242990678546
217 0.988421782367893
218 0.988600945370388
219 0.989035914543239
220 0.989164887698195
221 0.98930064669121
222 0.989465317909054
223 0.989817902471025
224 0.989912357203856
225 0.989986165061827
226 0.990261481783461
227 0.990293221808335
228 0.990407858074344
229 0.990545094044497
230 0.99062643584462
231 0.990779936098191
232 0.990988999987894
233 0.990999956976554
234 0.991245226762378
235 0.991296978236469
236 0.991554826788718
237 0.991638744576923
238 0.991705201108101
239 0.991927011695219
240 0.991937613826349
241 0.992019717542879
242 0.992184301074832
243 0.992242685659913
244 0.992330364634025
245 0.992417513702638
246 0.99244614038903
247 0.992506830076917
248 0.992659558772487
249 0.992737605350154
250 0.992901372904235
251 0.992927181926964
252 0.993016021263486
253 0.993039999510622
254 0.993110424578959
255 0.993132172723328
256 0.993134776796959
257 0.993348784283658
258 0.993424028307935
259 0.993447154322153
260 0.993462121202888
261 0.993592719211121
262 0.993632575593206
263 0.99368599395108
264 0.993799196255084
265 0.993880764426201
266 0.993927913128094
267 0.993936280101745
268 0.993980201568618
269 0.994372689929052
270 0.994429971685346
271 0.994491154336462
272 0.994541348163338
273 0.994555925342355
274 0.994634335749435
275 0.994639485095659
276 0.994660668582986
277 0.994727587122125
278 0.994832097201312
279 0.994876382976728
280 0.994907611496771
281 0.994985821261469
282 0.995017105788567
283 0.995042482320247
284 0.995092670211751
285 0.995157259461876
286 0.995205730107923
287 0.995274402242942
288 0.995297960625899
289 0.995334318221345
290 0.995453482577436
291 0.99560563622716
292 0.995661600262843
293 0.995701976683781
294 0.995884369845437
295 0.99604100271579
296 0.996077818776531
297 0.996114522697593
298 0.996127940417823
299 0.996140035853796
300 0.996178625315513
301 0.996246856441894
302 0.99625733138932
303 0.9962791519476
304 0.996382543321572
305 0.996393320314652
306 0.99642404318988
307 0.996435634819636
308 0.99648131309026
309 0.996517491617624
310 0.996555092390795
311 0.99660566067029
312 0.996628073130485
313 0.996667780652846
314 0.996873981163727
315 0.996892563307697
316 0.996995960835435
317 0.997048860460102
318 0.997072279586357
319 0.997113701499903
320 0.997117879661274
321 0.99712690783957
322 0.997242456962992
323 0.997280631661161
324 0.997303161466521
325 0.997320737259057
326 0.997352638098981
327 0.997353122191968
328 0.997377680866231
329 0.997385443207215
330 0.997413562997928
331 0.997419255028166
332 0.997478602610794
333 0.997484130511907
334 0.997531232535519
335 0.997536208949414
336 0.997613666723968
337 0.99762470694562
338 0.997633699636145
339 0.997638074289002
340 0.997646728116064
341 0.997659963412572
342 0.997858647180938
343 0.997866804574915
344 0.997905925833749
345 0.997966615720597
346 0.998112023698203
347 0.998125137355212
348 0.998131771426135
349 0.998133129054162
350 0.998149366351383
351 0.998214018063556
352 0.998245840792351
353 0.998269990105278
354 0.998270827749487
355 0.998276355485164
356 0.998277821649859
357 0.998292308267416
358 0.99830336655426
359 0.998352145162041
360 0.998362751212833
361 0.998438843675171
362 0.99844310664099
363 0.998475709319076
364 0.998479328594629
365 0.998495117827881
366 0.998497540520091
367 0.99850329709947
368 0.998524153916955
369 0.998530433377971
370 0.998542771897833
371 0.998546827239199
372 0.998551906569128
373 0.99857693494103
374 0.998584668732595
375 0.998618886893851
376 0.998622009001814
377 0.99864632305805
378 0.998661196224375
379 0.998691692640102
380 0.998716222287272
381 0.998732619584071
382 0.998736154244562
383 0.998760112034394
384 0.998770178097437
385 0.998780509592242
386 0.998783155876092
387 0.998791970174252
388 0.998792289214807
389 0.998800940110829
390 0.99880358605624
391 0.998812014344304
392 0.998813341187626
393 0.998827220173839
394 0.998829300242989
395 0.998838073863563
396 0.998846729698519
397 0.998847520615485
398 0.998859000201045
399 0.998884474110006
400 0.998898287708712
401 0.998943814781331
402 0.99895138577904
403 0.998953848936522
404 0.998977784904941
405 0.998992644863573
406 0.998992730442247
407 0.999015160949125
408 0.999018498796884
409 0.999081164674212
410 0.999081898419154
411 0.999084929248603
412 0.999086333489409
413 0.999091877546575
414 0.999096628023991
415 0.999104930499457
416 0.999117961362922
417 0.999126993965701
418 0.999127940743666
419 0.999130642894274
420 0.999133674417252
421 0.999133879834603
422 0.999135899930551
423 0.999139352576702
424 0.99914298692626
425 0.999146505335495
426 0.999150277320804
427 0.999170833357039
428 0.999192005088744
429 0.999191944843466
430 0.999194456744008
431 0.999201082107967
432 0.999203152374399
433 0.999212348584228
434 0.999214418630794
435 0.999218832251486
436 0.999226426850039
437 0.999228746082029
438 0.999234076216757
439 0.999240191081487
440 0.999245098960139
441 0.999251950959594
442 0.9992540735924
443 0.999276612000312
444 0.999282291732055
445 0.999297931718714
446 0.999298348553059
447 0.999307098106247
448 0.999314822968299
449 0.999315356391638
450 0.999321688906157
451 0.999323468784019
452 0.99932997933133
453 0.999330985283744
454 0.999335363101891
455 0.999336055147298
456 0.999337974286597
457 0.99934435915065
458 0.999363856373076
459 0.99936497672544
460 0.999374492385293
461 0.99937481625475
462 0.999378061267107
463 0.999393056589685
464 0.999393478767276
465 0.999395173205495
466 0.999399403521232
467 0.999399980334038
468 0.999400301116159
469 0.99940391172291
470 0.999409201355654
471 0.999409759205443
472 0.999411138417038
473 0.999417923331753
474 0.999420328182806
475 0.99942067792616
476 0.999420989636615
477 0.999422171855208
478 0.999422197116095
479 0.999423540511402
480 0.999424360553584
481 0.999432762886095
482 0.999434033032267
483 0.999443201272544
484 0.999452464464029
485 0.999453504738821
486 0.999460645375736
487 0.999469076461232
488 0.999478214955158
489 0.999479328738804
490 0.999481553680669
491 0.999483284663545
492 0.999493149677527
493 0.999500731223071
494 0.999503220396492
495 0.999504380903651
496 0.999514069063548
497 0.999519729020176
498 0.99952751230543
499 0.999534444112533
500 0.999543774876991
501 0.99954378437945
502 0.999545090510502
503 0.999552324145807
504 0.999553298915613
505 0.99955340782487
506 0.9995540559797
507 0.999554283825945
508 0.999555779449825
509 0.999557217636282
510 0.999560168538434
511 0.999560276968861
512 0.99956022365941
513 0.999563475583787
514 0.999567937412352
515 0.999568585126405
516 0.999570959697163
517 0.999578080824578
518 0.999578120918431
519 0.999584096987576
520 0.999595622610757
521 0.99959939556156
522 0.999611872068651
523 0.999612661003621
524 0.999614025859606
525 0.999614549597311
526 0.999617800085685
527 0.999618589495473
528 0.999624329778696
529 0.999635079144219
530 0.999635746162956
531 0.999638292935579
532 0.999660314346657
533 0.999663607513938
534 0.999664280117195
535 0.99966539329403
536 0.99966744291444
537 0.999667840863881
538 0.999668082401083
539 0.99966813824429
540 0.999671537824708
541 0.999671854323941
542 0.999679736283016
543 0.999683315525892
544 0.999683635751251
545 0.99968398327014
546 0.99972307874342
547 0.999724721850981
548 0.999728370849232
549 0.999740627687454
550 0.999749419940896
551 0.999750131881836
552 0.999751455654617
553 0.999752399551707
554 0.99975273644505
555 0.999752645552482
556 0.999753796684648
557 0.999754442954642
558 0.999754580666054
559 0.999756827377663
560 0.999757791964203
561 0.999759603956778
562 0.999761807198322
563 0.999767959766783
564 0.999769613774768
565 0.999769774616615
566 0.999773998587814
567 0.999774638427231
568 0.999776580963838
569 0.999778698371319
570 0.999783305845612
571 0.999783712547908
572 0.999783859057278
573 0.999790524067452
574 0.999793281070319
575 0.999793406977384
576 0.999793412539307
577 0.999795951614901
578 0.999796664371163
579 0.999798051230316
580 0.999798204148349
581 0.999798116774045
582 0.999801602291506
583 0.999804307027254
584 0.99980529817764
585 0.99980864516724
586 0.999808805952407
587 0.999808826432675
588 0.999808852972954
589 0.999810064008657
590 0.999812206411329
591 0.999812898397001
592 0.999813556684195
593 0.999814897225626
594 0.999822431343533
595 0.999823712895704
596 0.999824498601334
597 0.999824885344569
598 0.999824888270458
599 0.999825593846562
600 0.9998265481137
601 0.999826783775172
602 0.999836214003996
603 0.999837037503575
604 0.999837874775948
605 0.999837885549893
606 0.999838017293395
607 0.999838246377209
608 0.999839032825197
609 0.999839133911379
610 0.999863135153434
611 0.999863194786678
612 0.999863545173868
613 0.999864008066088
614 0.999864206741577
615 0.999865864031281
616 0.999867042654738
617 0.999867016036704
618 0.999868574572207
619 0.999870279436666
620 0.999874542979938
621 0.999874806892468
622 0.999874904731358
623 0.999885627987329
624 0.999885883015691
625 0.999886190173059
626 0.999886630830111
627 0.999888191818921
628 0.999888532480016
629 0.999888648006578
630 0.999888783282738
631 0.999889360989573
632 0.999889600818536
633 0.999895802302186
634 0.999896513730882
635 0.999896547336504
636 0.999896621132569
637 0.999897222121029
638 0.999897361051752
639 0.999897558480944
640 0.99989770188928
641 0.999897861024379
642 0.999898029288473
643 0.99989845864594
644 0.999900201548342
645 0.999901030950596
646 0.999902121495603
647 0.999902359505119
648 0.999902600464327
649 0.999902575292643
650 0.99990324074151
651 0.999904181781515
652 0.999904374342686
653 0.999904452212776
654 0.999906496921129
655 0.999906611658093
656 0.999906743662912
657 0.999906912636546
658 0.999907100202266
659 0.999909966579278
660 0.999910234219768
661 0.999910886831043
662 0.999910889799871
663 0.999911067276241
664 0.999911099798714
665 0.99991119228205
666 0.999911206140809
667 0.999911627629401
668 0.999912075520456
669 0.999912256782921
670 0.999915218854819
671 0.999915269579476
672 0.999915349717698
673 0.999915312034309
674 0.999915282716431
675 0.999915397098727
676 0.999915592951679
677 0.999916038934809
678 0.999917279599379
679 0.999917407458941
680 0.999917913929374
681 0.999917924523903
682 0.999918164174842
683 0.999919026993972
684 0.999919189141086
685 0.999919220441036
686 0.999919362929229
687 0.999920386200497
688 0.999922377380927
689 0.999923523932828
690 0.999923606297096
691 0.999923797127508
692 0.99992391321195
693 0.999924922080706
694 0.999925281314991
695 0.999925210305145
696 0.999925435363255
697 0.99992597322192
698 0.999926969747731
699 0.999927049938279
700 0.999928778786296
701 0.999928892364412
702 0.999928893051461
703 0.999928941090711
704 0.999929318625101
705 0.999929709956142
706 0.9999299892165
707 0.999930547250668
708 0.999930720604797
709 0.999930921101519
710 0.999931909358988
711 0.999932005955875
712 0.999932124062503
713 0.999933126327417
714 0.999933149463502
715 0.999933158548149
716 0.999933836954734
717 0.999933831508429
718 0.999934865440354
719 0.999938271901457
720 0.99993836188273
721 0.999938336329692
722 0.999938427104332
723 0.999939465910172
724 0.999941113035447
725 0.999941215370987
726 0.999942695532372
727 0.999942717341757
728 0.999942974189296
729 0.999943021510702
730 0.999942976447034
731 0.999945397537604
732 0.999945513877726
733 0.999945701162693
734 0.999945838822657
735 0.999949475058183
736 0.999949465799592
737 0.999949248712919
738 0.999949536964357
739 0.999950556000792
740 0.999950859685806
741 0.999950862738832
742 0.999951735118163
743 0.999952307877264
744 0.999952336075014
745 0.999952492605768
746 0.999953263694693
747 0.999954063138205
748 0.999953979822613
749 0.999954162105801
750 0.999954478362023
751 0.999954538278716
752 0.999954674592675
753 0.999954691664074
754 0.99995476420295
755 0.999956792343076
756 0.999956892775903
757 0.999956863354398
758 0.999956834348405
759 0.999957178488806
760 0.999957207928611
761 0.999958467645348
762 0.999958545771498
763 0.999958482243004
764 0.999958546268376
765 0.999958538324046
766 0.999959012361675
767 0.999959334416295
768 0.999959622723459
769 0.999959509910622
770 0.999959664295221
771 0.999960129954509
772 0.999960237937606
773 0.999960240014866
774 0.999963385641117
775 0.999963608265635
776 0.99996369627037
777 0.999963801132543
778 0.999965934202026
779 0.999967116870109
780 0.999967220740533
781 0.999967253131571
782 0.999967230534167
783 0.999968832767992
784 0.999969386624131
785 0.999970125093157
786 0.999970264149961
787 0.999970669999211
788 0.999971717445001
789 0.999971946487142
790 0.999971987275517
791 0.999972197386807
792 0.999972371241464
793 0.999972562251342
794 0.999972647126742
795 0.999972677850823
796 0.999972850182278
797 0.999972851534408
798 0.999972889623486
799 0.999973061946567
800 0.999974177696006
801 0.999974380414229
802 0.999974695763859
803 0.999974686644669
804 0.999974743467419
805 0.999974754062686
806 0.999975008778843
807 0.999977551740252
808 0.999977620477135
809 0.999978062475018
810 0.999978103975524
811 0.99998002263015
812 0.999980126345678
813 0.999980065006911
814 0.999980097360958
815 0.999980025206094
816 0.999980055061865
817 0.999980522912356
818 0.999980494786042
819 0.999980544679658
820 0.999980768830573
821 0.999980846041017
822 0.999980921682405
823 0.999980979614469
824 0.999981081212359
825 0.999981127129685
826 0.999981173059958
827 0.999981054872698
828 0.999981177670948
829 0.999981135223607
830 0.99998122295625
831 0.999981274722682
832 0.999982521106761
833 0.999982549437239
834 0.999982541969181
835 0.999982521559871
836 0.9999824491511
837 0.999982463290094
838 0.999982423519347
839 0.999982884628645
840 0.999982918556986
841 0.999982953711289
842 0.99998300625151
843 0.999985272385925
844 0.999985279189676
845 0.999985262086661
846 0.999985233690507
847 0.999985317660347
848 0.999985579863268
849 0.999985629210008
850 0.999985770289972
851 0.999988374937787
852 0.999988545752305
853 0.999988518399988
854 0.999988542396727
855 0.999989014104804
856 0.999989083302011
857 0.999988980178859
858 0.999989042272495
859 0.999989349804337
860 0.999989439463764
861 0.999989379510494
862 0.999989411130976
863 0.999989430761391
864 0.999989449602913
865 0.999989543240269
866 0.999989480529708
867 0.999989444717161
868 0.99999112719462
869 0.999991093464126
870 0.999991129457702
871 0.99999112311777
872 0.999991250043904
873 0.999991397086855
874 0.999991360329559
875 0.999991355235231
876 0.999991559074249
877 0.999991651415632
878 0.999991678363282
879 0.999991695492844
880 0.999993534986634
881 0.999993497418716
882 0.999993547606841
883 0.999993661410197
884 0.999994200358292
885 0.999994160430886
886 0.999994296615616
887 0.99999421403423
888 0.999994321784506
889 0.999994336680006
890 0.999994227715914
891 0.99999414485647
892 0.999994130404852
893 0.999994131098431
894 0.999994229528643
895 0.999994161848836
896 0.999994147320163
897 0.999994121056222
898 0.999994101148929
899 0.99999413403254
900 0.999994210417158
901 0.9999942495383
902 0.999994277615888
903 0.999994281056011
904 0.999994392328161
905 0.999994336989476
906 0.999994331131171
907 0.999994282754923
908 0.99999453632747
909 0.999994577697863
910 0.999994567664724
911 0.9999944757757
912 0.99999653108418
913 0.999996514272366
914 0.999996551747658
915 0.99999768708872
916 0.99999865158451
917 0.999998824290821
918 0.999998867507453
919 0.999998828756851
920 0.999998877444457
921 0.999998924016952
922 0.999998922488398
923 0.999998916541073
924 0.999998833312644
925 0.999999013974489
926 0.999998981184443
927 0.999998993227874
928 0.999998932733401
929 0.999998986075263
930 0.999998927840502
931 0.999998907807072
932 0.999998898817847
933 0.999998930467775
934 0.999998953893976
935 0.999998918260865
936 0.999998956150702
937 0.999998980232689
938 0.999998981321994
939 0.999998950311107
940 0.99999892175669
941 0.99999894611373
942 0.999998969592738
943 0.999998952317448
944 0.999998944807446
945 0.999999319444403
946 0.999999522718239
947 0.999999495413188
948 0.99999989927052
949 0.999999932726432
950 0.999999960697961
951 0.999999912879201
952 0.999999913439791
953 0.999999982891705
954 0.999999947806807
955 0.99999997519181
956 0.999999945116209
957 0.9999999781047
958 1
959 0.999999971567047
960 0.999999913378735
961 0.999999911879913
962 0.999999868797427
963 0.999999821267122
964 0.999999789197681
965 0.99999975703692
966 0.999999737431329
967 0.999999701343497
968 0.999999824058123
969 0.999999816502837
970 0.999999825140409
971 0.999999713328496
972 0.999999744669374
973 0.999999728159008
974 0.999999838100223
975 0.999999834931019
976 0.999999830515376
977 0.999999776742536
978 0.999999749494298
979 0.999999707988516
980 0.999999798123558
981 0.999999803409782
982 0.999999813525433
983 0.999999778600794
984 0.999999754257486
985 0.999999699877538
986 0.999999614371034
987 0.999999625904021
988 0.999999596318272
989 0.999999535055788
990 0.999999515315571
991 0.999999489595361
992 0.999999479167523
993 0.999999524242291
994 0.999999499555483
995 0.999999488328654
996 0.999999477520124
997 0.999999412195766
998 0.999999391608439
999 0.999999394863082
};
\end{axis}

\end{tikzpicture}


==> figures/incorrect_reduction/incorrect_reduction.tex <==
\begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
    \definecolor{darkgreen}{RGB}{15,120,15}
    \def\radius{3/2}
    \def\radiustwo{2.55/2}
    \def\radiusthree{2.12132034356/2}

    \draw[thick, gray] (0/2, 0/2) circle (\radius);
    \draw[thick, dashed, gray] (1.5/2,1.5/2) circle (\radiustwo);
    \draw[thick, dotted, gray] (1.5/2,1.5/2) circle (\radiusthree);

    \draw[<->, gray!50!white](-4/2,0) -- (4/2,0);
    \draw[<->, gray!50!white](0,-4/2) -- (0,4/2);
    \draw[ thick](-3.5/2,0) -- (3.5/2,0) node[pos=0, above, yshift=2pt] {\large$h(\Trade_1)$};
    \draw[ thick](0,-3.5/2) -- (0,3.5/2) node[pos=0, left, xshift=-2pt] {\large$h(\Trade_2)$};

    \coordinate (A) at (3/2, 0/2);
    \coordinate (B) at (0, 3/2);

    \begin{scope}
        \clip (-\radius,-\radius) rectangle (\radius,\radius);
        \clip (0/2, 0/2) -- (A) -- (B) -- cycle; %
        \fill[gray, opacity=0.2] (0/2, 0/2) circle (\radius); %
    \end{scope}
    \begin{scope}
        \clip (-\radius,-\radius) rectangle (\radius,\radius);
        \clip (A) arc (0:90:100*\radius) -- (2.121, 2.121) arc (0:90:\radius) -- (B)-- cycle; %
        \fill[gray, opacity=0.2] (0/2, 0/2) circle (\radius); %
    \end{scope}
    \node[fill=white, text=darkgreen, below right] at (0.3/2,2.8/2) {$\nabla f_{\text{hyp}}^{B}(\respondingState)$};
    \filldraw[darkgreen] (0.3/2,2.8/2) circle (1pt);

    \node[fill=white, text=darkgreen, below left] at (-0.3/2,2.8/2) {$\nabla f^{B}(\respondingState)$};
    \filldraw[darkgreen] (-0.3/2,2.8/2) circle (1pt);

    \node[fill=white, text=blue, above right] at (0.3/2,0.3/2) {$\nabla f_{\text{hyp}}^{B}(\respondingState)$};
    \node[draw=blue, cross out, minimum size=4pt, inner sep=0pt, line width=0.8pt] at (0.3/2,0.3/2) {};
    


    \node[fill=white, text=blue, below left] at (-0.2/2,-0.2/2) {$\nabla f^{B}(\respondingState)$};
    \node[draw=blue, cross out, minimum size=4pt, inner sep=0pt, line width=0.8pt] at (-0.2/2,-0.2/2) {};

    
    \node[fill=white, text=purple, below left] at (-1.5/2,-1.5/2) {$\nabla f^{B}(\respondingState)$};
    \node[draw=purple, diamond, fill=purple, minimum size=4pt, inner sep=0pt] at (-1.5/2,-1.5/2) {};


    \node[below left, fill=white, inner sep=0.2em] at (6, 1.6) (legend) {
        \begin{tikzpicture}
            \node[inner sep=0pt] at (0.2,1.3) {\tikz \draw[thick, gray] (0,0) -- ++(0.75,0);};
            \node[anchor=west] at (0.4,1.3) {{\begin{tabular}{c} Initial cone\end{tabular}}};
            \node[inner sep=0pt] at (0.2,0) {\tikz \draw[thick, dashed, gray] (0,0) -- ++(0.75,0);};
            \node[anchor=west] at (0.4,0) {{\begin{tabular}{c} New cone\\  $\sqrt{1 - \nicefrac{1}{2n}}$ \end{tabular}}};
            \node[inner sep=0pt] at (0.2,-1.3) {\tikz \draw[thick, dotted, gray] (0,0) -- ++(0.75,0);};
            \node[anchor=west] at (0.4,-1.3) {{\begin{tabular}{c} New cone\\  $\sqrt{1 - \nicefrac{1}{n}}$ \end{tabular}}};
        \end{tikzpicture}
    };

\end{tikzpicture}


==> figures/original_circle.tex <==
\begin{tikzpicture}[scale=2, transform shape, shift={(1,-1)}]
    \def\sidelength{2}
    
    \coordinate (A) at (0,0);
    \coordinate (B) at (\sidelength,0);
    \coordinate (C) at (\sidelength/2,{sqrt(3)*\sidelength/2});
    
    \draw[thick] (A) -- (B) -- (C) -- cycle;
    
    \coordinate (M) at ($(A)!0.5!(B)$);
    \filldraw[black] (M) circle (1pt) node[below left] {$c'$};
    
    \draw[thick, red] (M) circle (\sidelength/2);
    \draw[thick, blue] (M) circle ({sqrt(3) * \sidelength/2});
    
    \draw[<->, thick, blue] (M) -- ++({sqrt(3) * \sidelength/2}, 0) node[right] {$\frac{\sqrt{3}}{2}$};
    \draw[<->, thick, red] (M) -- ++(\sidelength/2, 0) node[midway, below] {$1$};
\end{tikzpicture}


==> figures/remark_example/rev_1_comment_4_2_fig.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-4, xmax=4,
ymin=-4, ymax=4,
width=\linewidth,
height=0.9\linewidth,
axis lines=box,
axis line style={draw=black, very thick},
ticks=none,
xticklabels=\empty,
yticklabels=\empty,
clip=false
]

\path [draw=blue, fill=blue, line width=1.1pt]
(axis cs:2.20124611797498,1.10062305898749)
--(axis cs:2.0335410196625,0.932917960675006)
--(axis cs:2.00022360679775,0.9995527864045)
--(axis cs:0.000223606797749909,-0.00044721359550004)
--(axis cs:-0.000223606797749909,0.000447213595499929)
--(axis cs:1.99977639320225,1.0004472135955)
--(axis cs:1.9664589803375,1.06708203932499)
--cycle;

\path [draw=red, fill=red, line width=1.1pt]
(axis cs:-1.10062305898749,-2.20124611797498)
--(axis cs:-1.06708203932499,-1.9664589803375)
--(axis cs:-1.0004472135955,-1.99977639320225)
--(axis cs:-0.000447213595499929,0.000223606797749909)
--(axis cs:0.00044721359550004,-0.000223606797749909)
--(axis cs:-0.9995527864045,-2.00022360679775)
--(axis cs:-0.932917960675006,-2.0335410196625)
--cycle;

\path [draw=green, fill=green, line width=1.1pt]
(axis cs:1.16099689437998,0.580498447189992)
--(axis cs:1.02683281573,0.446334368540005)
--(axis cs:1.00022360679775,0.4995527864045)
--(axis cs:0.00022360679775002,-0.000447213595499929)
--(axis cs:-0.000223606797749909,0.000447213595499985)
--(axis cs:0.99977639320225,0.5004472135955)
--(axis cs:0.973167184270002,0.553665631459995)
--cycle;

\path [draw=purple, fill=purple, line width=1.1pt]
(axis cs:0.917879220613579,-0.917879220613579)
--(axis cs:0.748173593128807,-0.833026406871193)
--(axis cs:0.790246446609407,-0.790953553390593)
--(axis cs:-0.000353553390593286,-0.000353553390593286)
--(axis cs:0.000353553390593286,0.000353553390593286)
--(axis cs:0.790953553390593,-0.790246446609407)
--(axis cs:0.833026406871193,-0.748173593128807)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:2,-4)
--(axis cs:4,-4)
--(axis cs:4,4)
--(axis cs:-2,4)
--cycle;

\path [draw=red, fill=red, opacity=0.15]
(axis cs:-4,-4)
--(axis cs:4,-4)
--(axis cs:4,-2)
--(axis cs:-4,2)
--cycle;

\addplot [
    very thick,
    gray,
    dashed,
    opacity=0.4
]
coordinates {(-4,0) (4,0)};

\addplot [
    very thick,
    gray,
    dashed,
    opacity=0.4
]
coordinates {(0,-4) (0,4)};

\draw (axis cs:2.15,1.20) node[
  scale=0.7,
  anchor=base west,
  text=blue
]{$\nabla f^A$};

\draw (axis cs:-1.25,-2.45) node[
  scale=0.7,
  anchor=base west,
  text=red
]{$-\nabla f^B$};

\draw (axis cs:1.25,0.35) node[
  scale=0.7,
  anchor=north west,
  text=green
]{$T_{\text{greedy}}$};

\draw (axis cs:1.25,-0.85) node[
  scale=0.7,
  anchor=north west,
  text=purple
]{$T_{\text{ST-CR}}$};

\end{axis}
\end{tikzpicture}


==> figures/remark_example/rev_1_comment_4_fig.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-4, xmax=4,
ymin=-4, ymax=4,
width=\linewidth,
height=0.9\linewidth,
axis lines=box,
axis line style={draw=black, very thick},
ticks=none,
xticklabels=\empty,
yticklabels=\empty,
clip=false
]

\path [draw=blue, fill=blue, line width=1.1pt]
(axis cs:2.20124611797498,1.10062305898749)
--(axis cs:2.0335410196625,0.932917960675006)
--(axis cs:2.00022360679775,0.9995527864045)
--(axis cs:0.000223606797749909,-0.00044721359550004)
--(axis cs:-0.000223606797749909,0.000447213595499929)
--(axis cs:1.99977639320225,1.0004472135955)
--(axis cs:1.9664589803375,1.06708203932499)
--cycle;

\path [draw=red, fill=red, line width=1.1pt]
(axis cs:1.10062305898749,2.20124611797498)
--(axis cs:1.06708203932499,1.9664589803375)
--(axis cs:1.0004472135955,1.99977639320225)
--(axis cs:0.000447213595499929,-0.000223606797749909)
--(axis cs:-0.00044721359550004,0.000223606797749909)
--(axis cs:0.9995527864045,2.00022360679775)
--(axis cs:0.932917960675006,2.0335410196625)
--cycle;

\path [draw=green, fill=green, line width=1.1pt]
(axis cs:1.16099689437998,0.580498447189992)
--(axis cs:1.02683281573,0.446334368540005)
--(axis cs:1.00022360679775,0.4995527864045)
--(axis cs:0.00022360679775002,-0.000447213595499929)
--(axis cs:-0.000223606797749909,0.000447213595499985)
--(axis cs:0.99977639320225,0.5004472135955)
--(axis cs:0.973167184270002,0.553665631459995)
--cycle;

\path [draw=purple, fill=purple, line width=1.1pt]
(axis cs:0.917879220613579,-0.917879220613579)
--(axis cs:0.748173593128807,-0.833026406871193)
--(axis cs:0.790246446609407,-0.790953553390593)
--(axis cs:-0.000353553390593286,-0.000353553390593286)
--(axis cs:0.000353553390593286,0.000353553390593286)
--(axis cs:0.790953553390593,-0.790246446609407)
--(axis cs:0.833026406871193,-0.748173593128807)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:2,-4)
--(axis cs:4,-4)
--(axis cs:4,4)
--(axis cs:-2,4)
--cycle;

\path [draw=red, fill=red, opacity=0.15]
(axis cs:4,-2)
--(axis cs:4,4)
--(axis cs:-4,4)
--(axis cs:-4,2)
--cycle;

\addplot [
    very thick,
    gray,
    dashed,
    opacity=0.4
]
coordinates {(-4,0) (4,0)};

\addplot [
    very thick,
    gray,
    dashed,
    opacity=0.4
]
coordinates {(0,-4) (0,4)};

\draw (axis cs:2.15,1.20) node[
  scale=0.7,
  anchor=base west,
  text=blue
]{$\nabla f^A$};

\draw (axis cs:1.20,2.35) node[
  scale=0.7,
  anchor=base west,
  text=red
]{$-\nabla f^B$};

\draw (axis cs:1.25,0.35) node[
  scale=0.7,
  anchor=north west,
  text=green
]{$T_{\text{greedy}}$};

\draw (axis cs:1.25,-0.85) node[
  scale=0.7,
  anchor=north west,
  text=purple
]{$T_{\text{ST-CR}}$};

\end{axis}
\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_0_1_items_3_int.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00124701113624958
2 0.00268930628445006
3 0.00479354349754486
4 0.0159632688322995
5 0.0257869840924531
6 0.0398060131111882
7 0.0509854460128018
8 0.0760445185027969
9 0.0952218425490294
10 0.13402705844487
11 0.170988667632904
12 0.222234442563389
13 0.268619997716063
14 0.3112142045195
15 0.347860203446966
16 0.395954254510467
17 0.448233103085767
18 0.494350871947588
19 0.545098842857729
20 0.568699363319819
21 0.598592187922968
22 0.631826810130046
23 0.665412982890181
24 0.694846378335255
25 0.715257830258585
26 0.732239952481715
27 0.745609965584913
28 0.763954935334789
29 0.778693912653859
30 0.793497824720739
31 0.805581260087746
32 0.819192248237244
33 0.830469963416014
34 0.838151115244515
35 0.847311428013931
36 0.85872927352613
37 0.868248786191195
38 0.873915954742281
39 0.877712696713615
40 0.88502111422977
41 0.8882240395941
42 0.890706459872962
43 0.896157731829713
44 0.899284505753494
45 0.901784051569178
46 0.903647091669707
47 0.906946802515445
48 0.916184528440793
49 0.922304383974067
50 0.923928299217691
51 0.927903664856136
52 0.933262457895461
53 0.936969717768003
54 0.937140216323055
55 0.938142604688906
56 0.939591195183117
57 0.943168729371219
58 0.944677664567864
59 0.945746324048179
60 0.945746324048179
61 0.94611486987649
62 0.945332183235557
63 0.945888185188109
64 0.948780751071622
65 0.948780751071622
66 0.950552734084956
67 0.950552734084956
68 0.950552734084956
69 0.951164920806486
70 0.952268543090899
71 0.954024157534522
72 0.954024157534522
73 0.954024157534522
74 0.956405675047831
75 0.956894090086352
76 0.956894090086352
77 0.95849204230773
78 0.958557930333051
79 0.958557930333051
80 0.958557930333051
81 0.958557930333051
82 0.958791364861265
83 0.959211019433438
84 0.959211019433438
85 0.959211019433438
86 0.959211019433438
87 0.959211019433438
88 0.959211019433438
89 0.96008647319793
90 0.961495963109007
91 0.961495963109007
92 0.961495963109007
93 0.961495963109007
94 0.966003061859773
95 0.966003061859773
96 0.966003061859773
97 0.966003061859773
98 0.966003061859773
99 0.966583671690071
100 0.966583671690071
101 0.967241900363653
102 0.96882350426246
103 0.96882350426246
104 0.96882350426246
105 0.96882350426246
106 0.96882350426246
107 0.96882350426246
108 0.970332024194538
109 0.970332024194538
110 0.970332024194538
111 0.970332024194538
112 0.97047737599248
113 0.971283051033839
114 0.971283051033839
115 0.971283051033839
116 0.971283051033839
117 0.971283051033839
118 0.972532674701643
119 0.972532674701643
120 0.972532674701643
121 0.972532674701643
122 0.972532674701643
123 0.972532674701643
124 0.97318275581193
125 0.97318275581193
126 0.97318275581193
127 0.97318275581193
128 0.97318275581193
129 0.97318275581193
130 0.97318275581193
131 0.97318275581193
132 0.97318275581193
133 0.97318275581193
134 0.977047661150252
135 0.977047661150252
136 0.978939885448237
137 0.978939885448237
138 0.978939885448237
139 0.978939885448237
140 0.978939885448237
141 0.978939885448237
142 0.978939885448237
143 0.978939885448237
144 0.978939885448237
145 0.979675781766464
146 0.979675781766464
147 0.979675781766464
148 0.982799727968884
149 0.983287782237342
150 0.983287782237342
151 0.983287782237342
152 0.983287782237342
153 0.983287782237342
154 0.983287782237342
155 0.983287782237342
156 0.983287782237342
157 0.983287782237342
158 0.983287782237342
159 0.983287782237342
160 0.983287782237342
161 0.983287782237342
162 0.985036960924206
163 0.985036960924206
164 0.986217807445015
165 0.986217807445015
166 0.986217807445015
167 0.986217807445015
168 0.986217807445015
169 0.986217807445015
170 0.986217807445015
171 0.986217807445015
172 0.986217807445015
173 0.986217807445015
174 0.986217807445015
175 0.986217807445015
176 0.986217807445015
177 0.986217807445015
178 0.986217807445015
179 0.986217807445015
180 0.986217807445015
181 0.986217807445015
182 0.986217807445015
183 0.986217807445015
184 0.986444716145615
185 0.986444716145615
186 0.986444716145615
187 0.986444716145615
188 0.986444716145615
189 0.986444716145615
190 0.986444716145615
191 0.986444716145615
192 0.986444716145615
193 0.986444716145615
194 0.986444716145615
195 0.986444716145615
196 0.986444716145615
197 0.986444716145615
198 0.988290603274158
199 0.988290603274158
200 0.988290603274158
201 0.988290603274158
202 0.988290603274158
203 0.988936951758907
204 0.989431783013082
205 0.989431783013082
206 0.989431783013082
207 0.989431783013082
208 0.989431783013082
209 0.989431783013082
210 0.989431783013082
211 0.989431783013082
212 0.989431783013082
213 0.989431783013082
214 0.989431783013082
215 0.989431783013082
216 0.989431783013082
217 0.989431783013082
218 0.989431783013082
219 0.989431783013082
220 0.989431783013082
221 0.989431783013082
222 0.989431783013082
223 0.989431783013082
224 0.989431783013082
225 0.989431783013082
226 0.989431783013082
227 0.989431783013082
228 0.989431783013082
229 0.989431783013082
230 0.989431783013082
231 0.989431783013082
232 0.989431783013082
233 0.989431783013082
234 0.989431783013082
235 0.989431783013082
236 0.989431783013082
237 0.989431783013082
238 0.989431783013082
239 0.989431783013082
240 0.989431783013082
241 0.989431783013082
242 0.989431783013082
243 0.989431783013082
244 0.989431783013082
245 0.989431783013082
246 0.989431783013082
247 0.989431783013082
248 0.989431783013082
249 0.989431783013082
250 0.989431783013082
251 0.989431783013082
252 0.989431783013082
253 0.989431783013082
254 0.989431783013082
255 0.989431783013082
256 0.989431783013082
257 0.989431783013082
258 0.989431783013082
259 0.989431783013082
260 0.989431783013082
261 0.989431783013082
262 0.989431783013082
263 0.989431783013082
264 0.989431783013082
265 0.989431783013082
266 0.989431783013082
267 0.989431783013082
268 0.989431783013082
269 0.989431783013082
270 0.989431783013082
271 0.989431783013082
272 0.989431783013082
273 0.989431783013082
274 0.989431783013082
275 0.989431783013082
276 0.989431783013082
277 0.989431783013082
278 0.989431783013082
279 0.989431783013082
280 0.989431783013082
281 0.989431783013082
282 0.989431783013082
283 0.989431783013082
284 0.989431783013082
285 0.989431783013082
286 0.989431783013082
287 0.989431783013082
288 0.989431783013082
289 0.989431783013082
290 0.989431783013082
291 0.989431783013082
292 0.989431783013082
293 0.989431783013082
294 0.989431783013082
295 0.989431783013082
296 0.989431783013082
297 0.989431783013082
298 0.989431783013082
299 0.989431783013082
300 0.989431783013082
301 0.989431783013082
302 0.989431783013082
303 0.989431783013082
304 0.989431783013082
305 0.989431783013082
306 0.989431783013082
307 0.989431783013082
308 0.989431783013082
309 0.989431783013082
310 0.989431783013082
311 0.989431783013082
312 0.989431783013082
313 0.989431783013082
314 0.989431783013082
315 0.989431783013082
316 0.989431783013082
317 0.989431783013082
318 0.989431783013082
319 0.989431783013082
320 0.989431783013082
321 0.989431783013082
322 0.989431783013082
323 0.989431783013082
324 0.989431783013082
325 0.989431783013082
326 0.989431783013082
327 0.989431783013082
328 0.989431783013082
329 0.989431783013082
330 0.989431783013082
331 0.989431783013082
332 0.989431783013082
333 0.989431783013082
334 0.989431783013082
335 0.989431783013082
336 0.989431783013082
337 0.989431783013082
338 0.989431783013082
339 0.989431783013082
340 0.989431783013082
341 0.989431783013082
342 0.989431783013082
343 0.989431783013082
344 0.989431783013082
345 0.989431783013082
346 0.989431783013082
347 0.989431783013082
348 0.989431783013082
349 0.989431783013082
350 0.989431783013082
351 0.989431783013082
352 0.989431783013082
353 0.989431783013082
354 0.989431783013082
355 0.989431783013082
356 0.989431783013082
357 0.989431783013082
358 0.989431783013082
359 0.989431783013082
360 0.989431783013082
361 0.989431783013082
362 0.989431783013082
363 0.989431783013082
364 0.989431783013082
365 0.989431783013082
366 0.989431783013082
367 0.989431783013082
368 0.989431783013082
369 0.989431783013082
370 0.989431783013082
371 0.989431783013082
372 0.989431783013082
373 0.989431783013082
374 0.989431783013082
375 0.989431783013082
376 0.989431783013082
377 0.989431783013082
378 0.989431783013082
379 0.989431783013082
380 0.989431783013082
381 0.989431783013082
382 0.989431783013082
383 0.989431783013082
384 0.989431783013082
385 0.989431783013082
386 0.989431783013082
387 0.989431783013082
388 0.989431783013082
389 0.989431783013082
390 0.989431783013082
391 0.989431783013082
392 0.989431783013082
393 0.989431783013082
394 0.989431783013082
395 0.989431783013082
396 0.989431783013082
397 0.989431783013082
398 0.989431783013082
399 0.989431783013082
400 0.989431783013082
401 0.989431783013082
402 0.989431783013082
403 0.989431783013082
404 0.989431783013082
405 0.989431783013082
406 0.989431783013082
407 0.989431783013082
408 0.989431783013082
409 0.989431783013082
410 0.989431783013082
411 0.989431783013082
412 0.989431783013082
413 0.989431783013082
414 0.989431783013082
415 0.989431783013082
416 0.989431783013082
417 0.989431783013082
418 0.989431783013082
419 0.989431783013082
420 0.989431783013082
421 0.989431783013082
422 0.989431783013082
423 0.989431783013082
424 0.989431783013082
425 0.989431783013082
426 0.989431783013082
427 0.989431783013082
428 0.989431783013082
429 0.989431783013082
430 0.989431783013082
431 0.989431783013082
432 0.989431783013082
433 0.989431783013082
434 0.989431783013082
435 0.989431783013082
436 0.989431783013082
437 0.989431783013082
438 0.989431783013082
439 0.989431783013082
440 0.989431783013082
441 0.989431783013082
442 0.989431783013082
443 0.989431783013082
444 0.989431783013082
445 0.989431783013082
446 0.989431783013082
447 0.989431783013082
448 0.989431783013082
449 0.989431783013082
450 0.989431783013082
451 0.989431783013082
452 0.989431783013082
453 0.989431783013082
454 0.989431783013082
455 0.989431783013082
456 0.989431783013082
457 0.989431783013082
458 0.989431783013082
459 0.989431783013082
460 0.989431783013082
461 0.989431783013082
462 0.989431783013082
463 0.989431783013082
464 0.989431783013082
465 0.989431783013082
466 0.989431783013082
467 0.989431783013082
468 0.989431783013082
469 0.989431783013082
470 0.989431783013082
471 0.989431783013082
472 0.989431783013082
473 0.989431783013082
474 0.989431783013082
475 0.989431783013082
476 0.989431783013082
477 0.989431783013082
478 0.989431783013082
479 0.989431783013082
480 0.989431783013082
481 0.989431783013082
482 0.989431783013082
483 0.989431783013082
484 0.989431783013082
485 0.989431783013082
486 0.989431783013082
487 0.989431783013082
488 0.989431783013082
489 0.989431783013082
490 0.989431783013082
491 0.989431783013082
492 0.989431783013082
493 0.989431783013082
494 0.989431783013082
495 0.989431783013082
496 0.989431783013082
497 0.989431783013082
498 0.989431783013082
499 0.989431783013082
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00126299845850919
2 0.00272378457014814
3 0.00485499918341082
4 0.0201996701169552
5 0.0393948701917315
6 0.0560398785824132
7 0.0631435963715779
8 0.100931301193681
9 0.125943524137956
10 0.189902422240407
11 0.246331062509784
12 0.287192996533625
13 0.336929178552341
14 0.390376359245443
15 0.434172183890657
16 0.478617598785579
17 0.537941056339942
18 0.583990494882495
19 0.624634758254399
20 0.656158981598343
21 0.680116217521859
22 0.709182371485237
23 0.746047254529974
24 0.778255556164731
25 0.799287610848092
26 0.812663684224997
27 0.829329965407552
28 0.850638308241647
29 0.866713311523579
30 0.875098315904535
31 0.882005345326147
32 0.890067843625124
33 0.89924382680814
34 0.907991714189962
35 0.913180093214911
36 0.919516289652393
37 0.922972166919055
38 0.931322296227573
39 0.936753941437293
40 0.942790984384108
41 0.947647203144691
42 0.950090661752628
43 0.952823658651259
44 0.954687749504353
45 0.961536298706572
46 0.963777888904566
47 0.965869918230967
48 0.96641583794774
49 0.969634375624146
50 0.970308943341099
51 0.971229282917224
52 0.972670218980237
53 0.975360166886381
54 0.978506183924531
55 0.978506183924531
56 0.978864131164865
57 0.981092008374863
58 0.981666025544724
59 0.984800024028085
60 0.987156328455352
61 0.988021910560641
62 0.988021910560641
63 0.989183725220724
64 0.990577841573519
65 0.992685681625196
66 0.993426850902366
67 0.99258610021049
68 0.99258610021049
69 0.994090795880236
70 0.994353404447716
71 0.994353404447716
72 0.995522119117801
73 0.995522119117801
74 0.995522119117801
75 0.995522119117801
76 0.995564096997496
77 0.99613916370224
78 0.99613916370224
79 0.99613916370224
80 0.99613916370224
81 0.99613916370224
82 0.995936812141259
83 0.995936812141259
84 0.99602704722154
85 0.99602704722154
86 0.99602704722154
87 0.996036766844103
88 0.996036766844103
89 0.99570298217237
90 0.995733629188675
91 0.995779050297879
92 0.997090343388154
93 0.997090343388154
94 0.997090343388154
95 0.997090343388154
96 0.997085715136946
97 0.997085715136946
98 0.996935880422936
99 0.996935880422936
100 0.996935880422936
101 0.996935880422936
102 0.996935880422936
103 0.996867965492028
104 0.99768772314684
105 0.99768772314684
106 0.998298657694479
107 0.998784629566966
108 0.999134927774496
109 0.999349552317072
110 0.999349552317072
111 0.999349552317072
112 0.999349552317072
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00471833776665693
2 0.00888081642266872
3 0.0121530585448001
4 0.0153423435169221
5 0.0172098608509679
6 0.0213121176021502
7 0.0280526277523803
8 0.0365410345043642
9 0.0438160312620555
10 0.0465686098083338
11 0.0491840607438974
12 0.0536987927647641
13 0.0614343612441592
14 0.0627858433967012
15 0.0708722808294663
16 0.0740507535056753
17 0.0839242998200626
18 0.0862255849184556
19 0.0897856588052482
20 0.0909882593398139
21 0.0962304391977747
22 0.0989710778179681
23 0.107944595839749
24 0.114518318798925
25 0.120731549450638
26 0.123822866342301
27 0.130318711300315
28 0.130880533284282
29 0.136165401354225
30 0.138088276825742
31 0.142101835847143
32 0.142867734275017
33 0.143175767735062
34 0.15172422311321
35 0.156841511599497
36 0.158053047501199
37 0.160387635600086
38 0.16356600662546
39 0.16356600662546
40 0.165607747923911
41 0.172263209063006
42 0.177265938627704
43 0.180103319412196
44 0.180856403407465
45 0.184886432482243
46 0.185542197014358
47 0.186811459320495
48 0.188290780685273
49 0.190032531467393
50 0.194139579250556
51 0.196785279993261
52 0.198430187687481
53 0.198517780535009
54 0.198517780535009
55 0.200519731694925
56 0.207563034393672
57 0.210314608039796
58 0.214620475986541
59 0.216891932777091
60 0.218821949478507
61 0.222428168739024
62 0.224571224139225
63 0.226491452688153
64 0.226971123231518
65 0.228758408542381
66 0.232495933632276
67 0.234605875990419
68 0.239309017275545
69 0.239586313366341
70 0.243084546643928
71 0.248302854421331
72 0.25586700256781
73 0.259919349166534
74 0.261234323742545
75 0.264236058452474
76 0.26669488936884
77 0.270366332870178
78 0.271936987007712
79 0.273322337806902
80 0.276857735562247
81 0.279361064198286
82 0.281153265996936
83 0.283397871287448
84 0.287412266597286
85 0.288605704003635
86 0.291271988507033
87 0.292240948942315
88 0.294486660938928
89 0.298408880744429
90 0.300494540653541
91 0.300969729121027
92 0.303839110323842
93 0.304246142444163
94 0.304785649926897
95 0.309832282112055
96 0.311637822507649
97 0.313285797356068
98 0.316871461341721
99 0.319138042525511
100 0.323476451551316
101 0.324419714281168
102 0.326430475446441
103 0.328002713818746
104 0.32880620991793
105 0.330152996213553
106 0.334764536009577
107 0.334764536009577
108 0.33604198567433
109 0.336721916553946
110 0.339536715764613
111 0.341023140530937
112 0.342115352460902
113 0.344331566871053
114 0.348480923358645
115 0.348480923358645
116 0.353522151101462
117 0.355195304966192
118 0.356249800595386
119 0.357574515430237
120 0.358685444550229
121 0.359058084049048
122 0.35977604799062
123 0.361725107876203
124 0.362047333508129
125 0.363709546528444
126 0.363709546528444
127 0.363709546528444
128 0.36815035326364
129 0.369365579948324
130 0.371435864066319
131 0.372644113407237
132 0.373785985706654
133 0.374141305057869
134 0.375723174955633
135 0.376971129868059
136 0.376971129868059
137 0.378372286305007
138 0.379834576171997
139 0.383157642815868
140 0.383401895718489
141 0.384272743401187
142 0.385476555985641
143 0.385476555985641
144 0.387174707077836
145 0.388273062216599
146 0.388273062216599
147 0.389397414625314
148 0.392670102216438
149 0.394086103811924
150 0.397711823881657
151 0.398963794638015
152 0.403516529787296
153 0.405096713496513
154 0.407401032319384
155 0.41205307221571
156 0.41675059805181
157 0.417142991500895
158 0.419404810325044
159 0.423468929376275
160 0.425143904402111
161 0.425143904402111
162 0.428683255156113
163 0.428683255156113
164 0.429361701719781
165 0.43185800620578
166 0.435263450865109
167 0.440888001622461
168 0.442047853948224
169 0.442047853948224
170 0.442724430631132
171 0.443507184949258
172 0.447566913329081
173 0.44945913820692
174 0.44945913820692
175 0.450171499366592
176 0.452086968160019
177 0.452958164288206
178 0.452958164288206
179 0.453710510300285
180 0.454853195726404
181 0.456659109399491
182 0.460998545931389
183 0.463862240339654
184 0.465699704004451
185 0.465699704004451
186 0.466134887498741
187 0.466466193654049
188 0.469429353196222
189 0.471578860476139
190 0.474173202342401
191 0.475112663573363
192 0.477865424723186
193 0.478726711749957
194 0.478726711749957
195 0.480210447675704
196 0.4809268102255
197 0.482537059275826
198 0.483388846767698
199 0.484038670825453
200 0.48644896636596
201 0.48644896636596
202 0.487366424129054
203 0.4902371383239
204 0.4902371383239
205 0.491389378625037
206 0.49258836582174
207 0.494568579043204
208 0.494568579043204
209 0.498208374733223
210 0.498426280258022
211 0.501883367442907
212 0.504917375194758
213 0.504917375194758
214 0.504917375194758
215 0.505589283713767
216 0.507200898777944
217 0.509393518838569
218 0.511836460701864
219 0.511978588483329
220 0.511978588483329
221 0.515748354893208
222 0.516323960629571
223 0.519159872651257
224 0.521053552612784
225 0.522620904160893
226 0.522620904160893
227 0.525178123820914
228 0.526856617291509
229 0.527790936144414
230 0.530462665252276
231 0.531097828019014
232 0.53308731936094
233 0.53308731936094
234 0.534238674655232
235 0.534960853687156
236 0.534960853687156
237 0.536810393443076
238 0.536810393443076
239 0.536810393443076
240 0.53956371756024
241 0.541258105733779
242 0.542469684786981
243 0.546252942314464
244 0.546252942314464
245 0.548799824149217
246 0.550161209314068
247 0.551302952686841
248 0.553250222003269
249 0.554093300775883
250 0.557824400204525
251 0.558877369957528
252 0.561728514616624
253 0.561728514616624
254 0.562197845848
255 0.564603012083215
256 0.565039773151951
257 0.567059110988353
258 0.567939592078614
259 0.567939592078614
260 0.56889150478135
261 0.570973299552962
262 0.575482240003899
263 0.575482240003899
264 0.575482240003899
265 0.576243365451026
266 0.577999512091546
267 0.581790545092081
268 0.581790545092081
269 0.58344057752845
270 0.586351134128787
271 0.586562153332922
272 0.589864358735546
273 0.592307185971525
274 0.59279360789608
275 0.59279360789608
276 0.594225963853208
277 0.595906739187184
278 0.596472526387721
279 0.599063181323802
280 0.599063181323802
281 0.599063181323802
282 0.599063181323802
283 0.600823102618536
284 0.60188671737574
285 0.60188671737574
286 0.60188671737574
287 0.602407141939276
288 0.604672626846102
289 0.605536443064374
290 0.60832410692096
291 0.60832410692096
292 0.6086389754407
293 0.610281974547114
294 0.610281974547114
295 0.610281974547114
296 0.610503426824345
297 0.612149200351244
298 0.614950214086905
299 0.616292434037027
300 0.617332285977233
301 0.618656562399407
302 0.619652992369173
303 0.619652992369173
304 0.619652992369173
305 0.619652992369173
306 0.619652992369173
307 0.619652992369173
308 0.619652992369173
309 0.620444042168445
310 0.621186726482147
311 0.621587538580133
312 0.622621281573504
313 0.622621281573504
314 0.623257673611627
315 0.625381497598371
316 0.625381497598371
317 0.625948019247624
318 0.625948019247624
319 0.625948019247624
320 0.626222117070546
321 0.627118064141257
322 0.628174038609244
323 0.62930261667145
324 0.631502542032815
325 0.632906555082256
326 0.632906555082256
327 0.633762016901844
328 0.634183176893129
329 0.634183176893129
330 0.63461566253598
331 0.637762598060471
332 0.639187402141911
333 0.640820616873281
334 0.640820616873281
335 0.641255239894062
336 0.641255239894062
337 0.641663211285828
338 0.643477766352413
339 0.643477766352413
340 0.643970274793369
341 0.644764861486308
342 0.646885936171077
343 0.647157285094729
344 0.648294586473374
345 0.65022698158258
346 0.651208244181284
347 0.652882681355415
348 0.654600654958164
349 0.654730958439867
350 0.655323179815849
351 0.655323179815849
352 0.657553492332954
353 0.657909993006313
354 0.658441714692681
355 0.659210099264632
356 0.659464280178784
357 0.659786258014166
358 0.660576069141374
359 0.661584507280736
360 0.661800515624623
361 0.661800515624623
362 0.66238322128888
363 0.662708774833513
364 0.662708774833513
365 0.662975840816911
366 0.663288376545996
367 0.663288376545996
368 0.663288376545996
369 0.663288376545996
370 0.663873174890635
371 0.664380084293821
372 0.664380084293821
373 0.665455806577805
374 0.665455806577805
375 0.665455806577805
376 0.665455806577805
377 0.665455806577805
378 0.666312741544024
379 0.667383272602445
380 0.667383272602445
381 0.667617717575822
382 0.669928343112563
383 0.669928343112563
384 0.670869654115734
385 0.670869654115734
386 0.671684535825591
387 0.671684535825591
388 0.671928523718312
389 0.671928523718312
390 0.671928523718312
391 0.671928523718312
392 0.671928523718312
393 0.673083296901682
394 0.673083296901682
395 0.673083296901682
396 0.674944101115604
397 0.674944101115604
398 0.674944101115604
399 0.677066759624061
400 0.677066759624061
401 0.67792169329263
402 0.67792169329263
403 0.67792169329263
404 0.679514556107886
405 0.68087018554186
406 0.68087018554186
407 0.681493020627256
408 0.681493020627256
409 0.681493020627256
410 0.682364813897296
411 0.683734623995087
412 0.684067011779835
413 0.684994926811137
414 0.68603013611116
415 0.68603013611116
416 0.68603013611116
417 0.687094442916104
418 0.687212262960094
419 0.687212262960094
420 0.687212262960094
421 0.687212262960094
422 0.687212262960094
423 0.687212262960094
424 0.687808967929247
425 0.687808967929247
426 0.687808967929247
427 0.689652115529639
428 0.68995712485756
429 0.68995712485756
430 0.691072807818871
431 0.691072807818871
432 0.691072807818871
433 0.691072807818871
434 0.691072807818871
435 0.691541983427061
436 0.691541983427061
437 0.691541983427061
438 0.691541983427061
439 0.691881300079839
440 0.691881300079839
441 0.691881300079839
442 0.691881300079839
443 0.691881300079839
444 0.691953782796594
445 0.691953782796594
446 0.691953782796594
447 0.693401368858905
448 0.695891170954578
449 0.697984961458353
450 0.698488281342502
451 0.698600581992926
452 0.699985164919979
453 0.699985164919979
454 0.702312125485817
455 0.702312125485817
456 0.702312125485817
457 0.702930734354181
458 0.703499798886609
459 0.703499798886609
460 0.703937235686078
461 0.703937235686078
462 0.705976133548052
463 0.705976133548052
464 0.707054295849162
465 0.707054295849162
466 0.70929722068662
467 0.710243792430385
468 0.710243792430385
469 0.710243792430385
470 0.71073010007329
471 0.71073010007329
472 0.710937654709895
473 0.711144429756996
474 0.711144429756996
475 0.711144429756996
476 0.711144429756996
477 0.711452222546176
478 0.711452222546176
479 0.711452222546176
480 0.711452222546176
481 0.712330439547895
482 0.713207540094965
483 0.713207540094965
484 0.714819707922361
485 0.715756905766482
486 0.716267521624094
487 0.716631893267442
488 0.717524388396212
489 0.719089923400646
490 0.719089923400646
491 0.719089923400646
492 0.719089923400646
493 0.719089923400646
494 0.719089923400646
495 0.719089923400646
496 0.719529818012942
497 0.720225931825124
498 0.720225931825124
499 0.722579001255967
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00306008557084676
2 0.00617874859742225
3 0.0095507750013795
4 0.0136926990895253
5 0.0224528029207875
6 0.0325843870629707
7 0.0387280964568761
8 0.0412692177900061
9 0.0457422199537782
10 0.0503310402198624
11 0.0587372098504278
12 0.0630472581937754
13 0.0680227917678945
14 0.0750805261822803
15 0.0796252855216074
16 0.0832343185186369
17 0.0938998903957971
18 0.102078686135203
19 0.110223530278835
20 0.117869496431308
21 0.120433373942497
22 0.125284641117725
23 0.129647159684955
24 0.13303688167266
25 0.133530632917632
26 0.135567495246797
27 0.14149854703712
28 0.153554167468601
29 0.158591289342774
30 0.165885518741373
31 0.173117280805017
32 0.178060221616603
33 0.184456446713683
34 0.188436190612629
35 0.188436190612629
36 0.189880085151568
37 0.196282661920679
38 0.200794490793664
39 0.205712207768905
40 0.208303672278287
41 0.215969713464575
42 0.224098421667657
43 0.230944897802248
44 0.235791592191852
45 0.238527586881326
46 0.2449668538048
47 0.250170603013063
48 0.260081129610199
49 0.263011510812119
50 0.265914740646744
51 0.268328145017086
52 0.269176476658176
53 0.273046767048384
54 0.274413086010295
55 0.275906455770588
56 0.276194140295939
57 0.278522824814979
58 0.28257126443654
59 0.287669611629657
60 0.289358889728572
61 0.293026077822413
62 0.299710855992914
63 0.30654789117209
64 0.309606624335761
65 0.310388026174123
66 0.311476382810125
67 0.312996685448311
68 0.315260454557876
69 0.317836246297427
70 0.319194896774328
71 0.321569279987781
72 0.322775089634772
73 0.324505763944574
74 0.32839569211829
75 0.330404502854983
76 0.332201070264419
77 0.333110284377954
78 0.335467730663532
79 0.339311559533114
80 0.340199662557512
81 0.344266428762321
82 0.348256291999374
83 0.352613818159128
84 0.355287715569239
85 0.359397451736544
86 0.363093940005132
87 0.364071029584946
88 0.371884904352597
89 0.379544118962353
90 0.38660591095394
91 0.392390165457174
92 0.39479397937982
93 0.396818874276278
94 0.399569696993826
95 0.400524969779928
96 0.404614700505612
97 0.406775110497691
98 0.411050619841002
99 0.412261062480655
100 0.416064539866657
101 0.418450628056441
102 0.420745748257291
103 0.42252307575696
104 0.423961692433882
105 0.426791920451002
106 0.429160757033476
107 0.43015901875252
108 0.433402924576377
109 0.438826177753135
110 0.441184937701453
111 0.441479155987956
112 0.441850964535337
113 0.446767522002446
114 0.4504279121023
115 0.453276261440157
116 0.455092969969486
117 0.455709263155993
118 0.457878301709776
119 0.45914249069451
120 0.459862918935149
121 0.459862918935149
122 0.46521240159644
123 0.469394507807596
124 0.472500059425426
125 0.475848994181912
126 0.481018045366697
127 0.484045187667445
128 0.486779547560902
129 0.488721276203629
130 0.489492822609774
131 0.491068793909247
132 0.493515815127704
133 0.496455166060996
134 0.497400055416133
135 0.500738971279782
136 0.501933107407358
137 0.501933107407358
138 0.50270806476945
139 0.504947742765272
140 0.504947742765272
141 0.504947742765272
142 0.506333841732171
143 0.507268085087503
144 0.508933171432059
145 0.509799771913041
146 0.512492391823295
147 0.515500860411483
148 0.518592817417803
149 0.521242192487561
150 0.52606546004969
151 0.531097892644168
152 0.533424061282755
153 0.535413736543588
154 0.536958891882911
155 0.538345198806544
156 0.539140772112511
157 0.539909683313866
158 0.539963266548383
159 0.539963266548383
160 0.541714276275392
161 0.543213927111291
162 0.547285574190585
163 0.551545941226096
164 0.553462462433276
165 0.554784048647509
166 0.555443488852703
167 0.557022279636128
168 0.561600539805563
169 0.564095799820194
170 0.567777909155113
171 0.571306748421747
172 0.575061435541317
173 0.577217104990029
174 0.579279825838687
175 0.580660530038547
176 0.580660530038547
177 0.582911426106654
178 0.584558556019454
179 0.584558556019454
180 0.585589423199628
181 0.585589423199628
182 0.585589423199628
183 0.586368609525902
184 0.587926636748631
185 0.589977966294069
186 0.590137682743294
187 0.590778094387587
188 0.592156270164322
189 0.594143946925536
190 0.594919686760466
191 0.596332373483555
192 0.597592786036603
193 0.598065805161529
194 0.599338474782053
195 0.600000727192638
196 0.600000727192638
197 0.601749397825347
198 0.602766250283884
199 0.604280825774923
200 0.605183404131006
201 0.60591544654405
202 0.606476953014055
203 0.608079007751905
204 0.60999995786355
205 0.611425642714761
206 0.61214822776766
207 0.614484380869384
208 0.615805110542124
209 0.616536878890061
210 0.616603315682987
211 0.620446953929148
212 0.623700873295036
213 0.628642770358291
214 0.631123439711236
215 0.633665130178057
216 0.635286052068278
217 0.637470897797322
218 0.640726637183679
219 0.642460703080219
220 0.643817988743426
221 0.647582781264244
222 0.649921697970607
223 0.651260243094406
224 0.6523538925306
225 0.65338163291004
226 0.657391878572475
227 0.659133032645936
228 0.659741705328447
229 0.659741705328447
230 0.659829263318571
231 0.659829263318571
232 0.660393539231133
233 0.661407411244624
234 0.662306928039324
235 0.663958440939699
236 0.667088138969879
237 0.667088138969879
238 0.667088138969879
239 0.667088138969879
240 0.668937179163779
241 0.672267222148531
242 0.674918570808846
243 0.678417312455941
244 0.681146974227331
245 0.682964065753299
246 0.683865798302649
247 0.685853708039506
248 0.685853708039506
249 0.688160425116108
250 0.693336115359391
251 0.697215226293869
252 0.699988636978472
253 0.701192774672673
254 0.701733435329253
255 0.701733435329253
256 0.702256933069418
257 0.702256933069418
258 0.702256933069418
259 0.703221139305871
260 0.7037635017541
261 0.7037635017541
262 0.705114720042391
263 0.705685959942202
264 0.705685959942202
265 0.706419687549087
266 0.706419687549087
267 0.706419687549087
268 0.706419687549087
269 0.709100680532516
270 0.711782030677258
271 0.712880011862942
272 0.714645949556067
273 0.71520657717938
274 0.716431195434814
275 0.717261347320382
276 0.718693882204844
277 0.720734977437744
278 0.7208355050624
279 0.722555782226145
280 0.723957251189196
281 0.725462825830259
282 0.726009555204803
283 0.726009555204803
284 0.727159994212197
285 0.727159994212197
286 0.727159994212197
287 0.728992842746203
288 0.728992842746203
289 0.729663406028996
290 0.730289243858948
291 0.731513969625198
292 0.732666130556104
293 0.734325706550974
294 0.735041407569366
295 0.735417722911436
296 0.735417722911436
297 0.736170911319541
298 0.736170911319541
299 0.736170911319541
300 0.736170911319541
301 0.736170911319541
302 0.736453169513887
303 0.738537859789246
304 0.739948175924037
305 0.741025439945889
306 0.745263210571142
307 0.746567986308947
308 0.74861851466332
309 0.749134834621592
310 0.749644924199827
311 0.749644924199827
312 0.750740127404559
313 0.752341870019669
314 0.753133415448089
315 0.753133415448089
316 0.753708698738951
317 0.755745593767483
318 0.758892932156096
319 0.763789993126524
320 0.764771999907583
321 0.766285116554779
322 0.766285116554779
323 0.766805118436045
324 0.766805118436045
325 0.769056731287927
326 0.770978696498936
327 0.771579955711939
328 0.772235826716148
329 0.772235826716148
330 0.772965902116632
331 0.772965902116632
332 0.776127597505007
333 0.777311962160819
334 0.777311962160819
335 0.777311962160819
336 0.777311962160819
337 0.777311962160819
338 0.778822658152637
339 0.78124514276388
340 0.782366274599281
341 0.78375191265765
342 0.78375191265765
343 0.78375191265765
344 0.784989761249123
345 0.785904225828839
346 0.785904225828839
347 0.786167446661204
348 0.786167446661204
349 0.786167446661204
350 0.786167446661204
351 0.786167446661204
352 0.788666774302587
353 0.790062942836621
354 0.791319055021605
355 0.792707731229215
356 0.792707731229215
357 0.792707731229215
358 0.792707731229215
359 0.792707731229215
360 0.792707731229215
361 0.793137876987123
362 0.793741923301503
363 0.794277741576839
364 0.794277741576839
365 0.794277741576839
366 0.795298084956345
367 0.796884283938936
368 0.796884283938936
369 0.797831712934296
370 0.797831712934296
371 0.797831712934296
372 0.797999495624266
373 0.79888067921967
374 0.800389521115931
375 0.801019130537105
376 0.801519416380798
377 0.801872313707084
378 0.802451991130962
379 0.802451991130962
380 0.802904334208814
381 0.802904334208814
382 0.802904334208814
383 0.802904334208814
384 0.802904334208814
385 0.803086483490073
386 0.803477364137844
387 0.804734449976823
388 0.805678817950279
389 0.806310468058211
390 0.806554046172905
391 0.806889489347912
392 0.807815131804608
393 0.807815131804608
394 0.809566518616342
395 0.809566518616342
396 0.809566518616342
397 0.809868609112482
398 0.809868609112482
399 0.809868609112482
400 0.809868609112482
401 0.811909035891163
402 0.81325467678646
403 0.814439986757422
404 0.816466372554742
405 0.817331020677034
406 0.818035337874991
407 0.818579324148613
408 0.8189629794979
409 0.82053348356245
410 0.821711443142594
411 0.821711443142594
412 0.822989028915294
413 0.82331064287394
414 0.823668838461986
415 0.825207059448222
416 0.825207059448222
417 0.825207059448222
418 0.825207059448222
419 0.825207059448222
420 0.825532891239906
421 0.825693191878197
422 0.825693191878197
423 0.826425289962076
424 0.827791525169778
425 0.829246375969733
426 0.83024887865878
427 0.831022493492345
428 0.831022493492345
429 0.831022493492345
430 0.831022493492345
431 0.831022493492345
432 0.831022493492345
433 0.831022493492345
434 0.831022493492345
435 0.831022493492345
436 0.83190849198296
437 0.83190849198296
438 0.83190849198296
439 0.83190849198296
440 0.832475093180173
441 0.832475093180173
442 0.832956218070322
443 0.834577680382964
444 0.834577680382964
445 0.834577680382964
446 0.834577680382964
447 0.834577680382964
448 0.834577680382964
449 0.834577680382964
450 0.835901058101085
451 0.839700246916191
452 0.839700246916191
453 0.840767610230647
454 0.840767610230647
455 0.840767610230647
456 0.840767610230647
457 0.841491613823274
458 0.841491613823274
459 0.842376450873439
460 0.842376450873439
461 0.842829162956469
462 0.843322724945566
463 0.843322724945566
464 0.84448724909027
465 0.84448724909027
466 0.844747127904076
467 0.844747127904076
468 0.844747127904076
469 0.844747127904076
470 0.844747127904076
471 0.844747127904076
472 0.844747127904076
473 0.847748318544093
474 0.848956470596251
475 0.848956470596251
476 0.849523344090293
477 0.849523344090293
478 0.849523344090293
479 0.849523344090293
480 0.849523344090293
481 0.850508806927601
482 0.850508806927601
483 0.851398455836415
484 0.852945558240558
485 0.853057391992305
486 0.853057391992305
487 0.856115741383255
488 0.857948674021266
489 0.859400566293603
490 0.860595471745172
491 0.860595471745172
492 0.860595471745172
493 0.861511206977981
494 0.861511206977981
495 0.861511206977981
496 0.861511206977981
497 0.861511206977981
498 0.861511206977981
499 0.86172980179786
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00435284393596048
2 0.0137361609934214
3 0.0192968472738515
4 0.0261607716522313
5 0.0328118777322915
6 0.0382228250286269
7 0.0470758015079183
8 0.0571625160315347
9 0.0629028961888027
10 0.0754354834611083
11 0.0793474596994366
12 0.0826055998051942
13 0.0927665248521973
14 0.102232502410016
15 0.108058468185599
16 0.116886721306645
17 0.131816490768633
18 0.145638321549084
19 0.151426249445107
20 0.156119873503177
21 0.162912553337929
22 0.168025862373744
23 0.174752965956449
24 0.182595663121771
25 0.185388436950825
26 0.190166297284536
27 0.19405096014873
28 0.201819415442617
29 0.2095398838319
30 0.215028401084209
31 0.217904760735305
32 0.222042317604342
33 0.227293215424573
34 0.231433580486763
35 0.241084230000751
36 0.244900016189218
37 0.248129435426451
38 0.252217357237282
39 0.258648654415675
40 0.26094729029799
41 0.264658673596719
42 0.266866343214128
43 0.267401261213915
44 0.27342241134337
45 0.27793956648221
46 0.284940912550705
47 0.293638197673698
48 0.298142445100616
49 0.304755208271749
50 0.311107570047525
51 0.314709689061232
52 0.316119438755526
53 0.317920250303662
54 0.320145609388957
55 0.321727154426667
56 0.324542404935315
57 0.330048396893903
58 0.336342482533053
59 0.342230780138025
60 0.348903964374418
61 0.358662499267288
62 0.36065253835222
63 0.364471220097408
64 0.366646669458941
65 0.369815436226245
66 0.376740368799872
67 0.379325182109729
68 0.381916900244107
69 0.38403089680594
70 0.385065710661665
71 0.387822227983486
72 0.393960757119343
73 0.398279734778236
74 0.40019609880557
75 0.40019609880557
76 0.40558671389908
77 0.409431688723962
78 0.415156349609267
79 0.420727672156885
80 0.422017199767219
81 0.428422114221287
82 0.430986885146707
83 0.432228139285705
84 0.432228139285705
85 0.432977087654637
86 0.432977087654637
87 0.435185071886136
88 0.437001135072922
89 0.439557163601835
90 0.442763122386658
91 0.442763122386658
92 0.443309980874723
93 0.44653797014688
94 0.446951695600304
95 0.450111094601147
96 0.452290617012216
97 0.453597095682203
98 0.456869871117956
99 0.45982716276135
100 0.46163796205866
101 0.465755928099418
102 0.469759949004772
103 0.472313052977407
104 0.476285958196665
105 0.477988606719914
106 0.479611203478632
107 0.481839866929151
108 0.485819474921885
109 0.486902501143254
110 0.49210084814679
111 0.495926588645092
112 0.499757244596304
113 0.502704386925099
114 0.506655596284735
115 0.509192856218528
116 0.511856504270186
117 0.516137693669453
118 0.519513646318697
119 0.520750408500191
120 0.523996162231198
121 0.527189228579156
122 0.529754614096612
123 0.531692318783567
124 0.531692318783567
125 0.533700643361442
126 0.534955723396764
127 0.538708019078308
128 0.541752604017801
129 0.544755418944367
130 0.548128855806359
131 0.552427459289424
132 0.556961359125515
133 0.556961359125515
134 0.556961359125515
135 0.557505734229962
136 0.557505734229962
137 0.557505734229962
138 0.557505734229962
139 0.557505734229962
140 0.559255785870718
141 0.559255785870718
142 0.564744526286734
143 0.567717843463492
144 0.567717843463492
145 0.571230670988598
146 0.574004247481254
147 0.578279556919254
148 0.579497567602821
149 0.58122942232077
150 0.583574802217576
151 0.583574802217576
152 0.583574802217576
153 0.584652431110657
154 0.585305827961602
155 0.585620838084765
156 0.585620838084765
157 0.588082990708454
158 0.589922489005615
159 0.591677688144419
160 0.591677688144419
161 0.593149978608346
162 0.593996439945431
163 0.594737417744835
164 0.595141911499458
165 0.596477564125101
166 0.596477564125101
167 0.596477564125101
168 0.597714357383936
169 0.599211587941443
170 0.601177795531665
171 0.605422577809939
172 0.608141478895618
173 0.609395605201572
174 0.609395605201572
175 0.610938006910046
176 0.611518592351054
177 0.614292702384944
178 0.615290753271494
179 0.618041835616594
180 0.618041835616594
181 0.618041835616594
182 0.618041835616594
183 0.618041835616594
184 0.618041835616594
185 0.619321513896058
186 0.620982094874735
187 0.621453158873467
188 0.622522941691306
189 0.62501957535006
190 0.62655665079891
191 0.62655665079891
192 0.62679721979527
193 0.628719669489193
194 0.629349409292995
195 0.629349409292995
196 0.629349409292995
197 0.629349409292995
198 0.631151938903519
199 0.63164069331005
200 0.632005616379549
201 0.634445703679005
202 0.634917641320138
203 0.634917641320138
204 0.634917641320138
205 0.63563760993293
206 0.636728516684503
207 0.638558325351588
208 0.643123001281153
209 0.643963223978537
210 0.644749591745606
211 0.645327566420396
212 0.646897489311106
213 0.647743053275094
214 0.647743053275094
215 0.647743053275094
216 0.647929671432765
217 0.647929671432765
218 0.651558750906533
219 0.653993298930559
220 0.655529792524347
221 0.655529792524347
222 0.658009408727577
223 0.658563262997005
224 0.658693291498654
225 0.659949624088685
226 0.659949624088685
227 0.659949624088685
228 0.661611676127728
229 0.662558978992651
230 0.664632678895596
231 0.665160037867191
232 0.665565478107605
233 0.665848999616837
234 0.666713945391778
235 0.667277619249719
236 0.667277619249719
237 0.667697471909746
238 0.667957836573078
239 0.667957836573078
240 0.667957836573078
241 0.668424486551335
242 0.669852191800046
243 0.674216051121309
244 0.676966913794746
245 0.681329392002169
246 0.681935825964257
247 0.682301565662012
248 0.682940773530338
249 0.682940773530338
250 0.682940773530338
251 0.684254792428279
252 0.685402191689592
253 0.688272008883282
254 0.689475317549562
255 0.690389126535016
256 0.690389126535016
257 0.690389126535016
258 0.690389126535016
259 0.69188192784943
260 0.693029914208656
261 0.693833085612692
262 0.693833085612692
263 0.693833085612692
264 0.693833085612692
265 0.696987382233052
266 0.700528995305536
267 0.701978804926938
268 0.702991315016208
269 0.705475528779184
270 0.705475528779184
271 0.705475528779184
272 0.706572139653608
273 0.706572139653608
274 0.706572139653608
275 0.706572139653608
276 0.706572139653608
277 0.707814176349542
278 0.708608749222506
279 0.708955858272502
280 0.708955858272502
281 0.708955858272502
282 0.709624072863107
283 0.709624072863107
284 0.709624072863107
285 0.709624072863107
286 0.70987828895403
287 0.70987828895403
288 0.70987828895403
289 0.70987828895403
290 0.70987828895403
291 0.710820501092622
292 0.71139078007413
293 0.712395820996332
294 0.714949667240622
295 0.716652756458608
296 0.718036641469996
297 0.719101322274787
298 0.719853630259132
299 0.720322143017849
300 0.72093764801377
301 0.72093764801377
302 0.72093764801377
303 0.72093764801377
304 0.72093764801377
305 0.72093764801377
306 0.72093764801377
307 0.72093764801377
308 0.722309683839987
309 0.722309683839987
310 0.722309683839987
311 0.722309683839987
312 0.722309683839987
313 0.72379891261092
314 0.72379891261092
315 0.72379891261092
316 0.72379891261092
317 0.72379891261092
318 0.72379891261092
319 0.72379891261092
320 0.72379891261092
321 0.72379891261092
322 0.72379891261092
323 0.72379891261092
324 0.724401123136479
325 0.724401123136479
326 0.724401123136479
327 0.724401123136479
328 0.724401123136479
329 0.724401123136479
330 0.725786812598753
331 0.726893468454771
332 0.728527344717546
333 0.728527344717546
334 0.729669251955365
335 0.729669251955365
336 0.729669251955365
337 0.729669251955365
338 0.730755687134216
339 0.73164741667411
340 0.734533830012432
341 0.734533830012432
342 0.735630583554423
343 0.736241495288141
344 0.736773809744371
345 0.737054454200803
346 0.737054454200803
347 0.738066404479841
348 0.738066404479841
349 0.738066404479841
350 0.738122570988888
351 0.738122570988888
352 0.738122570988888
353 0.740446170383175
354 0.740446170383175
355 0.740446170383175
356 0.740446170383175
357 0.74108313859437
358 0.74108313859437
359 0.742059307021556
360 0.742059307021556
361 0.742059307021556
362 0.742826216382885
363 0.742826216382885
364 0.742826216382885
365 0.744662810779664
366 0.744662810779664
367 0.744662810779664
368 0.744662810779664
369 0.746909677236102
370 0.749417018948135
371 0.751025718732318
372 0.751025718732318
373 0.751025718732318
374 0.751025718732318
375 0.751025718732318
376 0.751025718732318
377 0.752375192739332
378 0.752375192739332
379 0.752375192739332
380 0.753524936450854
381 0.755080027168917
382 0.755835922493994
383 0.755835922493994
384 0.755835922493994
385 0.755835922493994
386 0.755835922493994
387 0.755835922493994
388 0.756887314021799
389 0.757607761309315
390 0.757997264356541
391 0.758055823163478
392 0.758055823163478
393 0.758055823163478
394 0.758055823163478
395 0.758055823163478
396 0.758055823163478
397 0.758055823163478
398 0.758055823163478
399 0.759219182117095
400 0.759219182117095
401 0.759219182117095
402 0.759219182117095
403 0.759219182117095
404 0.761491547161161
405 0.764346477509336
406 0.764346477509336
407 0.764346477509336
408 0.764346477509336
409 0.764346477509336
410 0.764346477509336
411 0.764346477509336
412 0.764346477509336
413 0.764346477509336
414 0.764346477509336
415 0.764346477509336
416 0.764346477509336
417 0.764346477509336
418 0.765132578697495
419 0.765777067897696
420 0.766124965946146
421 0.766124965946146
422 0.766124965946146
423 0.766124965946146
424 0.767934654577127
425 0.767934654577127
426 0.768471525186465
427 0.768471525186465
428 0.768471525186465
429 0.768471525186465
430 0.768471525186465
431 0.768901869598032
432 0.76972695852172
433 0.76972695852172
434 0.77074204591014
435 0.771521655631388
436 0.772033559432333
437 0.772033559432333
438 0.772033559432333
439 0.772033559432333
440 0.772033559432333
441 0.772033559432333
442 0.772033559432333
443 0.773015312247283
444 0.773015312247283
445 0.773015312247283
446 0.773015312247283
447 0.773015312247283
448 0.773015312247283
449 0.773015312247283
450 0.773015312247283
451 0.773859976310302
452 0.774330524997251
453 0.774330524997251
454 0.774330524997251
455 0.774330524997251
456 0.774330524997251
457 0.774330524997251
458 0.774330524997251
459 0.774330524997251
460 0.775491854532303
461 0.775781273274599
462 0.776569541326917
463 0.776790483345444
464 0.776790483345444
465 0.776790483345444
466 0.776790483345444
467 0.776790483345444
468 0.776790483345444
469 0.776790483345444
470 0.777014986885396
471 0.777014986885396
472 0.777014986885396
473 0.777014986885396
474 0.777014986885396
475 0.777014986885396
476 0.777014986885396
477 0.777014986885396
478 0.777014986885396
479 0.777014986885396
480 0.777014986885396
481 0.777014986885396
482 0.777014986885396
483 0.778101851818593
484 0.779034519843481
485 0.779034519843481
486 0.779034519843481
487 0.779034519843481
488 0.779034519843481
489 0.779949242410851
490 0.779949242410851
491 0.779949242410851
492 0.779949242410851
493 0.779949242410851
494 0.779949242410851
495 0.779949242410851
496 0.779949242410851
497 0.779949242410851
498 0.780046230400921
499 0.780046230400921
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.00677188715170637
9 0.00700009737676698
10 0.0155789225401769
11 0.0285077154368701
12 0.0316211184807953
13 0.038736375446059
14 0.043885634431442
15 0.046250453462967
16 0.0494363851524597
17 0.0518764942354803
18 0.0532502467451566
19 0.0547491652754458
20 0.0578159509830498
21 0.0578800743950702
22 0.0594478654460738
23 0.0601059034413865
24 0.0623607307640301
25 0.06320554382737
26 0.0669098904394515
27 0.0697509676426242
28 0.0766656421858267
29 0.0785288952352117
30 0.0795372098665854
31 0.0814741993209133
32 0.0814741993209133
33 0.0833729668964579
34 0.0897174467630184
35 0.0935973961033306
36 0.0950999965450297
37 0.0965914608905086
38 0.099041062970738
39 0.099041062970738
40 0.0998859418699627
41 0.0998859418699627
42 0.10343428545759
43 0.104613908087542
44 0.104613908087542
45 0.10537596262583
46 0.107918535668502
47 0.115113075218185
48 0.118602304656866
49 0.1207516047471
50 0.124956403538669
51 0.133189919498756
52 0.136228130926332
53 0.137772026362963
54 0.139320874010576
55 0.14256372461519
56 0.14412070925601
57 0.146947332975768
58 0.148105907720762
59 0.148492269357993
60 0.148492269357993
61 0.150415260345959
62 0.153094302406909
63 0.154907087261754
64 0.155833920575187
65 0.163645899287066
66 0.166640005861542
67 0.172003864131715
68 0.173750489958164
69 0.174590244205835
70 0.18284705161501
71 0.183213402401039
72 0.184920949451747
73 0.188381678974947
74 0.190141342060154
75 0.191645579557769
76 0.194994525713036
77 0.19549572905177
78 0.20013566315652
79 0.201309250621663
80 0.201309250621663
81 0.202553686199723
82 0.203381146023986
83 0.210569376606231
84 0.210569376606231
85 0.214336464482168
86 0.220228052414499
87 0.222717589919682
88 0.22624677240133
89 0.227766087447092
90 0.229838169968703
91 0.232427666186431
92 0.236885996571803
93 0.237444102569836
94 0.241075519497715
95 0.244296740534396
96 0.247020337562766
97 0.251820661069752
98 0.257956734197204
99 0.265187453949042
100 0.271254657023306
101 0.273753341420796
102 0.27661271752439
103 0.27783097286337
104 0.283279065905794
105 0.28506766175903
106 0.288137575119438
107 0.294884075490852
108 0.298522212480894
109 0.30200852904862
110 0.304620808018069
111 0.307007287655444
112 0.307054204569955
113 0.310559524572076
114 0.315151125694676
115 0.317791604697508
116 0.319747748951601
117 0.32011064068591
118 0.324518498317449
119 0.325909800511428
120 0.328990879558104
121 0.332186093119755
122 0.333848957900253
123 0.336001494349749
124 0.342500430263815
125 0.344897853298002
126 0.34515820642584
127 0.348606217854604
128 0.350247552902499
129 0.353212807237112
130 0.358609106609764
131 0.360969314613386
132 0.361918151434578
133 0.363558520021553
134 0.36541607481328
135 0.365696411344677
136 0.368067428571215
137 0.368067428571215
138 0.368067428571215
139 0.371487246124275
140 0.37431751753427
141 0.375909476415788
142 0.381448157900384
143 0.383990573125638
144 0.386316490926514
145 0.388073401319101
146 0.392643387230453
147 0.393016072861639
148 0.395237666318575
149 0.401551542566768
150 0.406652974556537
151 0.408422759894004
152 0.412943392721241
153 0.412943392721241
154 0.414892245211256
155 0.415802468217915
156 0.418389559832156
157 0.419410929111147
158 0.419854554936036
159 0.421088256321235
160 0.424962421465848
161 0.430653249507839
162 0.43598186848131
163 0.440018410645612
164 0.44387696073215
165 0.448214161323083
166 0.450888678941997
167 0.454737277978665
168 0.455621052064462
169 0.457149992766129
170 0.462207317413046
171 0.463374842852891
172 0.464591452813615
173 0.466257446872708
174 0.467871519767236
175 0.470848928492367
176 0.472375115955853
177 0.474994169716357
178 0.475872766535535
179 0.483006787708697
180 0.484993039558806
181 0.485923839148665
182 0.48846288490704
183 0.488950489501142
184 0.492137939835625
185 0.492490896969504
186 0.495229966509798
187 0.496863754255649
188 0.499565606259956
189 0.500173181376245
190 0.503461706519468
191 0.504898049746616
192 0.505342532690707
193 0.506125349588672
194 0.510258142662059
195 0.512346707900661
196 0.517180858091714
197 0.51866196601236
198 0.51928994709386
199 0.520878262881271
200 0.521728121739596
201 0.524399132482133
202 0.527532840065458
203 0.531404412705378
204 0.53262950910102
205 0.535057888148557
206 0.535057888148557
207 0.535379359285602
208 0.536768802989449
209 0.536768802989449
210 0.53957972384985
211 0.53957972384985
212 0.53957972384985
213 0.540748488118848
214 0.542286902479476
215 0.542286902479476
216 0.545823595265118
217 0.545823595265118
218 0.54727321197837
219 0.548827647236237
220 0.551292579326944
221 0.554784522511755
222 0.556165823559933
223 0.558977562520552
224 0.5607888802996
225 0.563263347939323
226 0.563263347939323
227 0.566029099149504
228 0.567279079185393
229 0.572318545716284
230 0.572318545716284
231 0.57279955360479
232 0.572899642807265
233 0.574047116778477
234 0.576710604098555
235 0.578011199677773
236 0.579847291804178
237 0.581510958358642
238 0.5838468762333
239 0.586562077264066
240 0.591186406139936
241 0.593826216068453
242 0.595416018502837
243 0.595416018502837
244 0.595993455779339
245 0.595993455779339
246 0.598226912802544
247 0.599327157471321
248 0.602730622993768
249 0.604437941355683
250 0.606654331220461
251 0.608426782603257
252 0.610335865801418
253 0.611862024158369
254 0.611862024158369
255 0.61498683526875
256 0.615510880888792
257 0.617763720332043
258 0.618302370960811
259 0.618637086311314
260 0.620005758947611
261 0.621517889591752
262 0.622174144890514
263 0.622174144890514
264 0.626697829329379
265 0.627102323219499
266 0.628677701247487
267 0.629543828754648
268 0.629543828754648
269 0.632168398348174
270 0.632728554811853
271 0.632728554811853
272 0.634746689585455
273 0.634746689585455
274 0.635869772363324
275 0.635869772363324
276 0.639035623199421
277 0.639035623199421
278 0.639697545363848
279 0.640646448205658
280 0.641496572635273
281 0.643045617377134
282 0.644440535421307
283 0.64552628426245
284 0.64552628426245
285 0.647684118448362
286 0.647684118448362
287 0.648488375827698
288 0.649429675923622
289 0.651687531563269
290 0.651836338873425
291 0.654287190003917
292 0.65543665088744
293 0.656237495166825
294 0.656237495166825
295 0.657027445326264
296 0.657790196483327
297 0.658202881301465
298 0.658807980197034
299 0.659616100538645
300 0.662847939157441
301 0.662847939157441
302 0.66651205526278
303 0.66651205526278
304 0.66651205526278
305 0.666759748118785
306 0.668013343315964
307 0.668013343315964
308 0.668013343315964
309 0.668152399052566
310 0.668152399052566
311 0.668827580632071
312 0.668827580632071
313 0.670558094507273
314 0.671811465884402
315 0.671811465884402
316 0.671811465884402
317 0.672091424009945
318 0.672091424009945
319 0.673161786766646
320 0.674379454530263
321 0.674919567279884
322 0.67748609561709
323 0.67748609561709
324 0.679000198290533
325 0.679879274178441
326 0.680944833595572
327 0.681610036078216
328 0.683100874800627
329 0.684564863927614
330 0.690431066154011
331 0.692454779019705
332 0.693617393940339
333 0.693617393940339
334 0.694187884913257
335 0.695407509750796
336 0.695407509750796
337 0.696123697613387
338 0.697423911986059
339 0.698290562101564
340 0.699437921213777
341 0.701205757569455
342 0.703970020757394
343 0.704988246906967
344 0.705547961639218
345 0.705547961639218
346 0.705547961639218
347 0.707783810426341
348 0.707783810426341
349 0.709133687855084
350 0.709133687855084
351 0.711530370654882
352 0.711811064915547
353 0.71228699659672
354 0.713528939224168
355 0.71578946829689
356 0.717074489607458
357 0.717074489607458
358 0.717074489607458
359 0.719095423274125
360 0.721626032175204
361 0.723133176355823
362 0.725350649775169
363 0.72692867118961
364 0.72692867118961
365 0.729406029323883
366 0.730122008816456
367 0.731325430166654
368 0.731866894953393
369 0.733604758289968
370 0.734338261883276
371 0.735373226726829
372 0.737145855035924
373 0.737145855035924
374 0.737145855035924
375 0.738806675993045
376 0.738806675993045
377 0.739155795550676
378 0.740203734376248
379 0.740811807814611
380 0.741103304537708
381 0.741374790490965
382 0.741374790490965
383 0.744716066213648
384 0.74654217622065
385 0.747454250455369
386 0.747454250455369
387 0.748902741579849
388 0.748902741579849
389 0.748902741579849
390 0.750229474483225
391 0.750229474483225
392 0.750229474483225
393 0.750229474483225
394 0.753030181969299
395 0.753030181969299
396 0.754321828066826
397 0.756143728004634
398 0.756143728004634
399 0.756281011829876
400 0.759942639962557
401 0.760387180983843
402 0.760740156689592
403 0.760740156689592
404 0.760740156689592
405 0.761142164498341
406 0.761142164498341
407 0.761142164498341
408 0.763860434907714
409 0.764658058081674
410 0.765069830539814
411 0.765069830539814
412 0.765069830539814
413 0.76656126793424
414 0.76656126793424
415 0.767006793701311
416 0.767006793701311
417 0.767400970790704
418 0.769140956113011
419 0.769140956113011
420 0.769737329525106
421 0.770165533664246
422 0.771964522377616
423 0.771964522377616
424 0.774252281071474
425 0.774252281071474
426 0.774850547020813
427 0.776388713148854
428 0.777363877268424
429 0.777363877268424
430 0.778328076677255
431 0.779191752969885
432 0.779191752969885
433 0.779898985493486
434 0.780817044397267
435 0.780817044397267
436 0.782275897357287
437 0.782275897357287
438 0.782275897357287
439 0.782275897357287
440 0.782579032566007
441 0.782579032566007
442 0.784113176616629
443 0.784451644304664
444 0.784451644304664
445 0.785449839693532
446 0.786275598415024
447 0.787186993385112
448 0.788425572838473
449 0.788763795351013
450 0.78905598061697
451 0.791899959676672
452 0.792856578777108
453 0.793072241575416
454 0.793980854958707
455 0.793980854958707
456 0.795236255238722
457 0.795236255238722
458 0.795691327391557
459 0.796600268761303
460 0.79702324827532
461 0.79702324827532
462 0.797876661036327
463 0.799144162620139
464 0.799625794316052
465 0.800841334695
466 0.800841334695
467 0.802835475798587
468 0.805047350726534
469 0.805047350726534
470 0.806109911933179
471 0.806109911933179
472 0.806109911933179
473 0.806109911933179
474 0.807414023533442
475 0.807414023533442
476 0.807574671792011
477 0.809188067483827
478 0.810527936112531
479 0.811211051617463
480 0.811211051617463
481 0.812547781683841
482 0.812547781683841
483 0.812547781683841
484 0.812547781683841
485 0.812547781683841
486 0.812547781683841
487 0.812547781683841
488 0.81374977880612
489 0.814869029893194
490 0.81576006431035
491 0.816582001986023
492 0.81744115873916
493 0.818871688058505
494 0.818871688058505
495 0.820034201585878
496 0.820034201585878
497 0.820591327816665
498 0.821043484886578
499 0.821591756644964
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0.00222665502584231
33 0.00404900605618118
34 0.00525311339761895
35 0.00525311339761895
36 0.00525311339761895
37 0.00594452024869225
38 0.00743199170359432
39 0.00743199170359432
40 0.0119354469788334
41 0.0152312454699896
42 0.0152312454699896
43 0.0190465673380752
44 0.0211670856938849
45 0.0227783480802694
46 0.0227783480802694
47 0.0246292028296512
48 0.0277960253158542
49 0.0328570322651852
50 0.034188041033264
51 0.036014523527174
52 0.0405973556588515
53 0.0444123734592235
54 0.0508687682039668
55 0.0508687682039668
56 0.0530342177187965
57 0.0607103944657253
58 0.0656824824007506
59 0.0656824824007506
60 0.0693484091589922
61 0.0693484091589922
62 0.0730165056933059
63 0.0801398081458265
64 0.0841120167853368
65 0.0859485177708572
66 0.0885592011761109
67 0.0920940291170069
68 0.0990789300674062
69 0.104882651006457
70 0.107618562532073
71 0.111593250384962
72 0.112657529366235
73 0.113724773844315
74 0.113825848720272
75 0.114930486207394
76 0.121307870742199
77 0.123918859523479
78 0.125608784006042
79 0.127319258813329
80 0.13359451398616
81 0.13359451398616
82 0.136242489068007
83 0.138482884385706
84 0.141937877409415
85 0.145627987702987
86 0.147513709898383
87 0.149716235823252
88 0.153294068796841
89 0.154100385115577
90 0.154380721646975
91 0.155131495314017
92 0.158484859268381
93 0.16203908801781
94 0.163231538511661
95 0.16345480722706
96 0.168087551904477
97 0.171324543228092
98 0.173387334158232
99 0.175385360142813
100 0.181523957421405
101 0.186748061959984
102 0.190255525373957
103 0.19432151100823
104 0.19432151100823
105 0.197762323581993
106 0.199359020507152
107 0.208852585587083
108 0.210081313461516
109 0.212788162651418
110 0.224113217549193
111 0.226412104744478
112 0.226412104744478
113 0.230973902057631
114 0.231198852977563
115 0.232171469315826
116 0.232964138287836
117 0.233374639133785
118 0.237839538799575
119 0.240412943540826
120 0.243962077066596
121 0.247545376594927
122 0.248721494036669
123 0.25344684227575
124 0.255862442218439
125 0.259158853043652
126 0.263770481480739
127 0.267602023488395
128 0.269867562409093
129 0.274352249137982
130 0.28368005481134
131 0.284805815278441
132 0.289755013911612
133 0.293277035724076
134 0.299142847343796
135 0.300514864811763
136 0.305218715041508
137 0.306494469424969
138 0.309478608562958
139 0.312395329364278
140 0.314878025414072
141 0.314878025414072
142 0.316891742716476
143 0.319838822091308
144 0.321015550576447
145 0.322580558661474
146 0.322580558661474
147 0.325609028385812
148 0.32613145404602
149 0.329022594042358
150 0.330510268214575
151 0.332791053408012
152 0.334018073633859
153 0.336302328076655
154 0.341281631677911
155 0.341281631677911
156 0.342948156048013
157 0.345931807621262
158 0.347425874181127
159 0.34805811446053
160 0.352819112504941
161 0.35481889802886
162 0.358362539555192
163 0.359571539211801
164 0.361877010146615
165 0.362380669096342
166 0.364191986875389
167 0.36719565488801
168 0.370010136041153
169 0.372911902246225
170 0.37446502643896
171 0.377084056525482
172 0.377084056525482
173 0.382242306596362
174 0.384332168571414
175 0.384981222320563
176 0.3857575804781
177 0.387247395720241
178 0.390041789127598
179 0.390041789127598
180 0.390478512304292
181 0.390978773936317
182 0.402827350978729
183 0.40377618779992
184 0.406333397613532
185 0.411385771768916
186 0.411385771768916
187 0.414210440976499
188 0.417652620140052
189 0.418770760663348
190 0.420948812437276
191 0.423941952437821
192 0.425344263083872
193 0.429833820393461
194 0.432722254094266
195 0.433328095473877
196 0.434099348730617
197 0.435637514858658
198 0.439387902529174
199 0.440549866723856
200 0.441342505243195
201 0.446928907944958
202 0.448996781273914
203 0.451396301288315
204 0.451396301288315
205 0.452441756250565
206 0.455502582689884
207 0.459605701941955
208 0.460612680367777
209 0.462009254905251
210 0.462900221543653
211 0.464872640220371
212 0.468314398130137
213 0.468908378720986
214 0.473299897864894
215 0.474616878729694
216 0.476729599267577
217 0.476729599267577
218 0.477733672991189
219 0.479176800522989
220 0.48201535913254
221 0.482440860708245
222 0.484604659836064
223 0.484604659836064
224 0.487045278206624
225 0.490851048810655
226 0.492873859808483
227 0.496706313256106
228 0.496706313256106
229 0.49720527597042
230 0.500594761401762
231 0.500594761401762
232 0.501587963727516
233 0.505807962181034
234 0.507314498772515
235 0.509585899284002
236 0.512583145237993
237 0.516185832083971
238 0.517227384043122
239 0.517652084091002
240 0.519601489415447
241 0.519601489415447
242 0.521868517024188
243 0.523741111133799
244 0.526970199479967
245 0.529455148610966
246 0.530287938669542
247 0.530287938669542
248 0.530287938669542
249 0.530951009571546
250 0.531431015592566
251 0.532995106152665
252 0.534944347392003
253 0.534944347392003
254 0.536318763308327
255 0.536318763308327
256 0.537654847216368
257 0.538879400662977
258 0.542668051119226
259 0.54425486840611
260 0.54425486840611
261 0.54425486840611
262 0.545777154772757
263 0.545777154772757
264 0.55009873641155
265 0.551757168802349
266 0.552536933964343
267 0.553745389459494
268 0.554104896342623
269 0.554104896342623
270 0.556513006387613
271 0.559225060901193
272 0.561755669802272
273 0.563715678823617
274 0.563715678823617
275 0.5642375053265
276 0.564671102550986
277 0.565546504233707
278 0.565546504233707
279 0.567282430257889
280 0.567628824829941
281 0.569020879375367
282 0.570596626607844
283 0.572927245235555
284 0.57344124604163
285 0.574471178943433
286 0.577569783526441
287 0.577569783526441
288 0.577890163112781
289 0.579339186107038
290 0.580322897479819
291 0.58250241653803
292 0.584974609915131
293 0.585622612867872
294 0.586443098741705
295 0.588820884788444
296 0.589929619981356
297 0.591940831981033
298 0.594056478375715
299 0.595388516920454
300 0.597614029536342
301 0.599229640827637
302 0.600269089104371
303 0.600509665967511
304 0.600509665967511
305 0.601131913296344
306 0.602520892341517
307 0.605592823037541
308 0.605592823037541
309 0.605592823037541
310 0.606656113779251
311 0.606656113779251
312 0.610087471401258
313 0.611148975613611
314 0.612352396963809
315 0.612352396963809
316 0.6154815388947
317 0.617588704000126
318 0.618577432766702
319 0.618998326801492
320 0.619124832199648
321 0.621208922028093
322 0.627017651423042
323 0.627017651423042
324 0.627017651423042
325 0.627195754951135
326 0.630526420501463
327 0.630928929691173
328 0.631954259684511
329 0.631954259684511
330 0.632776197360184
331 0.633129154494063
332 0.633129154494063
333 0.633473906503956
334 0.633569098856459
335 0.634342508528287
336 0.634342508528287
337 0.635657752973508
338 0.635657752973508
339 0.635657752973508
340 0.637081755818655
341 0.637081755818655
342 0.638423664820369
343 0.638423664820369
344 0.638423664820369
345 0.640899132566581
346 0.643963832595379
347 0.643963832595379
348 0.64601366139259
349 0.647164549404573
350 0.647164549404573
351 0.647164549404573
352 0.647932766568587
353 0.648872914537794
354 0.648872914537794
355 0.651468390693161
356 0.651991193120913
357 0.654132647575656
358 0.655255730353524
359 0.655903728431569
360 0.655903728431569
361 0.660202934614215
362 0.660472148083531
363 0.661925670321127
364 0.663464991434155
365 0.665453068715205
366 0.668961807056066
367 0.669283429206711
368 0.670843167789493
369 0.671824538792822
370 0.674243889300868
371 0.674243889300868
372 0.676172777239911
373 0.676276575614986
374 0.676276575614986
375 0.676276575614986
376 0.676276575614986
377 0.67899605600431
378 0.680291371773999
379 0.68122354512793
380 0.681882700243371
381 0.68389027389672
382 0.686651039341006
383 0.686651039341006
384 0.686651039341006
385 0.687472789941818
386 0.687472789941818
387 0.68803794378364
388 0.688841250159941
389 0.688841250159941
390 0.689732416918453
391 0.689732416918453
392 0.690228518426874
393 0.690228518426874
394 0.691480624485226
395 0.692259822354652
396 0.693811501453392
397 0.693811501453392
398 0.695040859597457
399 0.696873319928594
400 0.698184589027271
401 0.700146448452883
402 0.700495568010514
403 0.701040302022318
404 0.702701122979439
405 0.703588249949471
406 0.703588249949471
407 0.703588249949471
408 0.704032732893562
409 0.704032732893562
410 0.70442352926525
411 0.706370702663179
412 0.707753976689127
413 0.708113614372557
414 0.709873076000757
415 0.710035271876992
416 0.711350095839171
417 0.711350095839171
418 0.711350095839171
419 0.711350095839171
420 0.712669231723481
421 0.714506908640923
422 0.715534036003442
423 0.716610007986493
424 0.716610007986493
425 0.71795011409126
426 0.71795011409126
427 0.71795011409126
428 0.71795011409126
429 0.71795011409126
430 0.71795011409126
431 0.719257410367108
432 0.719257410367108
433 0.721083259809442
434 0.721083259809442
435 0.721150954306771
436 0.721150954306771
437 0.721824357885938
438 0.723644279901996
439 0.723644279901996
440 0.723644279901996
441 0.724888130547415
442 0.724888130547415
443 0.725880727019309
444 0.729819014572108
445 0.730393104593434
446 0.73195242672872
447 0.73195242672872
448 0.732578253884396
449 0.732578253884396
450 0.732943098233343
451 0.733630946568982
452 0.735464670477225
453 0.735464670477225
454 0.736357478646219
455 0.736357478646219
456 0.737508093428921
457 0.738705691689885
458 0.739913586522849
459 0.740252054210883
460 0.740252054210883
461 0.740252054210883
462 0.740742073857907
463 0.741163305753015
464 0.741163305753015
465 0.741163305753015
466 0.741163305753015
467 0.741163305753015
468 0.741163305753015
469 0.741163305753015
470 0.743533534561106
471 0.743533534561106
472 0.746039542875327
473 0.746039542875327
474 0.748699006658337
475 0.75074977083018
476 0.751606622277597
477 0.752805188502961
478 0.752805188502961
479 0.752968878892491
480 0.753720374288747
481 0.753720374288747
482 0.754954429240661
483 0.754954429240661
484 0.755385308615716
485 0.755834458171863
486 0.75710195634057
487 0.759492535626434
488 0.759973255939657
489 0.7608224905608
490 0.7608224905608
491 0.7608224905608
492 0.7608224905608
493 0.761652841046237
494 0.762726910024779
495 0.762726910024779
496 0.762726910024779
497 0.763595172608963
498 0.764448317309454
499 0.765341213744724
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0.00182235103033887
117 0.00182235103033887
118 0.00182235103033887
119 0.00182235103033887
120 0.00182235103033887
121 0.00182235103033887
122 0.00182235103033887
123 0.00182235103033887
124 0.00182235103033887
125 0.00182235103033887
126 0.00182235103033887
127 0.00182235103033887
128 0.00182235103033887
129 0.00182235103033887
130 0.00182235103033887
131 0.00182235103033887
132 0.00182235103033887
133 0.00182235103033887
134 0.00182235103033887
135 0.00182235103033887
136 0.00182235103033887
137 0.00182235103033887
138 0.00182235103033887
139 0.00182235103033887
140 0.00182235103033887
141 0.00182235103033887
142 0.00182235103033887
143 0.00182235103033887
144 0.00182235103033887
145 0.00182235103033887
146 0.00182235103033887
147 0.00182235103033887
148 0.00182235103033887
149 0.00182235103033887
150 0.00487785812998877
151 0.00487785812998877
152 0.00487785812998877
153 0.00487785812998877
154 0.00487785812998877
155 0.00487785812998877
156 0.00487785812998877
157 0.00487785812998877
158 0.00487785812998877
159 0.00487785812998877
160 0.00487785812998877
161 0.00487785812998877
162 0.00487785812998877
163 0.00487785812998877
164 0.00487785812998877
165 0.00487785812998877
166 0.00487785812998877
167 0.00487785812998877
168 0.00487785812998877
169 0.00487785812998877
170 0.00487785812998877
171 0.00487785812998877
172 0.00487785812998877
173 0.00487785812998877
174 0.00487785812998877
175 0.00487785812998877
176 0.00487785812998877
177 0.00487785812998877
178 0.00487785812998877
179 0.00487785812998877
180 0.00487785812998877
181 0.00487785812998877
182 0.00487785812998877
183 0.00487785812998877
184 0.00487785812998877
185 0.00487785812998877
186 0.00487785812998877
187 0.00487785812998877
188 0.00487785812998877
189 0.00487785812998877
190 0.00487785812998877
191 0.00487785812998877
192 0.00487785812998877
193 0.00487785812998877
194 0.00487785812998877
195 0.00487785812998877
196 0.00487785812998877
197 0.00487785812998877
198 0.00487785812998877
199 0.00487785812998877
200 0.0103363687344126
201 0.012625434988021
202 0.0161800288278436
203 0.0210535636086167
204 0.0223640454182175
205 0.0302175133815708
206 0.0361728989121389
207 0.0398356114134565
208 0.0445255560593007
209 0.0479468884567494
210 0.0533706009574433
211 0.0601305848705914
212 0.0669652468611443
213 0.0718270887038022
214 0.0765235373219963
215 0.0837828259286517
216 0.0863313603659696
217 0.0875469804484063
218 0.0912071150207646
219 0.0986737462722337
220 0.106140271048198
221 0.112219180329686
222 0.118248206025706
223 0.125855379175067
224 0.131799296565113
225 0.134431741322292
226 0.139596475078635
227 0.142136017696853
228 0.146717837549568
229 0.155484476001902
230 0.161054272812638
231 0.165270306701849
232 0.170473478655284
233 0.179262753535081
234 0.185731804678787
235 0.195489925620991
236 0.205260680754785
237 0.210677102619654
238 0.218217889173618
239 0.222790285614173
240 0.227790119556136
241 0.233681576952013
242 0.240422132397746
243 0.24290644980847
244 0.246681267976008
245 0.252484700636082
246 0.257503229877601
247 0.260199861809804
248 0.260701065148538
249 0.270315743787286
250 0.274629904724914
251 0.279101651645795
252 0.288490003206019
253 0.290990432429322
254 0.292341049920971
255 0.299779660300288
256 0.303393330886844
257 0.307199420053426
258 0.307199420053426
259 0.311144362873746
260 0.323370024226864
261 0.324459350814984
262 0.328290424269619
263 0.331220501254167
264 0.333009390760274
265 0.337031777306777
266 0.341984977000615
267 0.343105779007958
268 0.347121685986438
269 0.350257911589387
270 0.353530486825013
271 0.358567324808749
272 0.362015800237639
273 0.364093333201145
274 0.365807200566892
275 0.369713332678086
276 0.372436403914105
277 0.377705044017709
278 0.381168886837084
279 0.38327626536766
280 0.385207751727292
281 0.396885186951301
282 0.399622272747439
283 0.404882768276505
284 0.410018202254278
285 0.413381948187418
286 0.413381948187418
287 0.416107164640439
288 0.41679962328222
289 0.417698007614856
290 0.424336039952744
291 0.426665399373039
292 0.427373836488249
293 0.429124983040937
294 0.430850300559923
295 0.436130358575901
296 0.437432846990326
297 0.439607761463129
298 0.446219972382829
299 0.448418552970753
300 0.453353756316198
301 0.456082969655215
302 0.458650064038557
303 0.459477630080039
304 0.460899409693244
305 0.463039728396475
306 0.463805010536503
307 0.465742694577879
308 0.46600306095201
309 0.468118579551563
310 0.468118579551563
311 0.472909285888217
312 0.474815500092575
313 0.4754563011792
314 0.476690743843288
315 0.477287494874245
316 0.479820275089486
317 0.482610287879686
318 0.482610287879686
319 0.483135909706731
320 0.486630970545567
321 0.49148335175456
322 0.493041153778452
323 0.49346354736139
324 0.495144954638775
325 0.496589782164484
326 0.498846156705514
327 0.501089331420168
328 0.50366818348093
329 0.506695198210284
330 0.506695198210284
331 0.507762442688364
332 0.508786201897873
333 0.508909604012262
334 0.512461838267364
335 0.515032955295904
336 0.518296930764613
337 0.52022456362489
338 0.524858968488572
339 0.527909417342796
340 0.530003580181165
341 0.530127298467976
342 0.531000626221866
343 0.533034998542091
344 0.534718041848395
345 0.53655820665189
346 0.537832738973692
347 0.537832738973692
348 0.543527871350335
349 0.546974989036532
350 0.553033755206127
351 0.557626106593158
352 0.559856127808506
353 0.56138936337579
354 0.56138936337579
355 0.56223417643913
356 0.562975430374804
357 0.564542152184012
358 0.564542152184012
359 0.568826030123154
360 0.568826030123154
361 0.568826030123154
362 0.57448113850346
363 0.577026686495346
364 0.578429334886891
365 0.578429334886891
366 0.578429334886891
367 0.578429334886891
368 0.578980365020984
369 0.581139266545818
370 0.581139266545818
371 0.585295389664109
372 0.587573163544221
373 0.587573163544221
374 0.590770956164852
375 0.591618842344668
376 0.592931242396236
377 0.592931242396236
378 0.594124019853486
379 0.59667899042219
380 0.597747001332612
381 0.599254615555596
382 0.600819623640623
383 0.600819623640623
384 0.600819623640623
385 0.603008620939431
386 0.603008620939431
387 0.603008620939431
388 0.603579046517222
389 0.604736343402497
390 0.606725116632181
391 0.607158300490803
392 0.607158300490803
393 0.608152756463892
394 0.610942249927537
395 0.612218004310998
396 0.612218004310998
397 0.612218004310998
398 0.615638990241379
399 0.61728776795816
400 0.61728776795816
401 0.61728776795816
402 0.617903614656364
403 0.617903614656364
404 0.619237934063045
405 0.619237934063045
406 0.619237934063045
407 0.619237934063045
408 0.621271409617087
409 0.621372484493044
410 0.622673612802211
411 0.622673612802211
412 0.623867907285846
413 0.623867907285846
414 0.623867907285846
415 0.62429340886155
416 0.62429340886155
417 0.62429340886155
418 0.626090752087235
419 0.626090752087235
420 0.626090752087235
421 0.627191773934557
422 0.628044635423429
423 0.628044635423429
424 0.628044635423429
425 0.628044635423429
426 0.628044635423429
427 0.628044635423429
428 0.628044635423429
429 0.628734016977188
430 0.628734016977188
431 0.630317049979407
432 0.630317049979407
433 0.630317049979407
434 0.630317049979407
435 0.630317049979407
436 0.630317049979407
437 0.630729734797544
438 0.630729734797544
439 0.630729734797544
440 0.631591362549937
441 0.6370844988769
442 0.637226998607628
443 0.637226998607628
444 0.637226998607628
445 0.637576118165258
446 0.637576118165258
447 0.637576118165258
448 0.637576118165258
449 0.639027520768413
450 0.639027520768413
451 0.639027520768413
452 0.639027520768413
453 0.640459346085751
454 0.641158635165197
455 0.641824380053008
456 0.642596813206806
457 0.64424687046806
458 0.64424687046806
459 0.64424687046806
460 0.647517805479132
461 0.647517805479132
462 0.647517805479132
463 0.648296196333434
464 0.648903601407827
465 0.648903601407827
466 0.648903601407827
467 0.649451873166213
468 0.649961320585312
469 0.650314277719191
470 0.650314277719191
471 0.650314277719191
472 0.650884093506086
473 0.653550848553625
474 0.655612794163799
475 0.657063059727237
476 0.657063059727237
477 0.657063059727237
478 0.657063059727237
479 0.657063059727237
480 0.657063059727237
481 0.657063059727237
482 0.658404476118476
483 0.658404476118476
484 0.660422918139899
485 0.663890399169971
486 0.663890399169971
487 0.663890399169971
488 0.663890399169971
489 0.664841902918948
490 0.664841902918948
491 0.666083940647994
492 0.667495223959067
493 0.667495223959067
494 0.667495223959067
495 0.667495223959067
496 0.667495223959067
497 0.667495223959067
498 0.667923030085655
499 0.667923030085655
};
\end{axis}

\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_0_1_items_3_int_offering.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Offering Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00151345914819774
2 0.00335352441011603
3 0.00568670899484409
4 0.0140453968987222
5 0.0225434285177175
6 0.0298822090291001
7 0.0395323267386962
8 0.0559311474102554
9 0.0694855242426402
10 0.0951288427170197
11 0.132729391254019
12 0.167412397344394
13 0.204659326420627
14 0.231001709131363
15 0.2638228533111
16 0.297344487831904
17 0.341190343883184
18 0.367022543283139
19 0.406694048077756
20 0.423354561780957
21 0.441969010976673
22 0.469820008196582
23 0.489190209557834
24 0.510802270495843
25 0.528801619636288
26 0.53732192185353
27 0.55026969902673
28 0.557700016355436
29 0.571043711479105
30 0.584152059989997
31 0.588784107889683
32 0.599108798776987
33 0.606072947741789
34 0.607992203952454
35 0.615284217361063
36 0.62286976224977
37 0.626856357129062
38 0.63128546003864
39 0.634409719057504
40 0.643921662230212
41 0.646790348487996
42 0.646855560808989
43 0.649671309844688
44 0.65191146529815
45 0.653557223921203
46 0.654664918584115
47 0.656906180239889
48 0.66139271917364
49 0.664876874799321
50 0.665939745881196
51 0.667662606234321
52 0.669891015070748
53 0.670322519115368
54 0.668809275403931
55 0.669148282486237
56 0.67001583659929
57 0.670432195029414
58 0.671129277185286
59 0.671933776857163
60 0.671933776857163
61 0.672119870127527
62 0.669460840529985
63 0.669283812787677
64 0.671872241813838
65 0.671872241813838
66 0.674243042606467
67 0.674243042606467
68 0.674243042606467
69 0.674690378390923
70 0.675383075103667
71 0.677953355889723
72 0.677953355889723
73 0.677953355889723
74 0.680364253785205
75 0.680246501788715
76 0.680246501788715
77 0.681029044475794
78 0.679627370058921
79 0.679627370058921
80 0.679627370058921
81 0.679627370058921
82 0.679621594718595
83 0.680093088860545
84 0.680093088860545
85 0.680093088860545
86 0.680093088860545
87 0.680093088860545
88 0.680093088860545
89 0.680269563287561
90 0.678918032968192
91 0.678918032968192
92 0.678918032968192
93 0.678918032968192
94 0.684650249629068
95 0.684650249629068
96 0.684650249629068
97 0.684650249629068
98 0.684650249629068
99 0.684783377226767
100 0.684783377226767
101 0.685745194038957
102 0.687951540180783
103 0.687951540180783
104 0.687951540180783
105 0.687951540180783
106 0.687951540180783
107 0.687951540180783
108 0.690097294021075
109 0.690097294021075
110 0.690097294021075
111 0.690097294021075
112 0.68931993074433
113 0.689434314924224
114 0.689434314924224
115 0.689434314924224
116 0.689434314924224
117 0.689434314924224
118 0.690407906546819
119 0.690407906546819
120 0.690407906546819
121 0.690407906546819
122 0.690407906546819
123 0.690407906546819
124 0.690385818601116
125 0.690385818601116
126 0.690385818601116
127 0.690385818601116
128 0.690385818601116
129 0.690385818601116
130 0.690385818601116
131 0.690385818601116
132 0.690385818601116
133 0.690385818601116
134 0.695105668838404
135 0.695105668838404
136 0.697223866549107
137 0.697223866549107
138 0.697223866549107
139 0.697223866549107
140 0.697223866549107
141 0.697223866549107
142 0.697223866549107
143 0.697223866549107
144 0.697223866549107
145 0.69727616048188
146 0.69727616048188
147 0.69727616048188
148 0.700398800975891
149 0.700455774994873
150 0.700455774994873
151 0.700455774994873
152 0.700455774994873
153 0.700455774994873
154 0.700455774994873
155 0.700455774994873
156 0.700455774994873
157 0.700455774994873
158 0.700455774994873
159 0.700455774994873
160 0.700455774994873
161 0.700455774994873
162 0.701800973046742
163 0.701800973046742
164 0.703556209773564
165 0.703556209773564
166 0.703556209773564
167 0.703556209773564
168 0.703556209773564
169 0.703556209773564
170 0.703556209773564
171 0.703556209773564
172 0.703556209773564
173 0.703556209773564
174 0.703556209773564
175 0.703556209773564
176 0.703556209773564
177 0.703556209773564
178 0.703556209773564
179 0.703556209773564
180 0.703556209773564
181 0.703556209773564
182 0.703556209773564
183 0.703556209773564
184 0.703342993953475
185 0.703342993953475
186 0.703342993953475
187 0.703342993953475
188 0.703342993953475
189 0.703342993953475
190 0.703342993953475
191 0.703342993953475
192 0.703342993953475
193 0.703342993953475
194 0.703342993953475
195 0.703342993953475
196 0.703342993953475
197 0.703342993953475
198 0.70645188737263
199 0.70645188737263
200 0.70645188737263
201 0.70645188737263
202 0.70645188737263
203 0.706421118082381
204 0.706494568937646
205 0.706494568937646
206 0.706494568937646
207 0.706494568937646
208 0.706494568937646
209 0.706494568937646
210 0.706494568937646
211 0.706494568937646
212 0.706494568937646
213 0.706494568937646
214 0.706494568937646
215 0.706494568937646
216 0.706494568937646
217 0.706494568937646
218 0.706494568937646
219 0.706494568937646
220 0.706494568937646
221 0.706494568937646
222 0.706494568937646
223 0.706494568937646
224 0.706494568937646
225 0.706494568937646
226 0.706494568937646
227 0.706494568937646
228 0.706494568937646
229 0.706494568937646
230 0.706494568937646
231 0.706494568937646
232 0.706494568937646
233 0.706494568937646
234 0.706494568937646
235 0.706494568937646
236 0.706494568937646
237 0.706494568937646
238 0.706494568937646
239 0.706494568937646
240 0.706494568937646
241 0.706494568937646
242 0.706494568937646
243 0.706494568937646
244 0.706494568937646
245 0.706494568937646
246 0.706494568937646
247 0.706494568937646
248 0.706494568937646
249 0.706494568937646
250 0.706494568937646
251 0.706494568937646
252 0.706494568937646
253 0.706494568937646
254 0.706494568937646
255 0.706494568937646
256 0.706494568937646
257 0.706494568937646
258 0.706494568937646
259 0.706494568937646
260 0.706494568937646
261 0.706494568937646
262 0.706494568937646
263 0.706494568937646
264 0.706494568937646
265 0.706494568937646
266 0.706494568937646
267 0.706494568937646
268 0.706494568937646
269 0.706494568937646
270 0.706494568937646
271 0.706494568937646
272 0.706494568937646
273 0.706494568937646
274 0.706494568937646
275 0.706494568937646
276 0.706494568937646
277 0.706494568937646
278 0.706494568937646
279 0.706494568937646
280 0.706494568937646
281 0.706494568937646
282 0.706494568937646
283 0.706494568937646
284 0.706494568937646
285 0.706494568937646
286 0.706494568937646
287 0.706494568937646
288 0.706494568937646
289 0.706494568937646
290 0.706494568937646
291 0.706494568937646
292 0.706494568937646
293 0.706494568937646
294 0.706494568937646
295 0.706494568937646
296 0.706494568937646
297 0.706494568937646
298 0.706494568937646
299 0.706494568937646
300 0.706494568937646
301 0.706494568937646
302 0.706494568937646
303 0.706494568937646
304 0.706494568937646
305 0.706494568937646
306 0.706494568937646
307 0.706494568937646
308 0.706494568937646
309 0.706494568937646
310 0.706494568937646
311 0.706494568937646
312 0.706494568937646
313 0.706494568937646
314 0.706494568937646
315 0.706494568937646
316 0.706494568937646
317 0.706494568937646
318 0.706494568937646
319 0.706494568937646
320 0.706494568937646
321 0.706494568937646
322 0.706494568937646
323 0.706494568937646
324 0.706494568937646
325 0.706494568937646
326 0.706494568937646
327 0.706494568937646
328 0.706494568937646
329 0.706494568937646
330 0.706494568937646
331 0.706494568937646
332 0.706494568937646
333 0.706494568937646
334 0.706494568937646
335 0.706494568937646
336 0.706494568937646
337 0.706494568937646
338 0.706494568937646
339 0.706494568937646
340 0.706494568937646
341 0.706494568937646
342 0.706494568937646
343 0.706494568937646
344 0.706494568937646
345 0.706494568937646
346 0.706494568937646
347 0.706494568937646
348 0.706494568937646
349 0.706494568937646
350 0.706494568937646
351 0.706494568937646
352 0.706494568937646
353 0.706494568937646
354 0.706494568937646
355 0.706494568937646
356 0.706494568937646
357 0.706494568937646
358 0.706494568937646
359 0.706494568937646
360 0.706494568937646
361 0.706494568937646
362 0.706494568937646
363 0.706494568937646
364 0.706494568937646
365 0.706494568937646
366 0.706494568937646
367 0.706494568937646
368 0.706494568937646
369 0.706494568937646
370 0.706494568937646
371 0.706494568937646
372 0.706494568937646
373 0.706494568937646
374 0.706494568937646
375 0.706494568937646
376 0.706494568937646
377 0.706494568937646
378 0.706494568937646
379 0.706494568937646
380 0.706494568937646
381 0.706494568937646
382 0.706494568937646
383 0.706494568937646
384 0.706494568937646
385 0.706494568937646
386 0.706494568937646
387 0.706494568937646
388 0.706494568937646
389 0.706494568937646
390 0.706494568937646
391 0.706494568937646
392 0.706494568937646
393 0.706494568937646
394 0.706494568937646
395 0.706494568937646
396 0.706494568937646
397 0.706494568937646
398 0.706494568937646
399 0.706494568937646
400 0.706494568937646
401 0.706494568937646
402 0.706494568937646
403 0.706494568937646
404 0.706494568937646
405 0.706494568937646
406 0.706494568937646
407 0.706494568937646
408 0.706494568937646
409 0.706494568937646
410 0.706494568937646
411 0.706494568937646
412 0.706494568937646
413 0.706494568937646
414 0.706494568937646
415 0.706494568937646
416 0.706494568937646
417 0.706494568937646
418 0.706494568937646
419 0.706494568937646
420 0.706494568937646
421 0.706494568937646
422 0.706494568937646
423 0.706494568937646
424 0.706494568937646
425 0.706494568937646
426 0.706494568937646
427 0.706494568937646
428 0.706494568937646
429 0.706494568937646
430 0.706494568937646
431 0.706494568937646
432 0.706494568937646
433 0.706494568937646
434 0.706494568937646
435 0.706494568937646
436 0.706494568937646
437 0.706494568937646
438 0.706494568937646
439 0.706494568937646
440 0.706494568937646
441 0.706494568937646
442 0.706494568937646
443 0.706494568937646
444 0.706494568937646
445 0.706494568937646
446 0.706494568937646
447 0.706494568937646
448 0.706494568937646
449 0.706494568937646
450 0.706494568937646
451 0.706494568937646
452 0.706494568937646
453 0.706494568937646
454 0.706494568937646
455 0.706494568937646
456 0.706494568937646
457 0.706494568937646
458 0.706494568937646
459 0.706494568937646
460 0.706494568937646
461 0.706494568937646
462 0.706494568937646
463 0.706494568937646
464 0.706494568937646
465 0.706494568937646
466 0.706494568937646
467 0.706494568937646
468 0.706494568937646
469 0.706494568937646
470 0.706494568937646
471 0.706494568937646
472 0.706494568937646
473 0.706494568937646
474 0.706494568937646
475 0.706494568937646
476 0.706494568937646
477 0.706494568937646
478 0.706494568937646
479 0.706494568937646
480 0.706494568937646
481 0.706494568937646
482 0.706494568937646
483 0.706494568937646
484 0.706494568937646
485 0.706494568937646
486 0.706494568937646
487 0.706494568937646
488 0.706494568937646
489 0.706494568937646
490 0.706494568937646
491 0.706494568937646
492 0.706494568937646
493 0.706494568937646
494 0.706494568937646
495 0.706494568937646
496 0.706494568937646
497 0.706494568937646
498 0.706494568937646
499 0.706494568937646
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00153286247061053
2 0.00339651831280983
3 0.00575961552041901
4 0.017824286644592
5 0.0336365511868382
6 0.0427424242280327
7 0.0485804439437761
8 0.0813933595427852
9 0.101109476598673
10 0.154179290376822
11 0.19831722978527
12 0.23514962425453
13 0.268946887323308
14 0.304254699247721
15 0.336105915429178
16 0.365242358998614
17 0.395997038579227
18 0.427910161718534
19 0.461015912525746
20 0.487687789563873
21 0.507512101250545
22 0.523580284345338
23 0.548587275061219
24 0.573979547955943
25 0.584529880830651
26 0.58161161113798
27 0.595060789403215
28 0.606560986567571
29 0.621040740803883
30 0.628286969293662
31 0.632595674951849
32 0.636792123620334
33 0.644074128724808
34 0.646712060833479
35 0.650918093723369
36 0.656072652301985
37 0.654885046439596
38 0.659693352613309
39 0.663831163161435
40 0.665263901176388
41 0.668965281501994
42 0.671412595813853
43 0.671000755638282
44 0.671246518525683
45 0.669987527536015
46 0.670851501456911
47 0.670085406269041
48 0.670095442761968
49 0.672927464227914
50 0.6722476759421
51 0.673443418454419
52 0.674885790030497
53 0.677845958643737
54 0.678239366812245
55 0.678239366812245
56 0.677353619682633
57 0.680266355863371
58 0.680297624682256
59 0.682764062044383
60 0.684613529214374
61 0.68596795443035
62 0.68596795443035
63 0.687006390770114
64 0.687278182798589
65 0.689660219342463
66 0.690912040619057
67 0.689321690933264
68 0.689321690933264
69 0.688962302810915
70 0.688174435547294
71 0.688174435547294
72 0.688703784105834
73 0.688703784105834
74 0.688703784105834
75 0.688703784105834
76 0.688544324460498
77 0.688668640027031
78 0.688668640027031
79 0.688668640027031
80 0.688668640027031
81 0.688668640027031
82 0.687384423669319
83 0.687384423669319
84 0.687177734697974
85 0.687177734697974
86 0.687177734697974
87 0.686677904616679
88 0.686677904616679
89 0.68573387553226
90 0.68564964226713
91 0.68507870826846
92 0.686423217655176
93 0.686423217655176
94 0.686423217655176
95 0.686423217655176
96 0.686221206951295
97 0.686221206951295
98 0.68591315268985
99 0.68591315268985
100 0.68591315268985
101 0.68591315268985
102 0.68591315268985
103 0.685236415957072
104 0.685355124180695
105 0.685355124180695
106 0.685091048873657
107 0.685410398378279
108 0.685616854836275
109 0.685710418247645
110 0.685710418247645
111 0.685710418247645
112 0.685710418247645
113 0.685902947491122
114 0.685902947491122
115 0.685902947491122
116 0.685902947491122
117 0.685902947491122
118 0.685902947491122
119 0.685902947491122
120 0.685902947491122
121 0.685902947491122
122 0.685902947491122
123 0.685902947491122
124 0.685902947491122
125 0.685902947491122
126 0.685902947491122
127 0.685902947491122
128 0.685902947491122
129 0.685902947491122
130 0.685902947491122
131 0.685902947491122
132 0.685902947491122
133 0.685902947491122
134 0.685902947491122
135 0.685902947491122
136 0.685902947491122
137 0.685902947491122
138 0.685902947491122
139 0.685902947491122
140 0.685902947491122
141 0.685902947491122
142 0.685902947491122
143 0.685902947491122
144 0.685902947491122
145 0.685902947491122
146 0.685902947491122
147 0.685902947491122
148 0.685902947491122
149 0.685902947491122
150 0.685902947491122
151 0.685902947491122
152 0.685902947491122
153 0.685902947491122
154 0.685902947491122
155 0.685902947491122
156 0.685902947491122
157 0.685902947491122
158 0.685902947491122
159 0.685902947491122
160 0.685902947491122
161 0.685902947491122
162 0.685902947491122
163 0.685902947491122
164 0.685902947491122
165 0.685902947491122
166 0.685902947491122
167 0.685902947491122
168 0.685902947491122
169 0.685902947491122
170 0.685902947491122
171 0.685902947491122
172 0.685902947491122
173 0.685902947491122
174 0.685902947491122
175 0.685902947491122
176 0.685902947491122
177 0.685902947491122
178 0.685902947491122
179 0.685902947491122
180 0.685902947491122
181 0.685902947491122
182 0.685902947491122
183 0.685902947491122
184 0.685902947491122
185 0.685902947491122
186 0.685902947491122
187 0.685902947491122
188 0.685902947491122
189 0.685902947491122
190 0.685902947491122
191 0.685902947491122
192 0.685902947491122
193 0.685902947491122
194 0.685902947491122
195 0.685902947491122
196 0.685902947491122
197 0.685902947491122
198 0.685902947491122
199 0.685902947491122
200 0.685902947491122
201 0.685902947491122
202 0.685902947491122
203 0.685902947491122
204 0.685902947491122
205 0.685902947491122
206 0.685902947491122
207 0.685902947491122
208 0.685902947491122
209 0.685902947491122
210 0.685902947491122
211 0.685902947491122
212 0.685902947491122
213 0.685902947491122
214 0.685902947491122
215 0.685902947491122
216 0.685902947491122
217 0.685902947491122
218 0.685902947491122
219 0.685902947491122
220 0.685902947491122
221 0.685902947491122
222 0.685902947491122
223 0.685902947491122
224 0.685902947491122
225 0.685902947491122
226 0.685902947491122
227 0.685902947491122
228 0.685902947491122
229 0.685902947491122
230 0.685902947491122
231 0.685902947491122
232 0.685902947491122
233 0.685902947491122
234 0.685902947491122
235 0.685902947491122
236 0.685902947491122
237 0.685902947491122
238 0.685902947491122
239 0.685902947491122
240 0.685902947491122
241 0.685902947491122
242 0.685902947491122
243 0.685902947491122
244 0.685902947491122
245 0.685902947491122
246 0.685902947491122
247 0.685902947491122
248 0.685902947491122
249 0.685902947491122
250 0.685902947491122
251 0.685902947491122
252 0.685902947491122
253 0.685902947491122
254 0.685902947491122
255 0.685902947491122
256 0.685902947491122
257 0.685902947491122
258 0.685902947491122
259 0.685902947491122
260 0.685902947491122
261 0.685902947491122
262 0.685902947491122
263 0.685902947491122
264 0.685902947491122
265 0.685902947491122
266 0.685902947491122
267 0.685902947491122
268 0.685902947491122
269 0.685902947491122
270 0.685902947491122
271 0.685902947491122
272 0.685902947491122
273 0.685902947491122
274 0.685902947491122
275 0.685902947491122
276 0.685902947491122
277 0.685902947491122
278 0.685902947491122
279 0.685902947491122
280 0.685902947491122
281 0.685902947491122
282 0.685902947491122
283 0.685902947491122
284 0.685902947491122
285 0.685902947491122
286 0.685902947491122
287 0.685902947491122
288 0.685902947491122
289 0.685902947491122
290 0.685902947491122
291 0.685902947491122
292 0.685902947491122
293 0.685902947491122
294 0.685902947491122
295 0.685902947491122
296 0.685902947491122
297 0.685902947491122
298 0.685902947491122
299 0.685902947491122
300 0.685902947491122
301 0.685902947491122
302 0.685902947491122
303 0.685902947491122
304 0.685902947491122
305 0.685902947491122
306 0.685902947491122
307 0.685902947491122
308 0.685902947491122
309 0.685902947491122
310 0.685902947491122
311 0.685902947491122
312 0.685902947491122
313 0.685902947491122
314 0.685902947491122
315 0.685902947491122
316 0.685902947491122
317 0.685902947491122
318 0.685902947491122
319 0.685902947491122
320 0.685902947491122
321 0.685902947491122
322 0.685902947491122
323 0.685902947491122
324 0.685902947491122
325 0.685902947491122
326 0.685902947491122
327 0.685902947491122
328 0.685902947491122
329 0.685902947491122
330 0.685902947491122
331 0.685902947491122
332 0.685902947491122
333 0.685902947491122
334 0.685902947491122
335 0.685902947491122
336 0.685902947491122
337 0.685902947491122
338 0.685902947491122
339 0.685902947491122
340 0.685902947491122
341 0.685902947491122
342 0.685902947491122
343 0.685902947491122
344 0.685902947491122
345 0.685902947491122
346 0.685902947491122
347 0.685902947491122
348 0.685902947491122
349 0.685902947491122
350 0.685902947491122
351 0.685902947491122
352 0.685902947491122
353 0.685902947491122
354 0.685902947491122
355 0.685902947491122
356 0.685902947491122
357 0.685902947491122
358 0.685902947491122
359 0.685902947491122
360 0.685902947491122
361 0.685902947491122
362 0.685902947491122
363 0.685902947491122
364 0.685902947491122
365 0.685902947491122
366 0.685902947491122
367 0.685902947491122
368 0.685902947491122
369 0.685902947491122
370 0.685902947491122
371 0.685902947491122
372 0.685902947491122
373 0.685902947491122
374 0.685902947491122
375 0.685902947491122
376 0.685902947491122
377 0.685902947491122
378 0.685902947491122
379 0.685902947491122
380 0.685902947491122
381 0.685902947491122
382 0.685902947491122
383 0.685902947491122
384 0.685902947491122
385 0.685902947491122
386 0.685902947491122
387 0.685902947491122
388 0.685902947491122
389 0.685902947491122
390 0.685902947491122
391 0.685902947491122
392 0.685902947491122
393 0.685902947491122
394 0.685902947491122
395 0.685902947491122
396 0.685902947491122
397 0.685902947491122
398 0.685902947491122
399 0.685902947491122
400 0.685902947491122
401 0.685902947491122
402 0.685902947491122
403 0.685902947491122
404 0.685902947491122
405 0.685902947491122
406 0.685902947491122
407 0.685902947491122
408 0.685902947491122
409 0.685902947491122
410 0.685902947491122
411 0.685902947491122
412 0.685902947491122
413 0.685902947491122
414 0.685902947491122
415 0.685902947491122
416 0.685902947491122
417 0.685902947491122
418 0.685902947491122
419 0.685902947491122
420 0.685902947491122
421 0.685902947491122
422 0.685902947491122
423 0.685902947491122
424 0.685902947491122
425 0.685902947491122
426 0.685902947491122
427 0.685902947491122
428 0.685902947491122
429 0.685902947491122
430 0.685902947491122
431 0.685902947491122
432 0.685902947491122
433 0.685902947491122
434 0.685902947491122
435 0.685902947491122
436 0.685902947491122
437 0.685902947491122
438 0.685902947491122
439 0.685902947491122
440 0.685902947491122
441 0.685902947491122
442 0.685902947491122
443 0.685902947491122
444 0.685902947491122
445 0.685902947491122
446 0.685902947491122
447 0.685902947491122
448 0.685902947491122
449 0.685902947491122
450 0.685902947491122
451 0.685902947491122
452 0.685902947491122
453 0.685902947491122
454 0.685902947491122
455 0.685902947491122
456 0.685902947491122
457 0.685902947491122
458 0.685902947491122
459 0.685902947491122
460 0.685902947491122
461 0.685902947491122
462 0.685902947491122
463 0.685902947491122
464 0.685902947491122
465 0.685902947491122
466 0.685902947491122
467 0.685902947491122
468 0.685902947491122
469 0.685902947491122
470 0.685902947491122
471 0.685902947491122
472 0.685902947491122
473 0.685902947491122
474 0.685902947491122
475 0.685902947491122
476 0.685902947491122
477 0.685902947491122
478 0.685902947491122
479 0.685902947491122
480 0.685902947491122
481 0.685902947491122
482 0.685902947491122
483 0.685902947491122
484 0.685902947491122
485 0.685902947491122
486 0.685902947491122
487 0.685902947491122
488 0.685902947491122
489 0.685902947491122
490 0.685902947491122
491 0.685902947491122
492 0.685902947491122
493 0.685902947491122
494 0.685902947491122
495 0.685902947491122
496 0.685902947491122
497 0.685902947491122
498 0.685902947491122
499 0.685902947491122
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00481978217937049
2 0.00880804946489035
3 0.0123614408838879
4 0.0159376530971996
5 0.0183234855073337
6 0.0221352218332901
7 0.0269512870283774
8 0.0340198226220014
9 0.0407722159405138
10 0.0409718445109537
11 0.0431534318724683
12 0.0462420739702844
13 0.0527961636289909
14 0.0537297987297366
15 0.0605791746193047
16 0.0646341533560979
17 0.0740685837140093
18 0.0762048519189541
19 0.0799685163162489
20 0.0810219329367323
21 0.0865419107695371
22 0.0871489432997055
23 0.0916767005072907
24 0.0948389346145248
25 0.0999312689013059
26 0.102271501476304
27 0.105904356971445
28 0.106161868743454
29 0.111652252585554
30 0.112598938182618
31 0.118058672898122
32 0.118563385707391
33 0.119076552198341
34 0.122575792467076
35 0.127875517778641
36 0.129734630204696
37 0.13116144845154
38 0.132452705897963
39 0.132452705897963
40 0.134191156893221
41 0.139123812979226
42 0.14488638942206
43 0.147805799740994
44 0.148521406285421
45 0.151118805989013
46 0.151516535149243
47 0.152306757718333
48 0.153778569685959
49 0.153958656885306
50 0.159336339396136
51 0.160405876366511
52 0.162863361185438
53 0.162900061982444
54 0.162900061982444
55 0.163144291734577
56 0.169051063169584
57 0.171525217414868
58 0.17622819482387
59 0.177047705063901
60 0.179766100095359
61 0.183253717415238
62 0.185525172075002
63 0.187376043098109
64 0.188011302008871
65 0.188571885998212
66 0.189556799087191
67 0.191389411427673
68 0.19664571712526
69 0.196833060609749
70 0.199846672067792
71 0.202883377989918
72 0.209811101123053
73 0.214532405553885
74 0.21629750536004
75 0.220772500144253
76 0.222856753246308
77 0.225624769690613
78 0.227112567260204
79 0.229071878731293
80 0.230992276261374
81 0.232784409024868
82 0.234669283005194
83 0.237641480590107
84 0.241675012294646
85 0.242139986884499
86 0.243896277694231
87 0.244263060475711
88 0.246067885210472
89 0.250492182196751
90 0.252361441388476
91 0.252615239159452
92 0.254977543468752
93 0.255424200578358
94 0.255644039925901
95 0.261312870108568
96 0.261782476744002
97 0.263201036891864
98 0.265213706642109
99 0.26664931418688
100 0.271341862205411
101 0.272357083533951
102 0.274193936230633
103 0.274812593527484
104 0.275693854786737
105 0.27681814845859
106 0.280156434324032
107 0.280156434324032
108 0.281529740390812
109 0.282537615141749
110 0.284183115540244
111 0.286706175447626
112 0.287412348630735
113 0.289980245638836
114 0.293265163934338
115 0.293265163934338
116 0.296336648959268
117 0.298405795364508
118 0.299466404207078
119 0.299859815033301
120 0.300406116517369
121 0.300476506632633
122 0.301526462564757
123 0.302592440458332
124 0.302854290366578
125 0.305069940485675
126 0.305069940485675
127 0.305069940485675
128 0.311864688825467
129 0.313669642857262
130 0.315165077096594
131 0.316656641448316
132 0.317310311137717
133 0.317325473568452
134 0.317355429922838
135 0.319441885500485
136 0.319441885500485
137 0.320492865343366
138 0.321085535377045
139 0.321839421256277
140 0.321997907191484
141 0.323332427052771
142 0.325189592197745
143 0.325189592197745
144 0.326015501082746
145 0.326467642949305
146 0.326467642949305
147 0.327729740282753
148 0.329842655522442
149 0.330064327100861
150 0.333501787381559
151 0.335200611146619
152 0.340636876177407
153 0.342330217397852
154 0.343097519141516
155 0.349695932081486
156 0.354676566396511
157 0.355097298337156
158 0.356662491467572
159 0.359809680359739
160 0.360761794419356
161 0.360761794419356
162 0.36441767232509
163 0.36441767232509
164 0.36483618305177
165 0.366744287657183
166 0.369899671587894
167 0.375534489824379
168 0.376777121907849
169 0.376777121907849
170 0.377667576211693
171 0.378007173369879
172 0.382180189877623
173 0.382781120171747
174 0.382781120171747
175 0.383791838517315
176 0.385107107510669
177 0.385976588761123
178 0.385976588761123
179 0.387129499287879
180 0.388702129142614
181 0.390024500209743
182 0.395209238402874
183 0.396478667879072
184 0.398662847802952
185 0.398662847802952
186 0.398755898659653
187 0.39878089497878
188 0.399989726630936
189 0.402796035853557
190 0.404360565245922
191 0.405199637265281
192 0.408484846261912
193 0.409405186915807
194 0.409405186915807
195 0.411713075777565
196 0.412777921172819
197 0.413639076074306
198 0.413842709125297
199 0.414514670328018
200 0.416380972055619
201 0.416380972055619
202 0.417273234161105
203 0.420445778455329
204 0.420445778455329
205 0.421555489497368
206 0.422389103502521
207 0.423456725595566
208 0.423456725595566
209 0.426100628871942
210 0.426204999907296
211 0.428769944598176
212 0.429698549428589
213 0.429698549428589
214 0.429698549428589
215 0.429969805547389
216 0.431493595827282
217 0.43343266584419
218 0.435414870921635
219 0.435556135912201
220 0.435556135912201
221 0.43991046425133
222 0.440623062257388
223 0.441912663419256
224 0.443777604257762
225 0.444674187943842
226 0.444674187943842
227 0.448659609312944
228 0.450832211417564
229 0.451982987011604
230 0.45286929665951
231 0.453531913898356
232 0.455054642498506
233 0.455054642498506
234 0.455706754550475
235 0.455957300553503
236 0.455957300553503
237 0.458487004099949
238 0.458487004099949
239 0.458487004099949
240 0.461012762061443
241 0.462408648973865
242 0.463116402052194
243 0.467809508891996
244 0.467809508891996
245 0.470466655572381
246 0.471288690980847
247 0.47203292716119
248 0.474785974031123
249 0.4761191411429
250 0.479427382731301
251 0.480753162957991
252 0.481468472965375
253 0.481468472965375
254 0.481669418848265
255 0.484714140822062
256 0.484719590496847
257 0.485863177614054
258 0.485905957600587
259 0.485905957600587
260 0.486859544216085
261 0.48925294302034
262 0.494571933652688
263 0.494571933652688
264 0.494571933652688
265 0.495004660445377
266 0.496739238112081
267 0.499314269894826
268 0.499314269894826
269 0.501545357199529
270 0.504815954496318
271 0.504943550920084
272 0.509689096110724
273 0.511971583608085
274 0.512125648901634
275 0.512125648901634
276 0.513587663355424
277 0.514533636876569
278 0.515158252980092
279 0.517695117884834
280 0.517695117884834
281 0.517695117884834
282 0.517695117884834
283 0.52009491410355
284 0.520934008094753
285 0.520934008094753
286 0.520934008094753
287 0.521155416565906
288 0.523550736351635
289 0.524037447561442
290 0.526211823059004
291 0.526211823059004
292 0.526675093745656
293 0.528621264119288
294 0.528621264119288
295 0.528621264119288
296 0.528920510308692
297 0.529423963602557
298 0.532775964973953
299 0.534290988940249
300 0.535475550053418
301 0.537291160348968
302 0.537850497956668
303 0.537850497956668
304 0.537850497956668
305 0.537850497956668
306 0.537850497956668
307 0.537850497956668
308 0.537850497956668
309 0.538291946677026
310 0.538810844275422
311 0.539261189956088
312 0.539985597436452
313 0.539985597436452
314 0.54003942476168
315 0.543360588658507
316 0.543360588658507
317 0.543743070373672
318 0.543743070373672
319 0.543743070373672
320 0.543777170252029
321 0.544224619595574
322 0.545371336451078
323 0.545383505237665
324 0.54833073743626
325 0.550301978538704
326 0.550301978538704
327 0.551539395565343
328 0.552111730046266
329 0.552111730046266
330 0.55251395407698
331 0.55378792374291
332 0.553911836376492
333 0.555337606664116
334 0.555337606664116
335 0.555383303451009
336 0.555383303451009
337 0.555938710199185
338 0.557952605559364
339 0.557952605559364
340 0.558756266478062
341 0.558781003940971
342 0.559349151324133
343 0.559380891016175
344 0.560352711403573
345 0.562199139783853
346 0.563480812703255
347 0.564823910907248
348 0.566689804656854
349 0.566715235872394
350 0.56731473090434
351 0.56731473090434
352 0.569483562330235
353 0.569688413660821
354 0.570176001377632
355 0.571187174596458
356 0.571533449478987
357 0.571581915672453
358 0.572259033294338
359 0.572293767727968
360 0.572594079735693
361 0.572594079735693
362 0.573020552707625
363 0.573432140074832
364 0.573432140074832
365 0.573563500352608
366 0.573903647539552
367 0.573903647539552
368 0.573903647539552
369 0.573903647539552
370 0.574384656118424
371 0.575216009584592
372 0.575216009584592
373 0.57543618564206
374 0.57543618564206
375 0.57543618564206
376 0.57543618564206
377 0.57543618564206
378 0.576373335004868
379 0.578010702689935
380 0.578010702689935
381 0.578315767700719
382 0.58106892204222
383 0.58106892204222
384 0.581565822080435
385 0.581565822080435
386 0.582459049547505
387 0.582459049547505
388 0.582560744796744
389 0.582560744796744
390 0.582560744796744
391 0.582560744796744
392 0.582560744796744
393 0.58407839638134
394 0.58407839638134
395 0.58407839638134
396 0.586445246644244
397 0.586445246644244
398 0.586445246644244
399 0.587030761003218
400 0.587030761003218
401 0.588236013628136
402 0.588236013628136
403 0.588236013628136
404 0.589722886853758
405 0.590523555944649
406 0.590523555944649
407 0.590539283262961
408 0.590539283262961
409 0.590539283262961
410 0.590992285316424
411 0.591818902326845
412 0.592341282744606
413 0.593515836084219
414 0.594188897266258
415 0.594188897266258
416 0.594188897266258
417 0.59539653446234
418 0.595497878628084
419 0.595497878628084
420 0.595497878628084
421 0.595497878628084
422 0.595497878628084
423 0.595497878628084
424 0.596363745226937
425 0.596363745226937
426 0.596363745226937
427 0.596922750985083
428 0.597272949896051
429 0.597272949896051
430 0.597485767587802
431 0.597485767587802
432 0.597485767587802
433 0.597485767587802
434 0.597485767587802
435 0.598239106725864
436 0.598239106725864
437 0.598239106725864
438 0.598239106725864
439 0.598333170250448
440 0.598333170250448
441 0.598333170250448
442 0.598333170250448
443 0.598333170250448
444 0.598420344400079
445 0.598420344400079
446 0.598420344400079
447 0.600739021161775
448 0.602349445817296
449 0.603651152020954
450 0.604306842916981
451 0.604482274676992
452 0.605421790829213
453 0.605421790829213
454 0.606103997601142
455 0.606103997601142
456 0.606103997601142
457 0.606808092610505
458 0.607320901448701
459 0.607320901448701
460 0.607712676192331
461 0.607712676192331
462 0.607985801270314
463 0.607985801270314
464 0.608450308357943
465 0.608450308357943
466 0.610242644617809
467 0.611098896207674
468 0.611098896207674
469 0.611098896207674
470 0.611692388905573
471 0.611692388905573
472 0.611951766627326
473 0.61200942612421
474 0.61200942612421
475 0.61200942612421
476 0.61200942612421
477 0.612110814780694
478 0.612110814780694
479 0.612110814780694
480 0.612110814780694
481 0.613607234891532
482 0.614137967089606
483 0.614137967089606
484 0.616167370854221
485 0.616556868068863
486 0.617172622260988
487 0.617336508108979
488 0.618093873309509
489 0.619668787507023
490 0.619668787507023
491 0.619668787507023
492 0.619668787507023
493 0.619668787507023
494 0.619668787507023
495 0.619668787507023
496 0.619950523822448
497 0.620333723016825
498 0.620333723016825
499 0.622346915554862
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00241452085478583
2 0.00387584562592737
3 0.00505668256458785
4 0.00780604859106096
5 0.0131381934643627
6 0.0212128785807634
7 0.028483403074348
8 0.0298793193246913
9 0.0349643335670472
10 0.0395454624826001
11 0.0486424904641907
12 0.0545078724720277
13 0.0599301627337743
14 0.0631238115459238
15 0.0656587226913848
16 0.0683843053919315
17 0.0787954681570582
18 0.0868906167413822
19 0.0917182039272235
20 0.096462366772035
21 0.0992809710548292
22 0.104161419513972
23 0.109213685048365
24 0.112210312513305
25 0.112687896836472
26 0.114643070428116
27 0.118161366644418
28 0.126801396441886
29 0.13088977482533
30 0.136457577257439
31 0.140172914034003
32 0.143578128149621
33 0.15079376209011
34 0.154066242977269
35 0.154066242977269
36 0.155764793615861
37 0.163318793998795
38 0.166953097894427
39 0.171411111171228
40 0.174442083467386
41 0.181319514853676
42 0.189474370850194
43 0.194978237105509
44 0.198754576550445
45 0.201654575334837
46 0.209628812219313
47 0.215042985202498
48 0.222759807150469
49 0.226049710459281
50 0.227468962362551
51 0.229647611040048
52 0.230578754667852
53 0.235101125317498
54 0.235772591760828
55 0.236441679563881
56 0.236490266941231
57 0.237163622326133
58 0.240175741605997
59 0.243835894855565
60 0.245180325670583
61 0.2485679746347
62 0.252540294494394
63 0.259153062118815
64 0.261007849091918
65 0.262315822309581
66 0.26341235018269
67 0.264310801221791
68 0.265550374522446
69 0.268731076692748
70 0.26969520666086
71 0.270649519215491
72 0.271584661268915
73 0.272626688953274
74 0.27742062569136
75 0.277825234212568
76 0.280183505934904
77 0.280518348723489
78 0.282918667158074
79 0.2861075390866
80 0.287553879075348
81 0.289728292930646
82 0.293925184734639
83 0.299854102379651
84 0.302783459497115
85 0.30741344685535
86 0.310379569376745
87 0.311449791723447
88 0.318695521894713
89 0.325668346932554
90 0.32944421841531
91 0.334155909100625
92 0.335734816111502
93 0.336276090375007
94 0.339025725820034
95 0.339529852482328
96 0.34376265077686
97 0.346351831243104
98 0.351553278819464
99 0.353389734989447
100 0.355942688309903
101 0.356716750258437
102 0.358173773742758
103 0.3588878896297
104 0.360184242501141
105 0.363326816593868
106 0.365604573887568
107 0.366594130679392
108 0.369495355381007
109 0.375865329457921
110 0.379395109582915
111 0.379617886181145
112 0.379774199041439
113 0.384517879295474
114 0.388525810406375
115 0.391809190966442
116 0.39386747338842
117 0.394426608491438
118 0.395463692222365
119 0.396266521986946
120 0.396497704745971
121 0.396497704745971
122 0.39996662227702
123 0.402032076289107
124 0.403288413008614
125 0.405282623561253
126 0.409590640663886
127 0.411353093408942
128 0.413983610639147
129 0.415945934612395
130 0.416786104847889
131 0.417279138385886
132 0.420945184594184
133 0.423027976379855
134 0.423501323048803
135 0.426610723112924
136 0.428399210212365
137 0.428399210212365
138 0.428627350861673
139 0.429245073957416
140 0.429245073957416
141 0.429245073957416
142 0.430780243238034
143 0.430894344848846
144 0.43324832743059
145 0.433732757511014
146 0.436183277542183
147 0.439962890617367
148 0.443139056159885
149 0.446667611782018
150 0.450865489234828
151 0.456867000209849
152 0.459270145060601
153 0.462331711901988
154 0.463455878937425
155 0.464241226714882
156 0.464259413542421
157 0.465457509578004
158 0.465517209481693
159 0.465517209481693
160 0.466988978116411
161 0.467872503969854
162 0.471147862120734
163 0.475735558703046
164 0.477552377060106
165 0.479335233176214
166 0.479824561946188
167 0.481631970110621
168 0.48836809488464
169 0.492010948272202
170 0.49499941755653
171 0.49858808207792
172 0.50198639414672
173 0.504331209254683
174 0.506465994836091
175 0.507961451711367
176 0.507961451711367
177 0.50844537856783
178 0.510541976530311
179 0.510541976530311
180 0.51134754120285
181 0.51134754120285
182 0.51134754120285
183 0.511915351434932
184 0.513524766655002
185 0.515189152765579
186 0.515220253758463
187 0.515582801727136
188 0.51730669446901
189 0.518884213575307
190 0.519745707464795
191 0.520092649763196
192 0.521189795105829
193 0.521477059753345
194 0.52361888692472
195 0.524238639694491
196 0.524238639694491
197 0.5250395140415
198 0.525816396165734
199 0.526836812264414
200 0.527460178050936
201 0.527933830588862
202 0.528257769878192
203 0.52887508277268
204 0.529473650727063
205 0.530193869991406
206 0.53059321340483
207 0.53349842454457
208 0.533675232096673
209 0.533950185517459
210 0.533964985810054
211 0.536062962875907
212 0.538492192806825
213 0.543063810496076
214 0.545959808735739
215 0.548516104414002
216 0.550679663099154
217 0.55309203933077
218 0.556747055128849
219 0.558924145694587
220 0.560869129410737
221 0.564909397321965
222 0.567716235989241
223 0.569565814577367
224 0.571292223324516
225 0.572963988329415
226 0.576802556554431
227 0.577959498478546
228 0.578653523898455
229 0.578653523898455
230 0.57867999169916
231 0.57867999169916
232 0.579586378722996
233 0.580066181134138
234 0.581390228614733
235 0.581941536696149
236 0.585460707084387
237 0.585460707084387
238 0.585460707084387
239 0.585460707084387
240 0.587690888236437
241 0.590830925388026
242 0.593506332352241
243 0.596154413679442
244 0.598738431286416
245 0.600279991332918
246 0.601671460268064
247 0.60450624191703
248 0.60450624191703
249 0.60727051919025
250 0.612903934218974
251 0.61606436851652
252 0.619108358547132
253 0.620357636846615
254 0.620883063539648
255 0.620883063539648
256 0.620964657662284
257 0.620964657662284
258 0.620964657662284
259 0.62173805836676
260 0.62215044347849
261 0.62215044347849
262 0.623565764906937
263 0.623991860759951
264 0.623991860759951
265 0.625143505752033
266 0.625143505752033
267 0.625143505752033
268 0.625143505752033
269 0.627423379466439
270 0.629023622258927
271 0.629459395639215
272 0.63029583375916
273 0.630891935731276
274 0.631672169259996
275 0.632553211196681
276 0.634252307808504
277 0.635520008370734
278 0.635532949217035
279 0.636812037451869
280 0.638849054124078
281 0.640918371810385
282 0.641442181498334
283 0.641442181498334
284 0.642791801831433
285 0.642791801831433
286 0.642791801831433
287 0.645090854617277
288 0.645090854617277
289 0.646007058712544
290 0.646455179146661
291 0.648432647416032
292 0.650350456491405
293 0.652064553877005
294 0.652681791212787
295 0.653003143866231
296 0.653003143866231
297 0.653683514398803
298 0.653683514398803
299 0.653683514398803
300 0.653683514398803
301 0.653683514398803
302 0.65378570401284
303 0.656678140535089
304 0.657664409268329
305 0.658355212715468
306 0.659449529715899
307 0.660987566725222
308 0.662440807012062
309 0.662665010732766
310 0.663252099782511
311 0.663252099782511
312 0.664971426304637
313 0.666650840849307
314 0.667154735433579
315 0.667154735433579
316 0.667195637691291
317 0.668059266304733
318 0.670526265137576
319 0.674030499061621
320 0.674761443895622
321 0.676514272859273
322 0.676514272859273
323 0.677330701627755
324 0.677330701627755
325 0.680894371809874
326 0.684169252051861
327 0.684634278126716
328 0.685409146804076
329 0.685409146804076
330 0.686418270942958
331 0.686418270942958
332 0.689886323787573
333 0.690694412407417
334 0.690694412407417
335 0.690694412407417
336 0.690694412407417
337 0.690694412407417
338 0.691971183557212
339 0.694293848163026
340 0.695534979216878
341 0.69654504150047
342 0.69654504150047
343 0.69654504150047
344 0.698517586045839
345 0.699131245521286
346 0.699131245521286
347 0.699501266481076
348 0.699501266481076
349 0.699501266481076
350 0.699501266481076
351 0.699501266481076
352 0.701883018754501
353 0.703603788390619
354 0.705352303294976
355 0.70553953916204
356 0.70553953916204
357 0.70553953916204
358 0.70553953916204
359 0.70553953916204
360 0.70553953916204
361 0.705790383681725
362 0.706215438994989
363 0.706720277574345
364 0.706720277574345
365 0.706720277574345
366 0.707285224793677
367 0.708696366492929
368 0.708696366492929
369 0.709418036236037
370 0.709418036236037
371 0.709418036236037
372 0.70963797641424
373 0.710067683290215
374 0.710614323050083
375 0.711470957723762
376 0.71150405190322
377 0.711892644767804
378 0.71236942080906
379 0.71236942080906
380 0.713035113064153
381 0.713035113064153
382 0.713035113064153
383 0.713035113064153
384 0.713035113064153
385 0.713175202866917
386 0.713834359194322
387 0.714918186949543
388 0.715723451991084
389 0.716250154318944
390 0.716389123265216
391 0.716482113005272
392 0.71792536270575
393 0.71792536270575
394 0.71922553710571
395 0.71922553710571
396 0.71922553710571
397 0.719425400692203
398 0.719425400692203
399 0.719425400692203
400 0.719425400692203
401 0.720935534700085
402 0.722206435087879
403 0.723337168926858
404 0.724796927799778
405 0.725647328541127
406 0.726357562733662
407 0.726927630377383
408 0.727357531472288
409 0.728804580990108
410 0.730759756536672
411 0.730759756536672
412 0.731484914165248
413 0.731777829057137
414 0.73205373933725
415 0.733778785052087
416 0.733778785052087
417 0.733778785052087
418 0.733778785052087
419 0.733778785052087
420 0.734058688494311
421 0.734197813484969
422 0.734197813484969
423 0.734520847858466
424 0.736372797598091
425 0.737916730540043
426 0.739080147078626
427 0.740154076922771
428 0.740154076922771
429 0.740154076922771
430 0.740154076922771
431 0.740154076922771
432 0.740154076922771
433 0.740154076922771
434 0.740154076922771
435 0.740154076922771
436 0.741556441874594
437 0.741556441874594
438 0.741556441874594
439 0.741556441874594
440 0.742223580416525
441 0.742223580416525
442 0.742485559317933
443 0.743826720099347
444 0.743826720099347
445 0.743826720099347
446 0.743826720099347
447 0.743826720099347
448 0.743826720099347
449 0.743826720099347
450 0.745526553743684
451 0.751096673012601
452 0.751096673012601
453 0.752073107682804
454 0.752073107682804
455 0.752073107682804
456 0.752073107682804
457 0.752553511351902
458 0.752553511351902
459 0.753750879403202
460 0.753750879403202
461 0.754475286589611
462 0.754597605789004
463 0.754597605789004
464 0.756391088190816
465 0.756391088190816
466 0.756587389091497
467 0.756587389091497
468 0.756587389091497
469 0.756587389091497
470 0.756587389091497
471 0.756587389091497
472 0.756587389091497
473 0.759606542716801
474 0.761005972000599
475 0.761005972000599
476 0.761821417401266
477 0.761821417401266
478 0.761821417401266
479 0.761821417401266
480 0.761821417401266
481 0.762668406340257
482 0.762668406340257
483 0.763834778145915
484 0.765965905411481
485 0.765989150573916
486 0.765989150573916
487 0.767951658568473
488 0.768843476598658
489 0.769410848249752
490 0.769874867146219
491 0.769874867146219
492 0.769874867146219
493 0.771034808059107
494 0.771034808059107
495 0.771034808059107
496 0.771034808059107
497 0.771034808059107
498 0.771034808059107
499 0.771401074541109
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00537614090198771
2 0.0143670639730816
3 0.0197460283320347
4 0.0229458789653159
5 0.027272964787333
6 0.0303498849552627
7 0.0371241206420559
8 0.0470550061828215
9 0.051602478407703
10 0.0600534045258253
11 0.0632925445643268
12 0.0662254690842544
13 0.0730567722292065
14 0.0845461168583514
15 0.0897594855171207
16 0.0950519691533929
17 0.107397179612044
18 0.116904777216452
19 0.122165375716628
20 0.126395110872983
21 0.132038612391077
22 0.136058220977359
23 0.141116286216264
24 0.149289303236004
25 0.151366894040079
26 0.155341913573008
27 0.158564903605232
28 0.164328976306259
29 0.170679185950086
30 0.173968044262924
31 0.175636559380193
32 0.177975078686503
33 0.18205314742949
34 0.185261431139511
35 0.192486926660944
36 0.19592882705532
37 0.19898797463537
38 0.202320385449259
39 0.209111980671472
40 0.212174230371075
41 0.214964368923579
42 0.217622771432231
43 0.218179284325417
44 0.22103887831751
45 0.225384086786836
46 0.233449675780088
47 0.240577546904505
48 0.243800096854969
49 0.247378167853286
50 0.251482406919522
51 0.253186812730072
52 0.254117608497981
53 0.254469179252102
54 0.257221446340562
55 0.259187588097296
56 0.26032768893944
57 0.263815459695879
58 0.270169759582584
59 0.273736085035447
60 0.278349327833305
61 0.286484967995989
62 0.287919264137379
63 0.291093306133897
64 0.292790695750868
65 0.294889699315381
66 0.302102702704513
67 0.30566733081404
68 0.309301317941702
69 0.310722195054133
70 0.311749423962703
71 0.313757244974912
72 0.319586179102702
73 0.323768672763332
74 0.326177389903487
75 0.326177389903487
76 0.331564447131783
77 0.335445956507546
78 0.338748354955531
79 0.342407015728676
80 0.343562116092211
81 0.35075808855158
82 0.353380759975694
83 0.35507425515662
84 0.35507425515662
85 0.355562058857992
86 0.355562058857992
87 0.358212492604428
88 0.360214744910575
89 0.363328363895294
90 0.364556247847419
91 0.364556247847419
92 0.364625450539321
93 0.367568264705315
94 0.367914824276292
95 0.373050193083553
96 0.375335741239255
97 0.375952588241868
98 0.380674741480719
99 0.383998350953722
100 0.386357985017068
101 0.390183257958779
102 0.394167560918985
103 0.396861245822078
104 0.399535188197803
105 0.401220249415193
106 0.402783116283642
107 0.404113838286348
108 0.4059765513093
109 0.406752206025715
110 0.412765933762732
111 0.416521701697484
112 0.421183591694743
113 0.425161516623602
114 0.430679275654725
115 0.434318972822332
116 0.43789198033701
117 0.441155370448778
118 0.443518766992753
119 0.445371382083681
120 0.448716578874126
121 0.451952303713017
122 0.454642595794003
123 0.456787455117085
124 0.456787455117085
125 0.458372748604978
126 0.459563802114049
127 0.463665657147297
128 0.466322489789966
129 0.470290287391864
130 0.472801322286478
131 0.475619684003316
132 0.481228104708011
133 0.481228104708011
134 0.481228104708011
135 0.48145882868413
136 0.48145882868413
137 0.48145882868413
138 0.48145882868413
139 0.48145882868413
140 0.483050562440839
141 0.483050562440839
142 0.488244014041153
143 0.491210993888985
144 0.491210993888985
145 0.495803094036272
146 0.499118405597332
147 0.502472811522773
148 0.503387846270124
149 0.505210286738957
150 0.507628863311339
151 0.507628863311339
152 0.507628863311339
153 0.508730993095847
154 0.509457166166583
155 0.509666371082578
156 0.509666371082578
157 0.51217086156382
158 0.513187415819804
159 0.513538748127226
160 0.513538748127226
161 0.514945734552637
162 0.516279043520093
163 0.516682794082732
164 0.516788571136704
165 0.517200494540962
166 0.517200494540962
167 0.517200494540962
168 0.518778865081678
169 0.519450884352945
170 0.521087382016962
171 0.525290183119805
172 0.528420586102999
173 0.5287997636195
174 0.5287997636195
175 0.53020926725823
176 0.530250546495277
177 0.531696402546675
178 0.532278078086454
179 0.533508146863213
180 0.533508146863213
181 0.533508146863213
182 0.533508146863213
183 0.533508146863213
184 0.533508146863213
185 0.534839800360349
186 0.537421720547806
187 0.537583676224493
188 0.538772858099676
189 0.540437481157613
190 0.541288744689775
191 0.541288744689775
192 0.54133706376606
193 0.542664654760053
194 0.542714529188102
195 0.542714529188102
196 0.542714529188102
197 0.542714529188102
198 0.544761991972327
199 0.545127658295842
200 0.545388689701141
201 0.546702897797122
202 0.547153608700027
203 0.547153608700027
204 0.547153608700027
205 0.5472108193394
206 0.548089273303738
207 0.549172777819247
208 0.553748105879908
209 0.554482436988413
210 0.555055480494523
211 0.55544797204459
212 0.556196299243379
213 0.55631280799151
214 0.55631280799151
215 0.55631280799151
216 0.556434384852206
217 0.556434384852206
218 0.560052405653786
219 0.56252611066594
220 0.564221691199211
221 0.564221691199211
222 0.568024110581515
223 0.568855565683462
224 0.568972800082907
225 0.570330020369094
226 0.570330020369094
227 0.570330020369094
228 0.572052771415385
229 0.573160763788377
230 0.573801533841791
231 0.574166376634489
232 0.574429771758559
233 0.574591719214002
234 0.575177639755835
235 0.575676914950816
236 0.575676914950816
237 0.576053215099754
238 0.576293914989844
239 0.576293914989844
240 0.576293914989844
241 0.576716381530916
242 0.577813897121701
243 0.581962964819208
244 0.58560731750642
245 0.587042460503651
246 0.587579194799174
247 0.587905507794493
248 0.588083951814846
249 0.588083951814846
250 0.588083951814846
251 0.588790411118329
252 0.589349171661866
253 0.590730842128434
254 0.591280047264355
255 0.592609175371345
256 0.592609175371345
257 0.592609175371345
258 0.592609175371345
259 0.59368767991184
260 0.594471976851169
261 0.594962066189332
262 0.594962066189332
263 0.594962066189332
264 0.594962066189332
265 0.597177010652819
266 0.599905199054909
267 0.600524330090209
268 0.600768020915287
269 0.602517583590594
270 0.602517583590594
271 0.602517583590594
272 0.603503822564138
273 0.603503822564138
274 0.603503822564138
275 0.603503822564138
276 0.603503822564138
277 0.604249137179587
278 0.604624162615252
279 0.604628898871136
280 0.604628898871136
281 0.604628898871136
282 0.605475020300133
283 0.605475020300133
284 0.605475020300133
285 0.605475020300133
286 0.605542294526467
287 0.605542294526467
288 0.605542294526467
289 0.605542294526467
290 0.605542294526467
291 0.606495314630664
292 0.607130427559124
293 0.608685980414091
294 0.611832385887004
295 0.614113053527918
296 0.616113299669428
297 0.617833124311533
298 0.618594175509744
299 0.619102051975153
300 0.620002667242863
301 0.620002667242863
302 0.620002667242863
303 0.620002667242863
304 0.620002667242863
305 0.620002667242863
306 0.620002667242863
307 0.620002667242863
308 0.621389653781575
309 0.621389653781575
310 0.621389653781575
311 0.621389653781575
312 0.621389653781575
313 0.62220133677805
314 0.62220133677805
315 0.62220133677805
316 0.62220133677805
317 0.62220133677805
318 0.62220133677805
319 0.62220133677805
320 0.62220133677805
321 0.62220133677805
322 0.62220133677805
323 0.62220133677805
324 0.622924417192422
325 0.622924417192422
326 0.622924417192422
327 0.622924417192422
328 0.622924417192422
329 0.622924417192422
330 0.623184238837449
331 0.62320630204859
332 0.625165100489498
333 0.625165100489498
334 0.625756373513617
335 0.625756373513617
336 0.625756373513617
337 0.625756373513617
338 0.625936010547988
339 0.627227168238612
340 0.630901686748299
341 0.630901686748299
342 0.631951443972104
343 0.632474307725218
344 0.632920923549406
345 0.633148417500497
346 0.633148417500497
347 0.633322488900148
348 0.633322488900148
349 0.633322488900148
350 0.633339456660359
351 0.633339456660359
352 0.633339456660359
353 0.636697638769641
354 0.636697638769641
355 0.636697638769641
356 0.636697638769641
357 0.636720052834986
358 0.636720052834986
359 0.637560295081213
360 0.637560295081213
361 0.637560295081213
362 0.638806481703587
363 0.638806481703587
364 0.638806481703587
365 0.639479445354041
366 0.639479445354041
367 0.639479445354041
368 0.639479445354041
369 0.640224650381355
370 0.641446469516002
371 0.641634921178553
372 0.641634921178553
373 0.641634921178553
374 0.641634921178553
375 0.641634921178553
376 0.641634921178553
377 0.643656500334743
378 0.643656500334743
379 0.643656500334743
380 0.644600345175436
381 0.646272632262855
382 0.64730036909894
383 0.64730036909894
384 0.64730036909894
385 0.64730036909894
386 0.64730036909894
387 0.64730036909894
388 0.648179930899209
389 0.648788406635468
390 0.649125796307713
391 0.649192099915947
392 0.649192099915947
393 0.649192099915947
394 0.649192099915947
395 0.649192099915947
396 0.649192099915947
397 0.649192099915947
398 0.649192099915947
399 0.649272448231655
400 0.649272448231655
401 0.649272448231655
402 0.649272448231655
403 0.649272448231655
404 0.652868963300246
405 0.6567837507632
406 0.6567837507632
407 0.6567837507632
408 0.6567837507632
409 0.6567837507632
410 0.6567837507632
411 0.6567837507632
412 0.6567837507632
413 0.6567837507632
414 0.6567837507632
415 0.6567837507632
416 0.6567837507632
417 0.6567837507632
418 0.656933538799728
419 0.656959118334848
420 0.657264369903691
421 0.657264369903691
422 0.657264369903691
423 0.657264369903691
424 0.659561578537447
425 0.659561578537447
426 0.659637694091921
427 0.659637694091921
428 0.659637694091921
429 0.659637694091921
430 0.659637694091921
431 0.660307796456211
432 0.661701967531576
433 0.661701967531576
434 0.663145291131623
435 0.663833027805666
436 0.664295820632109
437 0.664295820632109
438 0.664295820632109
439 0.664295820632109
440 0.664295820632109
441 0.664295820632109
442 0.664295820632109
443 0.66468147936645
444 0.66468147936645
445 0.66468147936645
446 0.66468147936645
447 0.66468147936645
448 0.66468147936645
449 0.66468147936645
450 0.66468147936645
451 0.665578647213191
452 0.666149720209825
453 0.666149720209825
454 0.666149720209825
455 0.666149720209825
456 0.666149720209825
457 0.666149720209825
458 0.666149720209825
459 0.666149720209825
460 0.666884003844161
461 0.666979356600865
462 0.667759992376961
463 0.668058549059016
464 0.668058549059016
465 0.668058549059016
466 0.668058549059016
467 0.668058549059016
468 0.668058549059016
469 0.668058549059016
470 0.668062797337841
471 0.668062797337841
472 0.668062797337841
473 0.668062797337841
474 0.668062797337841
475 0.668062797337841
476 0.668062797337841
477 0.668062797337841
478 0.668062797337841
479 0.668062797337841
480 0.668062797337841
481 0.668062797337841
482 0.668062797337841
483 0.669384579451046
484 0.670565407762898
485 0.670565407762898
486 0.670565407762898
487 0.670565407762898
488 0.670565407762898
489 0.671408310008218
490 0.671408310008218
491 0.671408310008218
492 0.671408310008218
493 0.671408310008218
494 0.671408310008218
495 0.671408310008218
496 0.671408310008218
497 0.671408310008218
498 0.671412784703233
499 0.671412784703233
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.00801868464417851
9 0.00819857385336834
10 0.0169704884743236
11 0.0287365463738055
12 0.0304134414147364
13 0.0361171983765888
14 0.0412136669321571
15 0.0426604465351196
16 0.0457067126908332
17 0.0480347212794652
18 0.0489435190578063
19 0.0507261999446082
20 0.0540553443609112
21 0.0541284075606205
22 0.0560683170265491
23 0.0570527808496935
24 0.0606187626962417
25 0.0616358515848995
26 0.0673783717406898
27 0.0708169037475396
28 0.0784530742564873
29 0.0807975854615698
30 0.0811374698673087
31 0.083195398154518
32 0.083195398154518
33 0.0860080393868754
34 0.0933665578981511
35 0.0984671680367659
36 0.0997719233630553
37 0.102229967979198
38 0.105453991642417
39 0.105453991642417
40 0.106850130769098
41 0.106850130769098
42 0.111916819306319
43 0.112987833677505
44 0.112987833677505
45 0.113636713884136
46 0.116793999643064
47 0.125468115628088
48 0.130118625536929
49 0.132675407448816
50 0.138369867918078
51 0.150023208092599
52 0.154128470626689
53 0.155030194988447
54 0.15754534389624
55 0.162373307994427
56 0.163788664420568
57 0.168516490537221
58 0.170421928523755
59 0.170608633632747
60 0.170608633632747
61 0.172917672908682
62 0.176555099377735
63 0.178693506637312
64 0.179463555804828
65 0.190153862763321
66 0.19425175728946
67 0.202147946587774
68 0.204603843857037
69 0.205635984660881
70 0.216661566783459
71 0.21728890996805
72 0.219131188628427
73 0.222135744536105
74 0.223807241340735
75 0.225710580831026
76 0.230376259022091
77 0.230983341820156
78 0.235844894007429
79 0.237224814703198
80 0.237224814703198
81 0.238525939509798
82 0.239521394584898
83 0.249960398762167
84 0.249960398762167
85 0.255475032743191
86 0.262817313046727
87 0.265889361541033
88 0.269095592002796
89 0.271438976942293
90 0.27444152245855
91 0.27807307938047
92 0.284157812464424
93 0.284271504659375
94 0.287722279571516
95 0.292645441156576
96 0.295906349811224
97 0.302445998502687
98 0.311020409100608
99 0.320619019646041
100 0.326494253804395
101 0.329148051316973
102 0.332923042383362
103 0.334770439991687
104 0.342026470660075
105 0.344297052926565
106 0.348561465188847
107 0.356357827176348
108 0.361434429362875
109 0.365232493480388
110 0.36868087734828
111 0.371558095856916
112 0.371593711815517
113 0.37607976102711
114 0.382854193247038
115 0.386082236726269
116 0.388880675025213
117 0.389496917471834
118 0.393739788655937
119 0.39490081636495
120 0.396900382046006
121 0.400922029728543
122 0.403191381968035
123 0.406392859151838
124 0.4161691899251
125 0.417154510965267
126 0.417294091242641
127 0.422639043645764
128 0.424781151928755
129 0.42827872797399
130 0.434860941507525
131 0.437531420911788
132 0.438948548015374
133 0.441406515496697
134 0.444039307481031
135 0.444423724691055
136 0.447247847273873
137 0.447247847273873
138 0.447247847273873
139 0.452717678072406
140 0.457021156727065
141 0.458460896194173
142 0.467356585200737
143 0.469878491968846
144 0.472425448249038
145 0.474927142388036
146 0.480998571137465
147 0.481501006207729
148 0.483743553921612
149 0.492623543171003
150 0.500161253741328
151 0.502158571708873
152 0.50794664159809
153 0.50794664159809
154 0.510419765014575
155 0.511605710814381
156 0.515582181482861
157 0.516841589805107
158 0.517420252961365
159 0.519212628115097
160 0.52411653879745
161 0.530358098762475
162 0.536856087761265
163 0.540593345334686
164 0.545758873045071
165 0.549956364527797
166 0.552892642827251
167 0.558456938639436
168 0.559561967277793
169 0.561569617916897
170 0.568373142166972
171 0.569970997717765
172 0.571208829905992
173 0.573168259298604
174 0.575254033085889
175 0.578018198189978
176 0.58046777896372
177 0.583904249258936
178 0.584931676698057
179 0.595167405281682
180 0.597481376985651
181 0.597901508028491
182 0.600931067614825
183 0.601403716339829
184 0.605881661610992
185 0.606361753055529
186 0.608788831169158
187 0.611309969312441
188 0.614836525880773
189 0.615277307712942
190 0.61832999570467
191 0.619840721689362
192 0.620212613530572
193 0.6208927467141
194 0.626764768997374
195 0.62907581313788
196 0.636194310206702
197 0.637717701806852
198 0.637891026984546
199 0.639842524112147
200 0.64128027992433
201 0.645116076632686
202 0.648749289999872
203 0.653386010639659
204 0.655210995551501
205 0.658739658853299
206 0.658739658853299
207 0.659289655367348
208 0.661441835570138
209 0.661441835570138
210 0.664144846306622
211 0.664144846306622
212 0.664144846306622
213 0.665274843567564
214 0.667860090578342
215 0.667860090578342
216 0.673349462027786
217 0.673349462027786
218 0.673749865585406
219 0.675405335575075
220 0.679544878345802
221 0.683250043969315
222 0.685047849798359
223 0.688358625867378
224 0.689746500413034
225 0.692333017822659
226 0.692333017822659
227 0.695591063240644
228 0.696896359696715
229 0.70267555653932
230 0.70267555653932
231 0.702700338843055
232 0.702818859716306
233 0.704231668365201
234 0.707717749197692
235 0.709378410815126
236 0.712233827507441
237 0.714871302987044
238 0.718055488060839
239 0.719835964447349
240 0.725910512503326
241 0.729474702906319
242 0.731190997130809
243 0.731190997130809
244 0.731463669661986
245 0.731463669661986
246 0.734570047285822
247 0.736119970295942
248 0.740103677896868
249 0.741724939994289
250 0.744425354913242
251 0.745919265775041
252 0.746490169274902
253 0.748404291791902
254 0.748404291791902
255 0.751285059746912
256 0.751823656773812
257 0.754474547277827
258 0.755082251262752
259 0.75519893710552
260 0.757175069282999
261 0.758859570191962
262 0.759695710965419
263 0.759695710965419
264 0.765651371449492
265 0.765974070502157
266 0.768178910482364
267 0.769308887161792
268 0.769308887161792
269 0.772732218809137
270 0.773572797130228
271 0.773572797130228
272 0.774332419925729
273 0.774332419925729
274 0.775901574046991
275 0.775901574046991
276 0.780363120325519
277 0.780363120325519
278 0.780908175541792
279 0.782462816709076
280 0.783619083720741
281 0.78602874258349
282 0.787700220759454
283 0.789133611838089
284 0.789133611838089
285 0.792835903139106
286 0.792835903139106
287 0.793399149511981
288 0.794989759261011
289 0.797304189769539
290 0.79744005049054
291 0.800242546945157
292 0.802155301173974
293 0.803519117434707
294 0.803519117434707
295 0.804384371056069
296 0.805145487364577
297 0.80544693319491
298 0.806443907522086
299 0.807227832648783
300 0.812295332523766
301 0.812295332523766
302 0.816575440885279
303 0.816575440885279
304 0.816575440885279
305 0.816745682111771
306 0.81786936480503
307 0.81786936480503
308 0.81786936480503
309 0.818094296239248
310 0.818094296239248
311 0.819146733699181
312 0.819146733699181
313 0.820949103152629
314 0.822777052844661
315 0.822777052844661
316 0.822777052844661
317 0.822903946562305
318 0.822903946562305
319 0.824603149287522
320 0.826346774630415
321 0.827093622165448
322 0.830110498726346
323 0.830110498726346
324 0.830664263456786
325 0.830821379199771
326 0.832259193268078
327 0.833394782488718
328 0.835181902965718
329 0.836688943366456
330 0.844275525724234
331 0.846759429911322
332 0.848166938410996
333 0.848166938410996
334 0.849123273314431
335 0.85093760561658
336 0.85093760561658
337 0.851403930134484
338 0.852833173084708
339 0.8541669824187
340 0.855858827588205
341 0.85876577989431
342 0.861679776015663
343 0.862832712816791
344 0.863154307416356
345 0.863154307416356
346 0.863154307416356
347 0.865194717934281
348 0.865194717934281
349 0.866376688022912
350 0.866376688022912
351 0.869555561809918
352 0.869577959191734
353 0.870315505662037
354 0.871188141292053
355 0.874381743841584
356 0.875947047915701
357 0.875947047915701
358 0.875947047915701
359 0.876802045577794
360 0.879714375810787
361 0.881337565685583
362 0.884177077273124
363 0.886811295934719
364 0.886811295934719
365 0.890203332314557
366 0.891413133667522
367 0.893276619598598
368 0.894174595016001
369 0.896181806675374
370 0.897180837813172
371 0.898420392090534
372 0.901218655094512
373 0.901218655094512
374 0.901218655094512
375 0.903271554988602
376 0.903271554988602
377 0.903492427228801
378 0.904715580177936
379 0.905656829900856
380 0.906106355522979
381 0.906399842862309
382 0.906399842862309
383 0.910198941898938
384 0.912840721076197
385 0.913822759102477
386 0.913822759102477
387 0.915784792201435
388 0.915784792201435
389 0.915784792201435
390 0.918018789631693
391 0.918018789631693
392 0.918018789631693
393 0.918018789631693
394 0.92252517267634
395 0.92252517267634
396 0.923108352135312
397 0.925835850484516
398 0.925835850484516
399 0.925907715818583
400 0.928813000453684
401 0.929379273381313
402 0.929565293588674
403 0.929565293588674
404 0.929565293588674
405 0.92992193395895
406 0.92992193395895
407 0.92992193395895
408 0.932697881265519
409 0.933460798689047
410 0.933769980435751
411 0.933769980435751
412 0.933769980435751
413 0.934554184733649
414 0.934554184733649
415 0.9349783974051
416 0.9349783974051
417 0.935579478555521
418 0.937800348984828
419 0.937800348984828
420 0.938154099546428
421 0.938670504300809
422 0.940952123350455
423 0.940952123350455
424 0.94347093475527
425 0.94347093475527
426 0.94420629256889
427 0.946678080975482
428 0.948304043853963
429 0.948304043853963
430 0.948419957612566
431 0.949592864534439
432 0.949592864534439
433 0.950368397363583
434 0.951569900333594
435 0.951569900333594
436 0.953722927127886
437 0.953722927127886
438 0.953722927127886
439 0.953722927127886
440 0.954174276391181
441 0.954174276391181
442 0.956354292089234
443 0.956865452132409
444 0.956865452132409
445 0.958383958964763
446 0.959402763094748
447 0.960413676981627
448 0.961355033464725
449 0.961558618081208
450 0.961758244282606
451 0.964923624725732
452 0.966028602065198
453 0.966386465451444
454 0.967803975057007
455 0.967803975057007
456 0.969200509371886
457 0.969200509371886
458 0.969791411490907
459 0.970518980035882
460 0.971152757105454
461 0.971152757105454
462 0.972317739062014
463 0.973231677356334
464 0.973681324539424
465 0.974488663030993
466 0.974488663030993
467 0.977233158298505
468 0.979564463011758
469 0.979564463011758
470 0.980627904552293
471 0.980627904552293
472 0.980627904552293
473 0.980627904552293
474 0.982366901177415
475 0.982366901177415
476 0.982522610169133
477 0.984891113036587
478 0.986252286967604
479 0.986919227933321
480 0.986919227933321
481 0.988661082292066
482 0.988661082292066
483 0.988661082292066
484 0.988661082292066
485 0.988661082292066
486 0.988661082292066
487 0.988661082292066
488 0.989540212837281
489 0.991159165183378
490 0.992607028542528
491 0.993480057344065
492 0.994924115188294
493 0.996937788339847
494 0.996937788339847
495 0.998135860763576
496 0.998135860763576
497 0.998790208557839
498 0.999514567344617
499 1
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0.00324679578745361
33 0.00578207213329649
34 0.00773747104059375
35 0.00773747104059375
36 0.00773747104059375
37 0.00890680942514724
38 0.0114579477575303
39 0.0114579477575303
40 0.0172635939004504
41 0.022303784605061
42 0.022303784605061
43 0.0275797797388945
44 0.0300675071867751
45 0.0317160044391191
46 0.0317160044391191
47 0.0342558957466514
48 0.0394499556534905
49 0.0454731160602433
50 0.0474945335324703
51 0.0485810495454201
52 0.0535904309430529
53 0.0578554933292904
54 0.0636259380140083
55 0.0636259380140083
56 0.0666348559022029
57 0.0768153598634336
58 0.0840421961273983
59 0.0840421961273983
60 0.0895415390577203
61 0.0895415390577203
62 0.0933523525433972
63 0.10135805527888
64 0.106310590635444
65 0.107700750022912
66 0.111577693269962
67 0.117153557520297
68 0.126316583500972
69 0.132659335461566
70 0.136549907780482
71 0.140151248821008
72 0.140881791163642
73 0.141903303798465
74 0.142072871334208
75 0.142957563950807
76 0.148237230232846
77 0.15182937301437
78 0.154007780534176
79 0.155815448835099
80 0.164854098257147
81 0.164854098257147
82 0.168745025097815
83 0.17194595925291
84 0.175664590262218
85 0.179364286241937
86 0.181312429955332
87 0.183652201898056
88 0.189589571566977
89 0.190794555274399
90 0.191178972484423
91 0.192094421109061
92 0.196164308237871
93 0.199909072633349
94 0.201171590829261
95 0.201553179746895
96 0.208018450708568
97 0.21324365435799
98 0.216336766900575
99 0.218282508154517
100 0.225738366369695
101 0.231769303752784
102 0.236701928631841
103 0.241979691819319
104 0.241979691819319
105 0.245869603560783
106 0.24776109540251
107 0.257725575308877
108 0.259294320174774
109 0.262447524900933
110 0.279067390208514
111 0.28237827966209
112 0.28237827966209
113 0.288149351453746
114 0.288271562764951
115 0.289673054291729
116 0.290645490162957
117 0.291232060991293
118 0.297490744616605
119 0.30093867241564
120 0.306560774478542
121 0.310870361604521
122 0.312508836367486
123 0.319562158814253
124 0.323158547305428
125 0.328507073833688
126 0.334247093242114
127 0.338852932012347
128 0.342217107350748
129 0.347341387900015
130 0.357319939099936
131 0.358873176455479
132 0.364854514164742
133 0.369695306845378
134 0.375901247594506
135 0.377491235242549
136 0.384575470949712
137 0.386407522387701
138 0.390959498581253
139 0.39504989645861
140 0.397478515564885
141 0.397478515564885
142 0.399855607662693
143 0.402631809373518
144 0.404403800479835
145 0.406749990464793
146 0.406749990464793
147 0.411076139264924
148 0.41115020686726
149 0.414998212278878
150 0.416941306047797
151 0.419928112441984
152 0.421690936055097
153 0.424786233248758
154 0.429791927934902
155 0.429791927934902
156 0.430832977129124
157 0.433871575187745
158 0.435972284132409
159 0.436742583355067
160 0.442558527793538
161 0.445785260595109
162 0.451138932394103
163 0.452375128555924
164 0.455753755498602
165 0.456253375513389
166 0.457641250059045
167 0.462028624870922
168 0.46545326304915
169 0.468645507445566
170 0.469961231641797
171 0.472937031463682
172 0.472937031463682
173 0.478913689979122
174 0.482458223601473
175 0.482947082328567
176 0.484199828877029
177 0.485587909430246
178 0.489541595548295
179 0.489541595548295
180 0.490184391430978
181 0.490591204020867
182 0.505976537756647
183 0.507393664860233
184 0.510864806837809
185 0.517527806032908
186 0.517527806032908
187 0.521265281171314
188 0.524936895135654
189 0.526379999463602
190 0.528419855508726
191 0.5308175781369
192 0.532680831627534
193 0.537139581325775
194 0.540431671889711
195 0.540804787003619
196 0.541839850684717
197 0.54431163909131
198 0.549417342902375
199 0.550688618503635
200 0.551475182044551
201 0.557707370596211
202 0.559706958686432
203 0.563232600124723
204 0.563232600124723
205 0.564168960264392
206 0.568186325850783
207 0.573553146266206
208 0.574941645791252
209 0.57730799370355
210 0.578432760297246
211 0.580853923476288
212 0.585748999984552
213 0.585776468700865
214 0.591223666153121
215 0.592972763257482
216 0.594963125128546
217 0.594963125128546
218 0.596163410681546
219 0.59846421101203
220 0.600075985951156
221 0.600626772212345
222 0.602605588141277
223 0.602605588141277
224 0.605216312452268
225 0.607961317048429
226 0.609821027325574
227 0.614209905267065
228 0.614209905267065
229 0.614966254140689
230 0.619598811093478
231 0.619598811093478
232 0.620735174886058
233 0.623589629332017
234 0.625184875669755
235 0.627783646329661
236 0.63170009653332
237 0.636948330854932
238 0.637649174945945
239 0.638268389352903
240 0.64136805165275
241 0.64136805165275
242 0.643353834843777
243 0.645950101922645
244 0.650800172369531
245 0.654228214726471
246 0.655165625306773
247 0.655165625306773
248 0.655165625306773
249 0.65625013218959
250 0.656710107584235
251 0.658378848924756
252 0.66130252407748
253 0.66130252407748
254 0.663554576251258
255 0.663554576251258
256 0.665645175054317
257 0.667730457457058
258 0.671779783972085
259 0.674141006193853
260 0.674141006193853
261 0.674141006193853
262 0.675852639445949
263 0.675852639445949
264 0.681452281901252
265 0.683261096692375
266 0.684555827987132
267 0.685607617354887
268 0.686083456379152
269 0.686083456379152
270 0.689275096485799
271 0.691498819537199
272 0.694411149770191
273 0.69612411839239
274 0.69612411839239
275 0.696892571974322
276 0.697624382302126
277 0.698758438272052
278 0.698758438272052
279 0.700599620725014
280 0.701172653095021
281 0.703259582036025
282 0.704615333492847
283 0.707012004612518
284 0.707541135731252
285 0.70884082375678
286 0.712826225656652
287 0.712826225656652
288 0.713325680986237
289 0.714764146195598
290 0.715881645582717
291 0.718017720547952
292 0.722043589052564
293 0.722831575825546
294 0.723266083766524
295 0.726644020896582
296 0.727686155574498
297 0.730741981409839
298 0.732173677646355
299 0.732720471685354
300 0.734898800181509
301 0.737421237316065
302 0.738920575803976
303 0.739238030988809
304 0.739238030988809
305 0.74003616083224
306 0.741342042353123
307 0.745294915725607
308 0.745294915725607
309 0.745294915725607
310 0.746991816675023
311 0.746991816675023
312 0.751628253497231
313 0.752532617840428
314 0.754396103771503
315 0.754396103771503
316 0.757799497667409
317 0.760876949438215
318 0.761261664055846
319 0.761756955537336
320 0.761781645484261
321 0.763475740025121
322 0.771800699736204
323 0.771800699736204
324 0.771800699736204
325 0.771911647211742
326 0.776041328044746
327 0.776604006212175
328 0.777266226851148
329 0.777266226851148
330 0.778139255652685
331 0.778619347097222
332 0.778619347097222
333 0.778845659001451
334 0.778971252735492
335 0.780295581623015
336 0.780295581623015
337 0.781972018482756
338 0.781972018482756
339 0.781972018482756
340 0.784026110221416
341 0.784026110221416
342 0.785820852776965
343 0.785820852776965
344 0.785820852776965
345 0.788830629751945
346 0.792632760541511
347 0.792632760541511
348 0.793690526283762
349 0.79555362054616
350 0.79555362054616
351 0.79555362054616
352 0.796245235041062
353 0.797428565904992
354 0.797428565904992
355 0.801396268792601
356 0.802277403959917
357 0.803101500633866
358 0.804670654755128
359 0.805742287022424
360 0.805742287022424
361 0.810451041785496
362 0.810632924585459
363 0.812894910537551
364 0.814579693794153
365 0.816906843805698
366 0.822063830195651
367 0.822387446559316
368 0.824849410895907
369 0.826094395904531
370 0.828592022812909
371 0.828592022812909
372 0.831522683587656
373 0.831555950144324
374 0.831555950144324
375 0.831555950144324
376 0.831555950144324
377 0.834931732214495
378 0.836608828230987
379 0.838109120822062
380 0.838744568721567
381 0.841001966384589
382 0.844324894208407
383 0.844324894208407
384 0.844324894208407
385 0.845138485222966
386 0.845138485222966
387 0.845955653432205
388 0.846690013382148
389 0.846690013382148
390 0.847485721159854
391 0.847485721159854
392 0.847765631271305
393 0.847765631271305
394 0.849386588639808
395 0.85067661452324
396 0.852059705178051
397 0.852059705178051
398 0.85239466353776
399 0.854259642001512
400 0.855763269111179
401 0.857954659024881
402 0.858175531265081
403 0.858833424150659
404 0.860886324044749
405 0.862049103880158
406 0.862049103880158
407 0.862049103880158
408 0.862420995721368
409 0.862420995721368
410 0.862831600119296
411 0.863416669170127
412 0.865274688239196
413 0.865480925422618
414 0.86774298102303
415 0.867783300354362
416 0.869471432438329
417 0.869471432438329
418 0.869471432438329
419 0.869471432438329
420 0.870651216475497
421 0.872604040423255
422 0.873564655794948
423 0.875380061905707
424 0.875380061905707
425 0.876707796101435
426 0.876707796101435
427 0.876707796101435
428 0.876707796101435
429 0.876707796101435
430 0.876707796101435
431 0.878744493663816
432 0.878744493663816
433 0.88166773491115
434 0.88166773491115
435 0.881680306494262
436 0.881680306494262
437 0.882802672147311
438 0.885137504884017
439 0.885137504884017
440 0.885137504884017
441 0.886546326872997
442 0.886546326872997
443 0.888116412241064
444 0.892475765993162
445 0.892758067086239
446 0.894850643309446
447 0.894850643309446
448 0.895014848729163
449 0.895014848729163
450 0.895367490893232
451 0.896376879296243
452 0.898705219784813
453 0.898705219784813
454 0.900129754434757
455 0.900129754434757
456 0.90167041674992
457 0.903315087783658
458 0.904286594063565
459 0.90479775410674
460 0.90479775410674
461 0.90479775410674
462 0.9053276612344
463 0.90558582302027
464 0.90558582302027
465 0.90558582302027
466 0.90558582302027
467 0.90558582302027
468 0.90558582302027
469 0.90558582302027
470 0.908947975117345
471 0.908947975117345
472 0.912593486045704
473 0.912593486045704
474 0.914811412133382
475 0.917540716132711
476 0.918834194124451
477 0.920041517232381
478 0.920041517232381
479 0.920097317669675
480 0.920931143038523
481 0.920931143038523
482 0.92232464585884
483 0.92232464585884
484 0.922716102048267
485 0.922838478157739
486 0.924276824008244
487 0.92783867341165
488 0.928599502918099
489 0.929483597034835
490 0.929483597034835
491 0.929483597034835
492 0.929483597034835
493 0.929734638730125
494 0.930765215549749
495 0.930765215549749
496 0.930765215549749
497 0.93216001269104
498 0.932897590684024
499 0.934234363158908
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0.00253527634584288
117 0.00253527634584288
118 0.00253527634584288
119 0.00253527634584288
120 0.00253527634584288
121 0.00253527634584288
122 0.00253527634584288
123 0.00253527634584288
124 0.00253527634584288
125 0.00253527634584288
126 0.00253527634584288
127 0.00253527634584288
128 0.00253527634584288
129 0.00253527634584288
130 0.00253527634584288
131 0.00253527634584288
132 0.00253527634584288
133 0.00253527634584288
134 0.00253527634584288
135 0.00253527634584288
136 0.00253527634584288
137 0.00253527634584288
138 0.00253527634584288
139 0.00253527634584288
140 0.00253527634584288
141 0.00253527634584288
142 0.00253527634584288
143 0.00253527634584288
144 0.00253527634584288
145 0.00253527634584288
146 0.00253527634584288
147 0.00253527634584288
148 0.00253527634584288
149 0.00253527634584288
150 0.00678987505253024
151 0.00678987505253024
152 0.00678987505253024
153 0.00678987505253024
154 0.00678987505253024
155 0.00678987505253024
156 0.00678987505253024
157 0.00678987505253024
158 0.00678987505253024
159 0.00678987505253024
160 0.00678987505253024
161 0.00678987505253024
162 0.00678987505253024
163 0.00678987505253024
164 0.00678987505253024
165 0.00678987505253024
166 0.00678987505253024
167 0.00678987505253024
168 0.00678987505253024
169 0.00678987505253024
170 0.00678987505253024
171 0.00678987505253024
172 0.00678987505253024
173 0.00678987505253024
174 0.00678987505253024
175 0.00678987505253024
176 0.00678987505253024
177 0.00678987505253024
178 0.00678987505253024
179 0.00678987505253024
180 0.00678987505253024
181 0.00678987505253024
182 0.00678987505253024
183 0.00678987505253024
184 0.00678987505253024
185 0.00678987505253024
186 0.00678987505253024
187 0.00678987505253024
188 0.00678987505253024
189 0.00678987505253024
190 0.00678987505253024
191 0.00678987505253024
192 0.00678987505253024
193 0.00678987505253024
194 0.00678987505253024
195 0.00678987505253024
196 0.00678987505253024
197 0.00678987505253024
198 0.00678987505253024
199 0.00678987505253024
200 0.0134089790650889
201 0.0152718412124269
202 0.0196616715828854
203 0.0255523903523644
204 0.027695081155852
205 0.0391148843947293
206 0.0477185561195817
207 0.052520653814658
208 0.0600983768849039
209 0.064486891518588
210 0.0714755700669366
211 0.0815784145713925
212 0.0916311284196587
213 0.0980168775891628
214 0.104025356930385
215 0.114671128029846
216 0.117507350217364
217 0.119134539159685
218 0.12226799759127
219 0.132930076709823
220 0.143127528457864
221 0.151653264186683
222 0.159096588270793
223 0.169289560043323
224 0.177216227864007
225 0.181461143089753
226 0.186509623744222
227 0.189936307211752
228 0.194373418332862
229 0.204951676271634
230 0.211520339880561
231 0.217687041367721
232 0.225615629626173
233 0.234455384364471
234 0.242816100882363
235 0.255100534907685
236 0.266346060038051
237 0.272994860559279
238 0.28257093545953
239 0.287323922110427
240 0.292166993383631
241 0.29865942206519
242 0.30796805207723
243 0.310441428886101
244 0.314315294467383
245 0.320026308568507
246 0.325659065692062
247 0.329529904465153
248 0.330136987263218
249 0.341005467610028
250 0.345993063027004
251 0.351937436418886
252 0.364095492004423
253 0.367545612006894
254 0.36905276988105
255 0.377515344405778
256 0.381701956653074
257 0.386965293211297
258 0.386965293211297
259 0.392139267378634
260 0.407749139359655
261 0.408809386734715
262 0.414335571467881
263 0.417914894170145
264 0.420322029170902
265 0.425458936167594
266 0.431079000239656
267 0.432474989649337
268 0.435181662106318
269 0.438998368851991
270 0.443050622960312
271 0.448289233413885
272 0.451944252135547
273 0.455057677730787
274 0.456859812247916
275 0.459596593360404
276 0.461454570863545
277 0.466905780328425
278 0.470111333357147
279 0.47321218636455
280 0.476031018991789
281 0.490535744576721
282 0.494277654484878
283 0.500554941212203
284 0.507705501935914
285 0.511612054948584
286 0.511612054948584
287 0.515331941136948
288 0.516309050455921
289 0.517657173323236
290 0.525660291170178
291 0.526952702481121
292 0.52767804089457
293 0.529378864848277
294 0.531238630238842
295 0.537144724663666
296 0.537810263713098
297 0.54020027101521
298 0.548453283868891
299 0.55077939712654
300 0.554729297535561
301 0.556157063958432
302 0.558554271216496
303 0.559931429472036
304 0.561624423207527
305 0.564803353633052
306 0.565915476998718
307 0.568147786766743
308 0.568358874312869
309 0.570918613848978
310 0.570918613848978
311 0.577709465247394
312 0.580634655961728
313 0.581592861705295
314 0.582945299139285
315 0.583915029879518
316 0.585426531584836
317 0.589261142242826
318 0.589261142242826
319 0.590028340302546
320 0.595107365669712
321 0.602853197936366
322 0.604407564526933
323 0.60470830787067
324 0.607365378742165
325 0.609248651822456
326 0.612282588489328
327 0.615470859430204
328 0.618166458582652
329 0.622700299258916
330 0.622700299258916
331 0.62372181189374
332 0.624751506128792
333 0.624930272480305
334 0.629703945858801
335 0.632993035954125
336 0.6374349107062
337 0.639823658510483
338 0.646476790666809
339 0.649864431562887
340 0.652941046285922
341 0.653010075869514
342 0.653659941031179
343 0.656628560289538
344 0.658603470198543
345 0.660744394322878
346 0.662562312247743
347 0.662562312247743
348 0.668121336803163
349 0.672811275251845
350 0.681091291862923
351 0.687454374874799
352 0.690751463791641
353 0.692771653061056
354 0.692771653061056
355 0.693788741949714
356 0.694727147547474
357 0.696667060555854
358 0.696667060555854
359 0.701601846832908
360 0.701601846832908
361 0.701601846832908
362 0.709475693022071
363 0.713226157646102
364 0.715265435499171
365 0.715265435499171
366 0.715265435499171
367 0.715265435499171
368 0.716197089677639
369 0.718649151211132
370 0.718649151211132
371 0.724799920446614
372 0.726387924451802
373 0.726387924451802
374 0.730356593402449
375 0.731000798157666
376 0.731685407209076
377 0.731685407209076
378 0.733468573288844
379 0.736692372913621
380 0.738300300610463
381 0.739188923673402
382 0.74153511365836
383 0.74153511365836
384 0.74153511365836
385 0.744332659637179
386 0.744332659637179
387 0.744332659637179
388 0.745309856365647
389 0.746947299215159
390 0.749691457297372
391 0.750390573134683
392 0.750390573134683
393 0.751962167070267
394 0.754635679951037
395 0.756467731389026
396 0.756467731389026
397 0.756467731389026
398 0.761306576431259
399 0.763777067584724
400 0.763777067584724
401 0.763777067584724
402 0.764225330116339
403 0.764225330116339
404 0.766371737911151
405 0.766371737911151
406 0.766371737911151
407 0.766371737911151
408 0.769789592658392
409 0.769959160194135
410 0.772137246325101
411 0.772137246325101
412 0.773478162116156
413 0.773478162116156
414 0.773478162116156
415 0.774028948377345
416 0.774028948377345
417 0.774028948377345
418 0.776953825574044
419 0.776953825574044
420 0.776953825574044
421 0.778172694187469
422 0.778970411989525
423 0.778970411989525
424 0.778970411989525
425 0.778970411989525
426 0.778970411989525
427 0.778970411989525
428 0.778970411989525
429 0.779555530048053
430 0.779555530048053
431 0.781483804623092
432 0.781483804623092
433 0.781483804623092
434 0.781483804623092
435 0.781483804623092
436 0.781483804623092
437 0.781785250453426
438 0.781785250453426
439 0.781785250453426
440 0.782924983524837
441 0.790178888540475
442 0.790214299222814
443 0.790214299222814
444 0.790214299222814
445 0.790435171463014
446 0.790435171463014
447 0.790435171463014
448 0.790435171463014
449 0.791521550470269
450 0.791521550470269
451 0.791521550470269
452 0.791521550470269
453 0.793392937658409
454 0.794388413075363
455 0.795021704598389
456 0.795459485634202
457 0.797911772538824
458 0.797911772538824
459 0.797911772538824
460 0.802677189042156
461 0.802677189042156
462 0.802677189042156
463 0.803088166408405
464 0.803875825287167
465 0.803875825287167
466 0.803875825287167
467 0.80436125794255
468 0.805155227130279
469 0.805635318574816
470 0.805635318574816
471 0.805635318574816
472 0.80616083056356
473 0.809886142999906
474 0.812308933005273
475 0.814525966391774
476 0.814525966391774
477 0.814525966391774
478 0.814525966391774
479 0.814525966391774
480 0.814525966391774
481 0.814525966391774
482 0.816531868141196
483 0.816531868141196
484 0.819887607023568
485 0.823531876910028
486 0.823531876910028
487 0.823531876910028
488 0.823531876910028
489 0.824200251076908
490 0.824200251076908
491 0.825059622290154
492 0.826447763077407
493 0.826447763077407
494 0.826447763077407
495 0.826447763077407
496 0.826447763077407
497 0.826447763077407
498 0.827175895440891
499 0.827175895440891
};
\end{axis}

\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_0_1_items_3_int_responding.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Responding Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.000608393381799293
2 0.00122512268576119
3 0.00246586175555777
4 0.0129589220207027
5 0.0210749003204947
6 0.0373033344227143
7 0.0465594228252758
8 0.0723843653885444
9 0.091172972814041
10 0.130922625213666
11 0.155998915029128
12 0.207697477159265
13 0.248813113085911
14 0.294195244931917
15 0.323383565550513
16 0.370959659503398
17 0.415487692280201
18 0.467233608916958
19 0.513262449513803
20 0.536404142170184
21 0.568130083726149
22 0.596459316783373
23 0.633603431200356
24 0.661655426672467
25 0.678186372235893
26 0.698203544846972
27 0.707908302972785
28 0.73125305725412
29 0.742853737199616
30 0.754790939170306
31 0.770421994087617
32 0.783073427166069
33 0.795099544259189
34 0.806030662769142
35 0.814211961158223
36 0.825868502394082
37 0.837855489025753
38 0.842996751196937
39 0.84628884988716
40 0.849231581606831
41 0.851782634437141
42 0.855853992256549
43 0.862201184108365
44 0.865235297252335
45 0.867801493793782
46 0.869829658590553
47 0.87315073631666
48 0.884183267010618
49 0.890995440298955
50 0.892668821300915
51 0.897618278510223
52 0.90438136682003
53 0.910137345125495
54 0.911889699702533
55 0.91323028850473
56 0.914801180489097
57 0.920355788573288
58 0.922192606355914
59 0.92319188282937
60 0.92319188282937
61 0.923625144678052
62 0.924901720397881
63 0.925999557844792
64 0.928305634184959
65 0.928305634184959
66 0.928956480774914
67 0.928956480774914
68 0.928956480774914
69 0.929542045806692
70 0.930708043299787
71 0.93113806129308
72 0.93113806129308
73 0.93113806129308
74 0.932765220006621
75 0.933692968645702
76 0.933692968645702
77 0.93559512349571
78 0.937064980853847
79 0.937064980853847
80 0.937064980853847
81 0.937064980853847
82 0.937459385750522
83 0.937700833545013
84 0.937700833545013
85 0.937700833545013
86 0.937700833545013
87 0.937700833545013
88 0.937700833545013
89 0.938987718053179
90 0.942646776650827
91 0.942646776650827
92 0.942646776650827
93 0.942646776650827
94 0.944591387142342
95 0.944591387142342
96 0.944591387142342
97 0.944591387142342
98 0.944591387142342
99 0.945429251045474
100 0.945429251045474
101 0.945592274738425
102 0.946085610973465
103 0.946085610973465
104 0.946085610973465
105 0.946085610973465
106 0.946085610973465
107 0.946085610973465
108 0.946516016796213
109 0.946516016796213
110 0.946516016796213
111 0.946516016796213
112 0.947512425307073
113 0.948743338040076
114 0.948743338040076
115 0.948743338040076
116 0.948743338040076
117 0.948743338040076
118 0.949879943869484
119 0.949879943869484
120 0.949879943869484
121 0.949879943869484
122 0.949879943869484
123 0.949879943869484
124 0.950984130415546
125 0.950984130415546
126 0.950984130415546
127 0.950984130415546
128 0.950984130415546
129 0.950984130415546
130 0.950984130415546
131 0.950984130415546
132 0.950984130415546
133 0.950984130415546
134 0.952841475888009
135 0.952841475888009
136 0.953937706067486
137 0.953937706067486
138 0.953937706067486
139 0.953937706067486
140 0.953937706067486
141 0.953937706067486
142 0.953937706067486
143 0.953937706067486
144 0.953937706067486
145 0.955112647025327
146 0.955112647025327
147 0.955112647025327
148 0.957285729991544
149 0.958043332145023
150 0.958043332145023
151 0.958043332145023
152 0.958043332145023
153 0.958043332145023
154 0.958043332145023
155 0.958043332145023
156 0.958043332145023
157 0.958043332145023
158 0.958043332145023
159 0.958043332145023
160 0.958043332145023
161 0.958043332145023
162 0.959651391458459
163 0.959651391458459
164 0.959914974092998
165 0.959914974092998
166 0.959914974092998
167 0.959914974092998
168 0.959914974092998
169 0.959914974092998
170 0.959914974092998
171 0.959914974092998
172 0.959914974092998
173 0.959914974092998
174 0.959914974092998
175 0.959914974092998
176 0.959914974092998
177 0.959914974092998
178 0.959914974092998
179 0.959914974092998
180 0.959914974092998
181 0.959914974092998
182 0.959914974092998
183 0.959914974092998
184 0.960499799906889
185 0.960499799906889
186 0.960499799906889
187 0.960499799906889
188 0.960499799906889
189 0.960499799906889
190 0.960499799906889
191 0.960499799906889
192 0.960499799906889
193 0.960499799906889
194 0.960499799906889
195 0.960499799906889
196 0.960499799906889
197 0.960499799906889
198 0.960557529667051
199 0.960557529667051
200 0.960557529667051
201 0.960557529667051
202 0.960557529667051
203 0.961663923229239
204 0.962416824586908
205 0.962416824586908
206 0.962416824586908
207 0.962416824586908
208 0.962416824586908
209 0.962416824586908
210 0.962416824586908
211 0.962416824586908
212 0.962416824586908
213 0.962416824586908
214 0.962416824586908
215 0.962416824586908
216 0.962416824586908
217 0.962416824586908
218 0.962416824586908
219 0.962416824586908
220 0.962416824586908
221 0.962416824586908
222 0.962416824586908
223 0.962416824586908
224 0.962416824586908
225 0.962416824586908
226 0.962416824586908
227 0.962416824586908
228 0.962416824586908
229 0.962416824586908
230 0.962416824586908
231 0.962416824586908
232 0.962416824586908
233 0.962416824586908
234 0.962416824586908
235 0.962416824586908
236 0.962416824586908
237 0.962416824586908
238 0.962416824586908
239 0.962416824586908
240 0.962416824586908
241 0.962416824586908
242 0.962416824586908
243 0.962416824586908
244 0.962416824586908
245 0.962416824586908
246 0.962416824586908
247 0.962416824586908
248 0.962416824586908
249 0.962416824586908
250 0.962416824586908
251 0.962416824586908
252 0.962416824586908
253 0.962416824586908
254 0.962416824586908
255 0.962416824586908
256 0.962416824586908
257 0.962416824586908
258 0.962416824586908
259 0.962416824586908
260 0.962416824586908
261 0.962416824586908
262 0.962416824586908
263 0.962416824586908
264 0.962416824586908
265 0.962416824586908
266 0.962416824586908
267 0.962416824586908
268 0.962416824586908
269 0.962416824586908
270 0.962416824586908
271 0.962416824586908
272 0.962416824586908
273 0.962416824586908
274 0.962416824586908
275 0.962416824586908
276 0.962416824586908
277 0.962416824586908
278 0.962416824586908
279 0.962416824586908
280 0.962416824586908
281 0.962416824586908
282 0.962416824586908
283 0.962416824586908
284 0.962416824586908
285 0.962416824586908
286 0.962416824586908
287 0.962416824586908
288 0.962416824586908
289 0.962416824586908
290 0.962416824586908
291 0.962416824586908
292 0.962416824586908
293 0.962416824586908
294 0.962416824586908
295 0.962416824586908
296 0.962416824586908
297 0.962416824586908
298 0.962416824586908
299 0.962416824586908
300 0.962416824586908
301 0.962416824586908
302 0.962416824586908
303 0.962416824586908
304 0.962416824586908
305 0.962416824586908
306 0.962416824586908
307 0.962416824586908
308 0.962416824586908
309 0.962416824586908
310 0.962416824586908
311 0.962416824586908
312 0.962416824586908
313 0.962416824586908
314 0.962416824586908
315 0.962416824586908
316 0.962416824586908
317 0.962416824586908
318 0.962416824586908
319 0.962416824586908
320 0.962416824586908
321 0.962416824586908
322 0.962416824586908
323 0.962416824586908
324 0.962416824586908
325 0.962416824586908
326 0.962416824586908
327 0.962416824586908
328 0.962416824586908
329 0.962416824586908
330 0.962416824586908
331 0.962416824586908
332 0.962416824586908
333 0.962416824586908
334 0.962416824586908
335 0.962416824586908
336 0.962416824586908
337 0.962416824586908
338 0.962416824586908
339 0.962416824586908
340 0.962416824586908
341 0.962416824586908
342 0.962416824586908
343 0.962416824586908
344 0.962416824586908
345 0.962416824586908
346 0.962416824586908
347 0.962416824586908
348 0.962416824586908
349 0.962416824586908
350 0.962416824586908
351 0.962416824586908
352 0.962416824586908
353 0.962416824586908
354 0.962416824586908
355 0.962416824586908
356 0.962416824586908
357 0.962416824586908
358 0.962416824586908
359 0.962416824586908
360 0.962416824586908
361 0.962416824586908
362 0.962416824586908
363 0.962416824586908
364 0.962416824586908
365 0.962416824586908
366 0.962416824586908
367 0.962416824586908
368 0.962416824586908
369 0.962416824586908
370 0.962416824586908
371 0.962416824586908
372 0.962416824586908
373 0.962416824586908
374 0.962416824586908
375 0.962416824586908
376 0.962416824586908
377 0.962416824586908
378 0.962416824586908
379 0.962416824586908
380 0.962416824586908
381 0.962416824586908
382 0.962416824586908
383 0.962416824586908
384 0.962416824586908
385 0.962416824586908
386 0.962416824586908
387 0.962416824586908
388 0.962416824586908
389 0.962416824586908
390 0.962416824586908
391 0.962416824586908
392 0.962416824586908
393 0.962416824586908
394 0.962416824586908
395 0.962416824586908
396 0.962416824586908
397 0.962416824586908
398 0.962416824586908
399 0.962416824586908
400 0.962416824586908
401 0.962416824586908
402 0.962416824586908
403 0.962416824586908
404 0.962416824586908
405 0.962416824586908
406 0.962416824586908
407 0.962416824586908
408 0.962416824586908
409 0.962416824586908
410 0.962416824586908
411 0.962416824586908
412 0.962416824586908
413 0.962416824586908
414 0.962416824586908
415 0.962416824586908
416 0.962416824586908
417 0.962416824586908
418 0.962416824586908
419 0.962416824586908
420 0.962416824586908
421 0.962416824586908
422 0.962416824586908
423 0.962416824586908
424 0.962416824586908
425 0.962416824586908
426 0.962416824586908
427 0.962416824586908
428 0.962416824586908
429 0.962416824586908
430 0.962416824586908
431 0.962416824586908
432 0.962416824586908
433 0.962416824586908
434 0.962416824586908
435 0.962416824586908
436 0.962416824586908
437 0.962416824586908
438 0.962416824586908
439 0.962416824586908
440 0.962416824586908
441 0.962416824586908
442 0.962416824586908
443 0.962416824586908
444 0.962416824586908
445 0.962416824586908
446 0.962416824586908
447 0.962416824586908
448 0.962416824586908
449 0.962416824586908
450 0.962416824586908
451 0.962416824586908
452 0.962416824586908
453 0.962416824586908
454 0.962416824586908
455 0.962416824586908
456 0.962416824586908
457 0.962416824586908
458 0.962416824586908
459 0.962416824586908
460 0.962416824586908
461 0.962416824586908
462 0.962416824586908
463 0.962416824586908
464 0.962416824586908
465 0.962416824586908
466 0.962416824586908
467 0.962416824586908
468 0.962416824586908
469 0.962416824586908
470 0.962416824586908
471 0.962416824586908
472 0.962416824586908
473 0.962416824586908
474 0.962416824586908
475 0.962416824586908
476 0.962416824586908
477 0.962416824586908
478 0.962416824586908
479 0.962416824586908
480 0.962416824586908
481 0.962416824586908
482 0.962416824586908
483 0.962416824586908
484 0.962416824586908
485 0.962416824586908
486 0.962416824586908
487 0.962416824586908
488 0.962416824586908
489 0.962416824586908
490 0.962416824586908
491 0.962416824586908
492 0.962416824586908
493 0.962416824586908
494 0.962416824586908
495 0.962416824586908
496 0.962416824586908
497 0.962416824586908
498 0.962416824586908
499 0.962416824586908
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.000616193296950566
2 0.00124082938686069
3 0.00249747536780851
4 0.0163480809318173
5 0.0329755180247733
6 0.0518629956935425
7 0.058029782393752
8 0.0891276750007408
9 0.111655643987408
10 0.166687100423357
11 0.21784346482446
12 0.250161385218865
13 0.300205101395598
14 0.354963970673383
15 0.397001974066453
16 0.442756196244762
17 0.511720534309059
18 0.557452010583619
19 0.593023539131595
20 0.619648149399598
21 0.640313980293969
22 0.673133819089426
23 0.710269179015113
24 0.739274832755504
25 0.764067595521065
26 0.789178085070778
27 0.803886462553317
28 0.828217699721496
29 0.840941243761968
30 0.847875641730021
31 0.855198802557986
32 0.864555402632341
33 0.872772512711193
34 0.884782982467833
35 0.889343244986074
36 0.894894870979145
37 0.901803260018019
38 0.911045212072715
39 0.916076850290731
40 0.924741689231261
41 0.929238406879756
42 0.93093339590753
43 0.935885014275937
44 0.938751305704905
45 0.951379684953767
46 0.954274844920447
47 0.958502640790078
48 0.959402167594969
49 0.962014801497947
50 0.96379797243688
51 0.96417056924955
52 0.965170937452153
53 0.966778822071644
54 0.971636979353197
55 0.971636979353197
56 0.973092650165696
57 0.97397695131587
58 0.974902673491359
59 0.977729246699673
60 0.979859196314295
61 0.979986612952191
62 0.979986612952191
63 0.980914044868889
64 0.982972304988994
65 0.9841716412697
66 0.984191401893757
67 0.984334273225036
68 0.984334273225036
69 0.987189176996061
70 0.988391077039634
71 0.988391077039634
72 0.989823995323552
73 0.989823995323552
74 0.989823995323552
75 0.989823995323552
76 0.990048644142547
77 0.990885826365096
78 0.990885826365096
79 0.990885826365096
80 0.990885826365096
81 0.990885826365096
82 0.991794937218746
83 0.991794937218746
84 0.992145790659659
85 0.992145790659659
86 0.992145790659659
87 0.992646990059558
88 0.992646990059558
89 0.993007089164978
90 0.993139869666285
91 0.993769528046852
92 0.994648927917819
93 0.994648927917819
94 0.994648927917819
95 0.994648927917819
96 0.994837240585654
97 0.994837240585654
98 0.994886601690768
99 0.994886601690768
100 0.994886601690768
101 0.994886601690768
102 0.994886601690768
103 0.995430157141591
104 0.996680329566272
105 0.996680329566272
106 0.997954127625985
107 0.998453665042335
108 0.99883677481702
109 0.99910345695004
110 0.99910345695004
111 0.99910345695004
112 0.99910345695004
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00318182506754866
2 0.0062446911593088
3 0.00824679120095326
4 0.0100885763867802
5 0.0108839558165956
6 0.0140178153347622
7 0.0205713102652163
8 0.0278503562994329
9 0.0334151560306853
10 0.0378060495081561
11 0.0400453517033416
12 0.0445678716682704
13 0.0510922085391848
14 0.0524372383328413
15 0.0592594395169362
16 0.0606186444310881
17 0.0679089840368312
18 0.0696689975579784
19 0.0719464619790801
20 0.0729272893587531
21 0.0763021727019445
22 0.0802778545138745
23 0.0908303331073147
24 0.098710829820765
25 0.104118027506122
26 0.10699597464129
27 0.114290092316495
28 0.114975967474551
29 0.118450667448618
30 0.12073472739016
31 0.122121717702132
32 0.122907623975977
33 0.12292272254372
34 0.133765253578699
35 0.137145844304537
36 0.137359746241918
37 0.139863643752315
38 0.143904459633923
39 0.143904459633923
40 0.14561820803924
41 0.151916914053672
42 0.154657571097741
43 0.156550564876949
44 0.157110486868718
45 0.161302379370802
46 0.162008662002283
47 0.163355909676013
48 0.164391643641584
49 0.16711789799906
50 0.168740219539387
51 0.17210898424027
52 0.17246406445506
53 0.17257434352689
54 0.17257434352689
55 0.175671738178552
56 0.181671186199659
57 0.183853317228254
58 0.186461487928033
59 0.189449538084315
60 0.190026311843199
61 0.192648497077533
62 0.194013790135865
63 0.195416064036946
64 0.195598563097341
65 0.198031442734624
66 0.20330082864885
67 0.205036800896995
68 0.207769734089979
69 0.208049800263226
70 0.210952079792416
71 0.216696848473269
72 0.222573117646887
73 0.224741247971606
74 0.225218659184115
75 0.225875932142244
76 0.22794882165681
77 0.231377907791831
78 0.232550250938726
79 0.232956424926137
80 0.236981405821817
81 0.239411868580072
82 0.240567910572534
83 0.241422375012424
84 0.244194676023358
85 0.245731237032576
86 0.248467892947937
87 0.249725853117435
88 0.251714922497522
89 0.253954519492867
90 0.255614487385201
91 0.256159672524224
92 0.258646553621748
93 0.258891078524311
94 0.259576342873423
95 0.262481089458477
96 0.265032654142528
97 0.266400964709817
98 0.270420130907625
99 0.272802229655737
100 0.275474719866344
101 0.276060665669153
102 0.2776273303856
103 0.279645683488859
104 0.28012882695315
105 0.281281029710183
106 0.285722547356683
107 0.285722547356683
108 0.286517635850343
109 0.286672113639858
110 0.289763636321996
111 0.289791121775955
112 0.290925037652883
113 0.292124528736797
114 0.295848034518442
115 0.295848034518442
116 0.301264116637603
117 0.302043067380946
118 0.302770237173532
119 0.304594891486549
120 0.30591511378801
121 0.306467466613698
122 0.306644457481858
123 0.308856373889604
124 0.309138975814817
125 0.309757543796785
126 0.309757543796785
127 0.309757543796785
128 0.310560711620568
129 0.310833313466282
130 0.312830413443761
131 0.313395492110185
132 0.314663067475396
133 0.315240162689166
134 0.317845804407599
135 0.317899761938056
136 0.317899761938056
137 0.319213661956621
138 0.321074105257362
139 0.325877360495536
140 0.326130392990888
141 0.326285894984261
142 0.326488822767778
143 0.326488822767778
144 0.328515785083059
145 0.329906432477433
146 0.329906432477433
147 0.330554438800042
148 0.333955048590822
149 0.33609839448236
150 0.338801729559318
151 0.339238514740838
152 0.341546312719994
153 0.342535078476125
154 0.345628523117904
155 0.346974028162182
156 0.349965106507177
157 0.350210406244522
158 0.35245882943609
159 0.356174012469922
160 0.358039910156926
161 0.358039910156926
162 0.360387449568668
163 0.360387449568668
164 0.361111345219739
165 0.363417575371146
166 0.366027740173942
167 0.369928052249278
168 0.370654074182011
169 0.370654074182011
170 0.370916904404895
171 0.371891105459421
172 0.374603562478022
173 0.377172075883402
174 0.377172075883402
175 0.377377809183572
176 0.379291877467059
177 0.379899210594248
178 0.379899210594248
179 0.380033564981243
180 0.380410780563026
181 0.382135485975078
182 0.38433209023856
183 0.387869972007161
184 0.388810968777041
185 0.388810968777041
186 0.389445503924258
187 0.389973061231976
188 0.393735409991641
189 0.394592452318795
190 0.397395358891583
191 0.398145899737987
192 0.399543000681105
193 0.400084478055245
194 0.400084478055245
195 0.400316276548317
196 0.400476152183151
197 0.402322506765898
198 0.403543620113918
199 0.403973907097013
200 0.40617744708139
201 0.40617744708139
202 0.406839726619391
203 0.408542610561541
204 0.408542610561541
205 0.409384934251373
206 0.410573029107448
207 0.412835238024624
208 0.412835238024624
209 0.416332045979012
210 0.416593705616012
211 0.419862817917773
212 0.424015087532769
213 0.424015087532769
214 0.424015087532769
215 0.42487098231968
216 0.426076623054327
217 0.427846999200414
218 0.429992446859767
219 0.430092093513405
220 0.430092093513405
221 0.43214566336304
222 0.432412902806932
223 0.435884937536825
224 0.437229340331225
225 0.438969867896981
226 0.438969867896981
227 0.439361829519968
228 0.440049285371132
229 0.440488799305546
230 0.444078710838405
231 0.444493645389254
232 0.446329694489551
233 0.446329694489551
234 0.44761457587106
235 0.44857429563845
236 0.44857429563845
237 0.449200126681985
238 0.449200126681985
239 0.449200126681985
240 0.451335099508932
241 0.452802715568494
242 0.454133912303579
243 0.455881218385056
244 0.455881218385056
245 0.45754485460965
246 0.459014669426772
247 0.460194148752784
248 0.460766033440479
249 0.460876597102675
250 0.463880836049136
251 0.464348155021991
252 0.468402824837805
253 0.468402824837805
254 0.468989539252207
255 0.47004105453491
256 0.470763221149763
257 0.473016881972206
258 0.474441870387914
259 0.474441870387914
260 0.475102030615771
261 0.476246961361024
262 0.478595613700226
263 0.478595613700226
264 0.478595613700226
265 0.479443421973699
266 0.480685251902101
267 0.484500785228654
268 0.484500785228654
269 0.485084086143423
270 0.486758184422546
271 0.486985837649283
272 0.487881035690357
273 0.489734913023419
274 0.490395583764273
275 0.490395583764273
276 0.491362600737831
277 0.493244117704089
278 0.493580377065988
279 0.495433635878122
280 0.495433635878122
281 0.495433635878122
282 0.495433635878122
283 0.496036257124111
284 0.496993562635183
285 0.496993562635183
286 0.496993562635183
287 0.497645520507627
288 0.499094535407524
289 0.500060998170848
290 0.502594130521877
291 0.502594130521877
292 0.502669029791409
293 0.503517085711959
294 0.503517085711959
295 0.503517085711959
296 0.503595555362071
297 0.505848174516374
298 0.507260831300936
299 0.508026282894208
300 0.508608785410675
301 0.509052676554802
302 0.510169543260641
303 0.510169543260641
304 0.510169543260641
305 0.510169543260641
306 0.510169543260641
307 0.510169543260641
308 0.510169543260641
309 0.51105872920704
310 0.511792206597046
311 0.512022792427873
312 0.513041630715921
313 0.513041630715921
314 0.51404935272423
315 0.514364027960748
316 0.514364027960748
317 0.514936465990586
318 0.514936465990586
319 0.514936465990586
320 0.515359905352486
321 0.516417981994333
322 0.517064059877863
323 0.518931973975197
324 0.519736246203353
325 0.520161927482129
326 0.520161927482129
327 0.520386027145736
328 0.520532131772199
329 0.520532131772199
330 0.520862166907006
331 0.524867400082172
332 0.527120267611166
333 0.52845699785051
334 0.52845699785051
335 0.529136549570206
336 0.529136549570206
337 0.529277113549648
338 0.530345190351001
339 0.530345190351001
340 0.530385662696077
341 0.531685095844154
342 0.534666584815491
343 0.535087735911795
344 0.536038980191413
345 0.537465829234547
346 0.537856514734144
347 0.539342124659114
348 0.540392952126324
349 0.540585304062177
350 0.540989967569712
351 0.540989967569712
352 0.542600173758817
353 0.542995171691657
354 0.543407658325506
355 0.54370626097152
356 0.543793608002167
357 0.544282854349637
358 0.544941295603367
359 0.546587212037277
360 0.546655580234943
361 0.546655580234943
362 0.547212286853194
363 0.547355133716
364 0.547355133716
365 0.547672484334404
366 0.547862971221217
367 0.547862971221217
368 0.547862971221217
369 0.547862971221217
370 0.54837024464663
371 0.548407831258848
372 0.548407831258848
373 0.549985870424341
374 0.549985870424341
375 0.549985870424341
376 0.549985870424341
377 0.549985870424341
378 0.550503788800253
379 0.550698008034986
380 0.550698008034986
381 0.550792471587466
382 0.551969446028576
383 0.551969446028576
384 0.553055094786963
385 0.553055094786963
386 0.553545590321678
387 0.553545590321678
388 0.553853288335695
389 0.553853288335695
390 0.553853288335695
391 0.553853288335695
392 0.553853288335695
393 0.554303985114491
394 0.554303985114491
395 0.554303985114491
396 0.555106602744012
397 0.555106602744012
398 0.555106602744012
399 0.55807387761358
400 0.55807387761358
401 0.558328308372257
402 0.558328308372257
403 0.558328308372257
404 0.559538538492585
405 0.561019499587666
406 0.561019499587666
407 0.562041611973771
408 0.562041611973771
409 0.562041611973771
410 0.563054070769621
411 0.564533472111952
412 0.564580193688165
413 0.564985968866273
414 0.566057073328176
415 0.566057073328176
416 0.566057073328176
417 0.56665791514943
418 0.566755812864103
419 0.566755812864103
420 0.566755812864103
421 0.566755812864103
422 0.566755812864103
423 0.566755812864103
424 0.566909470125444
425 0.566909470125444
426 0.566909470125444
427 0.569436923573224
428 0.569605121034038
429 0.569605121034038
430 0.571256857573964
431 0.571256857573964
432 0.571256857573964
433 0.571256857573964
434 0.571256857573964
435 0.571307297328909
436 0.571307297328909
437 0.571307297328909
438 0.571307297328909
439 0.571781177209081
440 0.571781177209081
441 0.571781177209081
442 0.571781177209081
443 0.571781177209081
444 0.57181731247118
445 0.57181731247118
446 0.57181731247118
447 0.571978432902071
448 0.574562686985293
449 0.576786922649425
450 0.57698898506402
451 0.577005798874209
452 0.578400253531894
453 0.578400253531894
454 0.581613981515929
455 0.581613981515929
456 0.581613981515929
457 0.58196109643964
458 0.582411306730769
459 0.582411306730769
460 0.582759727825681
461 0.582759727825681
462 0.585890621061626
463 0.585890621061626
464 0.58723563732992
465 0.58723563732992
466 0.58923218271701
467 0.58997789638023
468 0.58997789638023
469 0.58997789638023
470 0.590211977867747
471 0.590211977867747
472 0.590305986485218
473 0.590594434166126
474 0.590594434166126
475 0.590594434166126
476 0.590594434166126
477 0.591008700996754
478 0.591008700996754
479 0.591008700996754
480 0.591008700996754
481 0.591019376981236
482 0.591965249862048
483 0.591965249862048
484 0.592681188608523
485 0.593864205084819
486 0.594117172058818
487 0.594565030522796
488 0.595316630500852
489 0.596395913665328
490 0.596395913665328
491 0.596395913665328
492 0.596395913665328
493 0.596395913665328
494 0.596395913665328
495 0.596395913665328
496 0.59685520433254
497 0.597642790553063
498 0.597642790553063
499 0.599608480957672
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00275384356416859
2 0.00653018675551674
3 0.0110006952687869
4 0.0152314956805711
5 0.0246479801569231
6 0.0336875294169506
7 0.0368653253234888
8 0.0397432035108179
9 0.042259037504969
10 0.0454567200113552
11 0.0506304446054554
12 0.052117637336132
13 0.0551431947471353
14 0.0637993615498509
15 0.0689092075126896
16 0.072275520421174
17 0.0799372580040699
18 0.0857044510820007
19 0.0945857776387292
20 0.10271714051112
21 0.104252413590831
22 0.107596773863808
23 0.109960367801361
24 0.112698394972343
25 0.113057346106598
26 0.114552671231188
27 0.12101725092007
28 0.132712828157016
29 0.137135327986029
30 0.143881630153945
31 0.152321431079778
32 0.157249975330421
33 0.160901616109884
34 0.164354689457801
35 0.164354689457801
36 0.165111401538517
37 0.168445287167865
38 0.172433488165292
39 0.176298435502233
40 0.177673585011989
41 0.183768364501622
42 0.189394196285376
43 0.19545677605097
44 0.19986489355238
45 0.201607858028776
46 0.204595076565215
47 0.208008618959043
48 0.217027235077761
49 0.218715618942136
50 0.222173969230223
51 0.2240796009402
52 0.224589017576022
53 0.226646956766916
54 0.22827109392854
55 0.230109150791829
56 0.230541161751471
57 0.23376635004867
58 0.237586482906338
59 0.24252648636379
60 0.244035521738896
61 0.246856259048825
62 0.254135657946638
63 0.259106489395365
64 0.262401218879517
65 0.262433502416258
66 0.263182215901444
67 0.264842568379011
68 0.267410205494038
69 0.268613960396279
70 0.269941338781456
71 0.272970014177427
72 0.274070954416258
73 0.275942375184809
74 0.277769507934832
75 0.280722703938276
76 0.281426655079328
77 0.282616096772423
78 0.284213429042037
79 0.287521256889794
80 0.287596994011555
81 0.292260519481823
82 0.294833444019322
83 0.296338062340472
84 0.297949111759401
85 0.300301437872363
86 0.303580005269095
87 0.304168921644387
88 0.31015254866314
89 0.31614339268953
90 0.324241357190164
91 0.329303424442402
92 0.331775042668163
93 0.334622414146106
94 0.336535980939975
95 0.33763787161641
96 0.340342290216051
97 0.341428182887607
98 0.343502098181336
99 0.343736163743094
100 0.347593847886695
101 0.350816925094171
102 0.353225776497479
103 0.355493090874296
104 0.356631285409979
105 0.358295818541739
106 0.360031049461393
107 0.360733503365856
108 0.363321238168857
109 0.36617291633453
110 0.366676462089202
111 0.366950330744461
112 0.367417924326218
113 0.371003743130485
114 0.3732112664015
115 0.374769350077815
116 0.375797942576378
117 0.376281862596625
118 0.378888205645034
119 0.38021476995604
120 0.381190362810759
121 0.381190362810759
122 0.386734214962651
123 0.391695576227052
124 0.395648991894084
125 0.399291781663854
126 0.403720891870856
127 0.407052601293242
128 0.409054334657541
129 0.410384269895913
130 0.4108540717381
131 0.413000541446021
132 0.41351886627985
133 0.416393511946925
134 0.41750797572952
135 0.420051952882561
136 0.420305405705229
137 0.420305405705229
138 0.421374772366308
139 0.4245056972166
140 0.4245056972166
141 0.4245056972166
142 0.425324684211242
143 0.426770010244217
144 0.427259132868212
145 0.428232446503565
146 0.430339319638023
147 0.431682572796473
148 0.433750437526231
149 0.434739210361738
150 0.438699269006008
151 0.441257548018523
152 0.442800042663001
153 0.443143184556781
154 0.444625907078824
155 0.446172830635515
156 0.447480263470345
157 0.447598362473024
158 0.447629679053484
159 0.447629679053484
160 0.449117970169405
161 0.450758408363607
162 0.454361760636526
163 0.457006009420153
164 0.458435151541493
165 0.45890634502209
166 0.459529865941095
167 0.460405626690234
168 0.461494617831078
169 0.462115792781281
170 0.465348726895955
171 0.467743979312086
172 0.470700105133401
173 0.472015222332476
174 0.473379329837305
175 0.474227866467572
176 0.474227866467572
177 0.477507305107544
178 0.478216273570332
179 0.478216273570332
180 0.479151571020634
181 0.479151571020634
182 0.479151571020634
183 0.479898382516203
184 0.480931682860436
185 0.482733270080926
186 0.482969109602218
187 0.483683959085727
188 0.484306621440976
189 0.486086482202526
190 0.486542577046995
191 0.488558845203689
192 0.489593530140975
193 0.490102627471313
194 0.490144019105304
195 0.49064566685524
196 0.49064566685524
197 0.492781065131383
198 0.493720852272531
199 0.495253316862183
200 0.496151737620708
201 0.496911393813606
202 0.497532285440875
203 0.499601604233609
204 0.502220253732478
205 0.503895961386915
206 0.504711971663438
207 0.505783915471153
208 0.50781211347788
209 0.508764121124029
210 0.508860414555537
211 0.513226476047569
212 0.516288889765891
213 0.520083874475339
214 0.521405459494429
215 0.523158310040259
216 0.523758651874411
217 0.525056806098377
218 0.526932808393744
219 0.527708468446085
220 0.528081801030411
221 0.530431835449255
222 0.53160383807178
223 0.532038533517383
224 0.532184856851882
225 0.532274427873925
226 0.535229000416658
227 0.537006368760523
228 0.537346705341685
229 0.537346705341685
230 0.537466855956437
231 0.537466855956437
232 0.537527181416368
233 0.538750276083779
234 0.538963690284009
235 0.541179432797354
236 0.542977322557486
237 0.542977322557486
238 0.542977322557486
239 0.542977322557486
240 0.543892963462299
241 0.546392433508658
242 0.548212347315929
243 0.551470166169981
244 0.553509195463634
245 0.55503982804636
246 0.555191510244453
247 0.555751772824071
248 0.555751772824071
249 0.55691144431378
250 0.5600655108463
251 0.563459697817563
252 0.565125259052604
253 0.56591859205878
254 0.566309250048158
255 0.566309250048158
256 0.567101995522427
257 0.567101995522427
258 0.567101995522427
259 0.567957475066456
260 0.568460657537614
261 0.568460657537614
262 0.569337842941092
263 0.569875818501127
264 0.569875818501127
265 0.569980390704602
266 0.569980390704602
267 0.569980390704602
268 0.569980390704602
269 0.572233485274788
270 0.57514665540239
271 0.576552563133264
272 0.578682211501303
273 0.5790375459646
274 0.580320128869262
275 0.580847882144939
276 0.581585144177099
277 0.583754609765237
278 0.583909488068465
279 0.585533559706364
280 0.585891178236315
281 0.586390848394111
282 0.586793183301164
283 0.586793183301164
284 0.587399710547288
285 0.587399710547288
286 0.587399710547288
287 0.588221553489196
288 0.588221553489196
289 0.588449381651762
290 0.589056922130072
291 0.589177945932546
292 0.589235998528681
293 0.590336856666131
294 0.590929967494401
295 0.591244920882018
296 0.591244920882018
297 0.591839208086762
298 0.591839208086762
299 0.591839208086762
300 0.591839208086762
301 0.591839208086762
302 0.592210168135162
303 0.592875679686112
304 0.594267628295802
305 0.595391561475769
306 0.601387979503115
307 0.602068734527468
308 0.604073872914439
309 0.604716281919076
310 0.604996187594983
311 0.604996187594983
312 0.605151971080253
313 0.606190158399751
314 0.607019575430524
315 0.607019575430524
316 0.607938058596114
317 0.610492620164371
318 0.613340867051522
319 0.618096911374243
320 0.619023236018393
321 0.619842573102999
322 0.619842573102999
323 0.619916448309695
324 0.619916448309695
325 0.620208648165658
326 0.620232025537391
327 0.62078222427978
328 0.6211227264642
329 0.6211227264642
330 0.621359510955223
331 0.621359510955223
332 0.623260296421072
333 0.624448805047547
334 0.624448805047547
335 0.624448805047547
336 0.624448805047547
337 0.624448805047547
338 0.625726053640528
339 0.627507063068798
340 0.628170049966173
341 0.629497807492181
342 0.629497807492181
343 0.629497807492181
344 0.629645465977498
345 0.630573102565486
346 0.630573102565486
347 0.630652464148731
348 0.630652464148731
349 0.630652464148731
350 0.630652464148731
351 0.630652464148731
352 0.632504124983652
353 0.633159785986601
354 0.633555251137231
355 0.635686499505194
356 0.635686499505194
357 0.635686499505194
358 0.635686499505194
359 0.635686499505194
360 0.635686499505194
361 0.636159528695798
362 0.636753155218087
363 0.637155725599115
364 0.637155725599115
365 0.637155725599115
366 0.638306978391684
367 0.639579595631482
368 0.639579595631482
369 0.640457328761107
370 0.640457328761107
371 0.640457328761107
372 0.640523362814476
373 0.64157406632747
374 0.643556710671743
375 0.643774130703945
376 0.644575277193387
377 0.644785979692944
378 0.645288830930973
379 0.645288830930973
380 0.645396283241252
381 0.645396283241252
382 0.645396283241252
383 0.645396283241252
384 0.645396283241252
385 0.645563728719084
386 0.645575153394792
387 0.646617220204682
388 0.647408738199762
389 0.647949707380031
390 0.648220554304705
391 0.648689024597204
392 0.648830284814109
393 0.648830284814109
394 0.650485710661614
395 0.650485710661614
396 0.650485710661614
397 0.650794924675945
398 0.650794924675945
399 0.650794924675945
400 0.650794924675945
401 0.652728031323781
402 0.653736066337211
403 0.654613070273239
404 0.656571672302115
405 0.657186614083341
406 0.657670524787166
407 0.65802340441359
408 0.658245252962613
409 0.659456886073917
410 0.659521649442188
411 0.659521649442188
412 0.66094589624824
413 0.661197335446589
414 0.661526204235947
415 0.662414313781772
416 0.662414313781772
417 0.662414313781772
418 0.662414313781772
419 0.662414313781772
420 0.662685403738391
421 0.662817395049573
422 0.662817395049573
423 0.663723296482727
424 0.664201810761651
425 0.66512680469406
426 0.665667617203047
427 0.665914035232134
428 0.665914035232134
429 0.665914035232134
430 0.665914035232134
431 0.665914035232134
432 0.665914035232134
433 0.665914035232134
434 0.665914035232134
435 0.665914035232134
436 0.666028938342302
437 0.666028938342302
438 0.666028938342302
439 0.666028938342302
440 0.666325291770816
441 0.666325291770816
442 0.666872425848293
443 0.66827168258576
444 0.66827168258576
445 0.66827168258576
446 0.66827168258576
447 0.66827168258576
448 0.66827168258576
449 0.66827168258576
450 0.668826420890866
451 0.669749251531277
452 0.669749251531277
453 0.670579531821833
454 0.670579531821833
455 0.670579531821833
456 0.670579531821833
457 0.671319247854502
458 0.671319247854502
459 0.671631135496727
460 0.671631135496727
461 0.671682228305631
462 0.672385596161168
463 0.672385596161168
464 0.672584881052139
465 0.672584881052139
466 0.672827245748412
467 0.672827245748412
468 0.672827245748412
469 0.672827245748412
470 0.672827245748412
471 0.672827245748412
472 0.672827245748412
473 0.674896289738993
474 0.675550609738319
475 0.675550609738319
476 0.675703506956866
477 0.675703506956866
478 0.675703506956866
479 0.675703506956866
480 0.675703506956866
481 0.676522984356726
482 0.676522984356726
483 0.676872963714905
484 0.677381824134572
485 0.677545534741602
486 0.677545534741602
487 0.680735097804115
488 0.682922592762285
489 0.684790266491031
490 0.686330199985779
491 0.686330199985779
492 0.686330199985779
493 0.686729868082331
494 0.686729868082331
495 0.686729868082331
496 0.686729868082331
497 0.686729868082331
498 0.686729868082331
499 0.686738545225071
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00203320734143892
2 0.008937395225953
3 0.0129796048694669
4 0.021306950176012
5 0.0281860183819573
6 0.0342126190983602
7 0.0423844546161436
8 0.0495481042201225
9 0.0546964454009176
10 0.0673699397306863
11 0.0707424938489647
12 0.0733231768418192
13 0.0836181125267609
14 0.088235630632332
15 0.0928803669687287
16 0.102448843965101
17 0.115336181753815
18 0.129131654756142
19 0.133667206931804
20 0.137380422505595
21 0.143217905698001
22 0.147834031185423
23 0.154130371549595
24 0.159262210288323
25 0.161897768783161
26 0.165998449107855
27 0.169341182156364
28 0.176686888115773
29 0.183383909996017
30 0.189334054218328
31 0.192505777563091
32 0.197127969688333
33 0.20191653159683
34 0.20569942402137
35 0.214761956699719
36 0.217777551114502
37 0.22018791688574
38 0.223763014690278
39 0.227884536841799
40 0.228741610661166
41 0.232215752980421
42 0.2333131900205
43 0.233664118700015
44 0.240917935681142
45 0.2442251808229
46 0.248059936065091
47 0.255629306665061
48 0.260004426193275
49 0.267546439158896
50 0.274144168402326
51 0.278489865831864
52 0.279934699255634
53 0.282592923987805
54 0.28362874240964
55 0.284355063221186
56 0.28793775263679
57 0.293723987220263
58 0.298041304448506
59 0.304388068960504
60 0.311026237044295
61 0.319385300076567
62 0.321308072021979
63 0.324588405897853
64 0.326564697964846
65 0.329805719897665
66 0.33434051082866
67 0.335186748762152
68 0.335977184535216
69 0.338119437103309
70 0.338846215847498
71 0.341489087910793
72 0.346057104694766
73 0.349192162525589
74 0.350046693158279
75 0.350046693158279
76 0.353797784962416
77 0.356435419896343
78 0.362765738415348
79 0.368494962122625
80 0.369521903407077
81 0.373207095432429
82 0.374933980237939
83 0.375358086775938
84 0.375358086775938
85 0.376132169368373
86 0.376132169368373
87 0.377237862917206
88 0.378319749444883
89 0.379555681650339
90 0.383703941333075
91 0.383703941333075
92 0.384547619731974
93 0.387068488068991
94 0.38742129093145
95 0.387700369563561
96 0.389112725221916
97 0.390690194422967
98 0.391559073298315
99 0.393259571482301
100 0.393985904833336
101 0.397132793950514
102 0.399935584869493
103 0.401574129571758
104 0.405596605205674
105 0.406797378794884
106 0.407983392260161
107 0.410404112304266
108 0.415224929231666
109 0.416276124208491
110 0.419098890194228
111 0.421826502431683
112 0.423683045052332
113 0.424731723086887
114 0.425958561911059
115 0.426652753171903
116 0.427622164664148
117 0.431586136858843
118 0.434915686662282
119 0.435177909349431
120 0.437337913115469
121 0.439516388767893
122 0.441178681431845
123 0.442324791107326
124 0.442324791107326
125 0.444131498305225
126 0.4450661776762
127 0.447335636637254
128 0.449828535330833
129 0.450979766856943
130 0.454161865397914
131 0.458586675749102
132 0.460696050791946
133 0.460696050791946
134 0.460696050791946
135 0.461378860577516
136 0.461378860577516
137 0.461378860577516
138 0.461378860577516
139 0.461378860577516
140 0.462749147636613
141 0.462749147636613
142 0.466851539168805
143 0.468924784933441
144 0.468924784933441
145 0.470319683760441
146 0.471722243986899
147 0.475588105409501
148 0.476728878437757
149 0.477844990772075
150 0.479404508859829
151 0.479404508859829
152 0.479404508859829
153 0.480129918751658
154 0.480513551909048
155 0.480835220054255
156 0.480835220054255
157 0.482505864248434
158 0.484583256803641
159 0.487165742400529
160 0.487165742400529
161 0.48825266947418
162 0.488368729373456
163 0.489211097514445
164 0.489782167970932
165 0.491607076202265
166 0.491607076202265
167 0.491607076202265
168 0.4921354641795
169 0.493977106904551
170 0.495663979414444
171 0.498655754535441
172 0.500146675482682
173 0.501867571198293
174 0.501867571198293
175 0.503068830648622
176 0.503995779096845
177 0.507213256371105
178 0.508311147182816
179 0.511699659745459
180 0.511699659745459
181 0.511699659745459
182 0.511699659745459
183 0.511699659745459
184 0.511699659745459
185 0.51253887776666
186 0.512799316873569
187 0.513426751521085
188 0.514054622150135
189 0.516597663172786
190 0.518331740340117
191 0.518331740340117
192 0.518685537587572
193 0.520599276358682
194 0.521599754325227
195 0.521599754325227
196 0.521599754325227
197 0.521599754325227
198 0.522615229736582
199 0.523074458068271
200 0.52342896966109
201 0.526217854527146
202 0.526566550303802
203 0.526566550303802
204 0.526566550303802
205 0.527710191672929
206 0.528674760825129
207 0.530671049389924
208 0.53383414675874
209 0.534521034672056
210 0.535274729222884
211 0.535856529975913
212 0.537745201144923
213 0.539040489963767
214 0.539040489963767
215 0.539040489963767
216 0.539233342709129
217 0.539233342709129
218 0.541767065979429
219 0.543421605587197
220 0.544335429619921
221 0.544335429619921
222 0.544775713703371
223 0.544891391501438
224 0.544994204109885
225 0.54576972956257
226 0.54576972956257
227 0.54576972956257
228 0.546866314626818
229 0.547368969049849
230 0.550201082664532
231 0.550725408590266
232 0.551145110598375
233 0.551460188688858
234 0.552332264909716
235 0.552786629059614
236 0.552786629059614
237 0.553120778388107
238 0.553320869686497
239 0.553320869686497
240 0.553320869686497
241 0.553688165458116
242 0.555001128275902
243 0.558243374434673
244 0.559288817827114
245 0.565162223741292
246 0.565651459215636
247 0.565943984888038
248 0.56683547488971
249 0.56683547488971
250 0.56683547488971
251 0.568338547439937
252 0.569707423532793
253 0.573146590029389
254 0.574617859069369
255 0.574850147875363
256 0.574850147875363
257 0.574850147875363
258 0.574850147875363
259 0.576289979931156
260 0.577440984362219
261 0.578303161168548
262 0.578303161168548
263 0.578303161168548
264 0.578303161168548
265 0.581407578715184
266 0.584659070793505
267 0.586473050947471
268 0.587922988400325
269 0.590362921997801
270 0.590362921997801
271 0.590362921997801
272 0.591232402434206
273 0.591232402434206
274 0.591232402434206
275 0.591232402434206
276 0.591232402434206
277 0.592577880523617
278 0.593537388298497
279 0.594110925758846
280 0.594110925758846
281 0.594110925758846
282 0.594402846817196
283 0.594402846817196
284 0.594402846817196
285 0.594402846817196
286 0.594760981058959
287 0.594760981058959
288 0.594760981058959
289 0.594760981058959
290 0.594760981058959
291 0.595405534064652
292 0.595739089180895
293 0.595903619341016
294 0.597104102397566
295 0.597727662584807
296 0.598091674198182
297 0.598196137237693
298 0.598710669457085
299 0.598998190191232
300 0.599149441739474
301 0.599149441739474
302 0.599149441739474
303 0.599149441739474
304 0.599149441739474
305 0.599149441739474
306 0.599149441739474
307 0.599149441739474
308 0.600088794936207
309 0.600088794936207
310 0.600088794936207
311 0.600088794936207
312 0.600088794936207
313 0.601781587288095
314 0.601781587288095
315 0.601781587288095
316 0.601781587288095
317 0.601781587288095
318 0.601781587288095
319 0.601781587288095
320 0.601781587288095
321 0.601781587288095
322 0.601781587288095
323 0.601781587288095
324 0.602082967166739
325 0.602082967166739
326 0.602082967166739
327 0.602082967166739
328 0.602082967166739
329 0.602082967166739
330 0.604138807214153
331 0.605960607347044
332 0.606781214902323
333 0.606781214902323
334 0.608109395138878
335 0.608109395138878
336 0.608109395138878
337 0.608109395138878
338 0.609744614435601
339 0.609976973090365
340 0.611218913720964
341 0.611218913720964
342 0.612026996769289
343 0.612537149568656
344 0.612990380625498
345 0.613237063671718
346 0.613237063671718
347 0.614753624016349
348 0.614753624016349
349 0.614753624016349
350 0.614830708399722
351 0.614830708399722
352 0.614830708399722
353 0.615442202245381
354 0.615442202245381
355 0.615442202245381
356 0.615442202245381
357 0.616481365802863
358 0.616481365802863
359 0.617291909403697
360 0.617291909403697
361 0.617291909403697
362 0.617360009449536
363 0.617360009449536
364 0.617360009449536
365 0.619765968921597
366 0.619765968921597
367 0.619765968921597
368 0.619765968921597
369 0.622785164387448
370 0.625775715706414
371 0.628272248278895
372 0.628272248278895
373 0.628272248278895
374 0.628272248278895
375 0.628272248278895
376 0.628272248278895
377 0.628558245551167
378 0.628558245551167
379 0.628558245551167
380 0.629557359472052
381 0.630524761079756
382 0.630786489525554
383 0.630786489525554
384 0.630786489525554
385 0.630786489525554
386 0.630786489525554
387 0.630786489525554
388 0.63168416844504
389 0.632293686329966
390 0.632615043180331
391 0.632648238996135
392 0.632648238996135
393 0.632648238996135
394 0.632648238996135
395 0.632648238996135
396 0.632648238996135
397 0.632648238996135
398 0.632648238996135
399 0.634507924901725
400 0.634507924901725
401 0.634507924901725
402 0.634507924901725
403 0.634507924901725
404 0.634802817843919
405 0.635759176185575
406 0.635759176185575
407 0.635759176185575
408 0.635759176185575
409 0.635759176185575
410 0.635759176185575
411 0.635759176185575
412 0.635759176185575
413 0.635759176185575
414 0.635759176185575
415 0.635759176185575
416 0.635759176185575
417 0.635759176185575
418 0.636923133184729
419 0.637971751834019
420 0.638254998029071
421 0.638254998029071
422 0.638254998029071
423 0.638254998029071
424 0.639040056081783
425 0.639040056081783
426 0.639860391097479
427 0.639860391097479
428 0.639860391097479
429 0.639860391097479
430 0.639860391097479
431 0.639926923805916
432 0.639948328904579
433 0.639948328904579
434 0.64023849391709
435 0.640869639838246
436 0.64127317821275
437 0.64127317821275
438 0.64127317821275
439 0.64127317821275
440 0.64127317821275
441 0.64127317821275
442 0.64127317821275
443 0.642534128640932
444 0.642534128640932
445 0.642534128640932
446 0.642534128640932
447 0.642534128640932
448 0.642534128640932
449 0.642534128640932
450 0.642534128640932
451 0.643070405120633
452 0.643299993999164
453 0.643299993999164
454 0.643299993999164
455 0.643299993999164
456 0.643299993999164
457 0.643299993999164
458 0.643299993999164
459 0.643299993999164
460 0.644521752850781
461 0.644911273422475
462 0.645466695616699
463 0.645544984461167
464 0.645544984461167
465 0.645544984461167
466 0.645544984461167
467 0.645544984461167
468 0.645544984461167
469 0.645544984461167
470 0.645914787769875
471 0.645914787769875
472 0.645914787769875
473 0.645914787769875
474 0.645914787769875
475 0.645914787769875
476 0.645914787769875
477 0.645914787769875
478 0.645914787769875
479 0.645914787769875
480 0.645914787769875
481 0.645914787769875
482 0.645914787769875
483 0.646442441002033
484 0.646850043681365
485 0.646850043681365
486 0.646850043681365
487 0.646850043681365
488 0.646850043681365
489 0.647555663967916
490 0.647555663967916
491 0.647555663967916
492 0.647555663967916
493 0.647555663967916
494 0.647555663967916
495 0.647555663967916
496 0.647555663967916
497 0.647555663967916
498 0.647712861913542
499 0.647712861913542
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.00349808979159833
9 0.00370363344402346
10 0.00948040149264985
11 0.0195969606301935
12 0.0231553640991206
13 0.0294716520918564
14 0.0331027222552553
15 0.0356376018759586
16 0.0379880357392641
17 0.0397932143615485
18 0.0411994378471636
19 0.0419661601708664
20 0.0438436571885289
21 0.0438795620478233
22 0.0446084292113371
23 0.0447491597626213
24 0.0450444704078442
25 0.0454646295304611
26 0.0460622047434613
27 0.0474576248013097
28 0.0515647095749259
29 0.0523930826349562
30 0.0537426907161055
31 0.0549719627589787
32 0.0549719627589787
33 0.0554052370986331
34 0.0588320445278392
35 0.060344975962192
36 0.0615815863968072
37 0.0616805532721819
38 0.0626320938111074
39 0.0626320938111074
40 0.0626845507340286
41 0.0626845507340286
42 0.0636780865196039
43 0.0646035666668609
44 0.0646035666668609
45 0.0652431776788293
46 0.0664143267670069
47 0.0699803737501935
48 0.0712792904068233
49 0.0723781167714187
50 0.0738558632685646
51 0.0762615010431505
52 0.0773382985423075
53 0.0790347701279059
54 0.0791739015052689
55 0.0798902648824519
56 0.0811101339207047
57 0.0812304126491092
58 0.0813111521816374
59 0.0817734937509143
60 0.0817734937509143
61 0.0827357845641511
62 0.0836683267966533
63 0.0846126349210576
64 0.0854091195351079
65 0.0880471393235347
66 0.0890576268012652
67 0.0903294140122016
68 0.0908554530465197
69 0.0912525807299882
70 0.0943061577474342
71 0.094307596222408
72 0.0953639725014307
73 0.0982125740885267
74 0.0995214714805551
75 0.100179971678551
76 0.101230518602019
77 0.101476222695192
78 0.104486929653132
79 0.105102610207461
80 0.105102610207461
81 0.10591275270859
82 0.106325001250186
83 0.108167978849776
84 0.108167978849776
85 0.109091183449047
86 0.111779425896114
87 0.112944950838644
88 0.115711870251406
89 0.115968484482062
90 0.116506152582998
91 0.117295245758633
92 0.118816564547794
93 0.119635805982582
94 0.122335709688427
95 0.122923672580735
96 0.124295778598929
97 0.125945281853661
98 0.127845131601226
99 0.130574354718959
100 0.134978645896136
101 0.136565255940844
102 0.137664670586221
103 0.137901131682359
104 0.139934396224526
105 0.140710159775444
106 0.141685327829891
107 0.145356865301317
108 0.146490338270718
109 0.148611575143858
110 0.1496163567062
111 0.150799285401503
112 0.150842868666068
113 0.152328169865249
114 0.153402209577934
115 0.154667767738993
116 0.1552103886001
117 0.155216837407969
118 0.158441343363458
119 0.159632045403514
120 0.162823507254214
121 0.164242938059038
122 0.164810481674066
123 0.165289117579565
124 0.16662705483314
125 0.169664015467242
126 0.169962209090153
127 0.170518621291562
128 0.17117377702588
129 0.172718728931269
130 0.175319566925406
131 0.176659347999339
132 0.176864588071781
133 0.177211639748436
134 0.177750788379573
135 0.177844687883304
136 0.17905338459665
137 0.17905338459665
138 0.17905338459665
139 0.179441662115182
140 0.1799797823846
141 0.181234243242139
142 0.181827344443532
143 0.183614771443181
144 0.185017300707415
145 0.185516030325563
146 0.18723622872312
147 0.187369423044317
148 0.188893576368128
149 0.190793050469965
150 0.191975599458494
151 0.192985195180521
152 0.194898150332575
153 0.194898150332575
154 0.195744295960833
155 0.196109549203541
156 0.196559949883303
157 0.197039040214589
158 0.197216422148778
159 0.197532000770804
160 0.199226165794777
161 0.202648114546555
162 0.205217953696714
163 0.208314631731034
164 0.209728928436106
165 0.212879784621919
166 0.214485151062752
167 0.215495928523486
168 0.215895647387865
169 0.216494073972583
170 0.21831557781518
171 0.218709688313401
172 0.219534901459788
173 0.220408391103919
174 0.221072804147658
175 0.223349666189413
176 0.2235146796352
177 0.224542305413811
178 0.225008701611946
179 0.226958638538743
180 0.228021508353008
181 0.229164142537766
182 0.230453355943498
183 0.230806858684053
184 0.231770590402644
185 0.231892606758781
186 0.234099591745378
187 0.234374384864167
188 0.235452501321204
189 0.236036745052106
190 0.238551823724315
191 0.239478214469717
192 0.239857664787064
193 0.240501530531272
194 0.241687049378977
195 0.242923169735813
196 0.244067327372511
197 0.245055986607757
198 0.245933744721717
199 0.2466855531023
200 0.246705921678747
201 0.247432598414372
202 0.249126504611297
203 0.251075619824392
204 0.251345223343988
205 0.251965808066139
206 0.251965808066139
207 0.251967549924725
208 0.252193390512571
209 0.252193390512571
210 0.254252297116788
211 0.254252297116788
212 0.254252297116788
213 0.255102457821169
214 0.255156192084219
215 0.255156192084219
216 0.255720171809832
217 0.255720171809832
218 0.257746073133086
219 0.258728701519083
220 0.258817400148091
221 0.261038152692793
222 0.261594298743324
223 0.263064822127627
224 0.264734967059808
225 0.266346527806724
226 0.266346527806724
227 0.267791622773607
228 0.268606951974262
229 0.271392669262799
230 0.271392669262799
231 0.272169772469685
232 0.272221470845539
233 0.272761744767861
234 0.273815237961401
235 0.274370041716838
236 0.274657418693479
237 0.274869088888358
238 0.275669938217701
239 0.278464599371043
240 0.280272282780486
241 0.281210545982386
242 0.282193059892276
243 0.282193059892276
244 0.282890232101484
245 0.282890232101484
246 0.283595926596101
247 0.283924487877602
248 0.285727591427495
249 0.286998050497405
250 0.288069244898745
251 0.289571762786943
252 0.292197491385974
253 0.292882038915472
254 0.292882038915472
255 0.295291263752369
256 0.29564146844007
257 0.296821428122848
258 0.297128900407724
259 0.297573164918203
260 0.297935238319415
261 0.298819235360055
262 0.299100922160662
263 0.299100922160662
264 0.300856338240559
265 0.301216918400739
266 0.301701346538098
267 0.302047465486249
268 0.302047465486249
269 0.303097027355676
270 0.303214349152277
271 0.303214349152277
272 0.305838586434084
273 0.305838586434084
274 0.3061865251789
275 0.3061865251789
276 0.307130194273389
277 0.307130194273389
278 0.307703774837063
279 0.307775687934369
280 0.308069641833214
281 0.308311463876118
282 0.3090128721323
283 0.309430366544982
284 0.309430366544982
285 0.309431860603918
286 0.309431860603918
287 0.310224858158092
288 0.31024920621815
289 0.311764005071606
290 0.311880020965594
291 0.31324267131428
292 0.3133011317777
293 0.313311610633811
294 0.313311610633811
295 0.313787725461934
296 0.314319588302707
297 0.314714434090055
298 0.314754851454474
299 0.31534014713633
300 0.315805735487367
301 0.315805735487367
302 0.317755357147171
303 0.317755357147171
304 0.317755357147171
305 0.318002712353477
306 0.319000291979457
307 0.319000291979457
308 0.319000291979457
309 0.319013636103228
310 0.319013636103228
311 0.319116962138197
312 0.319116962138197
313 0.320250317143307
314 0.320564137653876
315 0.320564137653876
316 0.320564137653876
317 0.320907295127549
318 0.320907295127549
319 0.321041232339052
320 0.321377410331609
321 0.321552299765383
322 0.322899594229558
323 0.322899594229558
324 0.324884087025627
325 0.326195789144415
326 0.32657536487044
327 0.326581383642615
328 0.327330340545297
329 0.328306353693031
330 0.330715255760622
331 0.331675625207722
332 0.332246260398109
333 0.332246260398109
334 0.33226847047095
335 0.332539297517915
336 0.332539297517915
337 0.333279657651789
338 0.334058383863967
339 0.334207583990013
340 0.334476903184071
341 0.334600587973822
342 0.336377053188573
343 0.336954223196418
344 0.337574405737392
345 0.337574405737392
346 0.337574405737392
347 0.33931844633605
348 0.33931844633605
349 0.340419831201328
350 0.340419831201328
351 0.341327042383002
352 0.341772824083842
353 0.341849840963429
354 0.343071616276084
355 0.343737762264786
356 0.344359156342913
357 0.344359156342913
358 0.344359156342913
359 0.346895508251586
360 0.348284423152163
361 0.349219608140613
362 0.350157634654975
363 0.350229817409686
364 0.350229817409686
365 0.351064556167932
366 0.351083135607717
367 0.35127927838208
368 0.35130977260174
369 0.352256599744772
370 0.352508887875496
371 0.353029887923352
372 0.353267020826249
373 0.353267020826249
374 0.353267020826249
375 0.354041195110368
376 0.354041195110368
377 0.354408353393394
378 0.354966877522847
379 0.355066321623507
380 0.355115631145562
381 0.355283023329879
382 0.355283023329879
383 0.357161680759269
384 0.357639735269091
385 0.358205934008662
386 0.358205934008662
387 0.358714631487521
388 0.358714631487521
389 0.358714631487521
390 0.358756631606355
391 0.358756631606355
392 0.358756631606355
393 0.358756631606355
394 0.359048622668581
395 0.359048622668581
396 0.360634056571555
397 0.36102192122866
398 0.36102192122866
399 0.361180841989922
400 0.364460381619464
401 0.36465131074757
402 0.365058710414608
403 0.365058710414608
404 0.365058710414608
405 0.365382214842013
406 0.365382214842013
407 0.365382214842013
408 0.367216031847334
409 0.367804228645793
410 0.368190048280926
411 0.368190048280926
412 0.368190048280926
413 0.369913183230836
414 0.369913183230836
415 0.370243600858997
416 0.370243600858997
417 0.370316869296001
418 0.371059906703873
419 0.371059906703873
420 0.371709944146671
421 0.371922052748906
422 0.372704416746295
423 0.372704416746295
424 0.374070699884337
425 0.374070699884337
426 0.37435359641888
427 0.374517011926837
428 0.374563457827039
429 0.374563457827039
430 0.376056919246866
431 0.376357298121278
432 0.376357298121278
433 0.376782701884091
434 0.377145910417699
435 0.377145910417699
436 0.377486535263617
437 0.377486535263617
438 0.377486535263617
439 0.377486535263617
440 0.377553459887931
441 0.377553459887931
442 0.377993298355666
443 0.378061034120587
444 0.378061034120587
445 0.378250110240548
446 0.378636868698476
447 0.379173916351449
448 0.380323406710842
449 0.38068919030434
450 0.380982136843551
451 0.382647443085096
452 0.383168539961624
453 0.383180487580788
454 0.383318361671281
455 0.383318361671281
456 0.384054185884441
457 0.384054185884441
458 0.384238756349637
459 0.385046661860316
460 0.385136176133643
461 0.385136176133643
462 0.385427150410668
463 0.386651417781261
464 0.387017291835022
465 0.388258453597199
466 0.388258453597199
467 0.388916704432732
468 0.390338545436863
469 0.390338545436863
470 0.391076400275193
471 0.391076400275193
472 0.391076400275193
473 0.391076400275193
474 0.391561047729569
475 0.391561047729569
476 0.39167752572018
477 0.39206646433506
478 0.392977288212089
479 0.393467895715634
480 0.393467895715634
481 0.39400409839732
482 0.39400409839732
483 0.39400409839732
484 0.39400409839732
485 0.39400409839732
486 0.39400409839732
487 0.39400409839732
488 0.395153039456029
489 0.395446274496784
490 0.39552541584455
491 0.396047263360672
492 0.396077003017187
493 0.3965056749236
494 0.3965056749236
495 0.397279367784597
496 0.397279367784597
497 0.397572351541447
498 0.397622566903601
499 0.398064709953541
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0.000558110380256054
33 0.00113324921392675
34 0.00124134668561284
35 0.00124134668561284
36 0.00124134668561284
37 0.00125826204078058
38 0.00126024489100678
39 0.00126024489100678
40 0.0031275345447328
41 0.00372615181871326
42 0.00372615181871326
43 0.00496125684348514
44 0.00607915239033629
45 0.0071631961560698
46 0.0071631961560698
47 0.00778133170278157
48 0.00801582366629888
49 0.0106006876220447
50 0.0108560866965631
51 0.0128439130877585
52 0.0156160666462143
53 0.0178316250318071
54 0.022985823505916
55 0.022985823505916
56 0.0236728171274454
57 0.0265793376293418
58 0.02784811271769
59 0.02784811271769
60 0.028617664412456
61 0.028617664412456
62 0.0310292965888594
63 0.0351252890312652
64 0.0369355690292651
65 0.0386454411737818
66 0.0392317121091318
67 0.0397086574181121
68 0.0424511229195074
69 0.0459629105523754
70 0.046744532294781
71 0.0498700746156774
72 0.0509338196588482
73 0.051720160562375
74 0.0517239674529433
75 0.0527053523779963
76 0.0582041814861331
77 0.0590673175194442
78 0.0597681791924523
79 0.06086301604935
80 0.0625442080831459
81 0.0625442080831459
82 0.0631790217981807
83 0.0638045194417181
84 0.0659506628734405
85 0.0685067834406562
86 0.0697571960348091
87 0.0711552494639921
88 0.071353035308322
89 0.0715267515701098
90 0.0716206510738413
91 0.0719828080571683
92 0.0736188396927972
93 0.0759049082869259
94 0.0766659281314089
95 0.0766675218152944
96 0.0781100838631085
97 0.0784312263410071
98 0.0788655368533659
99 0.0803053301339839
100 0.0832947726718809
101 0.0861437401507848
102 0.087199276110156
103 0.0888501627360808
104 0.0888501627360808
105 0.0908064852177092
106 0.0916304791438646
107 0.0977736004242657
108 0.0982978952505469
109 0.0997466172622468
110 0.102482145866234
111 0.103098370380213
112 0.103098370380213
113 0.105096381855633
114 0.105352464735399
115 0.105612483181517
116 0.105989121948558
117 0.106103658800165
118 0.107467126047608
119 0.108407602535036
120 0.108863507833546
121 0.110649919335412
122 0.111018925484979
123 0.112045108481046
124 0.112578691532223
125 0.112879134652616
126 0.114990274908489
127 0.11690268269076
128 0.117411657405106
129 0.119908850714318
130 0.125762234542201
131 0.126130078009902
132 0.12856930045674
133 0.129738193884596
134 0.133486152613981
135 0.134228492863552
136 0.135188872770744
137 0.135535993538285
138 0.136089260893843
139 0.136978131583113
140 0.138756614104555
141 0.138756614104555
142 0.139803980512928
143 0.142018647261505
144 0.142259113400494
145 0.142589110558776
146 0.142589110558776
147 0.143435345347376
148 0.144233608568929
149 0.145315078540284
150 0.145907415802229
151 0.146807964609786
152 0.147141090687886
153 0.147942143584235
154 0.151378224244254
155 0.151378224244254
156 0.153143748485373
157 0.155164712060311
158 0.155614754195469
159 0.155920331806257
160 0.158206583169293
161 0.158406295393243
162 0.159113525029105
163 0.159927650226197
164 0.160489111243906
165 0.160843181961928
166 0.162513326894108
167 0.163258842042315
168 0.164623446496873
169 0.16635893361692
170 0.16766905107517
171 0.169143649570306
172 0.169143649570306
173 0.17193560160196
174 0.171976963759616
175 0.172583641449464
176 0.172661113663927
177 0.173795574761246
178 0.174613359430497
179 0.174613359430497
180 0.174717013275252
181 0.175155481330099
182 0.179960900204071
183 0.180166140276513
184 0.181057117124932
185 0.183006734249327
186 0.183006734249327
187 0.184084745868527
188 0.186255170006907
189 0.186717189665187
190 0.188365503513828
191 0.191024144941482
192 0.191551776662604
193 0.19470288090976
194 0.196319276005438
195 0.19696629256352
196 0.19724649105677
197 0.197409906564727
198 0.198702101738746
199 0.199403846858236
200 0.199960796343296
201 0.203217911282856
202 0.204721789635506
203 0.205297239980544
204 0.205297239980544
205 0.206129916816981
206 0.2073296720365
207 0.208955990393392
208 0.209285847994458
209 0.209315747567521
210 0.209708293359687
211 0.210644109723732
212 0.211626643886773
213 0.212589303906549
214 0.214617977579455
215 0.215114258640764
216 0.216701785686228
217 0.216701785686228
218 0.217209438965724
219 0.217380479832946
220 0.220544300919847
221 0.220718546085857
222 0.222402351551119
223 0.222402351551119
224 0.223934044885023
225 0.227609191350262
226 0.229173745986485
227 0.231298200033627
228 0.231298200033627
229 0.231395331701563
230 0.232545538728631
231 0.232545538728631
232 0.23309711152634
233 0.237355977330962
234 0.238317265383895
235 0.239578714318086
236 0.240770495358208
237 0.241678380297977
238 0.242733089702929
239 0.24283960053741
240 0.243078704190286
241 0.243078704190286
242 0.244927682889773
243 0.245527322494597
244 0.246199312989709
245 0.247011756616562
246 0.24748920656444
247 0.24748920656444
248 0.24748920656444
249 0.247541242854643
250 0.247894387245867
251 0.248880219310975
252 0.249289819008747
253 0.249289819008747
254 0.249393718926376
255 0.249393718926376
256 0.249590440797793
257 0.249606560016587
258 0.251987541392307
259 0.25233927668298
260 0.25233927668298
261 0.25233927668298
262 0.253213860855589
263 0.253213860855589
264 0.254978123753656
265 0.255985167993974
266 0.256027574852775
267 0.257019733066755
268 0.257156784808575
269 0.257156784808575
270 0.258070641016276
271 0.260429956501544
272 0.261818871402121
273 0.263421216095677
274 0.263421216095677
275 0.263544683111363
276 0.263556755200322
277 0.263914362562475
278 0.263914362562475
279 0.265019069622268
280 0.265039970254973
281 0.26533347601399
282 0.266642433154601
283 0.268198621345727
284 0.268541280980644
285 0.268995549138876
286 0.270289242379967
287 0.270289242379967
288 0.270338208887045
289 0.271355836961065
290 0.271909907041586
291 0.273467298605438
292 0.27367839535228
293 0.273993063611953
294 0.274938012298969
295 0.275620588323052
296 0.27645602415731
297 0.276840607719301
298 0.278975109844078
299 0.280663126700012
300 0.282256122839717
301 0.282499381382441
302 0.282775766966782
303 0.282868420770689
304 0.282868420770689
305 0.283130348978988
306 0.284176622589303
307 0.285457452786788
308 0.285457452786788
309 0.285457452786788
310 0.285581844616188
311 0.285581844616188
312 0.286798027735782
313 0.287688482829076
314 0.287884625603439
315 0.287884625603439
316 0.289793933001483
317 0.290317348113417
318 0.291590833579451
319 0.291811254004659
320 0.291997999269736
321 0.293825323317281
322 0.295422015196176
323 0.295422015196176
324 0.295422015196176
325 0.295611000494288
326 0.297151205530216
327 0.297275616017131
328 0.298340784968302
329 0.298340784968302
330 0.298862632484424
331 0.29898464884056
332 0.29898464884056
333 0.299339254296776
334 0.299375933483178
335 0.299379034789196
336 0.299379034789196
337 0.299942929683436
338 0.299942929683436
339 0.299942929683436
340 0.30032151108689
341 0.30032151108689
342 0.300815019505771
343 0.300815019505771
344 0.300815019505771
345 0.302017535569169
346 0.303432595854147
347 0.303432595854147
348 0.305820318281327
349 0.305929343330522
350 0.305929343330522
351 0.305929343330522
352 0.306537751339033
353 0.306955384010493
354 0.306955384010493
355 0.307428257529858
356 0.30744400930183
357 0.310211081438644
358 0.31055902018346
359 0.310598444577897
360 0.310598444577897
361 0.313189913602444
362 0.313461816411898
363 0.313687833934152
364 0.314616844539289
365 0.315669967144048
366 0.316509917117666
367 0.31673157875032
368 0.316940457419713
369 0.317366923632738
370 0.318972938122489
371 0.318972938122489
372 0.319341859533339
373 0.319482462412239
374 0.319482462412239
375 0.319482462412239
376 0.319482462412239
377 0.320736244336589
378 0.321266307077967
379 0.32136309330274
380 0.321844352512882
381 0.322997631902238
382 0.324371464022794
383 0.324371464022794
384 0.324371464022794
385 0.324950675481236
386 0.324950675481236
387 0.325099036774858
388 0.32572441010496
389 0.32572441010496
390 0.326436591827867
391 0.326436591827867
392 0.326991270891547
393 0.326991270891547
394 0.327503839178995
395 0.32754986707569
396 0.328792208509434
397 0.328792208509434
398 0.330514759310076
399 0.331757160214015
400 0.332482120051787
401 0.333623310042306
402 0.333990468325332
403 0.334259372030683
404 0.335033546314802
405 0.33538281068825
406 0.33538281068825
407 0.33538281068825
408 0.335762261005596
409 0.335762261005596
410 0.336014727977175
411 0.338690152787001
412 0.33919115697392
413 0.339590035042463
414 0.340325547457572
415 0.340556571604259
416 0.341108417681051
417 0.341108417681051
418 0.341108417681051
419 0.341108417681051
420 0.342160721689773
421 0.343326570195484
422 0.344105185097692
423 0.344135706755355
424 0.344135706755355
425 0.345079374451922
426 0.345079374451922
427 0.345079374451922
428 0.345079374451922
429 0.345079374451922
430 0.345079374451922
431 0.34528045173401
432 0.34528045173401
433 0.345484955198215
434 0.345484955198215
435 0.345585506051282
436 0.345585506051282
437 0.345618015801826
438 0.346383609646962
439 0.346383609646962
440 0.346383609646962
441 0.347088273813454
442 0.347088273813454
443 0.34721797526939
444 0.349547351915657
445 0.350229605961338
446 0.350796227209136
447 0.350796227209136
448 0.35167924718397
449 0.35167924718397
450 0.351944733052647
451 0.352110929119543
452 0.352905810698154
453 0.352905810698154
454 0.353010543388999
455 0.353010543388999
456 0.353431985583869
457 0.353830756912886
458 0.354899884097293
459 0.354967619862214
460 0.354967619862214
461 0.354967619862214
462 0.35526958427482
463 0.355720666513907
464 0.355720666513907
465 0.355720666513907
466 0.355720666513907
467 0.355720666513907
468 0.355720666513907
469 0.355720666513907
470 0.356405972478299
471 0.356405972478299
472 0.357042470691004
473 0.357042470691004
474 0.359319817894842
475 0.360087119095414
476 0.360259134452105
477 0.361083899075561
478 0.361083899075561
479 0.361302390324134
480 0.361744952619937
481 0.361744952619937
482 0.362448166378757
483 0.362448166378757
484 0.362785974755058
485 0.36341531551627
486 0.364130717696754
487 0.364656142219187
488 0.364718542163002
489 0.365275117321952
490 0.365275117321952
491 0.365275117321952
492 0.365275117321952
493 0.366414522869919
494 0.367203434991885
495 0.367203434991885
496 0.367203434991885
497 0.367296141200079
498 0.368001400953844
499 0.368191440790049
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0.000575138833670696
117 0.000575138833670696
118 0.000575138833670696
119 0.000575138833670696
120 0.000575138833670696
121 0.000575138833670696
122 0.000575138833670696
123 0.000575138833670696
124 0.000575138833670696
125 0.000575138833670696
126 0.000575138833670696
127 0.000575138833670696
128 0.000575138833670696
129 0.000575138833670696
130 0.000575138833670696
131 0.000575138833670696
132 0.000575138833670696
133 0.000575138833670696
134 0.000575138833670696
135 0.000575138833670696
136 0.000575138833670696
137 0.000575138833670696
138 0.000575138833670696
139 0.000575138833670696
140 0.000575138833670696
141 0.000575138833670696
142 0.000575138833670696
143 0.000575138833670696
144 0.000575138833670696
145 0.000575138833670696
146 0.000575138833670696
147 0.000575138833670696
148 0.000575138833670696
149 0.000575138833670696
150 0.00153583489468243
151 0.00153583489468243
152 0.00153583489468243
153 0.00153583489468243
154 0.00153583489468243
155 0.00153583489468243
156 0.00153583489468243
157 0.00153583489468243
158 0.00153583489468243
159 0.00153583489468243
160 0.00153583489468243
161 0.00153583489468243
162 0.00153583489468243
163 0.00153583489468243
164 0.00153583489468243
165 0.00153583489468243
166 0.00153583489468243
167 0.00153583489468243
168 0.00153583489468243
169 0.00153583489468243
170 0.00153583489468243
171 0.00153583489468243
172 0.00153583489468243
173 0.00153583489468243
174 0.00153583489468243
175 0.00153583489468243
176 0.00153583489468243
177 0.00153583489468243
178 0.00153583489468243
179 0.00153583489468243
180 0.00153583489468243
181 0.00153583489468243
182 0.00153583489468243
183 0.00153583489468243
184 0.00153583489468243
185 0.00153583489468243
186 0.00153583489468243
187 0.00153583489468243
188 0.00153583489468243
189 0.00153583489468243
190 0.00153583489468243
191 0.00153583489468243
192 0.00153583489468243
193 0.00153583489468243
194 0.00153583489468243
195 0.00153583489468243
196 0.00153583489468243
197 0.00153583489468243
198 0.00153583489468243
199 0.00153583489468243
200 0.0042044931272395
201 0.00620945524319858
202 0.00787019137611648
203 0.010271322823366
204 0.0103748551557317
205 0.0123741104699601
206 0.0139446193945409
207 0.0153853902813561
208 0.0158437534548661
209 0.0172838104872072
210 0.019535893060553
211 0.0209917901900312
212 0.022620712984558
213 0.0245220157196236
214 0.0265139292305437
215 0.0282746221815366
216 0.0297672447925714
217 0.0302129964365929
218 0.0332686397242382
219 0.0353588511841599
220 0.0378997370290764
221 0.0397516082932588
222 0.0425707145557293
223 0.0453502068042891
224 0.0475585463269258
225 0.0478240001949437
226 0.0515274097397726
227 0.0524321010636199
228 0.0557578717540914
229 0.0600946679636603
230 0.062997625707319
231 0.0640358453705787
232 0.0650085604254577
233 0.0710700177846768
234 0.0737318229514792
235 0.0780644094134235
236 0.0834261454588674
237 0.0859958860434589
238 0.0892634136071403
239 0.0922669787759187
240 0.095895055912841
241 0.0994077354848999
242 0.101601940191742
243 0.103339692507561
244 0.105867894010953
245 0.10999220908668
246 0.1128851518795
247 0.113620499307096
248 0.113866203400269
249 0.119333849483875
250 0.121679653287619
251 0.123359516408
252 0.127198858753379
253 0.128015662437386
254 0.128802733568555
255 0.132980566320058
256 0.134936891667873
257 0.136168902276067
258 0.136168902276067
259 0.137718895816228
260 0.142934492823698
261 0.14372002665374
262 0.144738595219088
263 0.146145633933057
264 0.146789382472716
265 0.148504331881683
266 0.151300780669923
267 0.151812951225066
268 0.155875289485628
269 0.157395336592097
270 0.158913919446717
271 0.162219817366427
272 0.16441683156866
273 0.164855985126562
274 0.165961842229777
275 0.169812127151479
276 0.172544693355389
277 0.176030377472309
278 0.178689126664163
279 0.17919018983189
280 0.179671951662927
281 0.185046821591713
282 0.185974653908896
283 0.18864518762944
284 0.190260040517265
285 0.192071855487313
286 0.192071855487313
287 0.193001289364224
288 0.193206486251701
289 0.19339465268035
290 0.196684903605262
291 0.199310514334147
292 0.199786630636251
293 0.201052885540567
294 0.202121891451025
295 0.205185194695879
296 0.20670876947383
297 0.208012088245241
298 0.21101684595466
299 0.21242158188328
300 0.216808701868554
301 0.219968953993466
302 0.221918488097572
303 0.221960527411419
304 0.222685797754777
305 0.223165962462327
306 0.223361440704646
307 0.224422658349248
308 0.22465148687062
309 0.225691177973388
310 0.225691177973388
311 0.227080908340577
312 0.227417373012551
313 0.227554873900928
314 0.2282985812672
315 0.228351530553207
316 0.231103357566864
317 0.232029391041533
318 0.232029391041533
319 0.232160397720429
320 0.23305321647357
321 0.233619003624818
322 0.234705345389116
323 0.235117043431004
324 0.235339247572023
325 0.235918267961301
326 0.236732426281178
327 0.237374840960995
328 0.239054413328532
329 0.239696690664395
330 0.239696690664395
331 0.240483031567922
332 0.241189005828437
333 0.241221074143004
334 0.242505417706173
335 0.243596212211958
336 0.2447224027211
337 0.245615079616287
338 0.246878115479261
339 0.248671640247739
340 0.249174211446312
341 0.249313289571711
342 0.250137277799336
343 0.25064505742785
344 0.251531922193555
345 0.252519391207279
346 0.252878191020991
347 0.252878191020991
348 0.256969607983966
349 0.258160125174927
350 0.260216880582761
351 0.261691323109051
352 0.262206238104108
353 0.262799651199204
354 0.262799651199204
355 0.263219810321821
356 0.263543835230679
357 0.264270918063189
358 0.264270918063189
359 0.266617526923948
360 0.266617526923948
361 0.266617526923948
362 0.268396091296754
363 0.268996603537184
364 0.269353992344451
365 0.269353992344451
366 0.269353992344451
367 0.269353992344451
368 0.269367738062354
369 0.270584171802117
370 0.270584171802117
371 0.271538065956981
372 0.273790928799503
373 0.273790928799503
374 0.275266063175332
375 0.276053169345336
376 0.277574748017217
377 0.277574748017217
378 0.277831101141598
379 0.278958357327285
380 0.279176946215243
381 0.280825701878826
382 0.281155699037108
383 0.281155699037108
384 0.281155699037108
385 0.282087018050792
386 0.282087018050792
387 0.282087018050792
388 0.282088875906705
389 0.282427536481682
390 0.283077173953089
391 0.283120282691729
392 0.283120282691729
393 0.283251617430723
394 0.285303458555108
395 0.285650579322649
396 0.285650579322649
397 0.285650579322649
398 0.286653080638122
399 0.287001985921462
400 0.287001985921462
401 0.287001985921462
402 0.287592747618472
403 0.287592747618472
404 0.287732376272912
405 0.287732376272912
406 0.287732376272912
407 0.287732376272912
408 0.287802746081263
409 0.287806552971831
410 0.287860160526354
411 0.287860160526354
412 0.288548178458293
413 0.288548178458293
414 0.288548178458293
415 0.288722423624304
416 0.288722423624304
417 0.288722423624304
418 0.288877860636487
419 0.288877860636487
420 0.288877860636487
421 0.289528955392205
422 0.290175386702146
423 0.290175386702146
424 0.290175386702146
425 0.290175386702146
426 0.290175386702146
427 0.290175386702146
428 0.290175386702146
429 0.290755827684536
430 0.290755827684536
431 0.291521371265532
432 0.291521371265532
433 0.291521371265532
434 0.291521371265532
435 0.291521371265532
436 0.291521371265532
437 0.29191621705288
438 0.29191621705288
439 0.29191621705288
440 0.292245374232432
441 0.294355724001291
442 0.294558706016385
443 0.294558706016385
444 0.294558706016385
445 0.294925864299411
446 0.294925864299411
447 0.294925864299411
448 0.294925864299411
449 0.296289103040002
450 0.296289103040002
451 0.296289103040002
452 0.296289103040002
453 0.296858000873081
454 0.297056752745177
455 0.297551080103569
456 0.298412817726393
457 0.298781518691194
458 0.298781518691194
459 0.298781518691194
460 0.299605351655734
461 0.299605351655734
462 0.299605351655734
463 0.300503021199375
464 0.300750389155342
465 0.300750389155342
466 0.300750389155342
467 0.301192532205283
468 0.301270621931902
469 0.301392638288038
470 0.301392638288038
471 0.301392638288038
472 0.301831773326235
473 0.302658570463829
474 0.303741921318497
475 0.304006134408577
476 0.304006134408577
477 0.304006134408577
478 0.304006134408577
479 0.304006134408577
480 0.304006134408577
481 0.304006134408577
482 0.304293923774426
483 0.304293923774426
484 0.304399528434812
485 0.306638627879565
486 0.306638627879565
487 0.306638627879565
488 0.306638627879565
489 0.307574863209733
490 0.307574863209733
491 0.308809668063192
492 0.309813270539222
493 0.309813270539222
494 0.309813270539222
495 0.309813270539222
496 0.309813270539222
497 0.309813270539222
498 0.309819266085176
499 0.309819266085176
};
\end{axis}

\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_10_items_3_int.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00936106780299703
2 0.0263465733798986
3 0.0402552865587021
4 0.0668687506515051
5 0.0903606424113653
6 0.120041321780102
7 0.137966520508627
8 0.163439285521923
9 0.18728447778024
10 0.212665423790512
11 0.232752563717637
12 0.262400271131842
13 0.284815010054237
14 0.30951313240301
15 0.332857039891587
16 0.356865850604128
17 0.378468093497516
18 0.404901892597639
19 0.424571201775957
20 0.447309306939184
21 0.46752056852832
22 0.488178244658463
23 0.505965815466971
24 0.53052912910349
25 0.548233149443888
26 0.568981534623396
27 0.589012156822087
28 0.608851325842661
29 0.623847505555207
30 0.645204395844499
31 0.660315573479223
32 0.678269298118341
33 0.694953578041308
34 0.710907895947646
35 0.723440014849302
36 0.741826757736148
37 0.755000939554952
38 0.769700791693146
39 0.781909059726783
40 0.794748289258557
41 0.803820643077809
42 0.816331479312533
43 0.824836489738876
44 0.833675412772779
45 0.843724531397881
46 0.853206513689444
47 0.860988683440621
48 0.869997246061682
49 0.876936396157344
50 0.883422155536448
51 0.889590201520683
52 0.894784966189019
53 0.899226407251724
54 0.905368676100844
55 0.909598257021375
56 0.914411317169965
57 0.918711530774916
58 0.922264528334237
59 0.925166871141476
60 0.928169565412992
61 0.930240283748966
62 0.932645174159667
63 0.935229850675488
64 0.937538750332299
65 0.939470547815343
66 0.941938105240179
67 0.943750575981493
68 0.945534788995483
69 0.947345263245391
70 0.948808120003384
71 0.950202347572405
72 0.951760472260975
73 0.952824015350537
74 0.954143950415645
75 0.955309649569175
76 0.956409431404836
77 0.957333278379908
78 0.958661415557824
79 0.959428318335518
80 0.96014469321043
81 0.961072858806053
82 0.961761042005924
83 0.962426941300825
84 0.963289117475209
85 0.963732132492806
86 0.964336872809977
87 0.964830576934002
88 0.965065779826109
89 0.965172296347531
90 0.96544195388344
91 0.965519848829052
92 0.965626355503237
93 0.965696255090017
94 0.965786579774345
95 0.965803146628313
96 0.965907105805077
97 0.965980534056353
98 0.966074651473336
99 0.966129378844826
100 0.966216478082868
101 0.966224103072362
102 0.966315000801904
103 0.966329799540978
104 0.966444671140496
105 0.966469693434489
106 0.966581451246176
107 0.966596987445476
108 0.966659709757636
109 0.966686446618986
110 0.966787157815474
111 0.966796555973835
112 0.966867679375209
113 0.96687595525567
114 0.966884707004703
115 0.966897870854254
116 0.966914240996474
117 0.966921734055524
118 0.966930529401765
119 0.966938134479587
120 0.966954453166721
121 0.966961851173477
122 0.966970690116925
123 0.966985391078143
124 0.9669944673745
125 0.967001770328962
126 0.967018067842852
127 0.967034283619812
128 0.96704149152198
129 0.967050417659843
130 0.967064738411884
131 0.967073901902657
132 0.96708101475253
133 0.967097209356246
134 0.967106766053193
135 0.967115973141174
136 0.967122990938752
137 0.967139134087382
138 0.967145944813895
139 0.967155195499083
140 0.967162118244368
141 0.967178209937911
142 0.967184925612129
143 0.967201047587515
144 0.967217087825972
145 0.967223708447896
146 0.967223708447896
147 0.967223708447896
148 0.967223708447896
149 0.967223708447896
150 0.967223708447896
151 0.967223708447896
152 0.967223708447896
153 0.967223708447896
154 0.967223708447896
155 0.967223708447896
156 0.967223708447896
157 0.967223708447896
158 0.967223708447896
159 0.967223708447896
160 0.967223708447896
161 0.967223708447896
162 0.967223708447896
163 0.967223708447896
164 0.967223708447896
165 0.967223708447896
166 0.967223708447896
167 0.967223708447896
168 0.967223708447896
169 0.967223708447896
170 0.967223708447896
171 0.967223708447896
172 0.967223708447896
173 0.967223708447896
174 0.967223708447896
175 0.967223708447896
176 0.967223708447896
177 0.967223708447896
178 0.967223708447896
179 0.967223708447896
180 0.967223708447896
181 0.967223708447896
182 0.967223708447896
183 0.967223708447896
184 0.967223708447896
185 0.967223708447896
186 0.967223708447896
187 0.967223708447896
188 0.967223708447896
189 0.967223708447896
190 0.967223708447896
191 0.967223708447896
192 0.967223708447896
193 0.967223708447896
194 0.967223708447896
195 0.967223708447896
196 0.967223708447896
197 0.967223708447896
198 0.967223708447896
199 0.967223708447896
200 0.967223708447896
201 0.967223708447896
202 0.967223708447896
203 0.967223708447896
204 0.967223708447896
205 0.967223708447896
206 0.967223708447896
207 0.967223708447896
208 0.967223708447896
209 0.967223708447896
210 0.967223708447896
211 0.967223708447896
212 0.967223708447896
213 0.967223708447896
214 0.967223708447896
215 0.967223708447896
216 0.967223708447896
217 0.967223708447896
218 0.967223708447896
219 0.967223708447896
220 0.967223708447896
221 0.967223708447896
222 0.967223708447896
223 0.967223708447896
224 0.967223708447896
225 0.967223708447896
226 0.967223708447896
227 0.967223708447896
228 0.967223708447896
229 0.967223708447896
230 0.967223708447896
231 0.967223708447896
232 0.967223708447896
233 0.967223708447896
234 0.967223708447896
235 0.967223708447896
236 0.967223708447896
237 0.967223708447896
238 0.967223708447896
239 0.967223708447896
240 0.967223708447896
241 0.967223708447896
242 0.967223708447896
243 0.967223708447896
244 0.967223708447896
245 0.967223708447896
246 0.967223708447896
247 0.967223708447896
248 0.967223708447896
249 0.967223708447896
250 0.967223708447896
251 0.967223708447896
252 0.967223708447896
253 0.967223708447896
254 0.967223708447896
255 0.967223708447896
256 0.967223708447896
257 0.967223708447896
258 0.967223708447896
259 0.967223708447896
260 0.967223708447896
261 0.967223708447896
262 0.967223708447896
263 0.967223708447896
264 0.967223708447896
265 0.967223708447896
266 0.967223708447896
267 0.967223708447896
268 0.967223708447896
269 0.967223708447896
270 0.967223708447896
271 0.967223708447896
272 0.967223708447896
273 0.967223708447896
274 0.967223708447896
275 0.967223708447896
276 0.967223708447896
277 0.967223708447896
278 0.967223708447896
279 0.967223708447896
280 0.967223708447896
281 0.967223708447896
282 0.967223708447896
283 0.967223708447896
284 0.967223708447896
285 0.967223708447896
286 0.967223708447896
287 0.967223708447896
288 0.967223708447896
289 0.967223708447896
290 0.967223708447896
291 0.967223708447896
292 0.967223708447896
293 0.967223708447896
294 0.967223708447896
295 0.967223708447896
296 0.967223708447896
297 0.967223708447896
298 0.967223708447896
299 0.967223708447896
300 0.967223708447896
301 0.967223708447896
302 0.967223708447896
303 0.967223708447896
304 0.967223708447896
305 0.967223708447896
306 0.967223708447896
307 0.967223708447896
308 0.967223708447896
309 0.967223708447896
310 0.967223708447896
311 0.967223708447896
312 0.967223708447896
313 0.967223708447896
314 0.967223708447896
315 0.967223708447896
316 0.967223708447896
317 0.967223708447896
318 0.967223708447896
319 0.967223708447896
320 0.967223708447896
321 0.967223708447896
322 0.967223708447896
323 0.967223708447896
324 0.967223708447896
325 0.967223708447896
326 0.967223708447896
327 0.967223708447896
328 0.967223708447896
329 0.967223708447896
330 0.967223708447896
331 0.967223708447896
332 0.967223708447896
333 0.967223708447896
334 0.967223708447896
335 0.967223708447896
336 0.967223708447896
337 0.967223708447896
338 0.967223708447896
339 0.967223708447896
340 0.967223708447896
341 0.967223708447896
342 0.967223708447896
343 0.967223708447896
344 0.967223708447896
345 0.967223708447896
346 0.967223708447896
347 0.967223708447896
348 0.967223708447896
349 0.967223708447896
350 0.967223708447896
351 0.967223708447896
352 0.967223708447896
353 0.967223708447896
354 0.967223708447896
355 0.967223708447896
356 0.967223708447896
357 0.967223708447896
358 0.967223708447896
359 0.967223708447896
360 0.967223708447896
361 0.967223708447896
362 0.967223708447896
363 0.967223708447896
364 0.967223708447896
365 0.967223708447896
366 0.967223708447896
367 0.967223708447896
368 0.967223708447896
369 0.967223708447896
370 0.967223708447896
371 0.967223708447896
372 0.967223708447896
373 0.967223708447896
374 0.967223708447896
375 0.967223708447896
376 0.967223708447896
377 0.967223708447896
378 0.967223708447896
379 0.967223708447896
380 0.967223708447896
381 0.967223708447896
382 0.967223708447896
383 0.967223708447896
384 0.967223708447896
385 0.967223708447896
386 0.967223708447896
387 0.967223708447896
388 0.967223708447896
389 0.967223708447896
390 0.967223708447896
391 0.967223708447896
392 0.967223708447896
393 0.967223708447896
394 0.967223708447896
395 0.967223708447896
396 0.967223708447896
397 0.967223708447896
398 0.967223708447896
399 0.967223708447896
400 0.967223708447896
401 0.967223708447896
402 0.967223708447896
403 0.967223708447896
404 0.967223708447896
405 0.967223708447896
406 0.967223708447896
407 0.967223708447896
408 0.967223708447896
409 0.967223708447896
410 0.967223708447896
411 0.967223708447896
412 0.967223708447896
413 0.967223708447896
414 0.967223708447896
415 0.967223708447896
416 0.967223708447896
417 0.967223708447896
418 0.967223708447896
419 0.967223708447896
420 0.967223708447896
421 0.967223708447896
422 0.967223708447896
423 0.967223708447896
424 0.967223708447896
425 0.967223708447896
426 0.967223708447896
427 0.967223708447896
428 0.967223708447896
429 0.967223708447896
430 0.967223708447896
431 0.967223708447896
432 0.967223708447896
433 0.967223708447896
434 0.967223708447896
435 0.967223708447896
436 0.967223708447896
437 0.967223708447896
438 0.967223708447896
439 0.967223708447896
440 0.967223708447896
441 0.967223708447896
442 0.967223708447896
443 0.967223708447896
444 0.967223708447896
445 0.967223708447896
446 0.967223708447896
447 0.967223708447896
448 0.967223708447896
449 0.967223708447896
450 0.967223708447896
451 0.967223708447896
452 0.967223708447896
453 0.967223708447896
454 0.967223708447896
455 0.967223708447896
456 0.967223708447896
457 0.967223708447896
458 0.967223708447896
459 0.967223708447896
460 0.967223708447896
461 0.967223708447896
462 0.967223708447896
463 0.967223708447896
464 0.967223708447896
465 0.967223708447896
466 0.967223708447896
467 0.967223708447896
468 0.967223708447896
469 0.967223708447896
470 0.967223708447896
471 0.967223708447896
472 0.967223708447896
473 0.967223708447896
474 0.967223708447896
475 0.967223708447896
476 0.967223708447896
477 0.967223708447896
478 0.967223708447896
479 0.967223708447896
480 0.967223708447896
481 0.967223708447896
482 0.967223708447896
483 0.967223708447896
484 0.967223708447896
485 0.967223708447896
486 0.967223708447896
487 0.967223708447896
488 0.967223708447896
489 0.967223708447896
490 0.967223708447896
491 0.967223708447896
492 0.967223708447896
493 0.967223708447896
494 0.967223708447896
495 0.967223708447896
496 0.967223708447896
497 0.967223708447896
498 0.967223708447896
499 0.967223708447896
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00936106780299703
2 0.0263465733798986
3 0.0476261284086861
4 0.0788033742697057
5 0.115244711279714
6 0.151469948107379
7 0.186489721897368
8 0.221252243401216
9 0.256597997677006
10 0.29063787380929
11 0.323671724607258
12 0.355791375541872
13 0.387828209433414
14 0.419809433699729
15 0.451408603332271
16 0.482534539457444
17 0.512696077769928
18 0.542050507382057
19 0.570882252234816
20 0.598749881207603
21 0.624727205984687
22 0.648940134881154
23 0.671602953469155
24 0.69113346830036
25 0.709803200985634
26 0.72844818155813
27 0.746897829352766
28 0.76396577532346
29 0.781112314340575
30 0.7977572454139
31 0.813751904501202
32 0.828982817976972
33 0.842791359128103
34 0.855594954939503
35 0.867661123272587
36 0.879002620406808
37 0.889405039346321
38 0.898388514159504
39 0.906916373734238
40 0.914206243365373
41 0.920730464340061
42 0.925886771947439
43 0.929956256878481
44 0.933234915779488
45 0.935802832102157
46 0.938176171861808
47 0.93992315402526
48 0.94136362370989
49 0.942658454464855
50 0.943704309788205
51 0.945071408423707
52 0.946127000997794
53 0.946961007899594
54 0.947678595735699
55 0.948140816654066
56 0.948569790212906
57 0.9489502527473
58 0.949249384591132
59 0.949471162086318
60 0.949638237852989
61 0.949788626480111
62 0.949897783964315
63 0.949978554718537
64 0.950089557181802
65 0.950197768604349
66 0.950230307953197
67 0.950272600616929
68 0.950343430263627
69 0.950394369296929
70 0.950437962207477
71 0.950454685825771
72 0.950489717955499
73 0.950506138141561
74 0.950533104508069
75 0.950551992365872
76 0.950617253790261
77 0.950673189082148
78 0.950679401641412
79 0.950722270574049
80 0.950725940270067
81 0.950757163011971
82 0.950759453994866
83 0.950759453994866
84 0.95079872620439
85 0.95079872620439
86 0.950816337142601
87 0.950816337142601
88 0.950854358817878
89 0.950854358817878
90 0.950879780304512
91 0.950879780304512
92 0.950883524002032
93 0.950923724496089
94 0.950926736385846
95 0.950943548561168
96 0.950943548561168
97 0.950943548561168
98 0.950943548561168
99 0.950950740246332
100 0.950955073024824
101 0.950955073024824
102 0.950999419868176
103 0.951022733338344
104 0.951022733338344
105 0.951022733338344
106 0.951061066615313
107 0.951061066615313
108 0.951076473446324
109 0.951076473446324
110 0.951076473446324
111 0.951114174830296
112 0.95112972073186
113 0.951140223252929
114 0.951140223252929
115 0.951146250039966
116 0.951148493836986
117 0.951148493836986
118 0.95118825077948
119 0.951195378509018
120 0.951195378509018
121 0.951201103694772
122 0.951201103694772
123 0.951201103694772
124 0.951201103694772
125 0.951201103694772
126 0.951202231972855
127 0.951202231972855
128 0.951202231972855
129 0.951202231972855
130 0.951202231972855
131 0.951202231972855
132 0.951202231972855
133 0.951202231972855
134 0.951202231972855
135 0.951202231972855
136 0.951202231972855
137 0.951202231972855
138 0.951202231972855
139 0.951202231972855
140 0.951202231972855
141 0.951202231972855
142 0.951202231972855
143 0.951202231972855
144 0.951202231972855
145 0.951202231972855
146 0.951202231972855
147 0.951202231972855
148 0.951202231972855
149 0.951202231972855
150 0.951202231972855
151 0.951202231972855
152 0.951202231972855
153 0.951202231972855
154 0.951202231972855
155 0.951202231972855
156 0.951202231972855
157 0.951202231972855
158 0.951202231972855
159 0.951202231972855
160 0.951202231972855
161 0.951202231972855
162 0.951202231972855
163 0.951202231972855
164 0.951202231972855
165 0.951202231972855
166 0.951202231972855
167 0.951202231972855
168 0.951202231972855
169 0.951202231972855
170 0.951202231972855
171 0.951202231972855
172 0.951202231972855
173 0.951202231972855
174 0.951202231972855
175 0.951202231972855
176 0.951202231972855
177 0.951202231972855
178 0.951202231972855
179 0.951202231972855
180 0.951202231972855
181 0.951202231972855
182 0.951202231972855
183 0.951202231972855
184 0.951202231972855
185 0.951202231972855
186 0.951202231972855
187 0.951202231972855
188 0.951202231972855
189 0.951202231972855
190 0.951202231972855
191 0.951202231972855
192 0.951202231972855
193 0.951202231972855
194 0.951202231972855
195 0.951202231972855
196 0.951202231972855
197 0.951202231972855
198 0.951202231972855
199 0.951202231972855
200 0.951202231972855
201 0.951202231972855
202 0.951202231972855
203 0.951202231972855
204 0.951202231972855
205 0.951202231972855
206 0.951202231972855
207 0.951202231972855
208 0.951202231972855
209 0.951202231972855
210 0.951202231972855
211 0.951202231972855
212 0.951202231972855
213 0.951202231972855
214 0.951202231972855
215 0.951202231972855
216 0.951202231972855
217 0.951202231972855
218 0.951202231972855
219 0.951202231972855
220 0.951202231972855
221 0.951202231972855
222 0.951202231972855
223 0.951202231972855
224 0.951202231972855
225 0.951202231972855
226 0.951202231972855
227 0.951202231972855
228 0.951202231972855
229 0.951202231972855
230 0.951202231972855
231 0.951202231972855
232 0.951202231972855
233 0.951202231972855
234 0.951202231972855
235 0.951202231972855
236 0.951202231972855
237 0.951202231972855
238 0.951202231972855
239 0.951202231972855
240 0.951202231972855
241 0.951202231972855
242 0.951202231972855
243 0.951202231972855
244 0.951202231972855
245 0.951202231972855
246 0.951202231972855
247 0.951202231972855
248 0.951202231972855
249 0.951202231972855
250 0.951202231972855
251 0.951202231972855
252 0.951202231972855
253 0.951202231972855
254 0.951202231972855
255 0.951202231972855
256 0.951202231972855
257 0.951202231972855
258 0.951202231972855
259 0.951202231972855
260 0.951202231972855
261 0.951202231972855
262 0.951202231972855
263 0.951202231972855
264 0.951202231972855
265 0.951202231972855
266 0.951202231972855
267 0.951202231972855
268 0.951202231972855
269 0.951202231972855
270 0.951202231972855
271 0.951202231972855
272 0.951202231972855
273 0.951202231972855
274 0.951202231972855
275 0.951202231972855
276 0.951202231972855
277 0.951202231972855
278 0.951202231972855
279 0.951202231972855
280 0.951202231972855
281 0.951202231972855
282 0.951202231972855
283 0.951202231972855
284 0.951202231972855
285 0.951202231972855
286 0.951202231972855
287 0.951202231972855
288 0.951202231972855
289 0.951202231972855
290 0.951202231972855
291 0.951202231972855
292 0.951202231972855
293 0.951202231972855
294 0.951202231972855
295 0.951202231972855
296 0.951202231972855
297 0.951202231972855
298 0.951202231972855
299 0.951202231972855
300 0.951202231972855
301 0.951202231972855
302 0.951202231972855
303 0.951202231972855
304 0.951202231972855
305 0.951202231972855
306 0.951202231972855
307 0.951202231972855
308 0.951202231972855
309 0.951202231972855
310 0.951202231972855
311 0.951202231972855
312 0.951202231972855
313 0.951202231972855
314 0.951202231972855
315 0.951202231972855
316 0.951202231972855
317 0.951202231972855
318 0.951202231972855
319 0.951202231972855
320 0.951202231972855
321 0.951202231972855
322 0.951202231972855
323 0.951202231972855
324 0.951202231972855
325 0.951202231972855
326 0.951202231972855
327 0.951202231972855
328 0.951202231972855
329 0.951202231972855
330 0.951202231972855
331 0.951202231972855
332 0.951202231972855
333 0.951202231972855
334 0.951202231972855
335 0.951202231972855
336 0.951202231972855
337 0.951202231972855
338 0.951202231972855
339 0.951202231972855
340 0.951202231972855
341 0.951202231972855
342 0.951202231972855
343 0.951202231972855
344 0.951202231972855
345 0.951202231972855
346 0.951202231972855
347 0.951202231972855
348 0.951202231972855
349 0.951202231972855
350 0.951202231972855
351 0.951202231972855
352 0.951202231972855
353 0.951202231972855
354 0.951202231972855
355 0.951202231972855
356 0.951202231972855
357 0.951202231972855
358 0.951202231972855
359 0.951202231972855
360 0.951202231972855
361 0.951202231972855
362 0.951202231972855
363 0.951202231972855
364 0.951202231972855
365 0.951202231972855
366 0.951202231972855
367 0.951202231972855
368 0.951202231972855
369 0.951202231972855
370 0.951202231972855
371 0.951202231972855
372 0.951202231972855
373 0.951202231972855
374 0.951202231972855
375 0.951202231972855
376 0.951202231972855
377 0.951202231972855
378 0.951202231972855
379 0.951202231972855
380 0.951202231972855
381 0.951202231972855
382 0.951202231972855
383 0.951202231972855
384 0.951202231972855
385 0.951202231972855
386 0.951202231972855
387 0.951202231972855
388 0.951202231972855
389 0.951202231972855
390 0.951202231972855
391 0.951202231972855
392 0.951202231972855
393 0.951202231972855
394 0.951202231972855
395 0.951202231972855
396 0.951202231972855
397 0.951202231972855
398 0.951202231972855
399 0.951202231972855
400 0.951202231972855
401 0.951202231972855
402 0.951202231972855
403 0.951202231972855
404 0.951202231972855
405 0.951202231972855
406 0.951202231972855
407 0.951202231972855
408 0.951202231972855
409 0.951202231972855
410 0.951202231972855
411 0.951202231972855
412 0.951202231972855
413 0.951202231972855
414 0.951202231972855
415 0.951202231972855
416 0.951202231972855
417 0.951202231972855
418 0.951202231972855
419 0.951202231972855
420 0.951202231972855
421 0.951202231972855
422 0.951202231972855
423 0.951202231972855
424 0.951202231972855
425 0.951202231972855
426 0.951202231972855
427 0.951202231972855
428 0.951202231972855
429 0.951202231972855
430 0.951202231972855
431 0.951202231972855
432 0.951202231972855
433 0.951202231972855
434 0.951202231972855
435 0.951202231972855
436 0.951202231972855
437 0.951202231972855
438 0.951202231972855
439 0.951202231972855
440 0.951202231972855
441 0.951202231972855
442 0.951202231972855
443 0.951202231972855
444 0.951202231972855
445 0.951202231972855
446 0.951202231972855
447 0.951202231972855
448 0.951202231972855
449 0.951202231972855
450 0.951202231972855
451 0.951202231972855
452 0.951202231972855
453 0.951202231972855
454 0.951202231972855
455 0.951202231972855
456 0.951202231972855
457 0.951202231972855
458 0.951202231972855
459 0.951202231972855
460 0.951202231972855
461 0.951202231972855
462 0.951202231972855
463 0.951202231972855
464 0.951202231972855
465 0.951202231972855
466 0.951202231972855
467 0.951202231972855
468 0.951202231972855
469 0.951202231972855
470 0.951202231972855
471 0.951202231972855
472 0.951202231972855
473 0.951202231972855
474 0.951202231972855
475 0.951202231972855
476 0.951202231972855
477 0.951202231972855
478 0.951202231972855
479 0.951202231972855
480 0.951202231972855
481 0.951202231972855
482 0.951202231972855
483 0.951202231972855
484 0.951202231972855
485 0.951202231972855
486 0.951202231972855
487 0.951202231972855
488 0.951202231972855
489 0.951202231972855
490 0.951202231972855
491 0.951202231972855
492 0.951202231972855
493 0.951202231972855
494 0.951202231972855
495 0.951202231972855
496 0.951202231972855
497 0.951202231972855
498 0.951202231972855
499 0.951202231972855
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.0115995827551379
2 0.0245120584713107
3 0.0360312298426432
4 0.047932087121066
5 0.059940479570396
6 0.0705716512716114
7 0.0804980101200031
8 0.0921152628427413
9 0.103233333354852
10 0.113013798522568
11 0.123616668502564
12 0.132679658205677
13 0.142778633697579
14 0.153045540879886
15 0.163042268437893
16 0.172645500156454
17 0.182259934654052
18 0.192049757493696
19 0.203032360965763
20 0.211280589395422
21 0.220962251668662
22 0.229308758464936
23 0.238391884012506
24 0.248111637173462
25 0.258414326017936
26 0.267440542728548
27 0.277817556631152
28 0.284401743549679
29 0.292618080754743
30 0.300863424580973
31 0.30983188181483
32 0.319960992673434
33 0.328334948658685
34 0.33531675219158
35 0.341334956915158
36 0.349716059076495
37 0.358681241025588
38 0.367375586571608
39 0.375370650087723
40 0.38273696974618
41 0.389482116343028
42 0.399314579978764
43 0.406624037439602
44 0.414234132126901
45 0.421443863116437
46 0.428658251537469
47 0.435566673600374
48 0.442622838686309
49 0.45167883496548
50 0.459630049174469
51 0.466820969381802
52 0.474116570725258
53 0.480238768205677
54 0.488085082169182
55 0.495087304825588
56 0.501903837517285
57 0.508845778254994
58 0.515530816050954
59 0.521962581496779
60 0.527867203666522
61 0.533632349334329
62 0.540613202288822
63 0.546415324548575
64 0.55151946650429
65 0.559412150283669
66 0.565302496505563
67 0.570930130829295
68 0.577935847824768
69 0.58497453086095
70 0.589790017231548
71 0.596033070909187
72 0.601316196641062
73 0.606294843333888
74 0.612875923752189
75 0.617518772289047
76 0.623269892528122
77 0.628365855521294
78 0.634686109134482
79 0.639076372239945
80 0.645334525615597
81 0.650117002613716
82 0.654143165394911
83 0.659863789217753
84 0.665497405110694
85 0.670979197713173
86 0.675915372700773
87 0.680199089046193
88 0.684305603097697
89 0.689313135857474
90 0.694187064729463
91 0.698183995379924
92 0.701859204631034
93 0.706105640257509
94 0.710678762013423
95 0.714897259224671
96 0.718455029042727
97 0.723700105236849
98 0.727693837382811
99 0.731315486534767
100 0.735598082062995
101 0.740271495545616
102 0.743692755979167
103 0.747589725909006
104 0.751250489393751
105 0.754339610669718
106 0.757211165521626
107 0.760776783846292
108 0.764204464366359
109 0.767774510076428
110 0.771013572259356
111 0.77473708273795
112 0.778335006155037
113 0.781131172815567
114 0.784457528398288
115 0.787314623909142
116 0.789217395519242
117 0.792495818576828
118 0.794793679791343
119 0.797512853016784
120 0.800106115720501
121 0.80274973030832
122 0.805637002984712
123 0.80880323806729
124 0.811220280586401
125 0.813779314527294
126 0.816379352440037
127 0.818159586059167
128 0.820208576260962
129 0.822066479005294
130 0.824512427854339
131 0.826165716919753
132 0.828745846671829
133 0.831516505303491
134 0.833423483377021
135 0.835488295979027
136 0.838402904157376
137 0.841116993029148
138 0.843631531650322
139 0.845614703843103
140 0.847170357169702
141 0.849256776248308
142 0.85056329200167
143 0.852356984787
144 0.854438783874347
145 0.856321354718491
146 0.858288317273979
147 0.860229811303629
148 0.861700489256671
149 0.86318071832682
150 0.864652757492867
151 0.866275728788853
152 0.867824421762598
153 0.869519370756114
154 0.870953251035365
155 0.872171031548219
156 0.873732563082376
157 0.875127585088079
158 0.876881144971591
159 0.878111130617299
160 0.879608704083332
161 0.88109659732118
162 0.882508154766389
163 0.883848325070566
164 0.885710945412763
165 0.886989268915031
166 0.888485859939272
167 0.889084836938946
168 0.890875554366736
169 0.89315499256568
170 0.894548508226718
171 0.895929324006764
172 0.897746314638552
173 0.89917604381974
174 0.901080149762205
175 0.902506904731172
176 0.903623617050653
177 0.90439782442594
178 0.905384425830592
179 0.906212321695499
180 0.907313972221534
181 0.909257819182405
182 0.910526624914928
183 0.911932795217328
184 0.912670046203351
185 0.913954722768083
186 0.915203403167634
187 0.916486836192706
188 0.917863538823085
189 0.919181188719784
190 0.920131421527607
191 0.921207190745415
192 0.922234858634554
193 0.922764130809644
194 0.923681952451242
195 0.924793651361766
196 0.925613205103106
197 0.926444375836599
198 0.927347422863024
199 0.927766272990244
200 0.928527356778233
201 0.928962768434788
202 0.929552596923791
203 0.930439776216812
204 0.931117247729782
205 0.931810363633748
206 0.932974027965963
207 0.934051270806647
208 0.934825502700392
209 0.935649887904651
210 0.936208970498081
211 0.936560468404107
212 0.937014481494883
213 0.93766353617196
214 0.938666367487782
215 0.939350049258797
216 0.940088080902482
217 0.94067139520688
218 0.941311553955552
219 0.942256925911703
220 0.943008562824019
221 0.943564499293271
222 0.944039653036736
223 0.944757719812799
224 0.945355760519251
225 0.945847722779442
226 0.946349942047854
227 0.946880478777629
228 0.947378923776034
229 0.948150320371909
230 0.948568084606961
231 0.949001095424061
232 0.949411192357209
233 0.949897751630144
234 0.950289704985048
235 0.950798713395162
236 0.951591751119046
237 0.9520084653894
238 0.952355754683294
239 0.952797754831743
240 0.953142416496506
241 0.953456028302592
242 0.953822487361833
243 0.954265034005793
244 0.95493974292902
245 0.955416893692828
246 0.955924395920835
247 0.956126848050528
248 0.956813971040245
249 0.957375205529862
250 0.957921414557111
251 0.958555685074094
252 0.958876887866943
253 0.959374254648634
254 0.959889156388536
255 0.960344263697714
256 0.960603403614894
257 0.96093802364965
258 0.961411782184015
259 0.962135318403293
260 0.96271086159049
261 0.963122999404549
262 0.963882484208304
263 0.964272032472479
264 0.964624750757632
265 0.965199222698835
266 0.965560556304368
267 0.965954814565538
268 0.966148515017841
269 0.966737137465598
270 0.967212178301726
271 0.967449392175837
272 0.967751518980103
273 0.967902335088083
274 0.968432530605801
275 0.968819562022687
276 0.969136215350008
277 0.969365299061117
278 0.969493695609142
279 0.969902283560972
280 0.970176450411305
281 0.970347836039753
282 0.970956079829901
283 0.971182157858445
284 0.971602817405003
285 0.971814051013166
286 0.972111519965732
287 0.972461746681054
288 0.972898299604675
289 0.973145602154317
290 0.973393730123894
291 0.973933016074118
292 0.974295350422592
293 0.974742751018201
294 0.975007925238693
295 0.975220889464968
296 0.975670646971188
297 0.97577506776462
298 0.976113274622306
299 0.976434287623197
300 0.976735612679835
301 0.977014245183182
302 0.977394194102216
303 0.9777519914874
304 0.978093695774281
305 0.978292476860998
306 0.97843494867508
307 0.978911876508066
308 0.979073067948524
309 0.979288282515006
310 0.979527636884265
311 0.979742024958025
312 0.980118103050918
313 0.980357348298806
314 0.980685667987295
315 0.98077364255167
316 0.981093728549273
317 0.981401870619617
318 0.981699244465592
319 0.982019612734199
320 0.98242561662795
321 0.982679793163712
322 0.982883731021417
323 0.983179412413773
324 0.983349966921337
325 0.983630914920374
326 0.983781186356433
327 0.983921509823266
328 0.984002505040486
329 0.984058557073031
330 0.984165272590706
331 0.984235671162651
332 0.984428662291491
333 0.984553281721506
334 0.984687338564473
335 0.984868587832347
336 0.985046881757356
337 0.985147501048298
338 0.985279102888587
339 0.9854367863239
340 0.985587458495446
341 0.985635065664401
342 0.985684278445685
343 0.985983810841134
344 0.986228893019656
345 0.986374666089914
346 0.986548326373838
347 0.986760442392883
348 0.986877088855987
349 0.987065827276877
350 0.987195959023572
351 0.987290060041098
352 0.987464628088071
353 0.987647008961337
354 0.987852422407542
355 0.988007734820188
356 0.988194206429985
357 0.988257931397499
358 0.988329162834985
359 0.988429030738617
360 0.988530533140347
361 0.98871821447703
362 0.988893861356353
363 0.989059812213399
364 0.989276897192772
365 0.989403212699997
366 0.989579844193634
367 0.989685946051424
368 0.989833284893646
369 0.989948761395194
370 0.990030456263486
371 0.990144516401634
372 0.990352916725994
373 0.990431673328642
374 0.990675605698498
375 0.990762621741168
376 0.990905758624572
377 0.991025212382906
378 0.991144395235929
379 0.991168342201231
380 0.99127225565388
381 0.991411512985753
382 0.991503061722104
383 0.991693754914394
384 0.99184654585489
385 0.99188716184353
386 0.99199142884517
387 0.992047399258989
388 0.992136247687616
389 0.992218662658904
390 0.992331795365016
391 0.992390125011441
392 0.992436173572653
393 0.992545655394913
394 0.992569360463687
395 0.99271375304984
396 0.992807469086538
397 0.992871814174317
398 0.993015599720713
399 0.993107852996521
400 0.993139399248964
401 0.993181239117512
402 0.993279327020385
403 0.993391416089965
404 0.993443827189898
405 0.993503480194547
406 0.993605305690029
407 0.99367696189039
408 0.993832858196212
409 0.993930353997974
410 0.994014823811556
411 0.994099868010414
412 0.994099868010414
413 0.994224517779427
414 0.994440245033365
415 0.994582579442292
416 0.994669035184015
417 0.994789826811212
418 0.994845273340723
419 0.994919646149021
420 0.995097887394855
421 0.995229704954586
422 0.995311908511945
423 0.995338185509239
424 0.995419018503078
425 0.995481530865493
426 0.995550511271943
427 0.995564523641356
428 0.99558568430525
429 0.995624248395512
430 0.995646905471608
431 0.995727361703047
432 0.995884818532241
433 0.995927414096301
434 0.99597375802884
435 0.996042250985215
436 0.996134603054261
437 0.996198091838216
438 0.996313775429795
439 0.996413247416658
440 0.996556175381936
441 0.996640426355012
442 0.996808104749707
443 0.996894672393611
444 0.996912899298764
445 0.996997465957915
446 0.997056704922362
447 0.99710278845105
448 0.997138227166673
449 0.997203123064327
450 0.99729138951044
451 0.997359706590187
452 0.997402687346078
453 0.997420330106218
454 0.997510011419037
455 0.997565055926088
456 0.997587433652965
457 0.997643128361125
458 0.99767829238262
459 0.997708556394122
460 0.997790206894685
461 0.997820104409743
462 0.997909466236502
463 0.997943454102202
464 0.997973482256149
465 0.998098313775799
466 0.998210550560217
467 0.998291902900548
468 0.998354282124112
469 0.998374298881275
470 0.998441973351609
471 0.998496268719957
472 0.9985623164728
473 0.998589898575239
474 0.998674263723633
475 0.998770328105259
476 0.99887611355048
477 0.998907889191444
478 0.998918023217129
479 0.998991949149172
480 0.999028270161526
481 0.999068033766225
482 0.999105427816488
483 0.999124727524112
484 0.999139091239111
485 0.999161302731653
486 0.999233388538273
487 0.999238352091629
488 0.99927934485804
489 0.999313104835697
490 0.999375154423153
491 0.999459090447426
492 0.999554264895447
493 0.999696778633785
494 0.999731134042823
495 0.999838642854868
496 0.999864011127578
497 0.999871811497309
498 0.999901843734014
499 1
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00941368028097065
2 0.0284963288549308
3 0.0530058103681072
4 0.0816306487120012
5 0.112589416860849
6 0.144423153237537
7 0.176942768938697
8 0.209376892795424
9 0.241291323451381
10 0.272262921350089
11 0.303794266687293
12 0.335371724558166
13 0.366096429543548
14 0.39653864813099
15 0.426964644596856
16 0.456573182006741
17 0.48558482095508
18 0.514583379650978
19 0.543194968271072
20 0.570712437921408
21 0.594575821339181
22 0.614959790760074
23 0.633670999392735
24 0.650216100281557
25 0.666058645466651
26 0.681087536915552
27 0.694329207838845
28 0.707456439680408
29 0.719762763640587
30 0.731377599419816
31 0.741944172157477
32 0.752521841200272
33 0.76201630441526
34 0.771423105605592
35 0.780417774263537
36 0.788910235900113
37 0.796923782385511
38 0.804159156364827
39 0.810690284869149
40 0.817272214570551
41 0.82352125501608
42 0.828901122347995
43 0.834370277082539
44 0.838813105770184
45 0.842969596235474
46 0.846973610842739
47 0.850655713777068
48 0.853784879561137
49 0.85700662471374
50 0.860202191727407
51 0.862839169692056
52 0.865359696442823
53 0.867653966923247
54 0.869535404198371
55 0.871638436583112
56 0.873431842295507
57 0.874890254927005
58 0.876779351896509
59 0.877975378592617
60 0.879430620439725
61 0.880932595769782
62 0.882447061522598
63 0.883708874655094
64 0.885066712724494
65 0.886095942199349
66 0.887482589367692
67 0.888789108804943
68 0.889994031001971
69 0.891055898694341
70 0.891947347174478
71 0.892859193988799
72 0.89423577129942
73 0.895767522345893
74 0.89694109503766
75 0.898265885536143
76 0.89962111096671
77 0.900983671161977
78 0.902351301257686
79 0.903183100374166
80 0.904218989996031
81 0.905018939316817
82 0.905832009717011
83 0.9067839667215
84 0.907566164233251
85 0.908155993103352
86 0.909106401263741
87 0.909844090073302
88 0.910903166592035
89 0.911621649112942
90 0.912608906664125
91 0.91326612323568
92 0.91398830225371
93 0.914953477920509
94 0.915432323736277
95 0.915908571106929
96 0.916637883993857
97 0.917019008395111
98 0.917846621916311
99 0.918280700636833
100 0.918810662318882
101 0.919372571414816
102 0.919987239726871
103 0.920334757427956
104 0.920790264963153
105 0.921206304967775
106 0.921476243686337
107 0.921799353609125
108 0.922160178149015
109 0.922444586696769
110 0.923133392498504
111 0.923536264414619
112 0.924028979165419
113 0.924269232439524
114 0.92489746102189
115 0.925320063886099
116 0.925738177362894
117 0.926155217049531
118 0.926563797813466
119 0.926918059512974
120 0.926928094715992
121 0.9271622368435
122 0.927559632128452
123 0.927860144039381
124 0.928063799216354
125 0.928247723016921
126 0.928434792734037
127 0.928939274749773
128 0.929149462566947
129 0.929392085047481
130 0.92966961796013
131 0.930146316313695
132 0.930635172801376
133 0.930908165475451
134 0.931313818197964
135 0.931465458717571
136 0.931637696714835
137 0.93184390802176
138 0.932098060568205
139 0.932391424724768
140 0.932586483974674
141 0.932886966035464
142 0.933250365031081
143 0.933511654156953
144 0.934024978720583
145 0.934215351838264
146 0.934472631269572
147 0.934795978334938
148 0.934978921925815
149 0.935066383131191
150 0.935243676243978
151 0.935368843717264
152 0.935471209470776
153 0.935713836958467
154 0.93586959107747
155 0.936115187842934
156 0.93632282141972
157 0.936435869033493
158 0.9366712006977
159 0.936848262613521
160 0.937133640835309
161 0.937356221542207
162 0.937422959882189
163 0.937648912934601
164 0.93781522181852
165 0.938033219239528
166 0.938160281414641
167 0.938341530527282
168 0.938582514301121
169 0.938730365603956
170 0.938902458035859
171 0.939078114451623
172 0.939252175331995
173 0.939452528694208
174 0.939673717236537
175 0.939762980382791
176 0.939828919477679
177 0.940076949990422
178 0.940198111627857
179 0.940295546267674
180 0.940353210731856
181 0.94037083823182
182 0.940475344509043
183 0.940576014887286
184 0.940629463615131
185 0.940847618026734
186 0.940941827554202
187 0.94099957104094
188 0.941050616031417
189 0.941157942029703
190 0.941342449306138
191 0.941491573456687
192 0.941682429673267
193 0.941782243530781
194 0.941841821541459
195 0.941886442978314
196 0.942007537321358
197 0.942138713867138
198 0.942375104391579
199 0.942509050620485
200 0.942543937085684
201 0.942581486008739
202 0.94270569880351
203 0.942776838104452
204 0.942855053280381
205 0.942904042879683
206 0.942952342722805
207 0.943018016295944
208 0.943160413756098
209 0.943160413756098
210 0.943160413756098
211 0.943256137795033
212 0.943384937223637
213 0.943447362830813
214 0.943515291478982
215 0.94359420176575
216 0.943677200557598
217 0.943879785470143
218 0.943957514961622
219 0.944179249745039
220 0.94423144742261
221 0.944272957305289
222 0.944350508089803
223 0.944461779624539
224 0.94450342947644
225 0.944553402811898
226 0.944632210690438
227 0.944741946605279
228 0.944807778336577
229 0.944918782516487
230 0.944936332093768
231 0.945053316159091
232 0.945098529350785
233 0.94519408908675
234 0.945237835378746
235 0.945299343325404
236 0.945429705824869
237 0.945437013860938
238 0.945467476593293
239 0.945510761404827
240 0.945555207673186
241 0.945657951462515
242 0.945684815694165
243 0.945784648448676
244 0.945858015202242
245 0.945879496085298
246 0.946037998659749
247 0.946130496895403
248 0.946192750097508
249 0.946237379713395
250 0.946255251186925
251 0.946389837340137
252 0.946413116418777
253 0.946432282827838
254 0.946574219693416
255 0.946710661743176
256 0.946752239801112
257 0.946797653542376
258 0.946862602039014
259 0.94686760858449
260 0.946903405435018
261 0.947002822741033
262 0.947046915955721
263 0.947068869296382
264 0.947105601870924
265 0.94718503669443
266 0.947223056210598
267 0.947289744168323
268 0.947296074939275
269 0.947395921882888
270 0.947517103437193
271 0.94753553281075
272 0.947626892655292
273 0.94766650952912
274 0.947702177438188
275 0.947702177438188
276 0.947709806654179
277 0.947794381714708
278 0.947837947796137
279 0.947846106383123
280 0.947884043387686
281 0.947889410311757
282 0.947910177817789
283 0.947944409064204
284 0.947952958165873
285 0.948009563097233
286 0.948024591900525
287 0.948076203104766
288 0.948098131874823
289 0.948135738346773
290 0.948167825686319
291 0.948191118283822
292 0.948223281290844
293 0.948250682402793
294 0.948298914660472
295 0.948332334024635
296 0.948433565809463
297 0.948461625041217
298 0.948530261483448
299 0.948530261483448
300 0.948546326884038
301 0.948583265879999
302 0.948629479033193
303 0.948696298123534
304 0.948718426766574
305 0.948768893008505
306 0.94878988902861
307 0.948794918671262
308 0.948815413190029
309 0.94883303236345
310 0.948925284694005
311 0.949026230936878
312 0.94909445703979
313 0.949177846134921
314 0.949211504545109
315 0.949241806709194
316 0.949294105060163
317 0.94932235939326
318 0.9493644041147
319 0.949406389004757
320 0.949454496183373
321 0.949477740771922
322 0.949508506887118
323 0.949523973300281
324 0.949595534757333
325 0.949659223866131
326 0.949659223866131
327 0.949688359370468
328 0.949745448251109
329 0.949831670373031
330 0.949843749057378
331 0.949884578108242
332 0.949887108228443
333 0.949887108228443
334 0.949919484777572
335 0.949923203066094
336 0.94993253650145
337 0.949990778469236
338 0.949990778469236
339 0.950005104331923
340 0.950033739804991
341 0.950033739804991
342 0.950051217478702
343 0.9500848043369
344 0.950128555202897
345 0.950136238074595
346 0.950136238074595
347 0.950148474016471
348 0.950167616711415
349 0.950171506586811
350 0.95020144232986
351 0.95020144232986
352 0.950263934008954
353 0.950344360846567
354 0.950381925867799
355 0.950381925867799
356 0.950398220974295
357 0.950405273289696
358 0.950407494733013
359 0.950417918957295
360 0.95042163120253
361 0.950441151320378
362 0.950460419622266
363 0.950482155997693
364 0.950539668785591
365 0.950553154396302
366 0.950574625875806
367 0.95057841939059
368 0.950580617836653
369 0.950598295613843
370 0.950625120370533
371 0.950627867811235
372 0.950644933626723
373 0.950647777948605
374 0.950657014640052
375 0.950662628133551
376 0.950662628133551
377 0.950662628133551
378 0.950684277097503
379 0.950690559516298
380 0.950690559516298
381 0.950699037742968
382 0.950699037742968
383 0.950712267958691
384 0.950734970499165
385 0.950734970499165
386 0.950740371893875
387 0.950794638658023
388 0.950794638658023
389 0.950794638658023
390 0.950794638658023
391 0.950794638658023
392 0.950794638658023
393 0.950842105208067
394 0.950851438734053
395 0.950929856924041
396 0.95095096345539
397 0.950991861632073
398 0.950997531112704
399 0.950997531112704
400 0.951010285151924
401 0.951010285151924
402 0.951059589498441
403 0.951063106275413
404 0.951073640668216
405 0.951083430651756
406 0.951103964323462
407 0.951147996559976
408 0.951176858558002
409 0.951194280382669
410 0.951250665592602
411 0.951268003122147
412 0.951280145812611
413 0.951280987275789
414 0.951289052251719
415 0.951289052251719
416 0.951338759123162
417 0.951352684487496
418 0.951366950719983
419 0.951379062239015
420 0.951400478508594
421 0.951411647530099
422 0.951430465642555
423 0.951430465642555
424 0.951430465642555
425 0.951430465642555
426 0.951430465642555
427 0.951430465642555
428 0.951436770684053
429 0.951436770684053
430 0.951439941707302
431 0.951439941707302
432 0.9514418445442
433 0.9514418445442
434 0.9514418445442
435 0.951528885578811
436 0.951528885578811
437 0.951575040726235
438 0.951575040726235
439 0.951575040726235
440 0.951576984252284
441 0.951576984252284
442 0.951576984252284
443 0.951630752757734
444 0.951708500865198
445 0.951708500865198
446 0.95171885434949
447 0.951729036502858
448 0.951729036502858
449 0.95173222025172
450 0.95173222025172
451 0.951737133200776
452 0.951745541052893
453 0.951754405724372
454 0.951767157392865
455 0.951773001340549
456 0.951778815461331
457 0.951781638685221
458 0.951781638685221
459 0.951791505658646
460 0.951795851266607
461 0.951795851266607
462 0.951795851266607
463 0.95183557315698
464 0.951842093504468
465 0.951842093504468
466 0.951846803680239
467 0.951850059841282
468 0.951900377403594
469 0.951900377403594
470 0.951913169294128
471 0.951913169294128
472 0.951913169294128
473 0.951913169294128
474 0.951913169294128
475 0.951932770395352
476 0.951934929357527
477 0.951948798373185
478 0.951952921940318
479 0.951952921940318
480 0.951952921940318
481 0.951957409625197
482 0.951957409625197
483 0.951957409625197
484 0.951957409625197
485 0.951965861758039
486 0.951969746713192
487 0.951969746713192
488 0.951969746713192
489 0.951969746713192
490 0.951974390209145
491 0.952014955211349
492 0.952014955211349
493 0.9520226183094
494 0.9520226183094
495 0.952024702221013
496 0.952024702221013
497 0.952024702221013
498 0.952029115720635
499 0.952057984098038
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00998966003060115
2 0.0285134686849511
3 0.0536853191561723
4 0.0819284253999869
5 0.112169421559912
6 0.142905713012197
7 0.174077932543457
8 0.204897502334009
9 0.235935821459834
10 0.266150633459868
11 0.295682110912918
12 0.324899433482148
13 0.354010195440918
14 0.382609701950527
15 0.411140541412135
16 0.438853179742915
17 0.466227551908015
18 0.492758353529997
19 0.517873331464808
20 0.539876327228738
21 0.559077066778596
22 0.576735312704335
23 0.590733132016988
24 0.602868434264677
25 0.613562970851497
26 0.622874342971351
27 0.631001019239455
28 0.63805118012271
29 0.644048346788751
30 0.649288499934702
31 0.653858070159301
32 0.65883871453138
33 0.663345557680466
34 0.666984447055533
35 0.67073853129184
36 0.674127353111209
37 0.677424223473432
38 0.681063805504209
39 0.6852949673436
40 0.688937921584449
41 0.692251996361194
42 0.695513784992937
43 0.698973007097265
44 0.701871064598856
45 0.705732652726734
46 0.709580403904455
47 0.713739955434839
48 0.717573087987467
49 0.721541091275862
50 0.725561934946768
51 0.729884268181085
52 0.734772987287665
53 0.739144578358405
54 0.74355937278268
55 0.748465334183126
56 0.753471128458861
57 0.758260424082913
58 0.763255142346688
59 0.76782600590217
60 0.772789662450836
61 0.77844475426401
62 0.783704155812621
63 0.789651190923352
64 0.795780958163823
65 0.801462491137481
66 0.806880183515216
67 0.811631775855461
68 0.815974389537347
69 0.820748324804367
70 0.825656932899276
71 0.830533567361059
72 0.835264152694196
73 0.840168942663135
74 0.845014865967202
75 0.849889929922497
76 0.854596478385366
77 0.85854628423029
78 0.86250954365633
79 0.866765911142784
80 0.871036904673393
81 0.874711459167959
82 0.877732218773764
83 0.88130782064315
84 0.884513830295468
85 0.887679322200263
86 0.890762744464274
87 0.893710805570075
88 0.896594008552588
89 0.899216102728033
90 0.902237617559622
91 0.905308984640413
92 0.908049236544196
93 0.910440779044391
94 0.912630274002954
95 0.914748442739605
96 0.916757105540422
97 0.91877094166626
98 0.920777856996562
99 0.922553606321117
100 0.924187195328711
101 0.925541944552925
102 0.926846508235051
103 0.928124990492507
104 0.92922578030339
105 0.930222553523249
106 0.93122829712595
107 0.932157093982745
108 0.933230241318563
109 0.934194988207547
110 0.935184779432912
111 0.935944343887236
112 0.936597302220472
113 0.937333904203766
114 0.937881662980853
115 0.938577591455929
116 0.939237063447806
117 0.939745559693622
118 0.940371934128139
119 0.94119821343716
120 0.941801300878697
121 0.942321761058538
122 0.942746729190857
123 0.94316679809394
124 0.943751245797209
125 0.944329616510238
126 0.944772203121437
127 0.945197819067199
128 0.945745242922686
129 0.946223580324768
130 0.946570166884609
131 0.946976296383461
132 0.947508934980548
133 0.947914714142267
134 0.948265276681974
135 0.948615796005125
136 0.948897628865413
137 0.949138295269463
138 0.949468471643211
139 0.949675660823499
140 0.94985626727218
141 0.950157609329426
142 0.950366254231032
143 0.950815469425475
144 0.95128346517769
145 0.951605943751207
146 0.951773691020693
147 0.952222871065511
148 0.952539230264101
149 0.952898161491049
150 0.95313378220303
151 0.953388041107111
152 0.953641502389446
153 0.954035606552796
154 0.954385462132271
155 0.954765370131685
156 0.954909000743736
157 0.955105344378119
158 0.955254828913381
159 0.955424975307791
160 0.955491627216613
161 0.95572253054216
162 0.956034667548705
163 0.95631558861498
164 0.956549313791365
165 0.956710197662014
166 0.956861570724704
167 0.957067207404214
168 0.957264495677091
169 0.957400872405299
170 0.957460303284021
171 0.957537271371541
172 0.957611390944772
173 0.957712290773672
174 0.957872424466152
175 0.95795546726729
176 0.958043588663262
177 0.958229348370129
178 0.958414018676736
179 0.958696232835141
180 0.958887434974902
181 0.959067559163996
182 0.959233750426759
183 0.959518319813143
184 0.959601203109918
185 0.959721342676669
186 0.959833217437289
187 0.95991823532504
188 0.960000913379811
189 0.960074687072962
190 0.960194245136724
191 0.960306070210207
192 0.96040191009528
193 0.960442769988767
194 0.960514152704138
195 0.960604341299871
196 0.960800957115313
197 0.960931944343327
198 0.961036979312359
199 0.961118168908405
200 0.961194755886695
201 0.961258586716692
202 0.961285064197956
203 0.961304787839474
204 0.961312493683511
205 0.96137364994356
206 0.96145112692993
207 0.961460607740935
208 0.961460607740935
209 0.961496181999306
210 0.961564489234505
211 0.961630642620593
212 0.961850697220494
213 0.961971131517124
214 0.962028391205745
215 0.962082142070363
216 0.962082142070363
217 0.962093909856933
218 0.962124335391727
219 0.962182024040938
220 0.962199878935229
221 0.96224706772726
222 0.962288148045462
223 0.962302480175472
224 0.962310965593846
225 0.962316685963281
226 0.962337614413553
227 0.962370023240906
228 0.962383252821666
229 0.962386673192221
230 0.962386673192221
231 0.962386673192221
232 0.962390028967577
233 0.96241963962512
234 0.962432686540153
235 0.962446452472433
236 0.962450902189617
237 0.962476813025333
238 0.962509279872034
239 0.962549925407436
240 0.96257769652962
241 0.962589966629294
242 0.962599503272582
243 0.962612499492568
244 0.962657223163795
245 0.962700107325961
246 0.962735687936472
247 0.962768731881883
248 0.962799239162195
249 0.962827209777406
250 0.962859552523857
251 0.962907264703512
252 0.962967530921188
253 0.963000509920874
254 0.963079829849872
255 0.963127450928734
256 0.963149268121323
257 0.963167364711546
258 0.963181740699403
259 0.963236819018153
260 0.963248357257086
261 0.963248357257086
262 0.963248357257086
263 0.963248357257086
264 0.963248357257086
265 0.963248357257086
266 0.963248357257086
267 0.963355842534164
268 0.963481079517655
269 0.963686718814135
270 0.963786496343899
271 0.963883704624559
272 0.963894719098282
273 0.963894719098282
274 0.963894719098282
275 0.96390624200179
276 0.963912220719334
277 0.963913264668669
278 0.963913264668669
279 0.963913264668669
280 0.963913264668669
281 0.963913264668669
282 0.963945509513568
283 0.963974578328115
284 0.964000471112313
285 0.964023187866161
286 0.96404272858966
287 0.964059093282808
288 0.964059093282808
289 0.964059093282808
290 0.964059093282808
291 0.964081975174898
292 0.964103032473942
293 0.964122265179937
294 0.964139673292886
295 0.964155256812786
296 0.964169015739639
297 0.964180950073444
298 0.964180950073444
299 0.964180950073444
300 0.964180950073444
301 0.964180950073444
302 0.964180950073444
303 0.964180950073444
304 0.96418427568486
305 0.96418427568486
306 0.96418427568486
307 0.964248292693133
308 0.964248292693133
309 0.964338583382401
310 0.964338583382401
311 0.964338583382401
312 0.964338583382401
313 0.964338583382401
314 0.964351318940173
315 0.964375027786675
316 0.964414864729415
317 0.964452286868401
318 0.964477769141913
319 0.964502166488854
320 0.964502166488854
321 0.964532023732248
322 0.964553108435757
323 0.964572808055647
324 0.964591122591919
325 0.964608052044573
326 0.964608052044573
327 0.964608052044573
328 0.964643351952097
329 0.964676461006215
330 0.964707379206928
331 0.964736106554235
332 0.964762643048137
333 0.964786988688633
334 0.964809143475724
335 0.964829107409409
336 0.964846880489688
337 0.964871808364161
338 0.964894040852016
339 0.964913577953254
340 0.964930419667875
341 0.964937238481126
342 0.964937238481126
343 0.964976085380088
344 0.96501286767511
345 0.965047585366192
346 0.965080238453334
347 0.965110826936537
348 0.9651393508158
349 0.965165810091123
350 0.965190204762506
351 0.96521253482995
352 0.965245376323983
353 0.965306845321983
354 0.965322981577607
355 0.965337053229292
356 0.965363243385971
357 0.965373185829776
358 0.965394909788806
359 0.965411145127466
360 0.965414893759452
361 0.965419671966963
362 0.965422475227499
363 0.965425848343915
364 0.965446256778498
365 0.965469782195264
366 0.965483688871765
367 0.965495549624378
368 0.965498751456783
369 0.965498751456783
370 0.965498751456783
371 0.965522140968488
372 0.965543060054317
373 0.965561508714268
374 0.965577486948342
375 0.96559099475654
376 0.96560203213886
377 0.965610599095303
378 0.965616695625869
379 0.965616695625869
380 0.965616695625869
381 0.965662474185271
382 0.96573515352513
383 0.965776029203263
384 0.965814453440762
385 0.965850426237627
386 0.965850426237627
387 0.965850426237627
388 0.965850426237627
389 0.965889607641545
390 0.965927372802847
391 0.965963721721532
392 0.965998654397601
393 0.966032170831052
394 0.966064271021887
395 0.966094954970105
396 0.966132469217519
397 0.966160320680504
398 0.966186755900872
399 0.966211774878623
400 0.966235377613758
401 0.966257564106275
402 0.966278334356176
403 0.966297688363461
404 0.966315626128128
405 0.966332147650179
406 0.966347252929613
407 0.96636094196643
408 0.966373214760631
409 0.966384071312215
410 0.966393511621182
411 0.966401535687532
412 0.966408143511266
413 0.966413335092383
414 0.966413335092383
415 0.966413335092383
416 0.966413335092383
417 0.966413335092383
418 0.966413335092383
419 0.966416636098534
420 0.966418620724859
421 0.966418620724859
422 0.966467421982287
423 0.966467421982287
424 0.966467421982287
425 0.966471689291123
426 0.966475379739843
427 0.966478493328447
428 0.966481030056936
429 0.966481030056936
430 0.966481030056936
431 0.966481030056936
432 0.966485780385252
433 0.966485780385252
434 0.966485780385252
435 0.966485780385252
436 0.966485780385252
437 0.966485780385252
438 0.966485780385252
439 0.966485780385252
440 0.966485780385252
441 0.966485780385252
442 0.966485780385252
443 0.966485780385252
444 0.966485780385252
445 0.966485780385252
446 0.966499704398894
447 0.966499704398894
448 0.966499704398894
449 0.966499704398894
450 0.966499704398894
451 0.966499704398894
452 0.966499704398894
453 0.966499704398894
454 0.966534406443403
455 0.966534406443403
456 0.966538690727802
457 0.966540826055557
458 0.966544834657472
459 0.966544834657472
460 0.966544834657472
461 0.966544834657472
462 0.966544834657472
463 0.966544834657472
464 0.966544834657472
465 0.966551826582875
466 0.966639462905772
467 0.966642969217799
468 0.966642969217799
469 0.966642969217799
470 0.966642969217799
471 0.966687505663117
472 0.966728816324064
473 0.96676690120064
474 0.966801760292845
475 0.96683339360068
476 0.966876981415712
477 0.966902163154805
478 0.966924119109528
479 0.966924119109528
480 0.966924119109528
481 0.966924119109528
482 0.966924119109528
483 0.966924119109528
484 0.966924119109528
485 0.966924119109528
486 0.966940227527505
487 0.966940227527505
488 0.966940227527505
489 0.966940227527505
490 0.966940227527505
491 0.966940227527505
492 0.966940227527505
493 0.966940227527505
494 0.966940227527505
495 0.966950110636385
496 0.966950110636385
497 0.966950110636385
498 0.966950110636385
499 0.966950110636385
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0.010120846057968
2 0.0264608045679665
3 0.0467187910831605
4 0.0698401690432402
5 0.0946477200951328
6 0.127262020612869
7 0.163045675531221
8 0.201191616170927
9 0.2386190408315
10 0.273838983905264
11 0.311727201720376
12 0.34640152335112
13 0.379927191183743
14 0.413307190609525
15 0.447358916009895
16 0.479133620173254
17 0.509313694567431
18 0.539833360102897
19 0.569650128573105
20 0.597254584429405
21 0.623270558084868
22 0.648607201236852
23 0.673245585907869
24 0.696748013579467
25 0.717354520980252
26 0.73538781207994
27 0.75198310918482
28 0.765500900531197
29 0.776713258400947
30 0.787330706725454
31 0.795766885673405
32 0.80390398505406
33 0.810848736209345
34 0.816086880590238
35 0.820722220163043
36 0.825775543810833
37 0.829734987490946
38 0.83359632460007
39 0.836833060900601
40 0.839580637339475
41 0.84255125254454
42 0.844712614375052
43 0.846853402927429
44 0.848326457107406
45 0.849717655458967
46 0.850654330892181
47 0.851885999069052
48 0.853017032405673
49 0.854302090099001
50 0.855524086285328
51 0.856876222838887
52 0.857532952789304
53 0.858395138070544
54 0.859902914742056
55 0.860952824352936
56 0.861704317719098
57 0.862522282237832
58 0.863275220197853
59 0.86387604838219
60 0.865003288764615
61 0.865634402318693
62 0.866381763707823
63 0.867049764564486
64 0.867842560081055
65 0.868652382495176
66 0.869777411060759
67 0.870524878056601
68 0.871145876453997
69 0.871711890757066
70 0.872139474207575
71 0.873114838075268
72 0.874044509910684
73 0.87489782238132
74 0.875706347743947
75 0.876438383717462
76 0.877368380604158
77 0.878021298756775
78 0.878668002838542
79 0.879443362806285
80 0.880202677969251
81 0.880729758650982
82 0.881168507436371
83 0.88164941215482
84 0.882299409369487
85 0.8825945323483
86 0.883053566220934
87 0.883365547310042
88 0.883715212442412
89 0.884029219816362
90 0.884594765457475
91 0.885069365222258
92 0.885355140123045
93 0.885978123969877
94 0.886163342333441
95 0.886843544245844
96 0.887481283427237
97 0.888176749043962
98 0.888626241850998
99 0.889337705701059
100 0.889655874400274
101 0.89018959496288
102 0.890655040195956
103 0.891031513938641
104 0.891236728413189
105 0.891988485466076
106 0.892348796860007
107 0.892781728916342
108 0.893163755696007
109 0.893482172714619
110 0.893680814750553
111 0.894345353780798
112 0.894613547615478
113 0.894975303448524
114 0.895216764859476
115 0.895357482635516
116 0.895687053694381
117 0.896008669195723
118 0.896195448585229
119 0.896404136709825
120 0.896565072426315
121 0.896944795454866
122 0.897183958969455
123 0.897393883729724
124 0.897673920848006
125 0.89804314635907
126 0.898271441976098
127 0.898517484945575
128 0.898747364371523
129 0.899144569538874
130 0.899281806651635
131 0.899440923221131
132 0.899577089385469
133 0.899771811395229
134 0.900007530936156
135 0.90038204852684
136 0.900550994657808
137 0.901076641963044
138 0.901238814535011
139 0.901625347796389
140 0.90174001893747
141 0.902012419010594
142 0.902236403415346
143 0.902411957640431
144 0.902565222364579
145 0.902985053782593
146 0.903300251247584
147 0.903678188238466
148 0.903742352539078
149 0.904288606277596
150 0.904408600442947
151 0.904614758072237
152 0.904798423141078
153 0.904884790834861
154 0.904939232356546
155 0.90511239310344
156 0.905233659969671
157 0.905492948422577
158 0.905644813415218
159 0.90579399362606
160 0.905868460498874
161 0.905929298690922
162 0.906156982374075
163 0.906351211856831
164 0.906433873068561
165 0.90651933407112
166 0.906888751894368
167 0.906981797993366
168 0.907065979928147
169 0.907130981775747
170 0.907363463785542
171 0.907512221932255
172 0.907864432292949
173 0.90804691325989
174 0.908211145892818
175 0.908542053964181
176 0.908593778229238
177 0.908714884196373
178 0.909004172074899
179 0.90913918463473
180 0.909170354823726
181 0.909245882619399
182 0.909306611933656
183 0.909472797314903
184 0.909532847671011
185 0.909532847671011
186 0.909780385207507
187 0.909873561925937
188 0.910117965186786
189 0.910339537038098
190 0.910585157434607
191 0.910694285194162
192 0.910836449053635
193 0.911047881500913
194 0.911145279299802
195 0.911323613053498
196 0.911453932258296
197 0.911491783689408
198 0.911533564217265
199 0.91167306082471
200 0.911888307701554
201 0.911917778120527
202 0.912072790380789
203 0.91249591813523
204 0.912630879226446
205 0.912949800427288
206 0.913104040767495
207 0.913202919820745
208 0.91339453915355
209 0.913555840957664
210 0.913707613622497
211 0.913943969671673
212 0.91411806344085
213 0.914249239937526
214 0.914356723151495
215 0.914649061258708
216 0.9147716873748
217 0.914942725192493
218 0.915186379137596
219 0.915267554159785
220 0.915388674382707
221 0.915428505591657
222 0.915544153353793
223 0.915724987700498
224 0.915800045466342
225 0.915904946205119
226 0.915920803364528
227 0.915979246238032
228 0.916189614266477
229 0.916259115280004
230 0.916383149855845
231 0.916519185566954
232 0.916602348953906
233 0.916896886736211
234 0.917154177916419
235 0.917281315828523
236 0.917420232446293
237 0.917456450991226
238 0.917535425304171
239 0.917634805365569
240 0.917862304189091
241 0.917893304556505
242 0.918201841820133
243 0.918217682311948
244 0.91825450407734
245 0.91829864417351
246 0.918347512894812
247 0.918393483842593
248 0.918410259852653
249 0.918735130870398
250 0.91876930133365
251 0.91902645463587
252 0.919118472472037
253 0.919413796364316
254 0.91951172209399
255 0.919582226882406
256 0.919695433009015
257 0.91977241418492
258 0.919832816199735
259 0.92004841617727
260 0.920106261057779
261 0.920229886247337
262 0.920292506979107
263 0.920454743405019
264 0.920550231249723
265 0.920581969249064
266 0.920709840370122
267 0.920781911105622
268 0.920961466973856
269 0.921170235438953
270 0.92129379326556
271 0.921598966519517
272 0.921808656900795
273 0.921906717837236
274 0.921952018511796
275 0.921965880857143
276 0.922090538540688
277 0.922294087824074
278 0.922294087824074
279 0.922388605691453
280 0.922496510818614
281 0.922553462037235
282 0.922626516969682
283 0.922667742736066
284 0.922950427651972
285 0.922966047711883
286 0.92303461037661
287 0.923146494639041
288 0.923220772782112
289 0.92324765102218
290 0.923366550832859
291 0.92363032230522
292 0.923681493860189
293 0.923708300826097
294 0.923762320219211
295 0.92388866606255
296 0.92406064954342
297 0.924082272816316
298 0.924082272816316
299 0.924191560166945
300 0.924214371324003
301 0.924319470900534
302 0.924522862818683
303 0.924876952779282
304 0.924876952779282
305 0.92528922607197
306 0.925331342419306
307 0.925637677860889
308 0.925640810568212
309 0.925865902248927
310 0.925957191803481
311 0.92613898000282
312 0.926426899891742
313 0.926698771709421
314 0.926732045834863
315 0.926845623956159
316 0.926845623956159
317 0.927162936203087
318 0.92738713873174
319 0.927395245909282
320 0.927531753988567
321 0.927782781883767
322 0.928135938551397
323 0.928300179441331
324 0.928411231200202
325 0.928478552297215
326 0.928585580407648
327 0.928833428177089
328 0.928874081841999
329 0.928991195514039
330 0.929049975838644
331 0.929055372245207
332 0.929423025901922
333 0.929619816809764
334 0.929724418976947
335 0.929774392571505
336 0.929813057519748
337 0.930100862395729
338 0.930208973123907
339 0.930364278303908
340 0.930517374623183
341 0.930816756168684
342 0.931094305326394
343 0.931094305326394
344 0.931172829470444
345 0.931220181649869
346 0.931417192706419
347 0.931647681403712
348 0.931674761631417
349 0.931714146983886
350 0.931714146983886
351 0.931785979266648
352 0.93189373100262
353 0.932009287540166
354 0.932009287540166
355 0.932107586924452
356 0.932182296774764
357 0.932278638776775
358 0.932398384148341
359 0.932594847004004
360 0.932618335942647
361 0.932842348118749
362 0.932952541387554
363 0.933001241373055
364 0.933092753272078
365 0.933282105308448
366 0.933343357389628
367 0.933385543943586
368 0.933444619913264
369 0.933485402949419
370 0.933617408291388
371 0.93366907974378
372 0.933739953611413
373 0.93386462287091
374 0.933869872580359
375 0.933947336286838
376 0.933966890771085
377 0.93424274966327
378 0.934254091733208
379 0.934373728156238
380 0.934573442537764
381 0.934709787473191
382 0.934784840893868
383 0.934811077902381
384 0.934856508423185
385 0.934979235903667
386 0.93513227573898
387 0.935158151797816
388 0.935238812936444
389 0.93524261441363
390 0.935337891132968
391 0.93536883145957
392 0.93537908662015
393 0.935490190472417
394 0.935490190472417
395 0.935517903222697
396 0.935594611238212
397 0.935624556535935
398 0.935640147566989
399 0.935702287987141
400 0.935724979015266
401 0.935947463114914
402 0.93621693864116
403 0.936258277174089
404 0.93637011545309
405 0.936423032484617
406 0.936426950823078
407 0.93659339871249
408 0.936693109472605
409 0.936828400631647
410 0.936913709687518
411 0.936968088514065
412 0.937086758564162
413 0.937112916242056
414 0.937112916242056
415 0.937293595667766
416 0.937341349181515
417 0.93746695818642
418 0.937513468605545
419 0.937675969678244
420 0.937688024289025
421 0.937846054813721
422 0.937895696098373
423 0.937925878724736
424 0.937991657724192
425 0.938036421619609
426 0.938042215079565
427 0.938157575364481
428 0.938180698652105
429 0.93836491944206
430 0.93836491944206
431 0.938459587263182
432 0.938573832860745
433 0.938605496238167
434 0.938605496238167
435 0.938635425734855
436 0.938821085044232
437 0.938831169119113
438 0.93891208491944
439 0.938982044910257
440 0.938987069563032
441 0.939019663783278
442 0.939196842548646
443 0.939298257986327
444 0.939314123319858
445 0.939314123319858
446 0.939314123319858
447 0.939427839971795
448 0.939523510111205
449 0.939541678673739
450 0.939560112192111
451 0.939779986880567
452 0.939978999863003
453 0.939978999863003
454 0.939996309936516
455 0.940080287302022
456 0.940231413031323
457 0.940231413031323
458 0.940330972022182
459 0.940370648637575
460 0.940396778867934
461 0.940441588315688
462 0.940501639967329
463 0.940536955288655
464 0.940567435825845
465 0.940644984969198
466 0.940686298549549
467 0.94071100578984
468 0.94083569416912
469 0.941137475711868
470 0.941271731553077
471 0.94136734945609
472 0.941408783907716
473 0.94144536785293
474 0.941488220681843
475 0.941575529775972
476 0.941624452018375
477 0.94169222530088
478 0.941758931512326
479 0.941817848251684
480 0.942024449851595
481 0.942024449851595
482 0.942087914497808
483 0.942220465591958
484 0.942273309828743
485 0.942278851189168
486 0.942282912635834
487 0.942323596484793
488 0.942323596484793
489 0.942392576625637
490 0.94241834789356
491 0.942584836979813
492 0.942584836979813
493 0.942597210344789
494 0.942681428677321
495 0.942725467697468
496 0.94277547931566
497 0.942779946338735
498 0.942790218468694
499 0.942866729245797
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0.0107531034587281
2 0.0208699578056559
3 0.0296813745480835
4 0.0385022545892438
5 0.045848276233552
6 0.0531234024675597
7 0.0596277750353028
8 0.0658689350137245
9 0.0717505452241178
10 0.0900299128777717
11 0.104134872901086
12 0.112406376185996
13 0.119430198415948
14 0.126737566577287
15 0.134595993854822
16 0.142872440120445
17 0.150894539115938
18 0.157889903571954
19 0.165768864781712
20 0.177279513637324
21 0.189563681231405
22 0.201823637070136
23 0.211749062664786
24 0.220933588093972
25 0.231738012180362
26 0.241682808227355
27 0.252016227259495
28 0.261120902898171
29 0.270535689085872
30 0.286829568510439
31 0.302306203881857
32 0.320212081844627
33 0.338537409021745
34 0.356174265733943
35 0.372886608659903
36 0.387995076559022
37 0.405810775826249
38 0.422055962437702
39 0.438819943275731
40 0.456456054147183
41 0.47482591854761
42 0.493492671900437
43 0.512785020671704
44 0.532673508111294
45 0.550924263104203
46 0.567424171670049
47 0.583535801675978
48 0.600319681192716
49 0.614655954467949
50 0.628946553276954
51 0.641538571055794
52 0.654525188714287
53 0.665863629073782
54 0.677299877828029
55 0.688131807120668
56 0.698742614895247
57 0.708800111100812
58 0.718304520865429
59 0.726316745744606
60 0.733238466189057
61 0.739718623431056
62 0.745696029013688
63 0.751091673558373
64 0.756328848983499
65 0.762253398547892
66 0.767470780497844
67 0.772335862121571
68 0.776596460280505
69 0.780639012374475
70 0.784436104332488
71 0.788108925655289
72 0.791055110685769
73 0.793824023367327
74 0.796322637106024
75 0.799020050428735
76 0.801867059061061
77 0.804447914296037
78 0.807349865953303
79 0.809896261878971
80 0.812117580170381
81 0.814504236229365
82 0.816583735154928
83 0.818891561703302
84 0.820984896660051
85 0.823225406092527
86 0.824979243191681
87 0.826459512529002
88 0.828343682213546
89 0.83029590818369
90 0.832175031816563
91 0.833691999065323
92 0.835521244505281
93 0.837126587125945
94 0.838506958113332
95 0.839433342114752
96 0.840627383586967
97 0.841604260787324
98 0.843346884895168
99 0.844763231084756
100 0.846807586624013
101 0.848510410114433
102 0.85011452016737
103 0.8513463260651
104 0.852648156304608
105 0.853711364314541
106 0.854927355483423
107 0.855988183892292
108 0.856488266557844
109 0.857067391288651
110 0.858410184336302
111 0.859441282882908
112 0.860129487007285
113 0.861253731187321
114 0.862209054628757
115 0.863204022065359
116 0.864270011582652
117 0.864900245845093
118 0.865384425095286
119 0.866463501268515
120 0.867184309566335
121 0.868276802669411
122 0.869331073169345
123 0.870185055222528
124 0.871032377215617
125 0.872038377042478
126 0.872923026811708
127 0.873943986696898
128 0.874411523254154
129 0.874762463539531
130 0.87577834948924
131 0.876210534088054
132 0.876919258870554
133 0.877668985252557
134 0.878370827929258
135 0.879261835482865
136 0.879902764696917
137 0.880763225485248
138 0.881269621213225
139 0.881727174082485
140 0.882299141042176
141 0.883039533412456
142 0.883438538699477
143 0.884121411915428
144 0.884468139689328
145 0.88494056507194
146 0.885632346114796
147 0.88633580322984
148 0.887102871501265
149 0.887695921679471
150 0.888195722410389
151 0.888807560799494
152 0.889317791057782
153 0.889533115053239
154 0.890134896659775
155 0.890478336520898
156 0.89102760262749
157 0.891662675604484
158 0.891979398988021
159 0.892249680478521
160 0.892848691522709
161 0.893589590058294
162 0.894240423220649
163 0.894838494736732
164 0.895136249420902
165 0.895813526549913
166 0.896256663747365
167 0.896416093767042
168 0.896813828591563
169 0.89734251389085
170 0.897778816196684
171 0.898449886538846
172 0.898773462112537
173 0.899303334098949
174 0.899626632150424
175 0.900023271230763
176 0.900662005887054
177 0.900859963652144
178 0.901217968076497
179 0.901620461512566
180 0.902482258565103
181 0.902923638955735
182 0.903345475868431
183 0.90362208521685
184 0.904039546720931
185 0.904579336235299
186 0.904986861406015
187 0.90517434664178
188 0.905774885648162
189 0.906063231529231
190 0.906737092250799
191 0.907098469857357
192 0.907512531156484
193 0.907995960084796
194 0.908187877509657
195 0.908472308637276
196 0.90880428726666
197 0.908914009326587
198 0.909149391339643
199 0.909419232573626
200 0.909640141430984
201 0.909736737237987
202 0.909771329120848
203 0.910362784607083
204 0.910558282819215
205 0.910655354733582
206 0.910988711668585
207 0.911226617690397
208 0.911420130307699
209 0.911762113905848
210 0.912029159359392
211 0.912650831849901
212 0.912876395816934
213 0.913269257983358
214 0.913658138406819
215 0.91426655123006
216 0.914664253683388
217 0.915015826751742
218 0.915428725045847
219 0.915761056915059
220 0.91584260595013
221 0.91624037867201
222 0.916661324617866
223 0.916847796115617
224 0.916978012796695
225 0.917433134263491
226 0.91750712470667
227 0.917564593384863
228 0.917836600538965
229 0.917901910597082
230 0.918115706886777
231 0.918235948415999
232 0.918402146496497
233 0.918655786716255
234 0.918791522137805
235 0.918877668947877
236 0.918974754220297
237 0.91906730805882
238 0.919270186979044
239 0.919350278193948
240 0.919445476480663
241 0.919669959309965
242 0.919754686905414
243 0.920148904855818
244 0.920380111703666
245 0.920571123271729
246 0.920740345663865
247 0.920902409331798
248 0.921110657545292
249 0.921376234347188
250 0.921644078260603
251 0.921724642653009
252 0.922085938672778
253 0.92234369637271
254 0.922662597953062
255 0.922836935205766
256 0.922927908960503
257 0.923039237246812
258 0.923453928901734
259 0.923518785434542
260 0.923823460302246
261 0.92391551013809
262 0.923924239393727
263 0.923944091284238
264 0.924024350717229
265 0.924173908888644
266 0.924418306901189
267 0.924439337228004
268 0.92456174095553
269 0.924723223092313
270 0.92481125221173
271 0.924936277933543
272 0.925122607554183
273 0.925122607554183
274 0.92535102156876
275 0.925526929600997
276 0.925871216952128
277 0.926057189532035
278 0.926106940016083
279 0.926140346156153
280 0.9264769317132
281 0.926740359788139
282 0.926779572873048
283 0.926947880514873
284 0.927135906728143
285 0.927274532653536
286 0.927426302745506
287 0.927469527558868
288 0.927520574493452
289 0.927612879795056
290 0.927687869907695
291 0.927754712363407
292 0.927814146104943
293 0.927941194766467
294 0.928130049363768
295 0.928182325243924
296 0.928350844892226
297 0.928456653077751
298 0.928547145357644
299 0.928836474348266
300 0.928979416542089
301 0.929112426220417
302 0.929339580755991
303 0.929371164122341
304 0.929454871801451
305 0.929649557016146
306 0.929832739493482
307 0.929975489930149
308 0.930133156115375
309 0.930133156115375
310 0.930227565876348
311 0.930408984506015
312 0.93055108606006
313 0.93060623023109
314 0.93079388107082
315 0.930851314603688
316 0.931149530127045
317 0.931290100605252
318 0.931451273220548
319 0.931538954498028
320 0.931959795550135
321 0.931977352356219
322 0.93206538345812
323 0.93244839817697
324 0.932485769855427
325 0.932574955303794
326 0.932856381162111
327 0.933032881677827
328 0.933266832432701
329 0.933340468303323
330 0.933368902117134
331 0.93350925100477
332 0.933570028061239
333 0.933737494888802
334 0.933757628190089
335 0.933810718012729
336 0.933942025187255
337 0.933952187203345
338 0.934096483115809
339 0.934260505712678
340 0.93443261831163
341 0.934484705071974
342 0.934561770629571
343 0.93463202971519
344 0.934683153590522
345 0.934943039576876
346 0.935025900105433
347 0.935025900105433
348 0.93507356105269
349 0.93507356105269
350 0.93517698555373
351 0.935301601318352
352 0.935361925215327
353 0.935525916124396
354 0.935645304629024
355 0.935767265424997
356 0.935855847925965
357 0.93594622319951
358 0.936018473276558
359 0.936185078957493
360 0.936263456644722
361 0.936290004740537
362 0.936309871518274
363 0.936309871518274
364 0.93633527561387
365 0.936396180863386
366 0.936460960965735
367 0.936539493937639
368 0.936637489452077
369 0.936773409660133
370 0.936806786577517
371 0.936939077034034
372 0.937025557638218
373 0.937053648873646
374 0.937110149076389
375 0.937187999590276
376 0.937238345920277
377 0.937283610132999
378 0.937393118312477
379 0.937426031609883
380 0.937444772509273
381 0.937444772509273
382 0.937573185768817
383 0.937626410524749
384 0.93771183373666
385 0.937728270352045
386 0.937728270352045
387 0.937863714304822
388 0.938057989561315
389 0.93825281062114
390 0.938381825888663
391 0.938419845922306
392 0.938526783208703
393 0.938668681570216
394 0.938679343112466
395 0.938714362180642
396 0.938852337920854
397 0.938966545883314
398 0.939020069018169
399 0.939094475243613
400 0.939116257411351
401 0.939198691211269
402 0.939208045994944
403 0.939242428563928
404 0.939276199571812
405 0.93935554161273
406 0.939555806959294
407 0.939699254907428
408 0.939770562667759
409 0.939793011786785
410 0.939793011786785
411 0.939856919103509
412 0.939975635441913
413 0.940037934415423
414 0.940116152260571
415 0.940165264561945
416 0.940181314586134
417 0.940181314586134
418 0.940271243864372
419 0.940339593082492
420 0.940384261048336
421 0.940446845202921
422 0.940495948458035
423 0.940495948458035
424 0.940496746546531
425 0.940613611325053
426 0.940655044669013
427 0.940666187126307
428 0.940759675798607
429 0.940855579963935
430 0.940860374530688
431 0.940894462891394
432 0.941040080390476
433 0.941245420979039
434 0.941344670306314
435 0.94139353838965
436 0.941419065362146
437 0.94148805442121
438 0.941554960726218
439 0.941648227332601
440 0.941753566630975
441 0.941815380038057
442 0.941899545043342
443 0.941947339756783
444 0.942066139452934
445 0.942095118350626
446 0.942134244967865
447 0.942200245770778
448 0.942286444432131
449 0.942331030351078
450 0.942384518884619
451 0.942531777601742
452 0.942572967352245
453 0.942592046822719
454 0.942627107176659
455 0.94270542136919
456 0.942774533630131
457 0.942876472957275
458 0.942879539301439
459 0.942942611824832
460 0.94303540132927
461 0.94303540132927
462 0.94303540132927
463 0.943136148604668
464 0.943145014629351
465 0.943145014629351
466 0.943172732153647
467 0.9432146982499
468 0.943367943913769
469 0.943384895481817
470 0.943416916044907
471 0.943486745665081
472 0.943537967193496
473 0.943537967193496
474 0.943565367113935
475 0.94360846246279
476 0.94360846246279
477 0.94360846246279
478 0.943746800335981
479 0.943873221904637
480 0.943905606203561
481 0.944009417623511
482 0.944043165420113
483 0.944085476166852
484 0.944085476166852
485 0.944180890130311
486 0.944246350233487
487 0.944272254471247
488 0.944345432609566
489 0.944363515672379
490 0.944370901389177
491 0.944412042250277
492 0.944412042250277
493 0.944483726923497
494 0.944565522705169
495 0.944577445040747
496 0.944671670021814
497 0.944783781512375
498 0.944876238617763
499 0.944935158254897
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0.009555451098942
2 0.018419109384168
3 0.0267433910256407
4 0.0348817503198039
5 0.0421067944944623
6 0.0497441552631879
7 0.0569387753628446
8 0.0640500524888546
9 0.070329507879713
10 0.0756371626966615
11 0.0819291655723618
12 0.0882720192270259
13 0.0939277608837993
14 0.0995014246474329
15 0.10467290691892
16 0.10950606395759
17 0.114602293969236
18 0.119759932926384
19 0.124103910270043
20 0.128386392572048
21 0.132461264038914
22 0.135296883540855
23 0.137448079794825
24 0.140877140591803
25 0.14415119436084
26 0.14716898345817
27 0.149504992418946
28 0.152179605851192
29 0.154150357522777
30 0.157352667557346
31 0.16070149465799
32 0.162537695856172
33 0.16551302826751
34 0.167630632416334
35 0.169220227204929
36 0.170594250048689
37 0.172736919705347
38 0.174677084107223
39 0.176760798122172
40 0.179754835511805
41 0.182176594903485
42 0.184038310850343
43 0.186289370833402
44 0.188845612199436
45 0.191067800445593
46 0.193781228078104
47 0.196323217534286
48 0.19945558535114
49 0.202244209503604
50 0.204848598116527
51 0.206834030548304
52 0.20888058022443
53 0.210243357419331
54 0.211789547511261
55 0.213426602171492
56 0.215035431439222
57 0.217234955271832
58 0.219332083725319
59 0.221588391951272
60 0.22300942623526
61 0.225061620907456
62 0.227326332985117
63 0.229974776907536
64 0.231937720973445
65 0.234092102278175
66 0.235526952154296
67 0.23689259305686
68 0.239381589940016
69 0.242595494891032
70 0.245850849019935
71 0.248466936845178
72 0.25159865374294
73 0.253942087026607
74 0.255967487781942
75 0.258171755413177
76 0.259984395607539
77 0.262731199485606
78 0.264984389257553
79 0.267947547867507
80 0.270634600101087
81 0.273949863255995
82 0.276919942325688
83 0.27960048361963
84 0.2831446219758
85 0.285845470408039
86 0.288395164271423
87 0.291134452761861
88 0.29377470867052
89 0.296742582456922
90 0.299410846693818
91 0.302239144326258
92 0.305070967704506
93 0.307339069919244
94 0.309261836394984
95 0.311971197145785
96 0.313658579028035
97 0.316005565310872
98 0.318376856567499
99 0.320291160455821
100 0.329012699242726
101 0.337950584441296
102 0.34496554709241
103 0.351084080321564
104 0.35758182689122
105 0.365044746032447
106 0.371410386053649
107 0.378283161456567
108 0.38467157350735
109 0.390884037746422
110 0.397851552077489
111 0.404628782304315
112 0.411416023203238
113 0.417859490496894
114 0.425683242075796
115 0.433245382893296
116 0.441283087957987
117 0.449940980100877
118 0.458801303716464
119 0.467209348778386
120 0.475102084258286
121 0.482112706634253
122 0.489267169956399
123 0.496243403815415
124 0.503030490510447
125 0.510541153897536
126 0.518066568528728
127 0.524277633410976
128 0.53051575498722
129 0.536350301040723
130 0.542145885483727
131 0.54818141499354
132 0.553866785008101
133 0.559170087601996
134 0.56366917651186
135 0.568338151815924
136 0.573175439908848
137 0.578076047176594
138 0.582195091444974
139 0.585821274909975
140 0.589408617303431
141 0.593419308865091
142 0.597210286976214
143 0.601219679419368
144 0.604825889649803
145 0.60748255582885
146 0.610498069385182
147 0.61391400883859
148 0.616426959728028
149 0.619348957240879
150 0.62251529108072
151 0.625772322230477
152 0.628788074632694
153 0.63190076244579
154 0.634554165765913
155 0.637657372493544
156 0.640734149583083
157 0.643478940459548
158 0.647658995213461
159 0.650813961334935
160 0.654087301415416
161 0.657251497552623
162 0.660685038712228
163 0.663510823627884
164 0.666818793333679
165 0.670583739306666
166 0.674056883065197
167 0.676574014072733
168 0.679742311451723
169 0.682487334910026
170 0.684808796551057
171 0.687227005315372
172 0.689400101583966
173 0.691537919833289
174 0.693399006337566
175 0.695168174568546
176 0.696854722634109
177 0.698896322044446
178 0.701590259524995
179 0.703357238799083
180 0.705239776360368
181 0.70755551237014
182 0.709616957182157
183 0.712409183882297
184 0.714160638548487
185 0.716458399564717
186 0.71848592598446
187 0.720957127971322
188 0.723285202729435
189 0.725763392254172
190 0.727928869486588
191 0.730331849225043
192 0.732593764892265
193 0.735064304007362
194 0.73739693761017
195 0.739592554984151
196 0.742146344150761
197 0.74433069496057
198 0.746402453176571
199 0.748269092090292
200 0.750964973807605
201 0.753367243601127
202 0.755796532573416
203 0.758173076374984
204 0.760476883475075
205 0.762615014287274
206 0.764916251437079
207 0.76672053329315
208 0.768206883951222
209 0.770127243348025
210 0.771431945249897
211 0.772848648611254
212 0.774003685752958
213 0.775180112325118
214 0.776325156121063
215 0.777827199496358
216 0.779195445416629
217 0.780125947344157
218 0.781270531198389
219 0.782263402036967
220 0.783539143463589
221 0.784928098007217
222 0.786011118419
223 0.787105230233257
224 0.787944864627513
225 0.788683143236747
226 0.789168374626844
227 0.789897839210672
228 0.790671575009045
229 0.791636024116155
230 0.792273932259425
231 0.793482354670596
232 0.794387452726063
233 0.795457361929219
234 0.796647062103751
235 0.797645997594984
236 0.798513172215805
237 0.799543099272394
238 0.80040421085596
239 0.801130011309813
240 0.801692762658022
241 0.802213706445032
242 0.802807232968734
243 0.803311409150822
244 0.804036751134462
245 0.804522964123942
246 0.805072981850931
247 0.805618412035185
248 0.806028290912703
249 0.807021145735764
250 0.807751174254494
251 0.808343475125743
252 0.808722157529117
253 0.809497508201688
254 0.810163113265269
255 0.810722804405851
256 0.811461638854001
257 0.811932856352189
258 0.81232895743127
259 0.812814292565023
260 0.8135602672743
261 0.814309946113438
262 0.814552583744604
263 0.814914879968369
264 0.815132533544227
265 0.815623664152204
266 0.816140755578632
267 0.817024520792934
268 0.817195230074014
269 0.817305861485246
270 0.817727808745766
271 0.818321014979548
272 0.818816927386683
273 0.818978878989262
274 0.819314295391166
275 0.819402996584986
276 0.819858684788166
277 0.820569216736615
278 0.821011855531739
279 0.82112949438423
280 0.821628761033923
281 0.822016574917176
282 0.822149083760182
283 0.822259317860486
284 0.822514084520095
285 0.822715162221629
286 0.823318848638746
287 0.823836603332907
288 0.824164103251257
289 0.824373267127569
290 0.824576375625788
291 0.824923693735378
292 0.825175535692269
293 0.825509727485207
294 0.825651610076654
295 0.826044777005346
296 0.826376168571208
297 0.826757265544007
298 0.827334844964586
299 0.827697642186552
300 0.828074151722622
301 0.82838467504125
302 0.828690570430847
303 0.829068219125953
304 0.829340737685933
305 0.8296639799797
306 0.829860405411236
307 0.830053761618542
308 0.830131741814734
309 0.830313304195115
310 0.830434575422054
311 0.830845381562662
312 0.831030902638345
313 0.83119250629613
314 0.831355491674723
315 0.831612061983727
316 0.831850001247823
317 0.832016479868171
318 0.832409707428993
319 0.832695740009069
320 0.833099465477928
321 0.833527045712694
322 0.833849195899695
323 0.834159872527629
324 0.834455949719453
325 0.834627680150564
326 0.834871841271461
327 0.835385428848341
328 0.835583703821026
329 0.836268203179372
330 0.836830292433705
331 0.837251053998001
332 0.837620604753549
333 0.837903613939206
334 0.838368145597522
335 0.838954214446295
336 0.839665323665144
337 0.840236762249114
338 0.840764045482478
339 0.841195718419054
340 0.841743763000068
341 0.842040595907547
342 0.842319281758013
343 0.842883104443493
344 0.843342899801329
345 0.843977414321014
346 0.844350326882014
347 0.844995135639095
348 0.845358879085448
349 0.84546648894537
350 0.845548747168903
351 0.845678977387343
352 0.845965176707691
353 0.846287150393571
354 0.846913532046291
355 0.847185541656916
356 0.847443644112179
357 0.847749389592198
358 0.847812566351623
359 0.84796689174585
360 0.84810121500036
361 0.848483908648278
362 0.848835919831765
363 0.84918835040396
364 0.849701180427148
365 0.850045567733323
366 0.85048027518015
367 0.850742461586536
368 0.850830555217329
369 0.85112905403593
370 0.851185473188247
371 0.851366135589758
372 0.851886694775837
373 0.852213829240128
374 0.852315239460572
375 0.85263684423982
376 0.853013525709284
377 0.853084756022086
378 0.853276436023997
379 0.853529605879484
380 0.853794541782433
381 0.853976825125017
382 0.854152357286058
383 0.854445584356142
384 0.854665324227213
385 0.854787966624833
386 0.854915310498842
387 0.855239136881747
388 0.855529077598362
389 0.855699712475782
390 0.856053787931605
391 0.856324162665025
392 0.856455334971035
393 0.856752847054357
394 0.856918100798855
395 0.857273998618904
396 0.857584705091187
397 0.857783313076877
398 0.858199996192737
399 0.858523082116851
400 0.858890105266855
401 0.859247337537621
402 0.859627615723121
403 0.859906276117163
404 0.860325747852203
405 0.860497527023693
406 0.860770736597547
407 0.861238447640138
408 0.861382634433769
409 0.861911930152261
410 0.861994655666936
411 0.862160050070612
412 0.862234157509259
413 0.862381639321194
414 0.862679355163415
415 0.862772573103219
416 0.863105038975312
417 0.863204305129991
418 0.863382356765411
419 0.86347689325519
420 0.864067804883045
421 0.86425896469964
422 0.86430777775887
423 0.864655823513842
424 0.865094093553367
425 0.865349051643171
426 0.86576624466278
427 0.865836590473161
428 0.866186486824806
429 0.866668938026005
430 0.866999196282973
431 0.867206274232247
432 0.867515710324491
433 0.867770927757461
434 0.868013129457376
435 0.868287811319689
436 0.86868225410911
437 0.868892273083605
438 0.869285661489705
439 0.869487699359979
440 0.869679182206733
441 0.86999566477168
442 0.870124055916915
443 0.870377457084741
444 0.870501206015814
445 0.871049432948963
446 0.871401326289361
447 0.871483516546326
448 0.871562311260532
449 0.871668733640006
450 0.872216656368264
451 0.872279709662371
452 0.872647496075749
453 0.872773614360654
454 0.872879128811993
455 0.872891936142042
456 0.873067632725025
457 0.873291553092633
458 0.873450812351662
459 0.873629277683781
460 0.87393602337884
461 0.874104108098505
462 0.874349871891333
463 0.874349871891333
464 0.874586910349839
465 0.874667611632368
466 0.874705138551313
467 0.874964973240738
468 0.875506748549984
469 0.875725876968387
470 0.876002804998991
471 0.876292961102391
472 0.876466968134311
473 0.876578195841111
474 0.877094090967819
475 0.877152868890981
476 0.877359108581652
477 0.877456702421366
478 0.87761978164944
479 0.877755346603601
480 0.878189241867544
481 0.878299606385347
482 0.878407250517705
483 0.878472980026691
484 0.878842220883468
485 0.878990095686821
486 0.879483877390445
487 0.87975706737138
488 0.880215541871039
489 0.880428056435216
490 0.880810289495623
491 0.880935295612398
492 0.881371068224165
493 0.881542268241638
494 0.88167925628279
495 0.88185655637381
496 0.882025645213386
497 0.882420489868638
498 0.882810950566361
499 0.882947953966167
};
\end{axis}

\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_10_items_3_int_responding.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Responding Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00935723645054231
2 0.0262502394253507
3 0.0397025528203477
4 0.0652890161561818
5 0.0884969989728831
6 0.117038629459756
7 0.134747659969939
8 0.160684162014287
9 0.182477113894648
10 0.205953335056518
11 0.22440269675327
12 0.250852863390372
13 0.269022145407257
14 0.289706424983081
15 0.308365847118736
16 0.328564645235741
17 0.344973161417978
18 0.36624529644494
19 0.381385979090135
20 0.398192359533483
21 0.413733039380162
22 0.428784510035118
23 0.441631803981649
24 0.461387270481478
25 0.474666550460595
26 0.490100220936838
27 0.505060075390787
28 0.52054786038481
29 0.531514856597305
30 0.548436772137666
31 0.558432074473453
32 0.571068058433504
33 0.583475037941328
34 0.595265768594515
35 0.604759683280081
36 0.618083314213018
37 0.627503753453335
38 0.638710671773822
39 0.6479657415024
40 0.656886605770508
41 0.663866539942169
42 0.673976356933857
43 0.67981350478902
44 0.687626895849562
45 0.696028870738646
46 0.704086016366665
47 0.709730164927414
48 0.717215583613265
49 0.722589162188491
50 0.727615564902174
51 0.73293109927789
52 0.737032663341094
53 0.740444038583473
54 0.746254406130537
55 0.749201506010768
56 0.753033462404188
57 0.756504516826111
58 0.759415802699133
59 0.761605487339854
60 0.764419319129115
61 0.765998361426008
62 0.768045070937273
63 0.770142888189971
64 0.77213335963518
65 0.773236092619064
66 0.774755808595218
67 0.775976194594964
68 0.777203259924576
69 0.778253306929486
70 0.779189284415843
71 0.780384436456473
72 0.7814037349969
73 0.781895894616217
74 0.782815141146077
75 0.783444223571862
76 0.784189990419274
77 0.784887047114115
78 0.785662078275078
79 0.785979728862201
80 0.786321891807063
81 0.787152158334143
82 0.787507986114688
83 0.787940711037829
84 0.788712391915093
85 0.788920706402054
86 0.78936513532253
87 0.789903583316116
88 0.790081568752372
89 0.790177244434077
90 0.790463618678716
91 0.790610092980491
92 0.790782259601427
93 0.790816664547596
94 0.79096817449831
95 0.790994642532854
96 0.791163978042354
97 0.791265668378128
98 0.791429486252941
99 0.7914573449125
100 0.791608009780689
101 0.791620732312619
102 0.791782766300792
103 0.791804181407399
104 0.792018414455163
105 0.792050259428381
106 0.792182871188918
107 0.792211906296084
108 0.792324728850243
109 0.792368303364583
110 0.792555296296138
111 0.792571366912394
112 0.792699317438197
113 0.792715107109487
114 0.792728152885789
115 0.792753222495409
116 0.792779612879503
117 0.792792747262347
118 0.79280598498985
119 0.792819139606197
120 0.792845513676299
121 0.79285843979395
122 0.792871869472653
123 0.792897513442762
124 0.792911173579917
125 0.792923891432375
126 0.79295025114824
127 0.792976592590358
128 0.792989102177623
129 0.793002915758727
130 0.793027726668064
131 0.793041770707621
132 0.793054072029693
133 0.793080399117574
134 0.793093688071584
135 0.793107924062341
136 0.79312001711922
137 0.793146327893109
138 0.793158192451291
139 0.793172620393249
140 0.793184505184936
141 0.793210799644832
142 0.793222455937822
143 0.793248752357474
144 0.793275030503378
145 0.793286478531175
146 0.793286478531175
147 0.793286478531175
148 0.793286478531175
149 0.793286478531175
150 0.793286478531175
151 0.793286478531175
152 0.793286478531175
153 0.793286478531175
154 0.793286478531175
155 0.793286478531175
156 0.793286478531175
157 0.793286478531175
158 0.793286478531175
159 0.793286478531175
160 0.793286478531175
161 0.793286478531175
162 0.793286478531175
163 0.793286478531175
164 0.793286478531175
165 0.793286478531175
166 0.793286478531175
167 0.793286478531175
168 0.793286478531175
169 0.793286478531175
170 0.793286478531175
171 0.793286478531175
172 0.793286478531175
173 0.793286478531175
174 0.793286478531175
175 0.793286478531175
176 0.793286478531175
177 0.793286478531175
178 0.793286478531175
179 0.793286478531175
180 0.793286478531175
181 0.793286478531175
182 0.793286478531175
183 0.793286478531175
184 0.793286478531175
185 0.793286478531175
186 0.793286478531175
187 0.793286478531175
188 0.793286478531175
189 0.793286478531175
190 0.793286478531175
191 0.793286478531175
192 0.793286478531175
193 0.793286478531175
194 0.793286478531175
195 0.793286478531175
196 0.793286478531175
197 0.793286478531175
198 0.793286478531175
199 0.793286478531175
200 0.793286478531175
201 0.793286478531175
202 0.793286478531175
203 0.793286478531175
204 0.793286478531175
205 0.793286478531175
206 0.793286478531175
207 0.793286478531175
208 0.793286478531175
209 0.793286478531175
210 0.793286478531175
211 0.793286478531175
212 0.793286478531175
213 0.793286478531175
214 0.793286478531175
215 0.793286478531175
216 0.793286478531175
217 0.793286478531175
218 0.793286478531175
219 0.793286478531175
220 0.793286478531175
221 0.793286478531175
222 0.793286478531175
223 0.793286478531175
224 0.793286478531175
225 0.793286478531175
226 0.793286478531175
227 0.793286478531175
228 0.793286478531175
229 0.793286478531175
230 0.793286478531175
231 0.793286478531175
232 0.793286478531175
233 0.793286478531175
234 0.793286478531175
235 0.793286478531175
236 0.793286478531175
237 0.793286478531175
238 0.793286478531175
239 0.793286478531175
240 0.793286478531175
241 0.793286478531175
242 0.793286478531175
243 0.793286478531175
244 0.793286478531175
245 0.793286478531175
246 0.793286478531175
247 0.793286478531175
248 0.793286478531175
249 0.793286478531175
250 0.793286478531175
251 0.793286478531175
252 0.793286478531175
253 0.793286478531175
254 0.793286478531175
255 0.793286478531175
256 0.793286478531175
257 0.793286478531175
258 0.793286478531175
259 0.793286478531175
260 0.793286478531175
261 0.793286478531175
262 0.793286478531175
263 0.793286478531175
264 0.793286478531175
265 0.793286478531175
266 0.793286478531175
267 0.793286478531175
268 0.793286478531175
269 0.793286478531175
270 0.793286478531175
271 0.793286478531175
272 0.793286478531175
273 0.793286478531175
274 0.793286478531175
275 0.793286478531175
276 0.793286478531175
277 0.793286478531175
278 0.793286478531175
279 0.793286478531175
280 0.793286478531175
281 0.793286478531175
282 0.793286478531175
283 0.793286478531175
284 0.793286478531175
285 0.793286478531175
286 0.793286478531175
287 0.793286478531175
288 0.793286478531175
289 0.793286478531175
290 0.793286478531175
291 0.793286478531175
292 0.793286478531175
293 0.793286478531175
294 0.793286478531175
295 0.793286478531175
296 0.793286478531175
297 0.793286478531175
298 0.793286478531175
299 0.793286478531175
300 0.793286478531175
301 0.793286478531175
302 0.793286478531175
303 0.793286478531175
304 0.793286478531175
305 0.793286478531175
306 0.793286478531175
307 0.793286478531175
308 0.793286478531175
309 0.793286478531175
310 0.793286478531175
311 0.793286478531175
312 0.793286478531175
313 0.793286478531175
314 0.793286478531175
315 0.793286478531175
316 0.793286478531175
317 0.793286478531175
318 0.793286478531175
319 0.793286478531175
320 0.793286478531175
321 0.793286478531175
322 0.793286478531175
323 0.793286478531175
324 0.793286478531175
325 0.793286478531175
326 0.793286478531175
327 0.793286478531175
328 0.793286478531175
329 0.793286478531175
330 0.793286478531175
331 0.793286478531175
332 0.793286478531175
333 0.793286478531175
334 0.793286478531175
335 0.793286478531175
336 0.793286478531175
337 0.793286478531175
338 0.793286478531175
339 0.793286478531175
340 0.793286478531175
341 0.793286478531175
342 0.793286478531175
343 0.793286478531175
344 0.793286478531175
345 0.793286478531175
346 0.793286478531175
347 0.793286478531175
348 0.793286478531175
349 0.793286478531175
350 0.793286478531175
351 0.793286478531175
352 0.793286478531175
353 0.793286478531175
354 0.793286478531175
355 0.793286478531175
356 0.793286478531175
357 0.793286478531175
358 0.793286478531175
359 0.793286478531175
360 0.793286478531175
361 0.793286478531175
362 0.793286478531175
363 0.793286478531175
364 0.793286478531175
365 0.793286478531175
366 0.793286478531175
367 0.793286478531175
368 0.793286478531175
369 0.793286478531175
370 0.793286478531175
371 0.793286478531175
372 0.793286478531175
373 0.793286478531175
374 0.793286478531175
375 0.793286478531175
376 0.793286478531175
377 0.793286478531175
378 0.793286478531175
379 0.793286478531175
380 0.793286478531175
381 0.793286478531175
382 0.793286478531175
383 0.793286478531175
384 0.793286478531175
385 0.793286478531175
386 0.793286478531175
387 0.793286478531175
388 0.793286478531175
389 0.793286478531175
390 0.793286478531175
391 0.793286478531175
392 0.793286478531175
393 0.793286478531175
394 0.793286478531175
395 0.793286478531175
396 0.793286478531175
397 0.793286478531175
398 0.793286478531175
399 0.793286478531175
400 0.793286478531175
401 0.793286478531175
402 0.793286478531175
403 0.793286478531175
404 0.793286478531175
405 0.793286478531175
406 0.793286478531175
407 0.793286478531175
408 0.793286478531175
409 0.793286478531175
410 0.793286478531175
411 0.793286478531175
412 0.793286478531175
413 0.793286478531175
414 0.793286478531175
415 0.793286478531175
416 0.793286478531175
417 0.793286478531175
418 0.793286478531175
419 0.793286478531175
420 0.793286478531175
421 0.793286478531175
422 0.793286478531175
423 0.793286478531175
424 0.793286478531175
425 0.793286478531175
426 0.793286478531175
427 0.793286478531175
428 0.793286478531175
429 0.793286478531175
430 0.793286478531175
431 0.793286478531175
432 0.793286478531175
433 0.793286478531175
434 0.793286478531175
435 0.793286478531175
436 0.793286478531175
437 0.793286478531175
438 0.793286478531175
439 0.793286478531175
440 0.793286478531175
441 0.793286478531175
442 0.793286478531175
443 0.793286478531175
444 0.793286478531175
445 0.793286478531175
446 0.793286478531175
447 0.793286478531175
448 0.793286478531175
449 0.793286478531175
450 0.793286478531175
451 0.793286478531175
452 0.793286478531175
453 0.793286478531175
454 0.793286478531175
455 0.793286478531175
456 0.793286478531175
457 0.793286478531175
458 0.793286478531175
459 0.793286478531175
460 0.793286478531175
461 0.793286478531175
462 0.793286478531175
463 0.793286478531175
464 0.793286478531175
465 0.793286478531175
466 0.793286478531175
467 0.793286478531175
468 0.793286478531175
469 0.793286478531175
470 0.793286478531175
471 0.793286478531175
472 0.793286478531175
473 0.793286478531175
474 0.793286478531175
475 0.793286478531175
476 0.793286478531175
477 0.793286478531175
478 0.793286478531175
479 0.793286478531175
480 0.793286478531175
481 0.793286478531175
482 0.793286478531175
483 0.793286478531175
484 0.793286478531175
485 0.793286478531175
486 0.793286478531175
487 0.793286478531175
488 0.793286478531175
489 0.793286478531175
490 0.793286478531175
491 0.793286478531175
492 0.793286478531175
493 0.793286478531175
494 0.793286478531175
495 0.793286478531175
496 0.793286478531175
497 0.793286478531175
498 0.793286478531175
499 0.793286478531175
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00935723645054231
2 0.0262502394253507
3 0.0470662813502804
4 0.0779839857956017
5 0.112873362870383
6 0.14756822434562
7 0.181149220541981
8 0.213638304834507
9 0.247271553554008
10 0.279828886423443
11 0.311485613747375
12 0.342162985478518
13 0.373236872391088
14 0.404589860376133
15 0.435411459523595
16 0.465885677133621
17 0.494865490471914
18 0.52295073237148
19 0.550539127705139
20 0.577205886925397
21 0.602249352961151
22 0.625441628081748
23 0.647660176737675
24 0.666138853231712
25 0.684364711747785
26 0.703130784221265
27 0.721807382404749
28 0.74000574369717
29 0.758162619969132
30 0.775933202672507
31 0.792944217803233
32 0.809503879818012
33 0.824460811385832
34 0.838609474371273
35 0.852004418163194
36 0.864403618726542
37 0.875355558155781
38 0.884906391623831
39 0.893628521938673
40 0.901158513724877
41 0.907890119509969
42 0.912826535671272
43 0.916903550598543
44 0.920037847438465
45 0.922299877271067
46 0.9245279816376
47 0.926258908637515
48 0.927738851893854
49 0.929079409568166
50 0.930062348557936
51 0.931442807216655
52 0.932545918382012
53 0.933364252003676
54 0.934110473983761
55 0.934610169584289
56 0.934995319258421
57 0.935370032386194
58 0.935729837166782
59 0.935993127798067
60 0.936132416626569
61 0.936291675632174
62 0.936345149390762
63 0.936385831613779
64 0.936500159054681
65 0.936651255427235
66 0.936671029738843
67 0.936688618362475
68 0.936696847484239
69 0.936754549619168
70 0.936826794569445
71 0.936847851563328
72 0.936891525407688
73 0.936912363670439
74 0.936937417696532
75 0.936953889382178
76 0.937062515233636
77 0.937162801728766
78 0.937169027861048
79 0.937175503747686
80 0.937179991610613
81 0.937234779604978
82 0.937238160806508
83 0.937238160806508
84 0.937240414586681
85 0.937240414586681
86 0.937274050532474
87 0.937274050532474
88 0.937274567621684
89 0.937274567621684
90 0.937325335714213
91 0.937325335714213
92 0.937334135827218
93 0.93733625796677
94 0.937340583776573
95 0.937374307907031
96 0.937374307907031
97 0.937374307907031
98 0.937374307907031
99 0.937383543833426
100 0.937391038276424
101 0.937391038276424
102 0.93747524120446
103 0.937521690412776
104 0.937521690412776
105 0.937521690412776
106 0.937523530327986
107 0.937523530327986
108 0.937554375202302
109 0.937554375202302
110 0.937554375202302
111 0.937555266241873
112 0.93758632923067
113 0.937590468403389
114 0.937590468403389
115 0.937599349684499
116 0.937603842541134
117 0.937603842541134
118 0.937680226267991
119 0.937694484876236
120 0.937694484876236
121 0.937704078824988
122 0.937704078824988
123 0.937704078824988
124 0.937704078824988
125 0.937704078824988
126 0.93770952415581
127 0.93770952415581
128 0.93770952415581
129 0.93770952415581
130 0.93770952415581
131 0.93770952415581
132 0.93770952415581
133 0.93770952415581
134 0.93770952415581
135 0.93770952415581
136 0.93770952415581
137 0.93770952415581
138 0.93770952415581
139 0.93770952415581
140 0.93770952415581
141 0.93770952415581
142 0.93770952415581
143 0.93770952415581
144 0.93770952415581
145 0.93770952415581
146 0.93770952415581
147 0.93770952415581
148 0.93770952415581
149 0.93770952415581
150 0.93770952415581
151 0.93770952415581
152 0.93770952415581
153 0.93770952415581
154 0.93770952415581
155 0.93770952415581
156 0.93770952415581
157 0.93770952415581
158 0.93770952415581
159 0.93770952415581
160 0.93770952415581
161 0.93770952415581
162 0.93770952415581
163 0.93770952415581
164 0.93770952415581
165 0.93770952415581
166 0.93770952415581
167 0.93770952415581
168 0.93770952415581
169 0.93770952415581
170 0.93770952415581
171 0.93770952415581
172 0.93770952415581
173 0.93770952415581
174 0.93770952415581
175 0.93770952415581
176 0.93770952415581
177 0.93770952415581
178 0.93770952415581
179 0.93770952415581
180 0.93770952415581
181 0.93770952415581
182 0.93770952415581
183 0.93770952415581
184 0.93770952415581
185 0.93770952415581
186 0.93770952415581
187 0.93770952415581
188 0.93770952415581
189 0.93770952415581
190 0.93770952415581
191 0.93770952415581
192 0.93770952415581
193 0.93770952415581
194 0.93770952415581
195 0.93770952415581
196 0.93770952415581
197 0.93770952415581
198 0.93770952415581
199 0.93770952415581
200 0.93770952415581
201 0.93770952415581
202 0.93770952415581
203 0.93770952415581
204 0.93770952415581
205 0.93770952415581
206 0.93770952415581
207 0.93770952415581
208 0.93770952415581
209 0.93770952415581
210 0.93770952415581
211 0.93770952415581
212 0.93770952415581
213 0.93770952415581
214 0.93770952415581
215 0.93770952415581
216 0.93770952415581
217 0.93770952415581
218 0.93770952415581
219 0.93770952415581
220 0.93770952415581
221 0.93770952415581
222 0.93770952415581
223 0.93770952415581
224 0.93770952415581
225 0.93770952415581
226 0.93770952415581
227 0.93770952415581
228 0.93770952415581
229 0.93770952415581
230 0.93770952415581
231 0.93770952415581
232 0.93770952415581
233 0.93770952415581
234 0.93770952415581
235 0.93770952415581
236 0.93770952415581
237 0.93770952415581
238 0.93770952415581
239 0.93770952415581
240 0.93770952415581
241 0.93770952415581
242 0.93770952415581
243 0.93770952415581
244 0.93770952415581
245 0.93770952415581
246 0.93770952415581
247 0.93770952415581
248 0.93770952415581
249 0.93770952415581
250 0.93770952415581
251 0.93770952415581
252 0.93770952415581
253 0.93770952415581
254 0.93770952415581
255 0.93770952415581
256 0.93770952415581
257 0.93770952415581
258 0.93770952415581
259 0.93770952415581
260 0.93770952415581
261 0.93770952415581
262 0.93770952415581
263 0.93770952415581
264 0.93770952415581
265 0.93770952415581
266 0.93770952415581
267 0.93770952415581
268 0.93770952415581
269 0.93770952415581
270 0.93770952415581
271 0.93770952415581
272 0.93770952415581
273 0.93770952415581
274 0.93770952415581
275 0.93770952415581
276 0.93770952415581
277 0.93770952415581
278 0.93770952415581
279 0.93770952415581
280 0.93770952415581
281 0.93770952415581
282 0.93770952415581
283 0.93770952415581
284 0.93770952415581
285 0.93770952415581
286 0.93770952415581
287 0.93770952415581
288 0.93770952415581
289 0.93770952415581
290 0.93770952415581
291 0.93770952415581
292 0.93770952415581
293 0.93770952415581
294 0.93770952415581
295 0.93770952415581
296 0.93770952415581
297 0.93770952415581
298 0.93770952415581
299 0.93770952415581
300 0.93770952415581
301 0.93770952415581
302 0.93770952415581
303 0.93770952415581
304 0.93770952415581
305 0.93770952415581
306 0.93770952415581
307 0.93770952415581
308 0.93770952415581
309 0.93770952415581
310 0.93770952415581
311 0.93770952415581
312 0.93770952415581
313 0.93770952415581
314 0.93770952415581
315 0.93770952415581
316 0.93770952415581
317 0.93770952415581
318 0.93770952415581
319 0.93770952415581
320 0.93770952415581
321 0.93770952415581
322 0.93770952415581
323 0.93770952415581
324 0.93770952415581
325 0.93770952415581
326 0.93770952415581
327 0.93770952415581
328 0.93770952415581
329 0.93770952415581
330 0.93770952415581
331 0.93770952415581
332 0.93770952415581
333 0.93770952415581
334 0.93770952415581
335 0.93770952415581
336 0.93770952415581
337 0.93770952415581
338 0.93770952415581
339 0.93770952415581
340 0.93770952415581
341 0.93770952415581
342 0.93770952415581
343 0.93770952415581
344 0.93770952415581
345 0.93770952415581
346 0.93770952415581
347 0.93770952415581
348 0.93770952415581
349 0.93770952415581
350 0.93770952415581
351 0.93770952415581
352 0.93770952415581
353 0.93770952415581
354 0.93770952415581
355 0.93770952415581
356 0.93770952415581
357 0.93770952415581
358 0.93770952415581
359 0.93770952415581
360 0.93770952415581
361 0.93770952415581
362 0.93770952415581
363 0.93770952415581
364 0.93770952415581
365 0.93770952415581
366 0.93770952415581
367 0.93770952415581
368 0.93770952415581
369 0.93770952415581
370 0.93770952415581
371 0.93770952415581
372 0.93770952415581
373 0.93770952415581
374 0.93770952415581
375 0.93770952415581
376 0.93770952415581
377 0.93770952415581
378 0.93770952415581
379 0.93770952415581
380 0.93770952415581
381 0.93770952415581
382 0.93770952415581
383 0.93770952415581
384 0.93770952415581
385 0.93770952415581
386 0.93770952415581
387 0.93770952415581
388 0.93770952415581
389 0.93770952415581
390 0.93770952415581
391 0.93770952415581
392 0.93770952415581
393 0.93770952415581
394 0.93770952415581
395 0.93770952415581
396 0.93770952415581
397 0.93770952415581
398 0.93770952415581
399 0.93770952415581
400 0.93770952415581
401 0.93770952415581
402 0.93770952415581
403 0.93770952415581
404 0.93770952415581
405 0.93770952415581
406 0.93770952415581
407 0.93770952415581
408 0.93770952415581
409 0.93770952415581
410 0.93770952415581
411 0.93770952415581
412 0.93770952415581
413 0.93770952415581
414 0.93770952415581
415 0.93770952415581
416 0.93770952415581
417 0.93770952415581
418 0.93770952415581
419 0.93770952415581
420 0.93770952415581
421 0.93770952415581
422 0.93770952415581
423 0.93770952415581
424 0.93770952415581
425 0.93770952415581
426 0.93770952415581
427 0.93770952415581
428 0.93770952415581
429 0.93770952415581
430 0.93770952415581
431 0.93770952415581
432 0.93770952415581
433 0.93770952415581
434 0.93770952415581
435 0.93770952415581
436 0.93770952415581
437 0.93770952415581
438 0.93770952415581
439 0.93770952415581
440 0.93770952415581
441 0.93770952415581
442 0.93770952415581
443 0.93770952415581
444 0.93770952415581
445 0.93770952415581
446 0.93770952415581
447 0.93770952415581
448 0.93770952415581
449 0.93770952415581
450 0.93770952415581
451 0.93770952415581
452 0.93770952415581
453 0.93770952415581
454 0.93770952415581
455 0.93770952415581
456 0.93770952415581
457 0.93770952415581
458 0.93770952415581
459 0.93770952415581
460 0.93770952415581
461 0.93770952415581
462 0.93770952415581
463 0.93770952415581
464 0.93770952415581
465 0.93770952415581
466 0.93770952415581
467 0.93770952415581
468 0.93770952415581
469 0.93770952415581
470 0.93770952415581
471 0.93770952415581
472 0.93770952415581
473 0.93770952415581
474 0.93770952415581
475 0.93770952415581
476 0.93770952415581
477 0.93770952415581
478 0.93770952415581
479 0.93770952415581
480 0.93770952415581
481 0.93770952415581
482 0.93770952415581
483 0.93770952415581
484 0.93770952415581
485 0.93770952415581
486 0.93770952415581
487 0.93770952415581
488 0.93770952415581
489 0.93770952415581
490 0.93770952415581
491 0.93770952415581
492 0.93770952415581
493 0.93770952415581
494 0.93770952415581
495 0.93770952415581
496 0.93770952415581
497 0.93770952415581
498 0.93770952415581
499 0.93770952415581
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.0137145039307392
2 0.0270956080634702
3 0.0393187653127562
4 0.0514483797305959
5 0.0634654746976152
6 0.0745354722094654
7 0.0845542270679975
8 0.0962703499054547
9 0.10763860607298
10 0.11702994052346
11 0.128511719559834
12 0.136690836024864
13 0.147058678149779
14 0.157647022297249
15 0.167691370282365
16 0.177660356580471
17 0.18660622516301
18 0.196570260925293
19 0.207756151391934
20 0.216105437365823
21 0.226146504833582
22 0.234098070301744
23 0.243252462711077
24 0.252286080489095
25 0.263617388882088
26 0.271614302889017
27 0.28154308195316
28 0.288673355492169
29 0.296216554657191
30 0.305074788060794
31 0.315009523779773
32 0.325165878474297
33 0.333704343442642
34 0.341739267187745
35 0.347763548772095
36 0.355804851059853
37 0.364265004469218
38 0.372343477814689
39 0.380210342323679
40 0.387218177535328
41 0.394103817752286
42 0.404254119032113
43 0.412372837601505
44 0.419187497110099
45 0.425366317649376
46 0.431655868504745
47 0.438563997850905
48 0.445934929423984
49 0.455531979652201
50 0.464144524567789
51 0.470651436112888
52 0.478024545881224
53 0.484466204107303
54 0.491717512755806
55 0.498637186272074
56 0.505381698415204
57 0.512355879589931
58 0.519144404375432
59 0.526026723427231
60 0.532488284184682
61 0.538642546223811
62 0.545324693130299
63 0.550662304037375
64 0.55583937852667
65 0.564164633841747
66 0.570329554587994
67 0.575442458502899
68 0.582838588408261
69 0.590354357561959
70 0.594721697061197
71 0.601549237383428
72 0.60680497871418
73 0.611959825040203
74 0.618403465631175
75 0.622767300495742
76 0.628770737204309
77 0.634107587789582
78 0.640900196385552
79 0.645803094958344
80 0.65144962819093
81 0.65590911563582
82 0.659681131738016
83 0.66519287413348
84 0.669917115485255
85 0.675092002501187
86 0.679567545552921
87 0.683978835794735
88 0.688482159714778
89 0.693922462577468
90 0.697991408867363
91 0.702349434675847
92 0.706341233082493
93 0.710630979428499
94 0.715199102772973
95 0.718654863746641
96 0.722301730470611
97 0.72773068392019
98 0.731805760827835
99 0.735122111280133
100 0.739510955010549
101 0.743472412926989
102 0.74725820920574
103 0.751177098296794
104 0.755038256609389
105 0.758237791803138
106 0.760959991353419
107 0.764373352969107
108 0.768025272425714
109 0.771685874888857
110 0.774728344144003
111 0.778604548840034
112 0.782602725569257
113 0.785587387664153
114 0.788665893141586
115 0.791468669797125
116 0.792914674968891
117 0.796642740237355
118 0.799081836493614
119 0.801981798017254
120 0.804025495394391
121 0.806658526128545
122 0.809066040981544
123 0.812422494065321
124 0.814926195103614
125 0.817281190212267
126 0.820189561495275
127 0.82207347377926
128 0.824161544160131
129 0.826182798402534
130 0.828324476616252
131 0.830155150859637
132 0.833174160495769
133 0.835749850506781
134 0.837343640807556
135 0.839677480853797
136 0.842423928920882
137 0.845159094436365
138 0.847228529373191
139 0.849175745845158
140 0.850515761197656
141 0.852349602340183
142 0.853593150468007
143 0.855390599228118
144 0.857771872030551
145 0.859310025678435
146 0.861381602497142
147 0.863409648992402
148 0.865053257607662
149 0.866775813627958
150 0.868161191983483
151 0.869486873444993
152 0.870913218528051
153 0.872548154969791
154 0.874320445503164
155 0.875581278675492
156 0.877257572569002
157 0.878543614951087
158 0.88020418267857
159 0.88158883680969
160 0.882990147841841
161 0.884544270033943
162 0.88569537103048
163 0.886957155971085
164 0.889009889493614
165 0.890403322488974
166 0.891775743890232
167 0.892425453842401
168 0.893921530896035
169 0.89632062262091
170 0.897675101910441
171 0.899092036296962
172 0.90121551141589
173 0.902312238112922
174 0.90465764216274
175 0.905831898924207
176 0.906882417355823
177 0.907753361929234
178 0.908907546054807
179 0.909655866618744
180 0.910797505152107
181 0.91257921738651
182 0.91346089216375
183 0.915108851716652
184 0.915664694500107
185 0.916937828254066
186 0.917870656698788
187 0.919168500850372
188 0.920516254071084
189 0.921773011769552
190 0.922622582474771
191 0.923504684812429
192 0.924552197996001
193 0.925073157256876
194 0.925905621033069
195 0.926903723278821
196 0.927570982676202
197 0.928597363703856
198 0.929524312450794
199 0.929903564574117
200 0.930745450217039
201 0.931077341517509
202 0.931753765648759
203 0.932716989319607
204 0.933395390394047
205 0.934172357588704
206 0.935442358396565
207 0.936505692228111
208 0.937011410923157
209 0.937647779155366
210 0.938401373878343
211 0.93870097032519
212 0.939185252441435
213 0.939870183907962
214 0.940860312197343
215 0.941646908616032
216 0.942419332487916
217 0.942858044111275
218 0.943329575661383
219 0.944216100113542
220 0.944890328312655
221 0.945402478223082
222 0.945764808386458
223 0.946432793659296
224 0.946992231373141
225 0.947487348520895
226 0.948129642262785
227 0.948652292909604
228 0.949150307262468
229 0.949860706470277
230 0.950252527767641
231 0.950654441630939
232 0.951046328457776
233 0.951485282613065
234 0.951780553242979
235 0.952130322497988
236 0.952950357940031
237 0.953354370023596
238 0.953704934979289
239 0.954068779332837
240 0.954376203515682
241 0.954710571820406
242 0.955038552975672
243 0.955503591370051
244 0.956050198253723
245 0.956479552373834
246 0.957004935268156
247 0.957156811746087
248 0.957884326168106
249 0.958382115877876
250 0.958954410630194
251 0.959763818358791
252 0.960097859770446
253 0.96049182969471
254 0.961059574020701
255 0.961451231030792
256 0.961747940931611
257 0.961975830540857
258 0.962405211666257
259 0.963101933417773
260 0.963553556592156
261 0.963909924370811
262 0.964642133083229
263 0.964875922540404
264 0.965193810548063
265 0.965945157586035
266 0.96627798878059
267 0.966712087311895
268 0.966901476745388
269 0.967344545376693
270 0.967827114574102
271 0.968181204266086
272 0.96848710730807
273 0.968656450336693
274 0.969197784717117
275 0.969613563208034
276 0.969872744075273
277 0.970137018079876
278 0.970266666123081
279 0.970594494549807
280 0.970801582087198
281 0.970888004683309
282 0.971499823671793
283 0.971822812197584
284 0.972283868863803
285 0.972479695786216
286 0.97274290720288
287 0.973023692217002
288 0.973252006329295
289 0.973487948791687
290 0.973658947886494
291 0.974078081042586
292 0.974469384905612
293 0.974775587144465
294 0.975115625904817
295 0.975335128122494
296 0.975624849960947
297 0.975759996250218
298 0.976003008643877
299 0.976300180968111
300 0.976485707549529
301 0.976869149901377
302 0.977359253072065
303 0.977764784808796
304 0.978086198100593
305 0.978285747481004
306 0.978429141839109
307 0.97894519642596
308 0.979146709327155
309 0.979307990233005
310 0.979485096134003
311 0.979628441993511
312 0.980140207906788
313 0.980319776909843
314 0.980832241966712
315 0.980928585042095
316 0.98132033901661
317 0.981548890957114
318 0.981756617918764
319 0.982150415883486
320 0.9825308121064
321 0.982803033903603
322 0.983088390262178
323 0.983367783099414
324 0.983475451098446
325 0.983686691624001
326 0.983804473179631
327 0.98391108505966
328 0.983976133979987
329 0.98400808006299
330 0.984051968131211
331 0.984114892564406
332 0.984385237048832
333 0.984470315846662
334 0.984624025108801
335 0.984843595246569
336 0.985031180362195
337 0.985145739826959
338 0.985335210884355
339 0.985416265283414
340 0.985497973124601
341 0.985542422144661
342 0.985589296191737
343 0.985912305411194
344 0.986109160613172
345 0.986261821245062
346 0.986469419969068
347 0.986798836468082
348 0.986942871978924
349 0.987204574883833
350 0.987345364491957
351 0.987415472472318
352 0.987609954961931
353 0.987826105744057
354 0.988161821959879
355 0.988338332439073
356 0.988554778757274
357 0.988574481122373
358 0.988608083822997
359 0.988659194938533
360 0.988804019840044
361 0.989025517222747
362 0.989191476276184
363 0.989324586191744
364 0.989537096572923
365 0.989633480666626
366 0.989773253743791
367 0.98981395112066
368 0.989970343227548
369 0.990108877762214
370 0.990197669594723
371 0.990413211210553
372 0.990562736046699
373 0.990634113640313
374 0.990891708395202
375 0.990972442629848
376 0.991096559212396
377 0.991204587099853
378 0.991302244617752
379 0.991324047048656
380 0.991429171739985
381 0.991590733295664
382 0.991678239713927
383 0.99191654253639
384 0.992015144601133
385 0.992036204274324
386 0.992158624713078
387 0.992229308414853
388 0.992341386483425
389 0.99238465428076
390 0.992483097314096
391 0.992524593645547
392 0.992562782313197
393 0.992621862946835
394 0.992645559189254
395 0.99276363069928
396 0.992852703944337
397 0.992900343748962
398 0.993081711360355
399 0.993153982054714
400 0.993187185663355
401 0.993265615315357
402 0.993313140923582
403 0.99342355357836
404 0.993501609414725
405 0.993525100370248
406 0.993671167532766
407 0.993692003114654
408 0.993812817904383
409 0.993934515865171
410 0.993986748237384
411 0.994051485835476
412 0.994051485835476
413 0.994217136209405
414 0.994345777187288
415 0.994522622596484
416 0.994600375531136
417 0.994736126301048
418 0.994808439606101
419 0.994839385887551
420 0.995029686008432
421 0.995168753249575
422 0.995263772285086
423 0.995272233004381
424 0.995370320491621
425 0.995470658697932
426 0.99549252971493
427 0.995511478478817
428 0.99551866366708
429 0.995549741426051
430 0.995571451359659
431 0.99562775787996
432 0.995821159999937
433 0.995854451917474
434 0.995926863338373
435 0.996044364850177
436 0.996146898761891
437 0.996179023128393
438 0.996306340916612
439 0.99636255056394
440 0.996554859456483
441 0.996598331092885
442 0.996725604065533
443 0.996857849056463
444 0.996889459795328
445 0.997009705569891
446 0.997053159090963
447 0.997142563611374
448 0.997162152277055
449 0.997231874577094
450 0.997384614153167
451 0.997425763313226
452 0.997471358611163
453 0.997477838366148
454 0.99759507101565
455 0.997639623129276
456 0.997667644632249
457 0.997707290308692
458 0.997761246484257
459 0.997785988733152
460 0.997862707541852
461 0.99788298437584
462 0.998030290807864
463 0.998066176547819
464 0.998087055637389
465 0.99821721143378
466 0.99831808277941
467 0.998431343829468
468 0.99848020059692
469 0.998490979868632
470 0.998543048406322
471 0.998637842380618
472 0.99867168668668
473 0.998698566922286
474 0.998727732768386
475 0.998804029674197
476 0.998889365411383
477 0.998910920789614
478 0.998916606096473
479 0.998992944908385
480 0.999035206502932
481 0.999094320149286
482 0.999128802014683
483 0.999150335279997
484 0.999167391926578
485 0.999173043631269
486 0.999256756196687
487 0.999260056843329
488 0.9992894353415
489 0.999318324949409
490 0.999388810398276
491 0.999519710700117
492 0.999580640062588
493 0.999655788102187
494 0.999694716408507
495 0.999814756014935
496 0.99982192077834
497 0.999822861482014
498 0.999866758683023
499 1
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.009515402264347
2 0.0293293841642632
3 0.054249700418993
4 0.0828417992927265
5 0.113142907278205
6 0.144681749398065
7 0.176822897485318
8 0.209090824909614
9 0.24108097706589
10 0.271979531106233
11 0.303320069981959
12 0.334383828215865
13 0.365254197725946
14 0.395128179625359
15 0.42501789933344
16 0.45392136677714
17 0.48227656658512
18 0.510180018666242
19 0.537570997428549
20 0.563938621703635
21 0.586900899581217
22 0.60713866481573
23 0.625263105125279
24 0.641155480541833
25 0.656489449592561
26 0.670488112133035
27 0.683082469246943
28 0.695131889660044
29 0.706601851439335
30 0.717882050747709
31 0.728048109727763
32 0.738606953992622
33 0.748111576961312
34 0.757682666706867
35 0.766275568013701
36 0.775180640515522
37 0.783272775399894
38 0.790447777183054
39 0.796573682932511
40 0.803460782048088
41 0.809715677124379
42 0.814912859377984
43 0.82060004251546
44 0.825176933891456
45 0.829332270835621
46 0.833501941947843
47 0.837413891781349
48 0.840616127771342
49 0.843862452528454
50 0.847270150089504
51 0.849829482124346
52 0.852827507662967
53 0.855709083879043
54 0.857582399748929
55 0.859635799783712
56 0.861441380869808
57 0.863202213963183
58 0.865617916084456
59 0.866843694433894
60 0.868268276186421
61 0.869915076948629
62 0.871597046040043
63 0.872783921773915
64 0.874168320236011
65 0.875149361819634
66 0.876529995141253
67 0.877778047110862
68 0.879025966586137
69 0.880242207661923
70 0.881094732491569
71 0.881985695679488
72 0.883351888999103
73 0.884859479132692
74 0.886420475225583
75 0.888220691529756
76 0.889821441785079
77 0.891456084249698
78 0.893140497452405
79 0.894113718419537
80 0.895085982065806
81 0.895902866579657
82 0.896903201378544
83 0.89771461788975
84 0.898459485356021
85 0.899012685429373
86 0.900014366088624
87 0.900938403240632
88 0.901954982041036
89 0.902701359226384
90 0.903815049776737
91 0.904455342335809
92 0.905059730735686
93 0.906181865671628
94 0.906751820865558
95 0.907397736138575
96 0.908296275003494
97 0.908694212774915
98 0.909733734188915
99 0.910175385326629
100 0.910681962965582
101 0.91135301409369
102 0.911977484681293
103 0.912462146018148
104 0.912917021550054
105 0.913296306816296
106 0.913684966964592
107 0.914047762305096
108 0.914325698762689
109 0.914641966442643
110 0.915497653392777
111 0.915853727222745
112 0.916413498784274
113 0.916610087128186
114 0.917296440086442
115 0.917821590126373
116 0.918156198440254
117 0.918620170004611
118 0.919246050323221
119 0.919706337445132
120 0.91970926036265
121 0.919962099312225
122 0.920313129576774
123 0.920529254876851
124 0.920683708987737
125 0.920904261633064
126 0.921069139874266
127 0.921619053302301
128 0.921771509171633
129 0.922040572614806
130 0.922259241369783
131 0.922878264168791
132 0.923356555845622
133 0.923543808510189
134 0.924004625824229
135 0.924134660170569
136 0.924312226574225
137 0.924528079144107
138 0.924798390838911
139 0.925092055666261
140 0.925302809330908
141 0.925481334087405
142 0.925708409987101
143 0.925990266518677
144 0.926366342891397
145 0.926560456158844
146 0.926835471732973
147 0.927201023648985
148 0.927297997936327
149 0.927343180159748
150 0.927501799974704
151 0.927732567772084
152 0.927789492739921
153 0.928040423377222
154 0.928251841436762
155 0.928502357255521
156 0.928740688305709
157 0.9288882999727
158 0.929179184442986
159 0.929375380928842
160 0.929636627155404
161 0.92980556609653
162 0.929886916973152
163 0.930224475891854
164 0.930413766503416
165 0.93065840871491
166 0.930762830283593
167 0.930933913158166
168 0.931227142186115
169 0.931422880747395
170 0.931661566614788
171 0.931864966102622
172 0.932098150370126
173 0.932234463727491
174 0.932471812510022
175 0.932585296695175
176 0.932660498538289
177 0.932826506491563
178 0.932984553095798
179 0.933045020443784
180 0.933158620875316
181 0.933164942872272
182 0.933288288875793
183 0.933406304595243
184 0.933466571843475
185 0.933724361120597
186 0.933841710560322
187 0.933912116089184
188 0.933990671864418
189 0.934086418303994
190 0.934259270143469
191 0.934380569512708
192 0.934592314234746
193 0.934721790493144
194 0.934786685425344
195 0.934846082485721
196 0.934987526758307
197 0.935121969220484
198 0.93530944647441
199 0.93551917992471
200 0.935556925483516
201 0.935590041529365
202 0.935659543421385
203 0.935755053813226
204 0.935847245033374
205 0.935868879111859
206 0.935905798288304
207 0.935998198355689
208 0.936139674337152
209 0.936139674337152
210 0.936139674337152
211 0.936201667269657
212 0.936364792512544
213 0.936429619602976
214 0.93650546996814
215 0.936596332614093
216 0.936669106296841
217 0.936890886791881
218 0.936997048910926
219 0.937339640100051
220 0.937421912837131
221 0.937495888173331
222 0.937581231157811
223 0.937738299661774
224 0.937805820651001
225 0.937897550961592
226 0.937982504046461
227 0.938077127464224
228 0.938101798409797
229 0.938252324702781
230 0.938269690139426
231 0.93844758855998
232 0.938489665915415
233 0.938623102708136
234 0.938661163232545
235 0.938687126427504
236 0.938797408788757
237 0.938809837096184
238 0.938820479207051
239 0.938869001763915
240 0.938947649330033
241 0.939063906868216
242 0.93909755782351
243 0.939289843550522
244 0.93932460330836
245 0.939344556523519
246 0.939580874833622
247 0.939691887188492
248 0.939741535092934
249 0.939787599217023
250 0.939799776638786
251 0.939891392844359
252 0.939915977267989
253 0.939940988570713
254 0.940117720148142
255 0.940260983871155
256 0.940292505094682
257 0.940336289069161
258 0.940457490864234
259 0.940458505653715
260 0.940511939777803
261 0.940600708594507
262 0.94061814923406
263 0.940652838312543
264 0.940702211001572
265 0.940769471049494
266 0.940804856811588
267 0.940925692468391
268 0.940928097369469
269 0.941020262043577
270 0.941128798356346
271 0.941137196639232
272 0.94124323200472
273 0.941278586905621
274 0.941325345387659
275 0.941325345387659
276 0.941329494266711
277 0.941413296742557
278 0.941480330878768
279 0.941493069841868
280 0.941520379102496
281 0.941529124655169
282 0.941539875721261
283 0.941584664692722
284 0.941585729846757
285 0.941646897000243
286 0.941657118795059
287 0.941712728288139
288 0.941715437203946
289 0.941776338946495
290 0.941802214712961
291 0.941806873080542
292 0.941821635180744
293 0.941841927910424
294 0.941876404592632
295 0.94191761147125
296 0.941977513831953
297 0.941994910764659
298 0.942085279526656
299 0.942085279526656
300 0.942100033511968
301 0.942167056815783
302 0.942231362509742
303 0.942299407337368
304 0.942322904654787
305 0.942411590446276
306 0.942418144511021
307 0.942421288635422
308 0.942424161854977
309 0.942453987898467
310 0.942530929172647
311 0.94266142754937
312 0.942750712440444
313 0.942816678871276
314 0.942852939616749
315 0.942885238015839
316 0.942954044911354
317 0.942984317660299
318 0.943010539148877
319 0.943038877245733
320 0.943099817313436
321 0.943113392134939
322 0.943120678337324
323 0.943126544664858
324 0.943165292687669
325 0.94319757079413
326 0.94319757079413
327 0.943198556319306
328 0.943286871620977
329 0.943354033769584
330 0.943355923433147
331 0.943377104974085
332 0.943382094853833
333 0.943382094853833
334 0.943394701828299
335 0.943399526659983
336 0.943406855303821
337 0.943418304729227
338 0.943418304729227
339 0.943440830344948
340 0.943451403228074
341 0.943451403228074
342 0.943460063542854
343 0.943508350518871
344 0.943538115664579
345 0.943545894597079
346 0.943545894597079
347 0.94355745080817
348 0.943582628349944
349 0.943584740423988
350 0.943599294504561
351 0.943599294504561
352 0.943712609569371
353 0.943771671256722
354 0.943802325309318
355 0.943802325309318
356 0.943811795592538
357 0.943820391316746
358 0.943822270165875
359 0.943835447305426
360 0.943837253082019
361 0.943865870743014
362 0.943904297478944
363 0.94394509234824
364 0.944047647635804
365 0.944071350688503
366 0.944105784832534
367 0.944108139251002
368 0.944108152570302
369 0.944108712237443
370 0.944133859003316
371 0.944136336000323
372 0.94415812800271
373 0.944159438847873
374 0.944169627234271
375 0.944179044934504
376 0.944179044934504
377 0.944179044934504
378 0.944188788365433
379 0.944191333385753
380 0.944191333385753
381 0.944193122735734
382 0.944193122735734
383 0.944199885770082
384 0.944206187665022
385 0.944206187665022
386 0.944213226876488
387 0.944278883547713
388 0.944278883547713
389 0.944278883547713
390 0.944278883547713
391 0.944278883547713
392 0.944278883547713
393 0.944295480999837
394 0.944312641277656
395 0.944359395108128
396 0.94437577535266
397 0.944420190908838
398 0.944423141247713
399 0.944423141247713
400 0.944429332554333
401 0.944429332554333
402 0.944463409348839
403 0.944465847510631
404 0.944477103921176
405 0.944488931036621
406 0.944522133614574
407 0.944582790778384
408 0.944597560415196
409 0.944601516077877
410 0.944652727228927
411 0.944678989146793
412 0.944695551113623
413 0.944696527198227
414 0.94470970763636
415 0.94470970763636
416 0.94475725278825
417 0.944778313001776
418 0.944798124830128
419 0.944816815271794
420 0.94484529622541
421 0.944856540909974
422 0.944858574438467
423 0.944858574438467
424 0.944858574438467
425 0.944858574438467
426 0.944858574438467
427 0.944858574438467
428 0.94485889160414
429 0.94485889160414
430 0.944860588145356
431 0.944860588145356
432 0.944862618663118
433 0.944862618663118
434 0.944862618663118
435 0.944975306674844
436 0.944975306674844
437 0.945039840410208
438 0.945039840410208
439 0.945039840410208
440 0.945043190027315
441 0.945043190027315
442 0.945043190027315
443 0.945082247411374
444 0.945128420254971
445 0.945128420254971
446 0.94513105123902
447 0.945141414071995
448 0.945141414071995
449 0.945141639770918
450 0.945141639770918
451 0.94514509158079
452 0.945155634846889
453 0.945167959012729
454 0.945181120763423
455 0.945188783917081
456 0.945195923842788
457 0.945198925984265
458 0.945198925984265
459 0.945203503320739
460 0.945209533443858
461 0.945209533443858
462 0.945209533443858
463 0.945230797833661
464 0.945236819383884
465 0.945236819383884
466 0.945238866028754
467 0.945242905035039
468 0.945290956032199
469 0.945290956032199
470 0.945296223178839
471 0.945296223178839
472 0.945296223178839
473 0.945296223178839
474 0.945296223178839
475 0.945333030030959
476 0.945334053214679
477 0.945361377292955
478 0.945363242266936
479 0.945363242266936
480 0.945363242266936
481 0.945366906102505
482 0.945366906102505
483 0.945366906102505
484 0.945366906102505
485 0.945382158669747
486 0.945387727128915
487 0.945387727128915
488 0.945387727128915
489 0.945387727128915
490 0.945391042716955
491 0.945431800532192
492 0.945431800532192
493 0.945438815671775
494 0.945438815671775
495 0.945440073362163
496 0.945440073362163
497 0.945440073362163
498 0.945446073295333
499 0.945457943964159
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00988725619215134
2 0.0277064250169385
3 0.052654963972542
4 0.081540573925214
5 0.112547876251711
6 0.144004788574622
7 0.176616894385909
8 0.208059237528935
9 0.238288426494694
10 0.26843742936492
11 0.298381366348333
12 0.327675084472858
13 0.356660465062417
14 0.385401949147168
15 0.413979746429621
16 0.441104299916131
17 0.467338091258616
18 0.492989690773993
19 0.518177634090327
20 0.541134837408203
21 0.561043583336261
22 0.579569872672368
23 0.593430511958605
24 0.60494195477455
25 0.615140602875162
26 0.62434699520136
27 0.632341205855024
28 0.639011193563367
29 0.645204696647232
30 0.650355529987376
31 0.654730441893415
32 0.660123343252262
33 0.664667688488885
34 0.668239123672017
35 0.672273102453221
36 0.675846123375697
37 0.679609644119575
38 0.683817716397444
39 0.688450308256418
40 0.69261234206291
41 0.696107193576625
42 0.699724045805731
43 0.703524655834335
44 0.706587086696504
45 0.711502708804798
46 0.716270429236464
47 0.72066721854536
48 0.724928377159408
49 0.72979891769796
50 0.73435977043811
51 0.739166723249434
52 0.744639220699661
53 0.749953524017306
54 0.755520077856703
55 0.761421969723747
56 0.767374506893769
57 0.772892939458873
58 0.778523197089004
59 0.783730853547811
60 0.789101922131566
61 0.794837756861577
62 0.800298933057653
63 0.806657373447908
64 0.813512257187163
65 0.819864641729898
66 0.826080097459996
67 0.83144831441641
68 0.836128270481849
69 0.841175861203699
70 0.84645012057171
71 0.851812888921315
72 0.857021958168084
73 0.862392958066758
74 0.867645837155062
75 0.872500991428108
76 0.877173485089929
77 0.881188811923327
78 0.885393143050841
79 0.890357689902676
80 0.894939763826836
81 0.899065403855202
82 0.902262125201846
83 0.905944189389408
84 0.909352916430609
85 0.912701553721555
86 0.915739586467901
87 0.919010899382654
88 0.922031660900877
89 0.924787223492648
90 0.927732797131358
91 0.930778985425292
92 0.933511789363694
93 0.935973042132101
94 0.938400140313191
95 0.940665622185523
96 0.943025452084898
97 0.945401361082304
98 0.947796699540988
99 0.9497836935588
100 0.951583699461841
101 0.953218921448849
102 0.954797554687351
103 0.95606860617867
104 0.9571764001699
105 0.958287542871212
106 0.959418703831175
107 0.960535947773302
108 0.961628920239624
109 0.962699345800786
110 0.96377908174912
111 0.964648348037655
112 0.965388911369847
113 0.966107277965773
114 0.966628860284796
115 0.967267762678289
116 0.968006372577293
117 0.96849246620659
118 0.968987530811078
119 0.969679418906386
120 0.97010515258647
121 0.970529546489073
122 0.970847070492675
123 0.971126349822447
124 0.971672070925045
125 0.972154182181965
126 0.972600689643408
127 0.973076593078917
128 0.973691017538301
129 0.974281484055743
130 0.974655677643797
131 0.975179655775142
132 0.975870912463458
133 0.976494880541125
134 0.976900541729886
135 0.97732948235079
136 0.977661901754503
137 0.977940478220393
138 0.978232026005728
139 0.978459465175071
140 0.978660858496709
141 0.978792243893739
142 0.978881618996745
143 0.979342504035912
144 0.979791441715411
145 0.980182391873503
146 0.980406848598014
147 0.980993071302892
148 0.981304322912634
149 0.981628306966103
150 0.981774618593473
151 0.981918916289688
152 0.982094618193188
153 0.98254731176902
154 0.982969371101072
155 0.983482421183943
156 0.983633066912251
157 0.983885221136967
158 0.984048287127824
159 0.984167612429439
160 0.98423657280084
161 0.984399180475793
162 0.984670327942082
163 0.984924258618814
164 0.985151796638448
165 0.985249180857623
166 0.985340924746172
167 0.9856043095195
168 0.985941722550973
169 0.986171257777197
170 0.986215299982978
171 0.986278560115574
172 0.986357237636519
173 0.986455396073995
174 0.98672124124461
175 0.986851528638706
176 0.987013769209102
177 0.987181703722986
178 0.987352844145194
179 0.987622522511052
180 0.987857759988445
181 0.988087624672666
182 0.988302052403873
183 0.988698807242962
184 0.988833687747804
185 0.988951547609387
186 0.989065385412694
187 0.989116737301792
188 0.989167786586621
189 0.989207478295501
190 0.989305967636204
191 0.989396443999263
192 0.989493401334349
193 0.989545276381043
194 0.989633871938387
195 0.989737826627082
196 0.989933087744121
197 0.990049687590505
198 0.990160458934709
199 0.990235415255285
200 0.990300285301557
201 0.990356225338471
202 0.990386332273125
203 0.99040728436376
204 0.990410541664584
205 0.990463514099893
206 0.99053932189864
207 0.990553534120793
208 0.990553534120793
209 0.990594608844645
210 0.990662564298051
211 0.990719370565323
212 0.990841762914101
213 0.991042917639077
214 0.99113797537928
215 0.991224901215772
216 0.991224901215772
217 0.991235814379425
218 0.991275919284688
219 0.991317765281984
220 0.991332371507072
221 0.991346095565304
222 0.991354124441077
223 0.991369205010189
224 0.991379812648829
225 0.991388274676778
226 0.991420435695037
227 0.991471394691231
228 0.991489206276389
229 0.991493249782383
230 0.991493249782383
231 0.991493249782383
232 0.991499692522372
233 0.991551479347965
234 0.991575952440551
235 0.991583821951132
236 0.99158596673194
237 0.991621683959743
238 0.991676196021071
239 0.991725272721654
240 0.991760725945785
241 0.991779157217475
242 0.991793291527402
243 0.991805320163165
244 0.99184214703744
245 0.991875933417147
246 0.99190058173507
247 0.991921910968018
248 0.991939921115991
249 0.99195461217899
250 0.991974298683663
251 0.992011833391506
252 0.992066459547641
253 0.992105161698536
254 0.992224416714818
255 0.992292276689076
256 0.99231463859812
257 0.99233155375988
258 0.992343022174357
259 0.992388030526005
260 0.992396614598586
261 0.992396614598586
262 0.992396614598586
263 0.992396614598586
264 0.992396614598586
265 0.992396614598586
266 0.992396614598586
267 0.992514973926751
268 0.992665753534228
269 0.992813531581856
270 0.992924343122472
271 0.993032638733904
272 0.993038745877967
273 0.993038745877967
274 0.993038745877967
275 0.993049171652636
276 0.993052805650902
277 0.993053583963086
278 0.993053583963086
279 0.993053583963086
280 0.993053583963086
281 0.993053583963086
282 0.993079352618914
283 0.993101371784465
284 0.993119641459739
285 0.993134161644735
286 0.993144932339454
287 0.993151953543895
288 0.993151953543895
289 0.993151953543895
290 0.993151953543895
291 0.993166321565754
292 0.993178509416319
293 0.993188517095587
294 0.99319634460356
295 0.993201991940237
296 0.993205459105618
297 0.993206746099704
298 0.993206746099704
299 0.993206746099704
300 0.993206746099704
301 0.993206746099704
302 0.993206746099704
303 0.993206746099704
304 0.993209418146411
305 0.993209418146411
306 0.993209418146411
307 0.993211742864708
308 0.993211742864708
309 0.993390710861551
310 0.993390710861551
311 0.993390710861551
312 0.993390710861551
313 0.993390710861551
314 0.993410262443564
315 0.993447276823812
316 0.993487211908773
317 0.993524209038277
318 0.993544239424138
319 0.993563114401748
320 0.993563114401748
321 0.993578770164458
322 0.993584997475312
323 0.993589625032216
324 0.993592652835171
325 0.993594080884176
326 0.993594080884176
327 0.993594080884176
328 0.99364486701447
329 0.993692262749271
330 0.993736268088577
331 0.993776883032389
332 0.993814107580706
333 0.99384794173353
334 0.993878385490859
335 0.993905438852694
336 0.993929101819035
337 0.993952475583825
338 0.99397162353302
339 0.993986545666622
340 0.993997241984631
341 0.994003952973501
342 0.994003952973501
343 0.994041832681924
344 0.994077841403459
345 0.994111979138106
346 0.994144245885865
347 0.994174641646734
348 0.994203166420715
349 0.994229820207808
350 0.994254603008013
351 0.994277514821328
352 0.994319594818918
353 0.994339652728266
354 0.994356951580916
355 0.994372379446678
356 0.994405578187126
357 0.994417264079111
358 0.994434162466167
359 0.99444492847974
360 0.994451001411059
361 0.994453071415889
362 0.994453489629177
363 0.994454943725433
364 0.994469399569866
365 0.994482756437629
366 0.994491938944285
367 0.994498967115273
368 0.994500674813094
369 0.994500674813094
370 0.994500674813094
371 0.994510921056219
372 0.994520438366922
373 0.994529226745203
374 0.994537286191064
375 0.994544616704502
376 0.994551218285519
377 0.994557090934114
378 0.994562234650288
379 0.994562234650288
380 0.994562234650288
381 0.994572231364894
382 0.994587718956326
383 0.994593171926311
384 0.994596353023986
385 0.994597262249351
386 0.994597262249351
387 0.994597262249351
388 0.994597262249351
389 0.994633221199741
390 0.994668051529787
391 0.994701753239488
392 0.994734326328846
393 0.994765770797858
394 0.994796086646527
395 0.994825273874852
396 0.994854206190009
397 0.994881136177645
398 0.994906937544936
399 0.994931610291884
400 0.994955154418487
401 0.994977569924746
402 0.994998856810661
403 0.995019015076231
404 0.995038044721457
405 0.995055945746339
406 0.995072718150877
407 0.99508836193507
408 0.995102877098919
409 0.995116263642424
410 0.995128521565584
411 0.995139650868401
412 0.995149651550872
413 0.995158523613
414 0.995158523613
415 0.995158523613
416 0.995158523613
417 0.995158523613
418 0.995158523613
419 0.995162508731547
420 0.995165404867943
421 0.995165404867943
422 0.99520746016017
423 0.99520746016017
424 0.99520746016017
425 0.995208363348983
426 0.995209037591784
427 0.995209482888574
428 0.995209699239351
429 0.995209699239351
430 0.995209699239351
431 0.995209699239351
432 0.995215171685366
433 0.995215171685366
434 0.995215171685366
435 0.995215171685366
436 0.995215171685366
437 0.995215171685366
438 0.995215171685366
439 0.995215171685366
440 0.995215171685366
441 0.995215171685366
442 0.995215171685366
443 0.995215171685366
444 0.995215171685366
445 0.995215171685366
446 0.995226252681162
447 0.995226252681162
448 0.995226252681162
449 0.995226252681162
450 0.995226252681162
451 0.995226252681162
452 0.995226252681162
453 0.995226252681162
454 0.995294532550548
455 0.995294532550548
456 0.995298373237396
457 0.995299942070767
458 0.995303879266984
459 0.995303879266984
460 0.995303879266984
461 0.995303879266984
462 0.995303879266984
463 0.995303879266984
464 0.995303879266984
465 0.995308234431641
466 0.995446921874244
467 0.995447183695408
468 0.995447183695408
469 0.995447183695408
470 0.995447183695408
471 0.995502123654949
472 0.995554768561953
473 0.995605118416422
474 0.995653173218355
475 0.995698932967753
476 0.995742649246388
477 0.995783818890714
478 0.995822693482504
479 0.995822693482504
480 0.995822693482504
481 0.995822693482504
482 0.995822693482504
483 0.995822693482504
484 0.995822693482504
485 0.995822693482504
486 0.995838589440385
487 0.995838589440385
488 0.995838589440385
489 0.995838589440385
490 0.995838589440385
491 0.995838589440385
492 0.995838589440385
493 0.995838589440385
494 0.995838589440385
495 0.995858149060364
496 0.995858149060364
497 0.995858149060364
498 0.995858149060364
499 0.995858149060364
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0.00675955768215058
2 0.0167390733191691
3 0.0309242859380721
4 0.0452141830283055
5 0.0623221053306666
6 0.0844555832600487
7 0.108416276129593
8 0.135624832228882
9 0.16431719517322
10 0.191680111814351
11 0.221831544094502
12 0.248725203353465
13 0.274597212869214
14 0.300933920508618
15 0.327173100017106
16 0.351620962004827
17 0.375034028892849
18 0.398574177813497
19 0.420957953997904
20 0.442356737793269
21 0.462639686585817
22 0.483483946833208
23 0.502962600526152
24 0.522661330297403
25 0.539304096556186
26 0.553910939585932
27 0.569041468126838
28 0.580241980328704
29 0.590131623205411
30 0.599507617477007
31 0.607305760324679
32 0.614159988712761
33 0.619535594739351
34 0.623799070676799
35 0.627169710893375
36 0.631219836582713
37 0.633997857629811
38 0.636684599436979
39 0.638821375940955
40 0.640630069698564
41 0.642364904168418
42 0.643961758131031
43 0.645321010456493
44 0.646523931752843
45 0.647360807770011
46 0.648071989597342
47 0.649033988727099
48 0.65000184821235
49 0.650797901337558
50 0.651629493246005
51 0.652336933914494
52 0.652825720496239
53 0.653482017664218
54 0.654572178535277
55 0.655067240719778
56 0.655612925984544
57 0.65601707980762
58 0.656604077603935
59 0.656982216177104
60 0.657797901252263
61 0.658391366666922
62 0.659013960797005
63 0.659418725211779
64 0.65988138350087
65 0.660308384767546
66 0.660883118483643
67 0.661313464153431
68 0.661815756563551
69 0.662063162715273
70 0.662249557759363
71 0.66274197461972
72 0.663208217169857
73 0.663851731399582
74 0.664228351709801
75 0.664441621526577
76 0.664840424970327
77 0.665229672334756
78 0.66563566283304
79 0.666078459065766
80 0.66654007308943
81 0.666847808475704
82 0.667183990350646
83 0.667430622340086
84 0.667715351658195
85 0.667842480496308
86 0.668024398079882
87 0.66819512434078
88 0.668375426333186
89 0.668564193853214
90 0.66890615446163
91 0.669168773252225
92 0.669394333248512
93 0.669789183077729
94 0.669938833880829
95 0.670280877876711
96 0.670560456387044
97 0.670790146716868
98 0.671084949076206
99 0.671320537829213
100 0.671576943507688
101 0.671799172273433
102 0.67200706969551
103 0.672139641562397
104 0.67231772604498
105 0.672745405110849
106 0.672983800202976
107 0.673166422124289
108 0.673348397426521
109 0.673515319217324
110 0.673617547372008
111 0.673815621329725
112 0.674064437686073
113 0.674398468406549
114 0.67459760704579
115 0.674785858132031
116 0.674993587578404
117 0.675177322042521
118 0.675244662595293
119 0.675331403493698
120 0.675434677242743
121 0.675531310104646
122 0.675621262203885
123 0.675664183482114
124 0.675716642215498
125 0.675889845452492
126 0.676042919580282
127 0.676222926441817
128 0.676337511510516
129 0.676523775918312
130 0.676556916630381
131 0.676669120421604
132 0.676737664420734
133 0.676866607953272
134 0.676970514732191
135 0.677210033820362
136 0.677321709170062
137 0.677601545126676
138 0.677625698590582
139 0.677708888163624
140 0.677761656953187
141 0.677818494798233
142 0.677895242740678
143 0.677970627964546
144 0.67801301752446
145 0.678134521003052
146 0.678209785553589
147 0.678392320151029
148 0.678415217078528
149 0.67849978133145
150 0.678604691920906
151 0.678750374902788
152 0.678939462396252
153 0.678958388323525
154 0.678975274005553
155 0.679123297756907
156 0.679201280792451
157 0.679286812738912
158 0.679343480988384
159 0.679433289164883
160 0.679474303682147
161 0.679504007811337
162 0.679576111379768
163 0.679630350283375
164 0.67965481511642
165 0.679702766693866
166 0.679866809493454
167 0.679916994121908
168 0.679997763779193
169 0.680085465506395
170 0.680148192888312
171 0.680241355882771
172 0.680350841901833
173 0.680415792781713
174 0.680487460124393
175 0.680590018345315
176 0.680628117816316
177 0.680657293335772
178 0.680762466875414
179 0.680779874557222
180 0.680785170398598
181 0.680837258870236
182 0.68085366524697
183 0.680894621335949
184 0.680955492811146
185 0.680955492811146
186 0.681027602832354
187 0.681059617744883
188 0.681139638823486
189 0.681250881991213
190 0.681365442690795
191 0.681442567292185
192 0.681494354300919
193 0.681615919926147
194 0.681657897448607
195 0.681724108883
196 0.681769424806393
197 0.681781006076545
198 0.681819040654278
199 0.681850067455939
200 0.681975020212528
201 0.681981209634075
202 0.682003832464217
203 0.682162267658996
204 0.682228525763829
205 0.682306380941142
206 0.682373374767905
207 0.682392204484545
208 0.682423282981537
209 0.68246254659383
210 0.682586511284468
211 0.682744933736395
212 0.68279171848321
213 0.682897288104047
214 0.682925245401636
215 0.683002531195915
216 0.683049728345904
217 0.683071421476848
218 0.683218585608843
219 0.683238773844703
220 0.683320493108666
221 0.683359426017335
222 0.68340302714084
223 0.68350864117879
224 0.683540050033183
225 0.683570430137546
226 0.683575698327077
227 0.683590284359513
228 0.683621947674626
229 0.683673767047545
230 0.683787279689202
231 0.683826179480654
232 0.683907798328476
233 0.684068713410987
234 0.684160517048356
235 0.684217263852465
236 0.684226974676023
237 0.684245483713112
238 0.684310744618441
239 0.68434186812771
240 0.684433685845954
241 0.684465464109252
242 0.684522240669578
243 0.684529484676431
244 0.684546780621119
245 0.684573424850764
246 0.684579564302003
247 0.684585531298587
248 0.684605465792471
249 0.684716085603108
250 0.684729022712956
251 0.684942345530364
252 0.684962213299942
253 0.685026918615435
254 0.685041543311858
255 0.685068974593763
256 0.685104587043897
257 0.685117017385813
258 0.685155112855889
259 0.685210721211695
260 0.685223843310929
261 0.685251306074768
262 0.685277587710637
263 0.685297288614972
264 0.685317092109048
265 0.685335961588944
266 0.685359210834346
267 0.685404163437864
268 0.685479222234291
269 0.685619158318741
270 0.685733350996614
271 0.685801263938568
272 0.685868787693921
273 0.685891579408838
274 0.685907833814352
275 0.685912234011004
276 0.685933110692109
277 0.685995554992624
278 0.685995554992624
279 0.686004879448765
280 0.686055518715476
281 0.686072520147219
282 0.686101489820959
283 0.686103162987326
284 0.68628745562146
285 0.686300931371245
286 0.686342560804917
287 0.686431147633411
288 0.686456773172658
289 0.686471673548957
290 0.68650528419082
291 0.686554491986468
292 0.68657102124447
293 0.686581921888766
294 0.686589247010122
295 0.686621040562085
296 0.686715171644401
297 0.686724206095851
298 0.686724206095851
299 0.686747414912145
300 0.686757873041906
301 0.686794098893164
302 0.686854249319504
303 0.686920280769445
304 0.686920280769445
305 0.68718703537797
306 0.687231164955033
307 0.687345949459269
308 0.687346170957101
309 0.687412304180802
310 0.687478009476392
311 0.687518455851943
312 0.687577537893161
313 0.68760872525988
314 0.687636315480746
315 0.687716841314075
316 0.687716841314075
317 0.687779100941081
318 0.687801712197558
319 0.687806928294022
320 0.687846230283683
321 0.68787935175125
322 0.688014939942782
323 0.68821400433066
324 0.688219852388854
325 0.688260815270513
326 0.688262549641749
327 0.688325958318582
328 0.688367802610788
329 0.688404838008208
330 0.688482197555632
331 0.688482416725154
332 0.688636754855874
333 0.688683660499375
334 0.688721668013836
335 0.688737668528876
336 0.688753949986232
337 0.688849939831448
338 0.688856613623244
339 0.68897546731163
340 0.689031063686752
341 0.689201452706278
342 0.689248458148301
343 0.689248458148301
344 0.689263389537515
345 0.689271375342842
346 0.689294516902403
347 0.689372004449028
348 0.689375750885788
349 0.689386662171743
350 0.689386662171743
351 0.689412204274413
352 0.689434317542483
353 0.68947266395137
354 0.68947266395137
355 0.689530074668242
356 0.689530255888255
357 0.68955545320931
358 0.689593013388699
359 0.689769716860773
360 0.689786775641917
361 0.689819008341178
362 0.689840879585836
363 0.689853251204996
364 0.689882995823317
365 0.689969090129676
366 0.689977384763743
367 0.690024630728534
368 0.690045603955882
369 0.690068545039604
370 0.690104731257044
371 0.690138069539315
372 0.69015274174714
373 0.690172612050723
374 0.690176592650975
375 0.690185669534023
376 0.690197763868734
377 0.690389130394716
378 0.69039259669501
379 0.690404056712881
380 0.69043317964344
381 0.690472616436654
382 0.690546808763798
383 0.690547589245439
384 0.690555550948041
385 0.690575428070978
386 0.690640989861665
387 0.690648883715951
388 0.690695593864831
389 0.690699505893006
390 0.690737412175572
391 0.690740561700742
392 0.6907408766546
393 0.690832564378493
394 0.690832564378493
395 0.690841138277353
396 0.690870429193633
397 0.690875692531306
398 0.690888083583216
399 0.690888132716622
400 0.69089039577726
401 0.690902612507687
402 0.690995722218561
403 0.691019710686057
404 0.691036169584143
405 0.691041647795653
406 0.691043627556849
407 0.691089737876115
408 0.691118101277537
409 0.691171898384658
410 0.691236139680094
411 0.691264364053316
412 0.691293674151563
413 0.691295320618488
414 0.691295320618488
415 0.691345259655857
416 0.691383826904198
417 0.691390113303606
418 0.691412498887925
419 0.691451595456609
420 0.691457758189596
421 0.691489979880581
422 0.691522714256839
423 0.691551669688247
424 0.691564626715951
425 0.691580788559061
426 0.691583915413623
427 0.691608457147975
428 0.691635862637071
429 0.691654239663382
430 0.691654239663382
431 0.691664407081813
432 0.691687402196598
433 0.691698398946908
434 0.691698398946908
435 0.691706486099312
436 0.691772044577734
437 0.691782760910519
438 0.691804114120658
439 0.691867667236891
440 0.691870686975524
441 0.691872790643679
442 0.691969682831629
443 0.692001099474305
444 0.692001497747919
445 0.692001497747919
446 0.692001497747919
447 0.692023683780675
448 0.692089249510079
449 0.692117619631271
450 0.69212426498894
451 0.692166035292104
452 0.692201711832178
453 0.692201711832178
454 0.692208450671003
455 0.692224846757371
456 0.692225798193804
457 0.692225798193804
458 0.692245830918102
459 0.692248396287622
460 0.69227058122521
461 0.692318230909197
462 0.692378124089219
463 0.692385756632992
464 0.692387347346157
465 0.692416008591618
466 0.692424526622102
467 0.692426677918094
468 0.692449920947245
469 0.692559840774765
470 0.692592167860941
471 0.69261386495838
472 0.692637357037685
473 0.692686164826467
474 0.692695287269146
475 0.692703517238661
476 0.692717139057845
477 0.692721157766847
478 0.692735932486399
479 0.692819279993898
480 0.692860233909611
481 0.692860233909611
482 0.692883551392676
483 0.692923229222375
484 0.692969316086108
485 0.692980297448708
486 0.692982827757529
487 0.692986763276452
488 0.692986763276452
489 0.693000599333005
490 0.693021627314578
491 0.693090799262397
492 0.693090799262397
493 0.693091648143626
494 0.693109432218337
495 0.693113128121881
496 0.693117071060175
497 0.69312020087169
498 0.693125648304365
499 0.693150597513126
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0.00726293839290169
2 0.014222698372102
3 0.0209807411486177
4 0.0278400128389425
5 0.0337328158101602
6 0.0396625508840081
7 0.044981596122828
8 0.0499420745190187
9 0.0543730102930749
10 0.0649907792230646
11 0.0727817028590576
12 0.0786834677830683
13 0.0835789306443833
14 0.0887355418793242
15 0.0938053076749371
16 0.0996838111681812
17 0.105353649213909
18 0.11029424016642
19 0.115160726863774
20 0.12189110557493
21 0.129634216539629
22 0.137191621351544
23 0.14290701440591
24 0.149253608912046
25 0.156279139257984
26 0.162245140277283
27 0.168718607985802
28 0.174257242713015
29 0.180060514854311
30 0.189796483108621
31 0.199396431709781
32 0.211715334559377
33 0.223286954911556
34 0.234205677973818
35 0.245581579644105
36 0.255303222632503
37 0.267110352562979
38 0.277847310439323
39 0.2889549516186
40 0.300882878378687
41 0.313901590237738
42 0.327777736927807
43 0.343218172844091
44 0.35926108180447
45 0.37415964281182
46 0.387172443593337
47 0.399704434755744
48 0.413429535195814
49 0.426063930040365
50 0.438664870878903
51 0.450101541680194
52 0.46130869331377
53 0.471362057565568
54 0.481537705095301
55 0.491445306009686
56 0.501074254265382
57 0.509891731509619
58 0.518886960949265
59 0.5258313439601
60 0.532083931262319
61 0.538091472310551
62 0.543420744147447
63 0.548586157517035
64 0.553470609935307
65 0.559086528395065
66 0.56387007216025
67 0.568141320918278
68 0.571517217884057
69 0.574764013678185
70 0.577637488418325
71 0.58055127131579
72 0.582855176808506
73 0.585250340640149
74 0.586940346900826
75 0.58893250484208
76 0.591196198490328
77 0.593199601402554
78 0.595136009012101
79 0.596717933644764
80 0.598456718916211
81 0.599847943912601
82 0.601441316123275
83 0.602851534261491
84 0.603938720812625
85 0.605373762503725
86 0.606477709835206
87 0.607808458551575
88 0.609000980031772
89 0.6104216963427
90 0.611521114902182
91 0.612467860462811
92 0.613440149392082
93 0.614380600584138
94 0.615117460820235
95 0.616040192052667
96 0.616760671587932
97 0.617461061994632
98 0.6183718263648
99 0.619561065654953
100 0.620882876633016
101 0.622132251005155
102 0.623532240538575
103 0.624532851630774
104 0.625367569585217
105 0.625927412845368
106 0.626593403652277
107 0.627185178135988
108 0.627386498655571
109 0.62769657798499
110 0.628693930990387
111 0.629349789218014
112 0.629723699296704
113 0.63034951951797
114 0.630998131143141
115 0.631608229955377
116 0.632333105124176
117 0.632629648924513
118 0.632996985662956
119 0.633928457355157
120 0.634571993064275
121 0.635366077065299
122 0.636107875635995
123 0.636879818611964
124 0.63741073219312
125 0.638043704918505
126 0.638650140463348
127 0.639371127347298
128 0.639631158324424
129 0.639798884871412
130 0.640365036790702
131 0.640552134342128
132 0.640662233000963
133 0.641187671827693
134 0.64187487174184
135 0.642685378338912
136 0.643366425498056
137 0.644088114620112
138 0.644366122715395
139 0.644507510870215
140 0.645045050104716
141 0.645472487943757
142 0.64571508167213
143 0.646048334577039
144 0.646196157257476
145 0.646454863941666
146 0.646704657329783
147 0.647085449232136
148 0.64771428120032
149 0.648030225856945
150 0.648462022796551
151 0.649034295041128
152 0.649346212451568
153 0.649563249891228
154 0.649740131710607
155 0.649888179039196
156 0.650072130828552
157 0.650309722974241
158 0.650414972099293
159 0.650527091631647
160 0.650815073010487
161 0.651228226269637
162 0.651443514070786
163 0.651826473303489
164 0.651890774032902
165 0.652090466416527
166 0.652213392671568
167 0.652354529026156
168 0.652539281893754
169 0.652896506784559
170 0.653164777056262
171 0.653540538081055
172 0.65367080783998
173 0.654106845517707
174 0.654264761741284
175 0.654456235961633
176 0.654902266498592
177 0.655013733730375
178 0.655242447828233
179 0.655438216741642
180 0.655816720236626
181 0.656192481002504
182 0.656361331852539
183 0.656522479774953
184 0.656855491459961
185 0.657154923941617
186 0.657427339534185
187 0.657595916909425
188 0.657856430009611
189 0.658145677084723
190 0.658651024800139
191 0.658821033489139
192 0.659082070979944
193 0.659403657347475
194 0.659560692722403
195 0.659712302964872
196 0.659813288258145
197 0.659847387646525
198 0.659907731001639
199 0.659979916223075
200 0.66000791451702
201 0.660127791918759
202 0.660156544736334
203 0.660380803157225
204 0.660437717563006
205 0.660497707526553
206 0.6606781048742
207 0.66079231869607
208 0.660831254922858
209 0.661012644240079
210 0.661214598650432
211 0.661723072813314
212 0.661964361044022
213 0.662197078885565
214 0.66248365725645
215 0.662981335541337
216 0.663365376844916
217 0.663640890055891
218 0.663874003295948
219 0.66422709329711
220 0.664278522471023
221 0.664547259767397
222 0.665040227611322
223 0.665154869014557
224 0.665255332344501
225 0.665562411781224
226 0.665615856076211
227 0.665649368271359
228 0.665759089989892
229 0.665792102609577
230 0.665812493643302
231 0.6658828990323
232 0.665911008939782
233 0.665969798097529
234 0.666049477545898
235 0.666118327590544
236 0.666141070605562
237 0.666193910744265
238 0.666233289592386
239 0.666322924136242
240 0.6663755304427
241 0.666460251994941
242 0.666499369564401
243 0.666586671784377
244 0.666657798250279
245 0.6667019141732
246 0.666726137614647
247 0.666784132728719
248 0.666839900753343
249 0.667002857305596
250 0.667125794769135
251 0.667199811234885
252 0.667556075895279
253 0.667594071187357
254 0.667781041975679
255 0.667848431975454
256 0.667895116082306
257 0.667951932265811
258 0.668173843304271
259 0.668205085402134
260 0.668274095718192
261 0.668329932890171
262 0.668333750008443
263 0.668351167240001
264 0.668383337378574
265 0.668449489509577
266 0.668629064388877
267 0.668642881962514
268 0.668688969535775
269 0.668734313334184
270 0.668814774200854
271 0.668913133534105
272 0.668961932625279
273 0.668961932625279
274 0.669180176775434
275 0.669386684774513
276 0.669588112357651
277 0.669614808152469
278 0.669643748453389
279 0.669662036980727
280 0.669780939992444
281 0.669877210428703
282 0.669906624814203
283 0.670069604027879
284 0.670222749909812
285 0.670253570582027
286 0.670323111428899
287 0.67033444846863
288 0.670363878392268
289 0.670421565338396
290 0.670430424770439
291 0.67045057803658
292 0.670525361314678
293 0.670579669124633
294 0.670654251312407
295 0.670659933432441
296 0.67072969822333
297 0.670799672372579
298 0.670833893370235
299 0.670939826479672
300 0.671014987965732
301 0.671064668953375
302 0.671091332579635
303 0.671120441242594
304 0.67117153344552
305 0.671356247914567
306 0.671430863644694
307 0.67147244725159
308 0.671654309291934
309 0.671654309291934
310 0.671699127116008
311 0.671889374298502
312 0.67195999825128
313 0.672043586455049
314 0.672268956309455
315 0.672304786438084
316 0.672391688686862
317 0.672563002061694
318 0.672658680819391
319 0.672671615556976
320 0.67303304572115
321 0.673061164508983
322 0.673094485522812
323 0.67336134567889
324 0.673399193042364
325 0.673447823251626
326 0.67364549036069
327 0.673676736755141
328 0.673773834212348
329 0.673831484719778
330 0.673836498262585
331 0.673877878654851
332 0.673912726999797
333 0.673969653710964
334 0.673991667846891
335 0.674011926864474
336 0.674063121814432
337 0.674072079895295
338 0.674103872890561
339 0.674154563003105
340 0.674226876483218
341 0.674252265325708
342 0.674301010507178
343 0.6743264646677
344 0.674355627100777
345 0.674411813403225
346 0.674440022087893
347 0.674440022087893
348 0.674487697981573
349 0.674487697981573
350 0.674525299134711
351 0.674640021186842
352 0.674728631786786
353 0.674821894834225
354 0.674926393172338
355 0.67501691705973
356 0.675096203420602
357 0.675168496051282
358 0.675241245859088
359 0.675285888368756
360 0.675316493799653
361 0.675319890255288
362 0.675324772875288
363 0.675324772875288
364 0.675326908400454
365 0.675349720123839
366 0.67538713239013
367 0.675427215921767
368 0.675520417127068
369 0.675582933553611
370 0.675609704910718
371 0.675647313409124
372 0.675677323306442
373 0.675691723071504
374 0.675743973984897
375 0.675782930030076
376 0.675811921522651
377 0.675825939829533
378 0.675870517038503
379 0.675889731769876
380 0.675897067937996
381 0.675897067937996
382 0.67596370798414
383 0.675979263938778
384 0.676015509822752
385 0.676028668675243
386 0.676028668675243
387 0.676101727911619
388 0.676191731022853
389 0.676309084695385
390 0.676333010670026
391 0.676334914048661
392 0.676358008865716
393 0.676375230712228
394 0.676386882009172
395 0.676390024357838
396 0.676440907986738
397 0.676485298078839
398 0.676510780076813
399 0.676516524225004
400 0.676534803520189
401 0.676613599297594
402 0.676616698082111
403 0.676636994988497
404 0.676672626916014
405 0.676714098400278
406 0.676769892932853
407 0.676819227189195
408 0.676871351270656
409 0.676872346908585
410 0.676872346908585
411 0.6768795234935
412 0.676901545534093
413 0.676934031549456
414 0.676964353690119
415 0.677000541299554
416 0.677013466823008
417 0.677013466823008
418 0.677052433643057
419 0.677092235529499
420 0.677100367096834
421 0.677148265191729
422 0.677156073650636
423 0.677156073650636
424 0.677156115803649
425 0.677186594410432
426 0.677197327596382
427 0.677202379844056
428 0.67725043092993
429 0.677340228528563
430 0.67734983299658
431 0.677385137120454
432 0.677445948249817
433 0.677541998374791
434 0.677625645240156
435 0.67766444653682
436 0.677667219602609
437 0.677697865113528
438 0.67773702665295
439 0.677762120545567
440 0.677782339830358
441 0.677792782728622
442 0.677854767006984
443 0.677889710207667
444 0.678006538847574
445 0.678032936058198
446 0.678047377773194
447 0.678069937096894
448 0.678136685697765
449 0.67817749798255
450 0.678179419842879
451 0.678294189907145
452 0.678298233768085
453 0.678309523080975
454 0.678332350297903
455 0.678357154951014
456 0.6783692976458
457 0.678417069013801
458 0.678421110703078
459 0.678444471299242
460 0.678508415576691
461 0.678508415576691
462 0.678508415576691
463 0.678586170388657
464 0.678591444061192
465 0.678591444061192
466 0.678604713022943
467 0.678610515389402
468 0.678703331785929
469 0.678723359823146
470 0.678764126779932
471 0.678816602320828
472 0.678851826883867
473 0.678851826883867
474 0.678891141122215
475 0.6789134945759
476 0.6789134945759
477 0.6789134945759
478 0.678961322281292
479 0.678979051035807
480 0.678980797138846
481 0.678984590566293
482 0.678994277316042
483 0.67900420720257
484 0.67900420720257
485 0.679054190956102
486 0.679080597587693
487 0.679082419970341
488 0.679169040179316
489 0.67917894618593
490 0.679179981657268
491 0.679198168505473
492 0.679198168505473
493 0.679212278234924
494 0.679245122132099
495 0.679262037164718
496 0.679318002680445
497 0.67939374706123
498 0.679438968417515
499 0.679450364383301
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0.00646204531877352
2 0.0126329947589894
3 0.0186176503781967
4 0.0246555664321376
5 0.0303047848522563
6 0.0354208782514303
7 0.0415262330177908
8 0.0476488571688807
9 0.0529497358116464
10 0.0570578636058012
11 0.0616773624653409
12 0.0661635346919239
13 0.071048904967221
14 0.0757337425228551
15 0.0801014600779929
16 0.0842529001470014
17 0.0886528919785294
18 0.0925775705957854
19 0.0961816689673841
20 0.0995781187008516
21 0.103015593159183
22 0.105273625916244
23 0.107067638596522
24 0.10942843503688
25 0.112306077051792
26 0.114274746673951
27 0.116156935006323
28 0.117694924774429
29 0.118836677180084
30 0.120888741671455
31 0.123062665395367
32 0.124088521175351
33 0.125539275148773
34 0.12674447619344
35 0.127864257990512
36 0.12875270846528
37 0.130024819946408
38 0.131368616955048
39 0.132910966020337
40 0.13488183965425
41 0.136071829991131
42 0.137479566927594
43 0.138740098019095
44 0.140153437075455
45 0.141531653577923
46 0.143216088749991
47 0.144964009844305
48 0.146633177315038
49 0.148197638002111
50 0.150169319116705
51 0.151411953669357
52 0.152604596656549
53 0.153396950764954
54 0.154215514349006
55 0.155203328240729
56 0.156448105565218
57 0.157528917786527
58 0.158081583937948
59 0.159515098944162
60 0.160014745073795
61 0.160529107241359
62 0.161167827247035
63 0.162957675318522
64 0.164675472308682
65 0.165955380709896
66 0.166813131355602
67 0.167475504457811
68 0.168497303432179
69 0.169814695232766
70 0.170985819744494
71 0.172435827089431
72 0.174704837178038
73 0.176092102752441
74 0.177054239600431
75 0.178514236003505
76 0.179288172489068
77 0.180237726835057
78 0.181480482457205
79 0.183189079158013
80 0.18494605991768
81 0.186175209960337
82 0.188048705312301
83 0.189340968602314
84 0.191093479944007
85 0.193076647518399
86 0.19457657653039
87 0.196082992079214
88 0.19761662548198
89 0.199477110472957
90 0.200751068028502
91 0.202553930306141
92 0.204005452214152
93 0.205243587373791
94 0.206420289728554
95 0.207814182772832
96 0.209062750555845
97 0.210469361019417
98 0.212198335787468
99 0.213026826188434
100 0.21709483880984
101 0.221799397864015
102 0.2257557408853
103 0.228864450235263
104 0.232231547665265
105 0.236319338677922
106 0.239871360847821
107 0.243681310241052
108 0.247625225884851
109 0.251462301067746
110 0.256158001322413
111 0.260221632119779
112 0.264724295533856
113 0.268655327692088
114 0.273921289187312
115 0.279011725189732
116 0.284244431660143
117 0.289681698913805
118 0.296029963407957
119 0.301765203270881
120 0.306911425513538
121 0.311691168575742
122 0.317129041271662
123 0.321905148921895
124 0.326440021207593
125 0.331756304586013
126 0.337369134960283
127 0.342354117517155
128 0.346941291877899
129 0.35152166266076
130 0.356164799149293
131 0.360768433257414
132 0.365478929564164
133 0.369639616291363
134 0.373408397633244
135 0.377577792853463
136 0.381209756858483
137 0.385009175702812
138 0.388480564501472
139 0.391284527185344
140 0.394204921879247
141 0.397511813011219
142 0.400305355180002
143 0.403269314571421
144 0.406587257593322
145 0.408803486107986
146 0.411150630147062
147 0.413177229956305
148 0.415100170214207
149 0.417098044637943
150 0.41941662697159
151 0.421753933301721
152 0.42404236009231
153 0.426543343233832
154 0.428681964092323
155 0.431197403829019
156 0.433558418338035
157 0.435824410141818
158 0.439041534592103
159 0.44151107228462
160 0.444071050337566
161 0.446658379226071
162 0.44922212864669
163 0.451824183753826
164 0.45499290959526
165 0.458234178401098
166 0.461620736180026
167 0.464273545503704
168 0.467290635723284
169 0.46975783641899
170 0.47180984787524
171 0.474022537366622
172 0.475825863767744
173 0.477779223557181
174 0.479351681638746
175 0.480999065441114
176 0.48255563686639
177 0.484504931391478
178 0.486626791905098
179 0.488161804554753
180 0.489928612037615
181 0.491665260556513
182 0.493561943034428
183 0.495607885561666
184 0.497249458600293
185 0.499344004504075
186 0.501164052154168
187 0.503266212162743
188 0.505356134366038
189 0.507773455575434
190 0.509878164780373
191 0.511767764140377
192 0.513794365534291
193 0.516089241944263
194 0.518081247565292
195 0.520183056864978
196 0.522220974378611
197 0.524072029323795
198 0.525964386002737
199 0.527465253417073
200 0.529670412160765
201 0.531190525969921
202 0.532980936082997
203 0.534556395286581
204 0.536102695786825
205 0.537904224874637
206 0.539670781561933
207 0.541005424140712
208 0.542325801734626
209 0.543811183000918
210 0.544818074250536
211 0.545682181031471
212 0.546636408374106
213 0.547626584118515
214 0.548441415871862
215 0.549545677296593
216 0.550723025817445
217 0.551715127540557
218 0.552669569463477
219 0.553627523017429
220 0.554731444793653
221 0.555818499124187
222 0.556629737235331
223 0.557356643919199
224 0.55785305328033
225 0.558478008109441
226 0.558833506578688
227 0.559553288290837
228 0.560214687446655
229 0.560894695301716
230 0.561525677980825
231 0.562394530085843
232 0.563193034333502
233 0.564204534596185
234 0.565226871055697
235 0.566309536848271
236 0.567037494399753
237 0.567947626451392
238 0.568513035617308
239 0.569175539586633
240 0.569802547967947
241 0.570215625632218
242 0.570674818894381
243 0.571123780631668
244 0.571599316671497
245 0.571976922902087
246 0.572685084569257
247 0.573224477146734
248 0.573703048441609
249 0.574366911138946
250 0.575202634994536
251 0.575878289250125
252 0.57629923067405
253 0.576977884804438
254 0.577515423048593
255 0.577917954999719
256 0.578179789478637
257 0.578663955620657
258 0.578955211661139
259 0.579329402539174
260 0.579649309266658
261 0.579992599094188
262 0.580126013656414
263 0.580454954693885
264 0.580642604562156
265 0.581072039407554
266 0.581350954333605
267 0.581920635398795
268 0.581939927486656
269 0.582022317899881
270 0.582237931512493
271 0.582528425897219
272 0.582623550879607
273 0.582714713186829
274 0.582909244662729
275 0.582979334878288
276 0.583276447916566
277 0.583820912243523
278 0.583932272626338
279 0.584085696869036
280 0.584371711608607
281 0.584584334439496
282 0.584711202410566
283 0.584859772232806
284 0.585172450546154
285 0.585324022557505
286 0.585589393394938
287 0.585837188004879
288 0.586200727608209
289 0.586447701550849
290 0.586592212058376
291 0.586930634248998
292 0.587098244328431
293 0.58741656967247
294 0.587562836470301
295 0.587831702177184
296 0.587849482388049
297 0.587966937226434
298 0.588170074085928
299 0.588219885708815
300 0.588445528784778
301 0.588616187970511
302 0.588812065761364
303 0.589086143973033
304 0.589290158656728
305 0.589567492874882
306 0.589782055059206
307 0.589943023470425
308 0.589976312057874
309 0.590075012004723
310 0.590171840735535
311 0.590404987902104
312 0.590490825921361
313 0.590712386395277
314 0.590745787081576
315 0.590877747080269
316 0.590980456800382
317 0.591073781940454
318 0.591301235778042
319 0.591477421864833
320 0.59163545397753
321 0.59188245062384
322 0.592190547052006
323 0.592347880927803
324 0.592482650838618
325 0.592607094546484
326 0.592730233514824
327 0.59295655506676
328 0.593223524963543
329 0.593500158815149
330 0.593705040573475
331 0.593847154452662
332 0.594005816193576
333 0.59416682312755
334 0.594271911145547
335 0.594458473594095
336 0.594803916631519
337 0.594973041998127
338 0.595143084989858
339 0.595291860313668
340 0.595527413623659
341 0.595655544117479
342 0.595783022347389
343 0.596170220846936
344 0.596387987111117
345 0.596614488107121
346 0.596907234536917
347 0.59719314613335
348 0.597368608966019
349 0.597370959867705
350 0.597394979468388
351 0.59745526129693
352 0.597630961153123
353 0.597774603203009
354 0.598127182039972
355 0.598329605326536
356 0.598606782782586
357 0.598790134410766
358 0.598897383171871
359 0.598940200406735
360 0.599014694421927
361 0.599206956990093
362 0.599365389559274
363 0.599482514787531
364 0.599598787589179
365 0.599771512658142
366 0.600007452217238
367 0.60011815960802
368 0.600140533131262
369 0.600269390365628
370 0.600346849724254
371 0.600496881096579
372 0.600750680746407
373 0.600883433563931
374 0.600968774320556
375 0.601085739892727
376 0.601242701792438
377 0.601246567260615
378 0.601376846282847
379 0.601418380661285
380 0.601487369431757
381 0.601564214945657
382 0.601602680345659
383 0.601696176892647
384 0.601756765693374
385 0.601854432914395
386 0.601864363433066
387 0.601912190510881
388 0.601972909340587
389 0.602103237173176
390 0.602211114981888
391 0.602283771698068
392 0.602361905505872
393 0.602455298137911
394 0.602482839711678
395 0.602665891165411
396 0.602802775362245
397 0.602902174092947
398 0.603020378704783
399 0.603151912780303
400 0.60335803550451
401 0.603574453081585
402 0.603771130751465
403 0.603968234782042
404 0.604177449910043
405 0.604240559168412
406 0.604299635294968
407 0.604543842946455
408 0.604580386945995
409 0.604826546179455
410 0.604977751202726
411 0.605014338092915
412 0.605054292287272
413 0.605123096885924
414 0.605226294550639
415 0.605297032729739
416 0.605352054728899
417 0.605381611362985
418 0.605458760694904
419 0.605480405036838
420 0.605583775288164
421 0.605661877864789
422 0.605685725994346
423 0.605864536519769
424 0.606105238282474
425 0.606141073100024
426 0.606325075851556
427 0.606414672202479
428 0.606520085206289
429 0.606787430057094
430 0.606901874666917
431 0.607070554318069
432 0.607123109382141
433 0.607205071523169
434 0.607284503703511
435 0.607376614097442
436 0.607476564727002
437 0.607531427800504
438 0.607718571182615
439 0.607810918095232
440 0.607834284021902
441 0.607897815658591
442 0.608028604790647
443 0.608238812665528
444 0.608355994895065
445 0.608574859228465
446 0.60865220031741
447 0.608719662777258
448 0.608754622345834
449 0.608789897034238
450 0.608976678959162
451 0.608990576718379
452 0.609103382895027
453 0.609117304501836
454 0.609151532943563
455 0.609152056706208
456 0.609235555882529
457 0.609347642487246
458 0.609391868428645
459 0.609476133172471
460 0.609610839019594
461 0.609740496481729
462 0.609796475168139
463 0.609796475168139
464 0.609871901997579
465 0.609903019620277
466 0.609930113265757
467 0.609984725980736
468 0.610142967851464
469 0.610222881125005
470 0.610344055448304
471 0.610451100774831
472 0.610552806909001
473 0.610677262707292
474 0.610766133632942
475 0.610781304072548
476 0.610923181504897
477 0.61099368175362
478 0.611107405556534
479 0.611261100712983
480 0.611365660859331
481 0.611395200438096
482 0.611421782997791
483 0.611464309197513
484 0.611562771880917
485 0.611625095163858
486 0.611753207622427
487 0.611845122046318
488 0.611953208841887
489 0.612068571890213
490 0.612225423400221
491 0.612259196668565
492 0.612309082723441
493 0.612381818586669
494 0.612456651689266
495 0.612660696745868
496 0.612825155651728
497 0.613076926234915
498 0.613402298603737
499 0.613570054998929
};
\end{axis}

\end{tikzpicture}


==> figures/results/gca_testing/query_benefit_curves_alignment_10_items_3_offering.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{60, 80, 50}
\definecolor{orchid227119194}{RGB}{85, 107, 47}
\definecolor{gray127}{RGB}{135, 160, 120}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Offering Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00775083658137266
2 0.0218848282855528
3 0.0337710176479104
4 0.0566406789166116
5 0.0763168003094239
6 0.10181701861444
7 0.116830259051173
8 0.13753214345192
9 0.158952214573414
10 0.181522264330193
11 0.199491769340699
12 0.226654417947977
13 0.248690882472346
14 0.27242706903535
15 0.295592938187786
16 0.318591301049611
17 0.340733693158432
18 0.36684860602455
19 0.386845255176522
20 0.41053353214775
21 0.431095252815214
22 0.452794458347582
23 0.471571590435214
24 0.495847963494395
25 0.514132765242944
26 0.535667775039226
27 0.556408483381228
28 0.576400227031642
29 0.592119189279721
30 0.613435691267878
31 0.630141845978246
32 0.649366337714687
33 0.666686124344782
34 0.683308415805574
35 0.696174548648045
36 0.715548415323868
37 0.729533303720704
38 0.744566828090143
39 0.757095148259239
40 0.770937944307929
41 0.780164250920896
42 0.792489733863874
43 0.801718832620954
44 0.809876182041974
45 0.819545402312726
46 0.828562750504155
47 0.836758667914444
48 0.845464885955055
49 0.852493180687827
50 0.859059039610037
51 0.864863812234998
52 0.870060618500714
53 0.874582111788584
54 0.879938205347754
55 0.884491548330243
56 0.889280421641495
57 0.893520113120241
58 0.896987504064664
59 0.899974616978548
60 0.902614826486224
61 0.904732251190504
62 0.907016673643664
63 0.909555522180422
64 0.911727866727804
65 0.914007259911041
66 0.916827573462693
67 0.918813680239016
68 0.920747721302336
69 0.922870360155742
70 0.924513584660176
71 0.925830929453402
72 0.927562809130822
73 0.928912072925484
74 0.930333424168915
75 0.931738699081738
76 0.932939528286571
77 0.933890312129754
78 0.935443564224999
79 0.936447061698486
80 0.937347142698396
81 0.938195700092684
82 0.939038090192566
83 0.939780623934175
84 0.940568487747846
85 0.941127803978314
86 0.941759909664428
87 0.942131795938797
88 0.942373428837643
89 0.94247048601767
90 0.942679946224781
91 0.942688122427994
92 0.942722375546494
93 0.94280936385565
94 0.942833896999081
95 0.942839481147304
96 0.942871858633977
97 0.942909432535188
98 0.942930115013645
99 0.942997465411881
100 0.943017375084282
101 0.943019501576202
102 0.943036340697422
103 0.943043157813758
104 0.943056670182518
105 0.94307177947667
106 0.943147157845738
107 0.943148935766428
108 0.943159722972394
109 0.943168030506174
110 0.943180559535309
111 0.943182860816855
112 0.943195079405128
113 0.943195761222123
114 0.943199479844991
115 0.943200602029825
116 0.943205925637649
117 0.943207496572644
118 0.943211129501917
119 0.943212868491522
120 0.943218120666844
121 0.943219705862933
122 0.943223253098611
123 0.943226437751883
124 0.94323018709213
125 0.943231786549313
126 0.943237015603188
127 0.943242124913507
128 0.943243738631784
129 0.943247114480271
130 0.943250356177919
131 0.943253934130975
132 0.943255562110346
133 0.943260648299218
134 0.943265494268401
135 0.943268986527862
136 0.943270628768327
137 0.943275643524697
138 0.943277131971647
139 0.943280538537512
140 0.943282195039071
141 0.94328713836294
142 0.943288641070983
143 0.943293632705906
144 0.943298504597274
145 0.943300021566411
146 0.943300021566411
147 0.943300021566411
148 0.943300021566411
149 0.943300021566411
150 0.943300021566411
151 0.943300021566411
152 0.943300021566411
153 0.943300021566411
154 0.943300021566411
155 0.943300021566411
156 0.943300021566411
157 0.943300021566411
158 0.943300021566411
159 0.943300021566411
160 0.943300021566411
161 0.943300021566411
162 0.943300021566411
163 0.943300021566411
164 0.943300021566411
165 0.943300021566411
166 0.943300021566411
167 0.943300021566411
168 0.943300021566411
169 0.943300021566411
170 0.943300021566411
171 0.943300021566411
172 0.943300021566411
173 0.943300021566411
174 0.943300021566411
175 0.943300021566411
176 0.943300021566411
177 0.943300021566411
178 0.943300021566411
179 0.943300021566411
180 0.943300021566411
181 0.943300021566411
182 0.943300021566411
183 0.943300021566411
184 0.943300021566411
185 0.943300021566411
186 0.943300021566411
187 0.943300021566411
188 0.943300021566411
189 0.943300021566411
190 0.943300021566411
191 0.943300021566411
192 0.943300021566411
193 0.943300021566411
194 0.943300021566411
195 0.943300021566411
196 0.943300021566411
197 0.943300021566411
198 0.943300021566411
199 0.943300021566411
200 0.943300021566411
201 0.943300021566411
202 0.943300021566411
203 0.943300021566411
204 0.943300021566411
205 0.943300021566411
206 0.943300021566411
207 0.943300021566411
208 0.943300021566411
209 0.943300021566411
210 0.943300021566411
211 0.943300021566411
212 0.943300021566411
213 0.943300021566411
214 0.943300021566411
215 0.943300021566411
216 0.943300021566411
217 0.943300021566411
218 0.943300021566411
219 0.943300021566411
220 0.943300021566411
221 0.943300021566411
222 0.943300021566411
223 0.943300021566411
224 0.943300021566411
225 0.943300021566411
226 0.943300021566411
227 0.943300021566411
228 0.943300021566411
229 0.943300021566411
230 0.943300021566411
231 0.943300021566411
232 0.943300021566411
233 0.943300021566411
234 0.943300021566411
235 0.943300021566411
236 0.943300021566411
237 0.943300021566411
238 0.943300021566411
239 0.943300021566411
240 0.943300021566411
241 0.943300021566411
242 0.943300021566411
243 0.943300021566411
244 0.943300021566411
245 0.943300021566411
246 0.943300021566411
247 0.943300021566411
248 0.943300021566411
249 0.943300021566411
250 0.943300021566411
251 0.943300021566411
252 0.943300021566411
253 0.943300021566411
254 0.943300021566411
255 0.943300021566411
256 0.943300021566411
257 0.943300021566411
258 0.943300021566411
259 0.943300021566411
260 0.943300021566411
261 0.943300021566411
262 0.943300021566411
263 0.943300021566411
264 0.943300021566411
265 0.943300021566411
266 0.943300021566411
267 0.943300021566411
268 0.943300021566411
269 0.943300021566411
270 0.943300021566411
271 0.943300021566411
272 0.943300021566411
273 0.943300021566411
274 0.943300021566411
275 0.943300021566411
276 0.943300021566411
277 0.943300021566411
278 0.943300021566411
279 0.943300021566411
280 0.943300021566411
281 0.943300021566411
282 0.943300021566411
283 0.943300021566411
284 0.943300021566411
285 0.943300021566411
286 0.943300021566411
287 0.943300021566411
288 0.943300021566411
289 0.943300021566411
290 0.943300021566411
291 0.943300021566411
292 0.943300021566411
293 0.943300021566411
294 0.943300021566411
295 0.943300021566411
296 0.943300021566411
297 0.943300021566411
298 0.943300021566411
299 0.943300021566411
300 0.943300021566411
301 0.943300021566411
302 0.943300021566411
303 0.943300021566411
304 0.943300021566411
305 0.943300021566411
306 0.943300021566411
307 0.943300021566411
308 0.943300021566411
309 0.943300021566411
310 0.943300021566411
311 0.943300021566411
312 0.943300021566411
313 0.943300021566411
314 0.943300021566411
315 0.943300021566411
316 0.943300021566411
317 0.943300021566411
318 0.943300021566411
319 0.943300021566411
320 0.943300021566411
321 0.943300021566411
322 0.943300021566411
323 0.943300021566411
324 0.943300021566411
325 0.943300021566411
326 0.943300021566411
327 0.943300021566411
328 0.943300021566411
329 0.943300021566411
330 0.943300021566411
331 0.943300021566411
332 0.943300021566411
333 0.943300021566411
334 0.943300021566411
335 0.943300021566411
336 0.943300021566411
337 0.943300021566411
338 0.943300021566411
339 0.943300021566411
340 0.943300021566411
341 0.943300021566411
342 0.943300021566411
343 0.943300021566411
344 0.943300021566411
345 0.943300021566411
346 0.943300021566411
347 0.943300021566411
348 0.943300021566411
349 0.943300021566411
350 0.943300021566411
351 0.943300021566411
352 0.943300021566411
353 0.943300021566411
354 0.943300021566411
355 0.943300021566411
356 0.943300021566411
357 0.943300021566411
358 0.943300021566411
359 0.943300021566411
360 0.943300021566411
361 0.943300021566411
362 0.943300021566411
363 0.943300021566411
364 0.943300021566411
365 0.943300021566411
366 0.943300021566411
367 0.943300021566411
368 0.943300021566411
369 0.943300021566411
370 0.943300021566411
371 0.943300021566411
372 0.943300021566411
373 0.943300021566411
374 0.943300021566411
375 0.943300021566411
376 0.943300021566411
377 0.943300021566411
378 0.943300021566411
379 0.943300021566411
380 0.943300021566411
381 0.943300021566411
382 0.943300021566411
383 0.943300021566411
384 0.943300021566411
385 0.943300021566411
386 0.943300021566411
387 0.943300021566411
388 0.943300021566411
389 0.943300021566411
390 0.943300021566411
391 0.943300021566411
392 0.943300021566411
393 0.943300021566411
394 0.943300021566411
395 0.943300021566411
396 0.943300021566411
397 0.943300021566411
398 0.943300021566411
399 0.943300021566411
400 0.943300021566411
401 0.943300021566411
402 0.943300021566411
403 0.943300021566411
404 0.943300021566411
405 0.943300021566411
406 0.943300021566411
407 0.943300021566411
408 0.943300021566411
409 0.943300021566411
410 0.943300021566411
411 0.943300021566411
412 0.943300021566411
413 0.943300021566411
414 0.943300021566411
415 0.943300021566411
416 0.943300021566411
417 0.943300021566411
418 0.943300021566411
419 0.943300021566411
420 0.943300021566411
421 0.943300021566411
422 0.943300021566411
423 0.943300021566411
424 0.943300021566411
425 0.943300021566411
426 0.943300021566411
427 0.943300021566411
428 0.943300021566411
429 0.943300021566411
430 0.943300021566411
431 0.943300021566411
432 0.943300021566411
433 0.943300021566411
434 0.943300021566411
435 0.943300021566411
436 0.943300021566411
437 0.943300021566411
438 0.943300021566411
439 0.943300021566411
440 0.943300021566411
441 0.943300021566411
442 0.943300021566411
443 0.943300021566411
444 0.943300021566411
445 0.943300021566411
446 0.943300021566411
447 0.943300021566411
448 0.943300021566411
449 0.943300021566411
450 0.943300021566411
451 0.943300021566411
452 0.943300021566411
453 0.943300021566411
454 0.943300021566411
455 0.943300021566411
456 0.943300021566411
457 0.943300021566411
458 0.943300021566411
459 0.943300021566411
460 0.943300021566411
461 0.943300021566411
462 0.943300021566411
463 0.943300021566411
464 0.943300021566411
465 0.943300021566411
466 0.943300021566411
467 0.943300021566411
468 0.943300021566411
469 0.943300021566411
470 0.943300021566411
471 0.943300021566411
472 0.943300021566411
473 0.943300021566411
474 0.943300021566411
475 0.943300021566411
476 0.943300021566411
477 0.943300021566411
478 0.943300021566411
479 0.943300021566411
480 0.943300021566411
481 0.943300021566411
482 0.943300021566411
483 0.943300021566411
484 0.943300021566411
485 0.943300021566411
486 0.943300021566411
487 0.943300021566411
488 0.943300021566411
489 0.943300021566411
490 0.943300021566411
491 0.943300021566411
492 0.943300021566411
493 0.943300021566411
494 0.943300021566411
495 0.943300021566411
496 0.943300021566411
497 0.943300021566411
498 0.943300021566411
499 0.943300021566411
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00775083658137266
2 0.0218848282855528
3 0.0398773369170428
4 0.0658942426197649
5 0.0973288613306533
6 0.128566906864305
7 0.15873206211205
8 0.189369435375083
9 0.220029078965559
10 0.249419146702698
11 0.277890042993993
12 0.30565778467938
13 0.332963521439336
14 0.359948484540043
15 0.386739821417945
16 0.413036180403728
17 0.438969412615373
18 0.464306435044581
19 0.489189647856018
20 0.513240040114119
21 0.535506744500635
22 0.556384391890844
23 0.575505963355876
24 0.592533806771286
25 0.608350174189219
26 0.623682301333203
27 0.638765866950447
28 0.651964254451871
29 0.665326255979672
30 0.678178445319233
31 0.690582152409486
32 0.70209731676769
33 0.712583301621085
34 0.722076100316624
35 0.730971939963234
36 0.739490515524243
37 0.747649006198498
38 0.754618464671038
39 0.761517083394352
40 0.767353441955126
41 0.772582983644053
42 0.777031102334436
43 0.780393032184316
44 0.783225115619851
45 0.785601540505272
46 0.78768505305978
47 0.789144122494879
48 0.790303925814088
49 0.791338057933371
50 0.792255305590899
51 0.793375818719732
52 0.794210474561025
53 0.794913606176456
54 0.795484013615853
55 0.795835809737522
56 0.796226822853059
57 0.796546432244105
58 0.796744205266066
59 0.796893683312368
60 0.797054772634816
61 0.797171960565579
62 0.797308012963626
63 0.797407769708529
64 0.79749691162438
65 0.797551270606351
66 0.797588680032774
67 0.797643961962348
68 0.797753969986475
69 0.797790578184997
70 0.797803138758248
71 0.797813423002786
72 0.797835323780646
73 0.797845287362208
74 0.797869175837151
75 0.797886791702926
76 0.797905209521062
77 0.797915098563483
78 0.79792022924925
79 0.797985583085318
80 0.797987948715847
81 0.797994446619296
82 0.797995447842829
83 0.797995447842829
84 0.798058338197432
85 0.798058338197432
86 0.798059759719727
87 0.798059759719727
88 0.79812201413242
89 0.79812201413242
90 0.798122248394991
91 0.798122248394991
92 0.798121196293206
93 0.798185724985783
94 0.798187139242168
95 0.798187171614337
96 0.798187171614337
97 0.798187171614337
98 0.798187171614337
99 0.79819144579366
100 0.798192436557289
101 0.798192436557289
102 0.798196424247754
103 0.798196728607385
104 0.798196728607385
105 0.798196728607385
106 0.798258410850688
107 0.798258410850688
108 0.798258489954231
109 0.798258489954231
110 0.798258489954231
111 0.798319909407236
112 0.798320038729121
113 0.798333954519518
114 0.798333954519518
115 0.798336599471832
116 0.798336610403688
117 0.798336610403688
118 0.798339450042162
119 0.798339495906195
120 0.798339495906195
121 0.798341058672243
122 0.798341058672243
123 0.798341058672243
124 0.798341058672243
125 0.798341058672243
126 0.798338448825726
127 0.798338448825726
128 0.798338448825726
129 0.798338448825726
130 0.798338448825726
131 0.798338448825726
132 0.798338448825726
133 0.798338448825726
134 0.798338448825726
135 0.798338448825726
136 0.798338448825726
137 0.798338448825726
138 0.798338448825726
139 0.798338448825726
140 0.798338448825726
141 0.798338448825726
142 0.798338448825726
143 0.798338448825726
144 0.798338448825726
145 0.798338448825726
146 0.798338448825726
147 0.798338448825726
148 0.798338448825726
149 0.798338448825726
150 0.798338448825726
151 0.798338448825726
152 0.798338448825726
153 0.798338448825726
154 0.798338448825726
155 0.798338448825726
156 0.798338448825726
157 0.798338448825726
158 0.798338448825726
159 0.798338448825726
160 0.798338448825726
161 0.798338448825726
162 0.798338448825726
163 0.798338448825726
164 0.798338448825726
165 0.798338448825726
166 0.798338448825726
167 0.798338448825726
168 0.798338448825726
169 0.798338448825726
170 0.798338448825726
171 0.798338448825726
172 0.798338448825726
173 0.798338448825726
174 0.798338448825726
175 0.798338448825726
176 0.798338448825726
177 0.798338448825726
178 0.798338448825726
179 0.798338448825726
180 0.798338448825726
181 0.798338448825726
182 0.798338448825726
183 0.798338448825726
184 0.798338448825726
185 0.798338448825726
186 0.798338448825726
187 0.798338448825726
188 0.798338448825726
189 0.798338448825726
190 0.798338448825726
191 0.798338448825726
192 0.798338448825726
193 0.798338448825726
194 0.798338448825726
195 0.798338448825726
196 0.798338448825726
197 0.798338448825726
198 0.798338448825726
199 0.798338448825726
200 0.798338448825726
201 0.798338448825726
202 0.798338448825726
203 0.798338448825726
204 0.798338448825726
205 0.798338448825726
206 0.798338448825726
207 0.798338448825726
208 0.798338448825726
209 0.798338448825726
210 0.798338448825726
211 0.798338448825726
212 0.798338448825726
213 0.798338448825726
214 0.798338448825726
215 0.798338448825726
216 0.798338448825726
217 0.798338448825726
218 0.798338448825726
219 0.798338448825726
220 0.798338448825726
221 0.798338448825726
222 0.798338448825726
223 0.798338448825726
224 0.798338448825726
225 0.798338448825726
226 0.798338448825726
227 0.798338448825726
228 0.798338448825726
229 0.798338448825726
230 0.798338448825726
231 0.798338448825726
232 0.798338448825726
233 0.798338448825726
234 0.798338448825726
235 0.798338448825726
236 0.798338448825726
237 0.798338448825726
238 0.798338448825726
239 0.798338448825726
240 0.798338448825726
241 0.798338448825726
242 0.798338448825726
243 0.798338448825726
244 0.798338448825726
245 0.798338448825726
246 0.798338448825726
247 0.798338448825726
248 0.798338448825726
249 0.798338448825726
250 0.798338448825726
251 0.798338448825726
252 0.798338448825726
253 0.798338448825726
254 0.798338448825726
255 0.798338448825726
256 0.798338448825726
257 0.798338448825726
258 0.798338448825726
259 0.798338448825726
260 0.798338448825726
261 0.798338448825726
262 0.798338448825726
263 0.798338448825726
264 0.798338448825726
265 0.798338448825726
266 0.798338448825726
267 0.798338448825726
268 0.798338448825726
269 0.798338448825726
270 0.798338448825726
271 0.798338448825726
272 0.798338448825726
273 0.798338448825726
274 0.798338448825726
275 0.798338448825726
276 0.798338448825726
277 0.798338448825726
278 0.798338448825726
279 0.798338448825726
280 0.798338448825726
281 0.798338448825726
282 0.798338448825726
283 0.798338448825726
284 0.798338448825726
285 0.798338448825726
286 0.798338448825726
287 0.798338448825726
288 0.798338448825726
289 0.798338448825726
290 0.798338448825726
291 0.798338448825726
292 0.798338448825726
293 0.798338448825726
294 0.798338448825726
295 0.798338448825726
296 0.798338448825726
297 0.798338448825726
298 0.798338448825726
299 0.798338448825726
300 0.798338448825726
301 0.798338448825726
302 0.798338448825726
303 0.798338448825726
304 0.798338448825726
305 0.798338448825726
306 0.798338448825726
307 0.798338448825726
308 0.798338448825726
309 0.798338448825726
310 0.798338448825726
311 0.798338448825726
312 0.798338448825726
313 0.798338448825726
314 0.798338448825726
315 0.798338448825726
316 0.798338448825726
317 0.798338448825726
318 0.798338448825726
319 0.798338448825726
320 0.798338448825726
321 0.798338448825726
322 0.798338448825726
323 0.798338448825726
324 0.798338448825726
325 0.798338448825726
326 0.798338448825726
327 0.798338448825726
328 0.798338448825726
329 0.798338448825726
330 0.798338448825726
331 0.798338448825726
332 0.798338448825726
333 0.798338448825726
334 0.798338448825726
335 0.798338448825726
336 0.798338448825726
337 0.798338448825726
338 0.798338448825726
339 0.798338448825726
340 0.798338448825726
341 0.798338448825726
342 0.798338448825726
343 0.798338448825726
344 0.798338448825726
345 0.798338448825726
346 0.798338448825726
347 0.798338448825726
348 0.798338448825726
349 0.798338448825726
350 0.798338448825726
351 0.798338448825726
352 0.798338448825726
353 0.798338448825726
354 0.798338448825726
355 0.798338448825726
356 0.798338448825726
357 0.798338448825726
358 0.798338448825726
359 0.798338448825726
360 0.798338448825726
361 0.798338448825726
362 0.798338448825726
363 0.798338448825726
364 0.798338448825726
365 0.798338448825726
366 0.798338448825726
367 0.798338448825726
368 0.798338448825726
369 0.798338448825726
370 0.798338448825726
371 0.798338448825726
372 0.798338448825726
373 0.798338448825726
374 0.798338448825726
375 0.798338448825726
376 0.798338448825726
377 0.798338448825726
378 0.798338448825726
379 0.798338448825726
380 0.798338448825726
381 0.798338448825726
382 0.798338448825726
383 0.798338448825726
384 0.798338448825726
385 0.798338448825726
386 0.798338448825726
387 0.798338448825726
388 0.798338448825726
389 0.798338448825726
390 0.798338448825726
391 0.798338448825726
392 0.798338448825726
393 0.798338448825726
394 0.798338448825726
395 0.798338448825726
396 0.798338448825726
397 0.798338448825726
398 0.798338448825726
399 0.798338448825726
400 0.798338448825726
401 0.798338448825726
402 0.798338448825726
403 0.798338448825726
404 0.798338448825726
405 0.798338448825726
406 0.798338448825726
407 0.798338448825726
408 0.798338448825726
409 0.798338448825726
410 0.798338448825726
411 0.798338448825726
412 0.798338448825726
413 0.798338448825726
414 0.798338448825726
415 0.798338448825726
416 0.798338448825726
417 0.798338448825726
418 0.798338448825726
419 0.798338448825726
420 0.798338448825726
421 0.798338448825726
422 0.798338448825726
423 0.798338448825726
424 0.798338448825726
425 0.798338448825726
426 0.798338448825726
427 0.798338448825726
428 0.798338448825726
429 0.798338448825726
430 0.798338448825726
431 0.798338448825726
432 0.798338448825726
433 0.798338448825726
434 0.798338448825726
435 0.798338448825726
436 0.798338448825726
437 0.798338448825726
438 0.798338448825726
439 0.798338448825726
440 0.798338448825726
441 0.798338448825726
442 0.798338448825726
443 0.798338448825726
444 0.798338448825726
445 0.798338448825726
446 0.798338448825726
447 0.798338448825726
448 0.798338448825726
449 0.798338448825726
450 0.798338448825726
451 0.798338448825726
452 0.798338448825726
453 0.798338448825726
454 0.798338448825726
455 0.798338448825726
456 0.798338448825726
457 0.798338448825726
458 0.798338448825726
459 0.798338448825726
460 0.798338448825726
461 0.798338448825726
462 0.798338448825726
463 0.798338448825726
464 0.798338448825726
465 0.798338448825726
466 0.798338448825726
467 0.798338448825726
468 0.798338448825726
469 0.798338448825726
470 0.798338448825726
471 0.798338448825726
472 0.798338448825726
473 0.798338448825726
474 0.798338448825726
475 0.798338448825726
476 0.798338448825726
477 0.798338448825726
478 0.798338448825726
479 0.798338448825726
480 0.798338448825726
481 0.798338448825726
482 0.798338448825726
483 0.798338448825726
484 0.798338448825726
485 0.798338448825726
486 0.798338448825726
487 0.798338448825726
488 0.798338448825726
489 0.798338448825726
490 0.798338448825726
491 0.798338448825726
492 0.798338448825726
493 0.798338448825726
494 0.798338448825726
495 0.798338448825726
496 0.798338448825726
497 0.798338448825726
498 0.798338448825726
499 0.798338448825726
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00786435971479497
2 0.0181667004219339
3 0.0271226783037652
4 0.0367846516894465
5 0.0467162591325495
6 0.055154941199664
7 0.0632946526128488
8 0.0728285187449956
9 0.0818250286778955
10 0.0902392538568643
11 0.0982932682748185
12 0.106519785547535
13 0.114657506730015
14 0.122891064122202
15 0.131125770405061
16 0.138773658274369
17 0.147279843363183
18 0.155239391022524
19 0.164162278517636
20 0.170905974754469
21 0.178623987617194
22 0.185856166220587
23 0.193315319174736
24 0.201923093251473
25 0.209605772300709
26 0.217921230625875
27 0.226877705413774
28 0.231878853493396
29 0.239231655828242
30 0.245552825685814
31 0.252182400253896
32 0.260543399818787
33 0.267339070205147
34 0.272253105718302
35 0.277229087113943
36 0.284444635548827
37 0.292279226330302
38 0.299980645619781
39 0.306702995774222
40 0.313093996345472
41 0.3185612950603
42 0.326438239587155
43 0.331823630521149
44 0.338775063979068
45 0.345588426876564
46 0.352318574237827
47 0.358036572866967
48 0.363618233730104
49 0.370669306924293
50 0.376707277230153
51 0.383220315951033
52 0.389194900358318
53 0.393999709253094
54 0.400982126207044
55 0.406845279379989
56 0.412546103749993
57 0.418265139182368
58 0.423713065832736
59 0.428666480793779
60 0.433096278959091
61 0.43754839673517
62 0.443571296344021
63 0.448754720816709
64 0.452919299098376
65 0.45909660435593
66 0.463746366457662
67 0.468826598388959
68 0.474304411265046
69 0.479738362522839
70 0.484091764561494
71 0.488779052793783
72 0.493174112542868
73 0.497150057494888
74 0.502709709315284
75 0.506781394061071
76 0.511334196315483
77 0.515354138836808
78 0.520197365255066
79 0.523410169876055
80 0.529091783402518
81 0.533315129441829
82 0.536856001819456
83 0.541762139448331
84 0.547171266906514
85 0.551960199217682
86 0.556423737644171
87 0.55986443779852
88 0.562937473206183
89 0.566726719045402
90 0.571421400761036
91 0.574433055954501
92 0.577214971192221
93 0.58069398363831
94 0.584483032695586
95 0.588600568083672
96 0.591472022255921
97 0.595662175493471
98 0.598900817437085
99 0.602148882240913
100 0.605606160013692
101 0.610058523566203
102 0.61259090076981
103 0.615798237116855
104 0.618663574789875
105 0.62112965366788
106 0.623628895987551
107 0.626704961854265
108 0.629357815804346
109 0.63223823180351
110 0.635080416870491
111 0.638036842314942
112 0.640686115914075
113 0.6428456373258
114 0.645802145426447
115 0.648211409500368
116 0.650161177372453
117 0.652505475335053
118 0.654291367882257
119 0.656393492072867
120 0.658990919441191
121 0.661187595927854
122 0.66397105906176
123 0.666435453780251
124 0.668364786093445
125 0.670650257501324
126 0.672549083527537
127 0.673937389653504
128 0.67560115814572
129 0.677004764521951
130 0.679278916598388
131 0.680501654789069
132 0.682276844301041
133 0.684730021659222
134 0.686565414012751
135 0.688053524984327
136 0.690603836394477
137 0.692832852332173
138 0.695279376013363
139 0.696950263658139
140 0.698414807881498
141 0.700348962881137
142 0.701481988353557
143 0.702963455818728
144 0.704440633744562
145 0.706281460215305
146 0.707823544633115
147 0.709359376098517
148 0.710434632630486
149 0.711460829986982
150 0.712750299605246
151 0.71433758376025
152 0.715719789785994
153 0.717171876507221
154 0.718080842985322
155 0.719053399614782
156 0.720251598784962
157 0.721495645586912
158 0.723023313047258
159 0.723914351057752
160 0.725232835672633
161 0.726409926875089
162 0.727791999469134
163 0.728965534843142
164 0.73035107833003
165 0.731314595310725
166 0.732655174511303
167 0.733109273766761
168 0.734833218258654
169 0.736621578244683
170 0.737806965181119
171 0.738920149855526
172 0.740172404140274
173 0.741629066220708
174 0.742842759343388
175 0.744230877626875
176 0.745209460497046
177 0.745770826514816
178 0.74644982676757
179 0.747200354755828
180 0.748079311983468
181 0.749821226518036
182 0.751189131766195
183 0.752154475725659
184 0.752913571300685
185 0.753986309338561
186 0.755279048254673
187 0.756329452705294
188 0.757492644415629
189 0.758633181445305
190 0.759502270822024
191 0.760551603724417
192 0.761385863401613
193 0.76183073941605
194 0.762660441146466
195 0.763673785385342
196 0.764477100667024
197 0.765004780480606
198 0.765732567919582
199 0.766111733545221
200 0.76667531839722
201 0.76712066204347
202 0.767537751528516
203 0.768209604566996
204 0.768769551108898
205 0.769274379174885
206 0.770150199805489
207 0.771053197538021
208 0.771914400786828
209 0.772751037862525
210 0.773054096906097
211 0.773387617768266
212 0.773738535464051
213 0.774246276257953
214 0.775086697326741
215 0.77556806901212
216 0.776150670235677
217 0.776752148124828
218 0.777420393942437
219 0.778251136588342
220 0.778936770372843
221 0.779432833754148
222 0.779918706535634
223 0.78055412435675
224 0.781080780380576
225 0.781485363447456
226 0.781786044858167
227 0.782231617116025
228 0.782644508819982
229 0.783333025426765
230 0.783700083509209
231 0.784083991121893
232 0.784438355839788
233 0.784880133632159
234 0.785283896306222
235 0.785835889287339
236 0.786470086122567
237 0.786825406489233
238 0.787110151778352
239 0.787540127812703
240 0.787855953685083
241 0.788098476587655
242 0.788433361286861
243 0.788781172773952
244 0.789444748853313
245 0.789878896904012
246 0.790284253929768
247 0.790493328700881
248 0.791028870890538
249 0.791545455693196
250 0.791976113268893
251 0.792357305590599
252 0.792612610593067
253 0.793109130049766
254 0.793491912682639
255 0.793920665811395
256 0.794104303630684
257 0.794468862045439
258 0.794897395826454
259 0.795518241615166
260 0.796096310302642
261 0.796483195342527
262 0.797134172917078
263 0.797584437804749
264 0.797904955780965
265 0.798235229238417
266 0.798557683438924
267 0.798851288439173
268 0.799015143411271
269 0.799621795329948
270 0.800008783393595
271 0.800109175670604
272 0.800356131307356
273 0.800465746439788
274 0.800895419606794
275 0.801192149191363
276 0.801501403897322
277 0.801662119061487
278 0.801767359223322
279 0.802171818919584
280 0.802453795490871
281 0.80266538504912
282 0.803165863558503
283 0.803273427844668
284 0.803588426787903
285 0.80377590099678
286 0.8040502217035
287 0.804397088427057
288 0.804929335117185
289 0.805143340137138
290 0.805412014832567
291 0.805956982869686
292 0.806233089324459
293 0.806719283726521
294 0.806877302485513
295 0.807048195683841
296 0.807551803449994
297 0.807613006242466
298 0.807971063962382
299 0.808256320198634
300 0.808600765548262
301 0.808745342359687
302 0.808969386773918
303 0.809226335033633
304 0.809525802653918
305 0.80968969324551
306 0.809806852827657
307 0.81016946502498
308 0.810269777188728
309 0.810492171228032
310 0.810741369821025
311 0.810977123423401
312 0.811177004836501
313 0.811424001697445
314 0.811544579316712
315 0.811610522182361
316 0.811816612604943
317 0.812136978324444
318 0.812456686837217
319 0.812661564768757
320 0.813018614195054
321 0.813214170999374
322 0.813316127618076
323 0.813574218955399
324 0.813766999052029
325 0.814056745377674
326 0.814207787013969
327 0.814351598050982
328 0.814431723343724
329 0.814497902276018
330 0.814637797527671
331 0.814702198104921
332 0.814798431546299
333 0.814934029921058
334 0.815028850371923
335 0.815147405596045
336 0.815287343933075
337 0.815359178694884
338 0.815420596882854
339 0.815614004828414
340 0.815795318300673
341 0.815837312770033
342 0.815879963505972
343 0.816108600590914
344 0.816351030221962
345 0.816466025686652
346 0.816581897216408
347 0.816661168658167
348 0.816735228765082
349 0.816831545070028
350 0.816930500124399
351 0.817028077630227
352 0.817156212112901
353 0.817279439581383
354 0.817342490665585
355 0.81745363454789
356 0.817583363018385
357 0.817672241105674
358 0.81776208350124
359 0.817884761375643
360 0.817933208469675
361 0.818060784997045
362 0.818214111491087
363 0.818378418376161
364 0.818561843921639
365 0.818690958298
366 0.818867402773318
367 0.819008905493511
368 0.819123419145853
369 0.819200066060597
370 0.819261855286395
371 0.819272955815981
372 0.819493766559734
373 0.819565006576993
374 0.819755682491101
375 0.819832857796376
376 0.819966937970437
377 0.820075182884566
378 0.82019149376083
379 0.82021307382429
380 0.820298083586879
381 0.820395031482333
382 0.820474119981025
383 0.820592866764938
384 0.820763805358749
385 0.820813474061507
386 0.820884869382132
387 0.820919115869319
388 0.820973583184592
389 0.82107392805036
390 0.821179620445094
391 0.821241714680463
392 0.821286278609402
393 0.821418263258848
394 0.821437890013875
395 0.8215790023352
396 0.821660377501519
397 0.821727345324067
398 0.82181550013408
399 0.821908256360514
400 0.821933005183223
401 0.821937599128613
402 0.822060285840397
403 0.822154432495141
404 0.822176760000832
405 0.822255815566467
406 0.822303775567842
407 0.822404798116135
408 0.82256262253049
409 0.822623448552331
410 0.822719822233417
411 0.822806877836635
412 0.822806877836635
413 0.822876388793397
414 0.823126420587446
415 0.823215895256091
416 0.823294594112747
417 0.823382288093102
418 0.823414333290163
419 0.823511534776735
420 0.823649157651345
421 0.823752305584864
422 0.823809821767209
423 0.823846194482684
424 0.823898932537925
425 0.82391962145723
426 0.824015383009568
427 0.824022928297907
428 0.824051913743229
429 0.824089976506952
430 0.824109506110163
431 0.824195919109516
432 0.824296732513606
433 0.824339623677203
434 0.82435658267206
435 0.824373042068433
436 0.824441119498614
437 0.824519411597499
438 0.824605607202537
439 0.824723447260862
440 0.824801207160266
441 0.824904411359575
442 0.82507635736958
443 0.825110510721401
444 0.825114610064876
445 0.82515531438075
446 0.825217301064851
447 0.825219881943792
448 0.825262223374706
449 0.825311972723401
450 0.825332103511962
451 0.825410947043434
452 0.825444373928592
453 0.825468139154183
454 0.825519748328023
455 0.825573918651024
456 0.825587806874465
457 0.825647076520719
458 0.82566075443868
459 0.825690335016426
460 0.825761961281475
461 0.825794603138416
462 0.82582099947927
463 0.825847571674188
464 0.825879934526411
465 0.825978880935483
466 0.826081103112321
467 0.826122242045284
468 0.826184970185911
469 0.8262091196822
470 0.826277940664256
471 0.826289634839909
472 0.82637073359031
473 0.826394138058299
474 0.826509273429042
475 0.82660500734863
476 0.826709346922954
477 0.826744035380067
478 0.826756074555433
479 0.826815278763348
480 0.826840463518511
481 0.826857490339613
482 0.826890830016756
483 0.826904970004819
484 0.826914647638055
485 0.826946624142963
486 0.826996742128785
487 0.827002215217966
488 0.827045676506542
489 0.82707761582423
490 0.827122046587316
491 0.827152965497084
492 0.827259846854297
493 0.827433095754171
494 0.827457776345408
495 0.827536470115731
496 0.827572408584968
497 0.827584495342656
498 0.827597970436066
499 0.827650409835256
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00770773753224884
2 0.0229011821818107
3 0.0428492296098086
4 0.066567463093771
5 0.0927303426560879
6 0.119319612494116
7 0.146545152089453
8 0.173525690856997
9 0.199877526237091
10 0.225571140212347
11 0.251824695188053
12 0.278381463100969
13 0.303691208590422
14 0.329353162155233
15 0.354975455065098
16 0.380059732088866
17 0.404610067089797
18 0.429509657792075
19 0.45419199228473
20 0.477910691515343
21 0.498400905901167
22 0.515391718713196
23 0.531359708832162
24 0.54558906012276
25 0.559118615459323
26 0.572402950269823
27 0.583893774215074
28 0.595643257933589
29 0.606515122532496
30 0.616402833526144
31 0.625477024762085
32 0.634247089258701
33 0.642096845963935
34 0.649747532046487
35 0.657521765242803
36 0.664211861668869
37 0.670779767166987
38 0.676817684113592
39 0.682555803671168
40 0.687752841211505
41 0.692920056305228
42 0.697522663329113
43 0.701870242185539
44 0.705437305389832
45 0.708878373298352
46 0.712056317965331
47 0.714915141417059
48 0.717445016852071
49 0.720091319302252
50 0.722562003622996
51 0.724808235422136
52 0.726502394036861
53 0.72791915617785
54 0.729482994990748
55 0.731264311476619
56 0.732738630255645
57 0.733697443279425
58 0.734828689663461
59 0.735794159910352
60 0.737023758856699
61 0.738147988942179
62 0.739263941500258
63 0.740369794256127
64 0.741471807308777
65 0.742363204687707
66 0.743515800269903
67 0.744645134822517
68 0.745607094721467
69 0.746359232074383
70 0.747128990375383
71 0.747900823155453
72 0.749048671662473
73 0.75033625860527
74 0.75098954880586
75 0.751695757435262
76 0.752615870492787
77 0.753520254409299
78 0.754392141607658
79 0.754964493915899
80 0.755874075968391
81 0.756522253045037
82 0.75704147452366
83 0.757944725235013
84 0.758622753811561
85 0.759140992780781
86 0.7598855112921
87 0.760343095113998
88 0.76125452461468
89 0.761826279544427
90 0.762539600735798
91 0.763097438429534
92 0.763791838989588
93 0.764461826515472
94 0.764783356031192
95 0.765038249930793
96 0.765502956363667
97 0.765804592822719
98 0.766315622231669
99 0.766668671820115
100 0.767126489688867
101 0.767501964401632
102 0.768002648653268
103 0.76817769703574
104 0.76855521681582
105 0.768929722738883
106 0.769055684770507
107 0.769290530930432
108 0.769657206452101
109 0.769866445634226
110 0.770299551122193
111 0.770671402585048
112 0.771024154356245
113 0.771258842572462
114 0.771731084639158
115 0.771996675900828
116 0.772411273167172
117 0.77271791205513
118 0.772877703068168
119 0.773083876607124
120 0.773098020388964
121 0.773276460871488
122 0.773643424114937
123 0.77396141193641
124 0.774170354077119
125 0.774292511783477
126 0.774465556054396
127 0.774845798283637
128 0.775067149767835
129 0.775246252215844
130 0.775524271273917
131 0.775801983392422
132 0.776215257823054
133 0.776511580278417
134 0.776802036891798
135 0.776945277725358
136 0.777083456735218
137 0.77724621354685
138 0.777443298718265
139 0.777685854876114
140 0.777834412934481
141 0.778183216072488
142 0.778595884642683
143 0.778795257875062
144 0.779332771770201
145 0.779487264045359
146 0.779685642703442
147 0.779918617050064
148 0.780140598561536
149 0.780247690699473
150 0.780409755452257
151 0.780426668004275
152 0.780548691274127
153 0.78074268634725
154 0.780825904386813
155 0.781025134830017
156 0.781171784727238
157 0.781236976619189
158 0.781386148271723
159 0.781516986966856
160 0.781772989193344
161 0.78200124021897
162 0.782044481486695
163 0.782139879596361
164 0.782258660588794
165 0.782417214783466
166 0.782540962457851
167 0.782699318348739
168 0.782855882986576
169 0.782938943771082
170 0.783026712711665
171 0.783149321828097
172 0.783244851768579
173 0.783463241750556
174 0.783633043354209
175 0.783687040117742
176 0.783734011280602
177 0.784006622312336
178 0.784076624650075
179 0.784187611187555
180 0.784189421990038
181 0.78421329155535
182 0.78428432156987
183 0.784353403471736
184 0.784392043329312
185 0.784540064513319
186 0.7845990425975
187 0.784636440340817
188 0.784656105433812
189 0.784754438957508
190 0.784916713882596
191 0.785062976606268
192 0.78520379243666
193 0.785262054941573
194 0.785307000294753
195 0.785331802628161
196 0.785415322107068
197 0.785521209591186
198 0.78575700891774
199 0.785805659389671
200 0.785832186290901
201 0.785866902413669
202 0.786014616800965
203 0.78605349018584
204 0.786106752728347
205 0.786169753855688
206 0.786219071096719
207 0.786251487329485
208 0.786370099044425
209 0.786370099044425
210 0.786370099044425
211 0.786477013369407
212 0.786555437816538
213 0.78660513313081
214 0.786654851737967
215 0.786710350737478
216 0.78678743803457
217 0.78693935076613
218 0.786980344599743
219 0.787064658122937
220 0.787083172344874
221 0.787090878646536
222 0.787148667333244
223 0.787203168678176
224 0.787216403790635
225 0.787223487897686
226 0.787283668958694
227 0.787386897074397
228 0.787475169694354
229 0.787534600498387
230 0.787549276565638
231 0.78759609673495
232 0.787636091512654
233 0.787684090065982
234 0.787724963882709
235 0.787805047981324
236 0.787929425402112
237 0.787931270910292
238 0.78797275322277
239 0.788004278495031
240 0.788012990224295
241 0.788086933360344
242 0.788103596649204
243 0.788110332955799
244 0.788202745653464
245 0.788221778306133
246 0.788289087735202
247 0.788350446564795
248 0.788412317551309
249 0.788448077750615
250 0.788467543063328
251 0.788614205365015
252 0.788632400807445
253 0.788643466094393
254 0.788732378850575
255 0.788839705577008
256 0.788882372857891
257 0.788921297358657
258 0.788928876311368
259 0.78893629662626
260 0.788951446292734
261 0.789042469912783
262 0.789100841530213
263 0.789108557051115
264 0.789128583103712
265 0.789204321070815
266 0.789237949864279
267 0.789248696870533
268 0.789257159098354
269 0.789346103477268
270 0.789456779326684
271 0.789480266457625
272 0.789543834022825
273 0.789580121398581
274 0.789600538226395
275 0.789600538226395
276 0.789609709395672
277 0.789680342157751
278 0.789697135816237
279 0.789700128457944
280 0.789740250852392
281 0.789741919431372
282 0.789767329692515
283 0.789786994855792
284 0.789800213745272
285 0.789843317925514
286 0.789859702368761
287 0.78989913639512
288 0.789933062428525
289 0.789945065444224
290 0.789976721333271
291 0.790011295427447
292 0.790052198742545
293 0.790080712222048
294 0.790131922977321
295 0.790153190122007
296 0.790270900038137
297 0.790302875454545
298 0.790341843390977
299 0.790341843390977
300 0.790356216405721
301 0.790362094182036
302 0.790385491198161
303 0.790439787895355
304 0.790456979195163
305 0.790467374963381
306 0.790496607052556
307 0.790502317571954
308 0.790533744367753
309 0.790538306836123
310 0.790627227644151
311 0.790686517881313
312 0.790725699070778
313 0.790809017538388
314 0.790834738800264
315 0.790858179782997
316 0.790887913443837
317 0.790909641331202
318 0.790957428212651
319 0.791003379037283
320 0.791032661045965
321 0.791059836897931
322 0.791104574046147
323 0.791125255089857
324 0.791211417969933
325 0.791289914107107
326 0.791289914107107
327 0.791337135118244
328 0.791358752447676
329 0.791445759661333
330 0.791464120279177
331 0.791514040180246
332 0.791514115133898
333 0.791514115133898
334 0.791557139515666
335 0.791559308649246
336 0.791568679110274
337 0.791655292904533
338 0.791655292904533
339 0.79166041891756
340 0.79169894581241
341 0.79169894581241
342 0.791720648973063
343 0.791736380512017
344 0.791784071156726
345 0.791790351036824
346 0.791790351036824
347 0.791801036078288
348 0.791811925814582
349 0.791816604585383
350 0.791854007001465
351 0.791854007001465
352 0.79186400972908
353 0.791948112685059
354 0.791984876280644
355 0.791984876280644
356 0.79200396510989
357 0.792008535049642
358 0.792010654847632
359 0.792017022721965
360 0.792021660094043
361 0.792030348180641
362 0.792030569337687
363 0.792032915233014
364 0.792043542437809
365 0.792046316789612
366 0.792053447224429
367 0.792057768215238
368 0.792061381428207
369 0.792090063902279
370 0.792113642807192
371 0.792116138722173
372 0.792126383745959
373 0.792129996609323
374 0.792136860158987
375 0.792138383474105
376 0.792138383474105
377 0.792138383474105
378 0.792166073942264
379 0.792174341444061
380 0.792174341444061
381 0.792186849037329
382 0.792186849037329
383 0.79220310763699
384 0.792235359925446
385 0.792235359925446
386 0.792238485984951
387 0.79227405045345
388 0.79227405045345
389 0.79227405045345
390 0.79227405045345
391 0.79227405045345
392 0.79227405045345
393 0.792338675159276
394 0.792339975441996
395 0.792430870078291
396 0.792452218495028
397 0.792483180635687
398 0.792490104999727
399 0.792490104999727
400 0.792506047925233
401 0.792506047925233
402 0.792559354271852
403 0.792563150318421
404 0.792571276442406
405 0.792577706940156
406 0.792584302330373
407 0.792607099005051
408 0.792642554408622
409 0.792668027330416
410 0.792718941715053
411 0.792725965516232
412 0.792732387842051
413 0.792732973774973
414 0.79273544971235
415 0.79273544971235
416 0.792778364079174
417 0.792784032749245
418 0.792791288082583
419 0.792795911856914
420 0.792807837973072
421 0.792817019910038
422 0.792846372407121
423 0.792846372407121
424 0.792846372407121
425 0.792846372407121
426 0.792846372407121
427 0.792846372407121
428 0.792856505944026
429 0.792856505944026
430 0.792860340775937
431 0.792860340775937
432 0.792861810852436
433 0.792861810852436
434 0.792861810852436
435 0.792912797998483
436 0.792912797998483
437 0.792935912203384
438 0.792935912203384
439 0.792935912203384
440 0.792936366569242
441 0.792936366569242
442 0.792936366569242
443 0.792992943765131
444 0.793083210672906
445 0.793083210672906
446 0.793098118777065
447 0.793106397729047
448 0.793106397729047
449 0.793111460884704
450 0.793111460884704
451 0.793116726469704
452 0.793121932370665
453 0.793126429482807
454 0.793136646789195
455 0.793139990233937
456 0.793143714002239
457 0.793145903779583
458 0.793145903779583
459 0.793158412199331
460 0.79316062610397
461 0.79316062610397
462 0.79316062610397
463 0.793208652840277
464 0.793214458847854
465 0.793214458847854
466 0.793220543594487
467 0.793222595956526
468 0.793266101824738
469 0.793266101824738
470 0.793282865747902
471 0.793282865747902
472 0.793282865747902
473 0.793282865747902
474 0.793282865747902
475 0.793284965212562
476 0.793287684385813
477 0.793288118451789
478 0.793293385297115
479 0.793293385297115
480 0.793293385297115
481 0.793297775790646
482 0.793297775790646
483 0.793297775790646
484 0.793297775790646
485 0.793299189043867
486 0.793301022519019
487 0.793301022519019
488 0.793301022519019
489 0.793301022519019
490 0.793305955727739
491 0.793339371097254
492 0.793339371097254
493 0.793346245342245
494 0.793346245342245
495 0.793348648298839
496 0.793348648298839
497 0.793348648298839
498 0.793350998904637
499 0.793388844451634
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00835200473168055
2 0.0242616483790153
3 0.0452784466985867
4 0.0681264639637824
5 0.0925264119996105
6 0.11737379230618
7 0.141991557389857
8 0.166988181490601
9 0.19334123607535
10 0.218402557241695
11 0.24250572795451
12 0.266624747421105
13 0.290821201178612
14 0.314375051722764
15 0.337950067221008
16 0.361369174989262
17 0.384961834690373
18 0.407641759343683
19 0.428368287261257
20 0.445795811447631
21 0.461106142140313
22 0.475008460451042
23 0.486706365998592
24 0.497262250856311
25 0.506520640070737
26 0.514313374016043
27 0.521148155776655
28 0.527295290668794
29 0.532097684751003
30 0.536508018093694
31 0.54044981065658
32 0.544233640566681
33 0.547932947439444
34 0.551000045707912
35 0.553877362746143
36 0.556530922100014
37 0.558876526771322
38 0.561422181321347
39 0.564594589056209
40 0.567183593530734
41 0.569778097724164
42 0.57218626335011
43 0.574769060589871
44 0.577032712678183
45 0.579363550563091
46 0.581792983743394
47 0.585040900894746
48 0.587862048082603
49 0.59040531708679
50 0.593289901854041
51 0.596469481221121
52 0.60003643530168
53 0.602880756126746
54 0.605589237198795
55 0.608832145503038
56 0.61219805630104
57 0.615563404433156
58 0.619175600561134
59 0.622435964196315
60 0.626209711121245
61 0.630823872100547
62 0.635011190593028
63 0.639595553320607
64 0.64407364352812
65 0.648225295999417
66 0.652054404756443
67 0.65548090384642
68 0.658798161282232
69 0.662524679820731
70 0.666287145323323
71 0.669924249301688
72 0.673446755164273
73 0.677123516703405
74 0.680800196175142
75 0.684851387781079
76 0.688774718535954
77 0.691989993852575
78 0.695072302675585
79 0.698013775708185
80 0.701293313933626
81 0.703964285486226
82 0.706319979662953
83 0.709191938086457
84 0.711678992082156
85 0.714148577287585
86 0.716737831116587
87 0.718912452833793
88 0.721185821606729
89 0.72324644095586
90 0.725809535511844
91 0.728372221821489
92 0.730646306118542
93 0.732568445355803
94 0.734185544402219
95 0.735817725173928
96 0.737191939145645
97 0.738561482783822
98 0.73990366873146
99 0.741199967516069
100 0.742415404295069
101 0.743306436095228
102 0.744161187903058
103 0.745225423835191
104 0.746130743569818
105 0.746861842784773
106 0.747591297657118
107 0.748205329372925
108 0.749077246684429
109 0.749788973171669
110 0.750534342875927
111 0.751072947611807
112 0.751541458004672
113 0.752166075513172
114 0.752640915317544
115 0.753263710843786
116 0.753744562507886
117 0.754183808892445
118 0.754810014037329
119 0.755604199897023
120 0.756248926858713
121 0.756758542246025
122 0.757198463146281
123 0.757661700910643
124 0.758177208143885
125 0.758734911779207
126 0.759098000327085
127 0.759408982894723
128 0.759807060816392
129 0.760110915425851
130 0.76037510661811
131 0.760614503443221
132 0.760925139836755
133 0.76108188206757
134 0.76132679739766
135 0.76155253248993
136 0.761744267448796
137 0.761912336503111
138 0.762217315512592
139 0.762372173455293
140 0.762504589486443
141 0.762893504823317
142 0.763164092851376
143 0.763526306762374
144 0.763929287517494
145 0.764139981925228
146 0.764232267886844
147 0.764491540035999
148 0.764757567436756
149 0.765083323511234
150 0.765351644733389
151 0.765652344223276
152 0.765925950588441
153 0.766204037757034
154 0.766434327193113
155 0.766639468106088
156 0.766752585660748
157 0.766869277251403
158 0.766981849807687
159 0.767164388194797
160 0.767217657765673
161 0.767464825697534
162 0.767756812412112
163 0.768011471993988
164 0.768209993479113
165 0.76839527296945
166 0.768569503742176
167 0.768692296319603
168 0.76874056019019
169 0.768776962998752
170 0.768838782830521
171 0.768913737717664
172 0.768971341407093
173 0.769057101471617
174 0.769102862588137
175 0.76913281212364
176 0.769144904875421
177 0.769313280838728
178 0.769477229341886
179 0.769721094050537
180 0.769843196034319
181 0.769951446251196
182 0.770049399460925
183 0.770192835648092
184 0.770218751970667
185 0.770320056835491
186 0.770411038657198
187 0.770509038587841
188 0.770603429689155
189 0.770692464820632
190 0.770808711428768
191 0.770918787652839
192 0.770997192310636
193 0.771021968195032
194 0.771066918913133
195 0.771130263600598
196 0.771294104769278
197 0.771414326329741
198 0.771496549843285
199 0.771568863049523
200 0.771641868174034
201 0.771701174968991
202 0.771720109818966
203 0.771735425722627
204 0.771745455068305
205 0.771802788790306
206 0.771868282807744
207 0.77187224581112
208 0.77187224581112
209 0.77189717378623
210 0.77195399705863
211 0.77201642154765
212 0.772278716193793
213 0.772312134070981
214 0.772328498426076
215 0.772345753571083
216 0.772345753571083
217 0.772356194704371
218 0.772373431068985
219 0.772434181593858
220 0.772451625884779
221 0.772518151339955
222 0.772579281862741
223 0.772590529497424
224 0.772595810426232
225 0.772598294393315
226 0.772606395544959
227 0.772617991759696
228 0.772625180074896
229 0.7726274994433
230 0.7726274994433
231 0.7726274994433
232 0.772627742907509
233 0.772634046802988
234 0.77263546587374
235 0.772651699349552
236 0.772657274174085
237 0.77267066968006
238 0.772679444995197
239 0.772706164540744
240 0.772722843443828
241 0.772727941379403
242 0.77273206037699
243 0.772743610948345
244 0.77278710862381
245 0.772830069661579
246 0.772868491775246
247 0.77290545666882
248 0.772940964342303
249 0.772975014795693
250 0.773012172198965
251 0.773060015413795
252 0.773114524435828
253 0.773137121651744
254 0.773169989981343
255 0.773192790425766
256 0.773210400301937
257 0.773226347731525
258 0.773240632714532
259 0.773294484271821
260 0.773306458836756
261 0.773306458836756
262 0.773306458836756
263 0.773306458836756
264 0.773306458836756
265 0.773306458836756
266 0.773306458836756
267 0.773386493071306
268 0.773469178768691
269 0.773686871805013
270 0.773760395415864
271 0.773831748818816
272 0.773844893149509
273 0.773844893149509
274 0.773844893149509
275 0.773855330666983
276 0.77386220362521
277 0.773863285699398
278 0.773863285699398
279 0.773863285699398
280 0.773863285699398
281 0.773863285699398
282 0.773895289158683
283 0.773925134701534
284 0.773952822327951
285 0.773978352037935
286 0.774001723831485
287 0.774022937708602
288 0.774022937708602
289 0.774022937708602
290 0.774022937708602
291 0.774048864553157
292 0.774073573150052
293 0.774097063499288
294 0.774119335600865
295 0.774140389454783
296 0.774160225061042
297 0.774178842419642
298 0.774178842419642
299 0.774178842419642
300 0.774178842419642
301 0.774178842419642
302 0.774178842419642
303 0.774178842419642
304 0.774182131343942
305 0.774182131343942
306 0.774182131343942
307 0.774285755357558
308 0.774285755357558
309 0.774287693436386
310 0.774287693436386
311 0.774287693436386
312 0.774287693436386
313 0.774287693436386
314 0.774292639071036
315 0.77430133981829
316 0.774334230319923
317 0.774365551638964
318 0.774391117252223
319 0.774415842780674
320 0.774415842780674
321 0.774452211470541
322 0.774481857971585
323 0.774510534320422
324 0.774538240517051
325 0.774564976561473
326 0.774564976561473
327 0.774564976561473
328 0.774581480629679
329 0.774597156085066
330 0.774612002927635
331 0.774626021157384
332 0.774639210774316
333 0.774651571778429
334 0.774663104169724
335 0.7746738079482
336 0.774683683113857
337 0.774705590375208
338 0.774726523056165
339 0.774746481156728
340 0.774765464676896
341 0.774771196778461
342 0.774771196778461
343 0.774804142351706
344 0.774835220223487
345 0.774864430393806
346 0.774891772862662
347 0.774917247630055
348 0.774940854695985
349 0.774962594060451
350 0.774982465723455
351 0.775000469684996
352 0.775020067506256
353 0.775104934770157
354 0.775117335627309
355 0.775127868782997
356 0.77514379205885
357 0.775150589811613
358 0.775172530741156
359 0.775190457438572
360 0.775191652086945
361 0.775197829809048
362 0.775202107702323
363 0.775206474697249
364 0.775228251948862
365 0.775256069655158
366 0.775271457371356
367 0.775285240767962
368 0.775289117230941
369 0.775289117230941
370 0.775289117230941
371 0.775319264263289
372 0.775345937136262
373 0.775369135849858
374 0.775388860404079
375 0.775405110798923
376 0.775417887034391
377 0.775427189110482
378 0.775433017027198
379 0.775433017027198
380 0.775433017027198
381 0.77550027731062
382 0.77560737642282
383 0.775670284036101
384 0.775731015314312
385 0.775789570257453
386 0.775789570257453
387 0.775789570257453
388 0.775789570257453
389 0.77582464392359
390 0.775858309340297
391 0.775890566507573
392 0.775921415425419
393 0.775950856093835
394 0.775978888512821
395 0.776005512682377
396 0.776043605870739
397 0.776067413541435
398 0.7760898129627
399 0.776110804134535
400 0.776130387056939
401 0.776148561729914
402 0.776165328153459
403 0.776180686327573
404 0.776194636252257
405 0.77620717792751
406 0.776218311353334
407 0.776228036529727
408 0.776236353456691
409 0.776243262134224
410 0.776248762562327
411 0.776252854741
412 0.776255538670242
413 0.776256814350055
414 0.776256814350055
415 0.776256814350055
416 0.776256814350055
417 0.776256814350055
418 0.776256814350055
419 0.776258984873335
420 0.776259879234214
421 0.776259879234214
422 0.776305807061701
423 0.776305807061701
424 0.776305807061701
425 0.776312100350122
426 0.776317630613644
427 0.776322397852266
428 0.776326402065989
429 0.776326402065989
430 0.776326402065989
431 0.776326402065989
432 0.776329740924581
433 0.776329740924581
434 0.776329740924581
435 0.776329740924581
436 0.776329740924581
437 0.776329740924581
438 0.776329740924581
439 0.776329740924581
440 0.776329740924581
441 0.776329740924581
442 0.776329740924581
443 0.776329740924581
444 0.776329740924581
445 0.776329740924581
446 0.776343598840329
447 0.776343598840329
448 0.776343598840329
449 0.776343598840329
450 0.776343598840329
451 0.776343598840329
452 0.776343598840329
453 0.776343598840329
454 0.776344757538409
455 0.776344757538409
456 0.776348667556594
457 0.776350899870186
458 0.776354276204794
459 0.776354276204794
460 0.776354276204794
461 0.776354276204794
462 0.776354276204794
463 0.776354276204794
464 0.776354276204794
465 0.776362227468081
466 0.776392854234284
467 0.776398419485412
468 0.776398419485412
469 0.776398419485412
470 0.776398419485412
471 0.776426740335223
472 0.776451627369121
473 0.776473080587104
474 0.776491099989174
475 0.77650568557533
476 0.776541655598552
477 0.77654937355288
478 0.776553657691294
479 0.776553657691294
480 0.776553657691294
481 0.776553657691294
482 0.776553657691294
483 0.776553657691294
484 0.776553657691294
485 0.776553657691294
486 0.776567164228575
487 0.776567164228575
488 0.776567164228575
489 0.776567164228575
490 0.776567164228575
491 0.776567164228575
492 0.776567164228575
493 0.776567164228575
494 0.776567164228575
495 0.776567400993086
496 0.776567400993086
497 0.776567400993086
498 0.776567400993086
499 0.776567400993086
};
\addplot [ultra thick, sienna1408675]
table {%
0 0
1 0.0111356465350027
2 0.029880409452412
3 0.0516317958687462
4 0.0780175626937618
5 0.104869806992356
6 0.140466262405802
7 0.179787534690043
8 0.220337024633462
9 0.258484050907418
10 0.294083316114064
11 0.331792279884475
12 0.366877277600386
13 0.400907339851146
14 0.434315818296818
15 0.468911695675366
16 0.501224304069048
17 0.53175757442949
18 0.562746346308185
19 0.59352560207517
20 0.621466386729428
21 0.647704489498391
22 0.672361959239739
23 0.696989309830591
24 0.719563381123619
25 0.739872014816509
26 0.757609886273186
27 0.772547350611351
28 0.78563750204162
29 0.796003169394715
30 0.805809756320296
31 0.81331569722596
32 0.821103419556961
33 0.828139283416618
34 0.833274695421061
35 0.838149268567038
36 0.843155132158204
37 0.84740194183112
38 0.85156194932415
39 0.855143740912347
40 0.858188458483284
41 0.86166148388292
42 0.86391371394862
43 0.866327064944115
44 0.867767978267996
45 0.869374421387453
46 0.870334758330054
47 0.871575507687874
48 0.872645549662162
49 0.874110529128215
50 0.87544237935344
51 0.877090676373412
52 0.877772076029017
53 0.878654667936456
54 0.880245381161355
55 0.881569787538125
56 0.882360699558693
57 0.883377366040384
58 0.884136747957463
59 0.884816819118997
60 0.886005521238483
61 0.886558766223955
62 0.887279735781417
63 0.888048685426403
64 0.88897583714331
65 0.889960326940551
66 0.89134316855389
67 0.892222119958373
68 0.89283352971992
69 0.893563522194087
70 0.894115392074999
71 0.895319080951498
72 0.896468931615152
73 0.89734738957785
74 0.898371096547834
75 0.899402797254567
76 0.900608541369241
77 0.901365364342568
78 0.90209819974384
79 0.903012912727971
80 0.903885729151385
81 0.904502017970081
82 0.904949340953524
83 0.905539665448121
84 0.906377467212269
85 0.906759624386006
86 0.907367015737273
87 0.90774117648405
88 0.908169599240888
89 0.908532291101074
90 0.909183895660831
91 0.909750703600806
92 0.910036652908523
93 0.910739530271378
94 0.910922022069892
95 0.911762569452024
96 0.912584391861481
97 0.913542327375065
98 0.914041328422106
99 0.915020795341035
100 0.91533482616539
101 0.91603224923004
102 0.91662888409957
103 0.917140680369737
104 0.917332795953032
105 0.918221008422045
106 0.918619295675124
107 0.919183079931485
108 0.919663477437411
109 0.920051370748136
110 0.920294918548598
111 0.921227823872913
112 0.921465700674205
113 0.921787866283639
114 0.922022452699797
115 0.922099899957459
116 0.922472683650662
117 0.922852048935721
118 0.923104678719214
119 0.923377500295668
120 0.923558030814921
121 0.924104684189806
122 0.924425108630798
123 0.924735938278758
124 0.925154519548311
125 0.925621014694765
126 0.925871709452059
127 0.926129552963722
128 0.926414452501005
129 0.926916350907236
130 0.927115383118144
131 0.927285584513861
132 0.92745379036282
133 0.927668946584152
134 0.927972238879549
135 0.928393022462837
136 0.928579861698511
137 0.929216688925639
138 0.929464204540734
139 0.930033119574662
140 0.930178839931735
141 0.930581236897571
142 0.930887477195661
143 0.93111499876206
144 0.931332860601498
145 0.93192521767512
146 0.932383040674527
147 0.932856237049858
148 0.932943217112716
149 0.933774303511287
150 0.933885998132184
151 0.934106265383303
152 0.934253824838476
153 0.934380666882031
154 0.934456553259003
155 0.934620503604078
156 0.934756399844323
157 0.935113628614074
158 0.935317462283856
159 0.935489667067838
160 0.93557875907703
161 0.935654668325142
162 0.935970819245875
163 0.936246485064574
164 0.93636267033103
165 0.936464191894537
166 0.9369385234422
167 0.937050716057226
168 0.937123190248777
169 0.937158355786934
170 0.937490113238434
171 0.937658868435312
172 0.938149616524803
173 0.938397121913918
174 0.938609031629838
175 0.939070349524476
176 0.939124343088752
177 0.939300037889531
178 0.939690597955562
179 0.939898877490477
180 0.939945914549889
181 0.940027665403872
182 0.940114310668534
183 0.940354648926309
184 0.940403675609962
185 0.940403675609962
186 0.9407525503818
187 0.940879872991954
188 0.941217087082861
189 0.94149103476373
190 0.941801903350465
191 0.941918492878535
192 0.942110340977597
193 0.94235910059309
194 0.94248520382967
195 0.942724837792854
196 0.942902471747312
197 0.942955363444126
198 0.942993017990085
199 0.943197510196033
200 0.943449777574797
201 0.943493279059181
202 0.943730247300496
203 0.944297722880928
204 0.944465818546088
205 0.944927653613149
206 0.945126927269214
207 0.945274473308175
208 0.945564847578088
209 0.945798524516399
210 0.945946965487827
211 0.946206557707492
212 0.946455148498776
213 0.946584736264674
214 0.946738973889636
215 0.947157454012105
216 0.94732086167168
217 0.947585011247962
218 0.947865875502399
219 0.947983121238374
220 0.948115708841741
221 0.948149412530768
222 0.948304268158675
223 0.948515680607132
224 0.9486136315442
225 0.948761623181048
226 0.948783439354798
227 0.948867809649092
228 0.949188611160691
229 0.94926064773339
230 0.949371941963724
231 0.949564266301286
232 0.949634364352389
233 0.9499878232825
234 0.950336611403869
235 0.950499617911571
236 0.95072065129022
237 0.950765164489054
238 0.950841784305352
239 0.950980064859639
240 0.95127972861666
241 0.951304747545171
242 0.951766767103906
243 0.951786933945198
244 0.951833437325823
245 0.951884331431635
246 0.951959852104726
247 0.952030737347801
248 0.95204202936801
249 0.952486777776975
250 0.95253248843989
251 0.952781299867333
252 0.952916683076493
253 0.953350412001895
254 0.953499838187633
255 0.953593548528109
256 0.953750936638853
257 0.953867636895976
258 0.95393593904578
259 0.954245710082022
260 0.954330296256914
261 0.954511549925664
262 0.954593207061272
263 0.954844482837367
264 0.954985639128697
265 0.955022470261565
266 0.955214182043378
267 0.955296091421179
268 0.955530477659542
269 0.955759766241631
270 0.955869716339288
271 0.956317048982185
272 0.956607297234731
273 0.956750242386459
274 0.956811578229731
275 0.956830818440089
276 0.957019180385601
277 0.957303474502915
278 0.957303474502915
279 0.957451633534459
280 0.957587948119044
281 0.957667876726829
282 0.957764528195033
283 0.957831115593744
284 0.958145845494554
285 0.95816053360726
286 0.958239387752339
287 0.95835111258
288 0.958452525558601
289 0.958484603412199
290 0.958653020772017
291 0.959047456608862
292 0.95911824500585
293 0.959153488556352
294 0.959236526869205
295 0.959418710604324
296 0.959624958189245
297 0.959653188273643
298 0.959653188273643
299 0.959814297830131
300 0.959843317514973
301 0.959986838436821
302 0.960272756070821
303 0.960802272507336
304 0.960802272507336
305 0.961262940137094
306 0.961296145183268
307 0.961706919027114
308 0.961711901489091
309 0.962028680260851
310 0.96212523701762
311 0.962391714976417
312 0.962817854258332
313 0.963240435669088
314 0.963272640663616
315 0.963393774716907
316 0.963393774716907
317 0.963865759074291
318 0.964216797219548
319 0.964225880281369
320 0.964418653173885
321 0.964805285691488
322 0.965276167720868
323 0.965383516782796
324 0.965561785605502
325 0.965639140163105
326 0.965814152719935
327 0.966170681437814
328 0.966203351130074
329 0.966366012812606
330 0.966399411558803
331 0.966408127648232
332 0.966887517069088
333 0.967173424935805
334 0.967314663392722
335 0.967383910968035
336 0.96743428558727
337 0.967829939382814
338 0.968002682099931
339 0.968161141817476
340 0.968367885185034
341 0.96872155236498
342 0.969140508574062
343 0.969140508574062
344 0.969257699427113
345 0.969329204489955
346 0.969634982095731
347 0.969951337636799
348 0.96999290421413
349 0.970048874544399
350 0.970048874544399
351 0.970146324002752
352 0.970305801377224
353 0.97046481997011
354 0.97046481997011
355 0.970579741087197
356 0.970702751786282
357 0.970840888619114
358 0.971007457898746
359 0.971186280013991
360 0.971210998858715
361 0.971553825415511
362 0.971717526331226
363 0.971787653148087
364 0.971914094875673
365 0.972155571598994
366 0.972249737196298
367 0.972280499881658
368 0.972360670888193
369 0.972409070607616
370 0.972596978313079
371 0.97265479305225
372 0.972759585147263
373 0.97294879226393
374 0.972954178940388
375 0.973074427348151
376 0.973096735312289
377 0.973394405862309
378 0.973410257981453
379 0.973598072058803
380 0.973903396278204
381 0.974095789573566
382 0.974158614399289
383 0.974201225540376
384 0.974269582526941
385 0.974455583016305
386 0.974654053127101
387 0.974690230207029
388 0.974784858208311
389 0.974787913756336
390 0.974913862275814
391 0.974962282216669
392 0.974978929354513
393 0.975086822293488
394 0.975086822293488
395 0.975125468949068
396 0.975227878844759
397 0.975272923347318
398 0.975288453983516
399 0.97539085235596
400 0.975426400956122
401 0.975783138644488
402 0.976150940609112
403 0.976199396318673
404 0.976370251781276
405 0.976452988888893
406 0.976457823190578
407 0.976694363327837
408 0.976835454683351
409 0.977014323115705
410 0.97710222272825
411 0.977168698351695
412 0.977340267065144
413 0.977382036582677
414 0.977382036582677
415 0.977638894642857
416 0.977685958432969
417 0.9778878651138
418 0.977946162427865
419 0.978181953482976
420 0.978196766852971
421 0.978430831458796
422 0.978485795177376
423 0.978511783187298
424 0.978609584284992
425 0.978670111226079
426 0.97867709507702
427 0.978847121757307
428 0.978862744697223
429 0.979151348485124
430 0.979151348485124
431 0.979299062767694
432 0.979468521429455
433 0.979511691902695
434 0.979511691902695
435 0.979554392419977
436 0.979806638568733
437 0.97981446566655
438 0.979930327801558
439 0.979993489319806
440 0.979999293715822
441 0.980051298601259
442 0.980263844168908
443 0.980405239428758
444 0.980431066563392
445 0.980431066563392
446 0.980431066563392
447 0.980600317393936
448 0.980704210123775
449 0.980710873360455
450 0.980735806218321
451 0.981063983139813
452 0.981362771549313
453 0.981362771549313
454 0.981385775670029
455 0.981510753876787
456 0.981759104189746
457 0.981759104189746
458 0.981906783615651
459 0.981970084865671
460 0.981994950067531
461 0.982029705208475
462 0.982079537064493
463 0.982131489299785
464 0.982180430831899
465 0.982284744197101
466 0.982345857729183
467 0.982384821804637
468 0.982571291927933
469 0.982978551838545
470 0.983173337280063
471 0.983313153602695
472 0.983362174896381
473 0.983382419633148
474 0.98344557448831
475 0.983582748244291
476 0.983652215221818
477 0.983760640949269
478 0.983858478501153
479 0.983887186891672
480 0.984194153213673
481 0.984194153213673
482 0.984279634679407
483 0.984465575958366
484 0.984514859323545
485 0.984514980189857
486 0.984519598487177
487 0.984583435473864
488 0.984583435473864
489 0.98468579211093
490 0.984711015252925
491 0.984928693092909
492 0.984928693092909
493 0.984948393822274
494 0.985072629929429
495 0.985142194616797
496 0.985221402374045
497 0.985226197161843
498 0.985238659262372
499 0.985344307914127
};
\addplot [ultra thick, orchid227119194]
table {%
0 0
1 0.0117647234686612
2 0.022729452967883
3 0.0317077441315232
4 0.0406185415041527
5 0.0478913584523946
6 0.0550169882317317
7 0.0613733145234264
8 0.067590064646773
9 0.0736487724268174
10 0.0950667459938987
11 0.111923618587946
12 0.120714738866983
13 0.128275078703693
14 0.136088480552535
15 0.144881592667764
16 0.153699955686786
17 0.162270310015511
18 0.169746693574862
19 0.178740518238318
20 0.192191211281229
21 0.20608574825797
22 0.220092809550117
23 0.231763410578475
24 0.241694511348286
25 0.253738714197175
26 0.265235535148029
27 0.276956446843108
28 0.287419131277727
29 0.298175805601342
30 0.317044523618413
31 0.334677664066194
32 0.354083557414345
33 0.374794323476035
34 0.394906076322563
35 0.413118488402538
36 0.430044810241117
37 0.449722134100871
38 0.467688916359104
39 0.486206656189621
40 0.505488771481905
41 0.525085107694725
42 0.544467038321175
43 0.563596213484236
44 0.583213583468155
45 0.601070487306204
46 0.617589046797872
47 0.633862201791593
48 0.65026419498875
49 0.663526609709172
50 0.676741190735655
51 0.68811134961542
52 0.700320409332545
53 0.710759532912396
54 0.721259517365324
55 0.730983305943482
56 0.740571307824528
57 0.749913272149934
58 0.758197563059909
59 0.765705425624878
60 0.771983450434248
61 0.777734703722203
62 0.783213928528438
63 0.787868621932199
64 0.792492706110006
65 0.797649502799117
66 0.802323788548287
67 0.806837824925704
68 0.811090320498221
69 0.815089339459961
70 0.818990158276751
71 0.822653029431302
72 0.825618657860197
73 0.828217142496194
74 0.830948869175505
75 0.833760295518104
76 0.836595439320862
77 0.839205488771217
78 0.842399860121532
79 0.845299075050783
80 0.847533638793871
81 0.850326058381348
82 0.852446195163965
83 0.855093073442403
84 0.857651523064167
85 0.860167052345945
86 0.862152080401998
87 0.863499960398214
88 0.865627135816213
89 0.867679187817867
90 0.869874468627359
91 0.871598055460706
92 0.873815466648941
93 0.875689907349629
94 0.877360599789533
95 0.878130320274899
96 0.879507293995826
97 0.880542761866229
98 0.88266788010829
99 0.884026541026082
100 0.886311655704187
101 0.888093213400462
102 0.889588408714372
103 0.890797690354569
104 0.892258581275861
105 0.893551734360866
106 0.895009619479103
107 0.896272638937881
108 0.896931772409232
109 0.897631931994924
110 0.899026850757535
111 0.900188257089597
112 0.901015838772232
113 0.902355452804577
114 0.903397892002556
115 0.90453729783141
116 0.905699569279333
117 0.906495093791469
118 0.906991735490007
119 0.908005994930049
120 0.908666001660903
121 0.909815154076451
122 0.910944215054817
123 0.91171835568598
124 0.912679366922059
125 0.913818183561881
126 0.91477873732807
127 0.915869968978089
128 0.916427257410152
129 0.916868104855231
130 0.918078068872835
131 0.918636947107742
132 0.91971490760299
133 0.920519526096298
134 0.921112426033058
135 0.92191594826362
136 0.922413482648753
137 0.923239554532087
138 0.923846145871323
139 0.924484364492469
140 0.924986013287697
141 0.925855689048792
142 0.926314316858542
143 0.927166484088787
144 0.927616725345233
145 0.928183160073322
146 0.929118519895072
147 0.929965597220479
148 0.930713933294486
149 0.931432234457465
150 0.931901715863473
151 0.93244058215129
152 0.933025660159271
153 0.933202466666289
154 0.934049311787773
155 0.934493948505163
156 0.935248418230992
157 0.93610031003263
158 0.936536035581783
159 0.936889561909528
160 0.937640643325909
161 0.938522879044694
162 0.939419060159432
163 0.940090629889982
164 0.940528698090223
165 0.941481273725681
166 0.942110882569118
167 0.942257851302834
168 0.942761863603328
169 0.943340174024151
170 0.943839209430698
171 0.944637026657443
172 0.94506350980035
173 0.945579082754811
174 0.945982414713795
175 0.946479103432535
176 0.947165934215726
177 0.947400770067738
178 0.947803200947887
179 0.948306015280562
180 0.949415995002791
181 0.949835167739592
182 0.950391965639401
183 0.950715678355083
184 0.951130511439926
185 0.951774566279849
186 0.952222759777064
187 0.952393452586131
188 0.953169600276654
189 0.953407510115327
190 0.954103555649415
191 0.954559735752143
192 0.955028043830964
193 0.955561002957229
194 0.955748476533094
195 0.956092912514237
196 0.956557286370198
197 0.956710172986122
198 0.957048668039226
199 0.957434248807396
200 0.957775435357136
201 0.957836272146043
202 0.957869695147195
203 0.958660628390086
204 0.958936189519293
205 0.959046969965096
206 0.95944843032789
207 0.959746866476146
208 0.960033911790045
209 0.960448778976386
210 0.960723229443217
211 0.961330676138439
212 0.961504456936847
213 0.961961064443236
214 0.962366896447073
215 0.962961346364065
216 0.963301718760342
217 0.963655132327877
218 0.964144444897931
219 0.964402460127711
220 0.964494678202882
221 0.964929814094499
222 0.965219090777293
223 0.96543238594809
224 0.965564582969518
225 0.966062785204573
226 0.966140888795633
227 0.966208117525233
228 0.966566456868592
229 0.966647022218992
230 0.966982728119135
231 0.967123154222699
232 0.967374058243767
233 0.967743927783396
234 0.967902282982765
235 0.96798778052979
236 0.968129157271372
237 0.968238358609305
238 0.968540480979787
239 0.968598934835005
240 0.968712687497128
241 0.969013204287154
242 0.969120768249701
243 0.969698975641648
244 0.970021736569605
245 0.970300407125053
246 0.970559486952501
247 0.97077904401381
248 0.971076564576216
249 0.971380605480196
250 0.971721233520564
251 0.971793287559171
252 0.97209644436519
253 0.972490170295647
254 0.972862405125383
255 0.973094483413353
256 0.973206133175669
257 0.973343020508694
258 0.973844484802891
259 0.973925755853618
260 0.974371366122014
261 0.974477276485535
262 0.974488533400964
263 0.974506962323749
264 0.974612863325103
265 0.974805109317869
266 0.975060595706152
267 0.975083922075917
268 0.975247873926701
269 0.975476857204138
270 0.975555926965001
271 0.975681293743916
272 0.97594840189897
273 0.97594840189897
274 0.976145796816979
275 0.97626626909282
276 0.976668485550474
277 0.97695314868302
278 0.97701140679588
279 0.977051464741413
280 0.977508725318415
281 0.977863963546654
282 0.977904461565713
283 0.978048135311472
284 0.978232386913753
285 0.978435612999245
286 0.978628723712825
287 0.97869067392671
288 0.978750667334543
289 0.978855480441343
290 0.9789718296162
291 0.979065476770339
292 0.97910206741546
293 0.979266928849294
294 0.979517035301329
295 0.979598548089673
296 0.97981908668132
297 0.979936073350945
298 0.980057159782695
299 0.980447164126905
300 0.980621108299598
301 0.980799594432512
302 0.981152172571188
303 0.981180343925362
304 0.981276397136608
305 0.9814457129523
306 0.981686441361042
307 0.981887631929223
308 0.98199826316818
309 0.98199826316818
310 0.982117109143099
311 0.982260013400909
312 0.98243629642442
313 0.982458588146333
314 0.982582935668778
315 0.982648203778189
316 0.98306847914513
317 0.983159586955533
318 0.983346742375872
319 0.983480667753747
320 0.983877744637429
321 0.983883605699206
322 0.984001373624835
323 0.98441372175246
324 0.984444261969908
325 0.984551366238519
326 0.984853042098556
327 0.985118355125537
328 0.985424321024
329 0.985498387418211
330 0.985541145279063
331 0.98573854369449
332 0.985810129514682
333 0.986039470705759
334 0.986054590151783
335 0.986125479234958
336 0.986299916043561
337 0.986309314894365
338 0.986521089839283
339 0.98674987253542
340 0.986974242019425
341 0.987039266717906
342 0.987126296928154
343 0.987221225153007
344 0.987281564968405
345 0.987663867238462
346 0.987777307927024
347 0.987777307927024
348 0.987816742260736
349 0.987816742260736
350 0.987956372893798
351 0.98806763246751
352 0.988094340336363
353 0.98828812466739
354 0.988399159252245
355 0.988525905240412
356 0.988606851349511
357 0.988696493676034
358 0.988755881276347
359 0.988993886389623
360 0.989097969721616
361 0.989138946360737
362 0.989167688900534
363 0.989167688900534
364 0.98920781468997
365 0.989289492135566
366 0.989365572388228
367 0.989462131578722
368 0.989547173030158
369 0.989719921171249
370 0.989752967785555
371 0.989940178019556
372 0.990058107884596
373 0.990092596293672
374 0.990142846752171
375 0.990239206409005
376 0.990298404755207
377 0.990361515999613
378 0.990505449280833
379 0.990543934495982
380 0.990568807018617
381 0.990568807018617
382 0.990725795042237
383 0.990800767087449
384 0.990911835008282
385 0.990928129341735
386 0.990928129341735
387 0.991091438275654
388 0.991337822390077
389 0.991562655468873
390 0.991755697884878
391 0.991816811651292
392 0.991974140695166
393 0.992193924042144
394 0.9922019356287
395 0.99225708528041
396 0.992442770792149
397 0.99259460527781
398 0.992661921377814
399 0.992779865203111
400 0.992800768567131
401 0.992871981217653
402 0.992884858964804
403 0.992924877972611
404 0.992951301019385
405 0.993048054657745
406 0.993332393676473
407 0.993528371949787
408 0.993603136830055
409 0.993639327010128
410 0.993639327010128
411 0.993738787526843
412 0.993916414971805
413 0.993992448803333
414 0.994096501174764
415 0.9941477582652
416 0.994163606830566
417 0.994163606830566
418 0.99427986952883
419 0.994359871954315
420 0.994426832432314
421 0.994490685331845
422 0.994565222624559
423 0.994565222624559
424 0.994566503674851
425 0.994734137217773
426 0.994793629863252
427 0.994807851090342
428 0.994922524614178
429 0.995006912330415
430 0.995006932332956
431 0.995034147615641
432 0.995224281574055
433 0.995483943217504
434 0.995578894293885
435 0.995627603336625
436 0.995667408361841
437 0.99575598160708
438 0.995834131016033
439 0.995967282947786
440 0.996124338092431
441 0.996217665628053
442 0.996305531948707
443 0.996355638467589
444 0.996455581032521
445 0.996481684615031
446 0.996534330455558
447 0.996624615122138
448 0.996711923122924
449 0.996751922276499
450 0.996838520749283
451 0.996987067899858
452 0.997051649934156
453 0.997073835641094
454 0.997112894966438
455 0.997221635213906
456 0.99732559965276
457 0.997454433718475
458 0.99745617096437
459 0.997540970624717
460 0.997641445591494
461 0.997641445591494
462 0.997641445591494
463 0.997743702551274
464 0.997753989313808
465 0.997753989313808
466 0.997788789882213
467 0.997853208250449
468 0.998029645641331
469 0.998041150284169
470 0.998060472611529
471 0.998132512275903
472 0.998188036954288
473 0.998188036954288
474 0.998200934604297
475 0.998253628537401
476 0.998253628537401
477 0.998253628537401
478 0.998442419491078
479 0.998636273192925
480 0.998688225530768
481 0.998856245179116
482 0.998903927142876
483 0.998965525580819
484 0.998965525580819
485 0.999081786517649
486 0.999168021763993
487 0.999209229083588
488 0.999258761033735
489 0.999280439650412
490 0.999291765060928
491 0.99934465718524
492 0.99934465718524
493 0.999451247608293
494 0.999559128229044
495 0.999564897483885
496 0.999674288230676
497 0.999796929408359
498 0.999912225182911
499 1
};
\addplot [ultra thick, gray127]
table {%
0 0
1 0.0104478048933043
2 0.0199941338398843
3 0.0288042183393764
4 0.0372640901921464
5 0.0445374224969223
6 0.0529280775264291
7 0.0597768346792117
8 0.0664740250145193
9 0.0724744866472998
10 0.0778520048655177
11 0.0844324638122877
12 0.0912061920356163
13 0.0965195307099816
14 0.101862171599791
15 0.106802123819536
16 0.111361877744513
17 0.116151283904717
18 0.121432085278703
19 0.125634711891429
20 0.129906412747601
21 0.133802191128657
22 0.136623206669803
23 0.138696840392194
24 0.142411792127024
25 0.145446959907377
26 0.148805807315218
27 0.15111172618079
28 0.154258372197825
29 0.156569952284272
30 0.160164528172805
31 0.163900609431423
32 0.166085516693766
33 0.16979950679473
34 0.172301091697377
35 0.17400236794906
36 0.175538162126868
37 0.178026143965921
38 0.180121451880849
39 0.182290419762869
40 0.185608303226061
41 0.188623774886308
42 0.190537274952885
43 0.19321344443002
44 0.196267273603898
45 0.19879924547985
46 0.20188966667318
47 0.204645358803572
48 0.208438936922354
49 0.211751801280206
50 0.214426684525322
51 0.216679656469169
52 0.219074416141738
53 0.220670552832299
54 0.222547532205694
55 0.224435372495303
56 0.226065753882024
57 0.228804488632238
58 0.231807954600066
59 0.234350781433208
60 0.236283225408492
61 0.239244059823718
62 0.242453150415132
63 0.245349917220715
64 0.247175778430392
65 0.249676666836566
66 0.251337934645035
67 0.253045487486086
68 0.25630986079982
69 0.260526609340932
70 0.264931750963915
71 0.268054137958632
72 0.271354260333321
73 0.274078677125879
74 0.27662778441744
75 0.279063084807001
76 0.281415940416766
77 0.285164611709735
78 0.28785888320142
79 0.291341153732816
80 0.294328545713138
81 0.298784817138912
82 0.302143138495784
83 0.305501261967202
84 0.309905232206471
85 0.312729701110299
86 0.315701659065028
87 0.318980839942965
88 0.322074423396307
89 0.325439788931611
90 0.328792699950577
91 0.331975273485062
92 0.335452058072759
93 0.338174705500652
94 0.340378493045211
95 0.34370070239002
96 0.345457466631501
97 0.348171861242649
98 0.350661708935195
99 0.353137376752998
100 0.364175623510253
101 0.375048006953347
102 0.383364621220584
103 0.390899251163789
104 0.398846916979181
105 0.407794089616856
106 0.415372181261971
107 0.423574567015118
108 0.430868511439998
109 0.437960105599891
110 0.445591597429587
111 0.453428241440566
112 0.460921006774278
113 0.46831628541265
114 0.47689118665748
115 0.485178902284628
116 0.494133804103992
117 0.503943172165725
118 0.513338454277189
119 0.522491356782274
120 0.53127826657589
121 0.538911835367809
122 0.546242298689238
123 0.55382216202795
124 0.56128823440231
125 0.569305701772504
126 0.577104065085791
127 0.583251089018544
128 0.589769258118037
129 0.59562771627045
130 0.601370424642168
131 0.607541108963739
132 0.613046835939074
133 0.618374036336415
134 0.622697184383305
135 0.626971545592116
136 0.631964523137572
137 0.636924426735926
138 0.640865185444424
139 0.644541320192552
140 0.648057851713964
141 0.651955019027516
142 0.655911372048838
143 0.660087894359961
144 0.663309200780946
145 0.66586952627648
146 0.66891395053003
147 0.672881598040254
148 0.675445754958502
149 0.67862271674511
150 0.681939213738572
151 0.685389855918716
152 0.688482872148865
153 0.691561209198848
154 0.694179860348773
155 0.69723070105396
156 0.700364732841086
157 0.703029483861351
158 0.707279532263349
159 0.710453377350975
160 0.713748124076636
161 0.71684049560392
162 0.720396238639583
163 0.722918650000933
164 0.725770791248163
165 0.729316712377312
166 0.732262335606475
167 0.734234268143445
168 0.736980629640566
169 0.739480601120318
170 0.741623138831552
171 0.743793271448726
172 0.745895362226077
173 0.747816141683898
174 0.749593392241513
175 0.751157612184649
176 0.752660176116767
177 0.754425675461156
178 0.757124905100651
179 0.758777756755099
180 0.760430837138508
181 0.762822802786369
182 0.764664204110635
183 0.76758778139657
184 0.769127570248829
185 0.771196122860547
186 0.773044515534171
187 0.775392736141294
188 0.777515056443483
189 0.779616094967591
190 0.781458234713187
191 0.783868471778718
192 0.785933705669905
193 0.788122641665654
194 0.790332852374419
195 0.792227058647003
196 0.794764158168093
197 0.796845623971008
198 0.798707577824151
199 0.80055274697311
200 0.803186806079387
201 0.805899166176012
202 0.808434193912809
203 0.811058714178861
204 0.813587262747139
205 0.815633188175485
206 0.81797670218689
207 0.819855521684082
208 0.821221939927721
209 0.823168379337596
210 0.824492675213037
211 0.826118810973723
212 0.8272396132933
213 0.828366167806311
214 0.829584919368236
215 0.831154606750038
216 0.832443734778113
217 0.833163300693616
218 0.834266694592694
219 0.835117106512188
220 0.836314013127826
221 0.837711397665637
222 0.838830853310573
223 0.840037816889574
224 0.841014477989274
225 0.841718536764524
226 0.842226630399983
227 0.842838320277457
228 0.843570914914848
229 0.844602626111001
230 0.84513627583628
231 0.846415164495176
232 0.847251767134504
233 0.848185223087687
234 0.849307259957184
235 0.850065299044399
236 0.85089729324445
237 0.851848046901958
238 0.85280347451764
239 0.853456140679362
240 0.853869156475387
241 0.854388858060703
242 0.854990358412014
243 0.855452962986621
244 0.856258346572212
245 0.856749911152237
246 0.857075320598138
247 0.857531702102207
248 0.857814552136082
249 0.858906343059619
250 0.859423791112265
251 0.859845588283102
252 0.860124316479368
253 0.860845409442416
254 0.861501421798057
255 0.862093655015465
256 0.863096698575989
257 0.863476072996425
258 0.863889968596929
259 0.864382889531563
260 0.86535003504987
261 0.866304092748136
262 0.86659456798307
263 0.866921802310848
264 0.867126572019957
265 0.867583699629912
266 0.868207178491217
267 0.869196444095813
268 0.869462022982094
269 0.86957676882708
270 0.870095363274763
271 0.870834812631739
272 0.871574242358342
273 0.871766389284584
274 0.872159642642211
275 0.872248333101736
276 0.872755650553283
277 0.87348003974163
278 0.87411832084969
279 0.874186310143936
280 0.874774576893078
281 0.875239357339463
282 0.875353658665174
283 0.875413425965405
284 0.87557674673232
285 0.875783805676074
286 0.876561154395478
287 0.87721127186547
288 0.877452744018216
289 0.877594822074169
290 0.877811025251131
291 0.878105785469974
292 0.878383364570647
293 0.878672982569574
294 0.87878681296492
295 0.879214250783904
296 0.879745956017448
297 0.880277782559357
298 0.881063178758814
299 0.881620363242789
300 0.882055820723448
301 0.882427633389261
302 0.882771116126179
303 0.883168693380907
304 0.883450475101315
305 0.883755690506649
306 0.883903374484927
307 0.884089991453547
308 0.884191217042647
309 0.884409505110659
310 0.884529938991247
311 0.885015774790132
312 0.885251146535202
313 0.885335682127487
314 0.885576947045578
315 0.885891584332568
316 0.886199518458998
317 0.886397352821987
318 0.886858883656562
319 0.887185786478583
320 0.887721608193385
321 0.888223727757129
322 0.888501891563621
323 0.88888489508299
324 0.889262353081684
325 0.889443301299045
326 0.88974472276582
327 0.890405596955422
328 0.890513310873075
329 0.891414634733028
330 0.892173063032606
331 0.89275003534346
332 0.893229003089451
333 0.893563381690398
334 0.894242901951749
335 0.895055898161211
336 0.895944606234053
337 0.89674779768354
338 0.897477445644946
339 0.898066937324041
340 0.89877703608991
341 0.899161189874895
342 0.899515963584702
343 0.900127594180588
344 0.900706814340565
345 0.901566889728486
346 0.901941335583655
347 0.902769613680123
348 0.903225216827171
349 0.903400682319142
350 0.903516568728508
351 0.903681771178274
352 0.904009347996143
353 0.904422213734151
354 0.905165390669197
355 0.905447639688127
356 0.905645600516546
357 0.905999118267061
358 0.90601522989654
359 0.906234489196047
360 0.906394772912176
361 0.906867825418156
362 0.907318067233526
363 0.907802907673537
364 0.908552866896377
365 0.908978808679417
366 0.909501753722462
367 0.909843094436093
368 0.909969951722944
369 0.910356255221079
370 0.910385679636016
371 0.910560348523426
372 0.911210159952426
373 0.911640471712681
374 0.911737594593169
375 0.912171749658012
376 0.912663867731272
377 0.912778118173682
378 0.912987163393328
379 0.913370421175708
380 0.913750539305053
381 0.913987955161924
382 0.914245746109341
383 0.914652385042862
384 0.914964892494434
385 0.91508689847744
386 0.915288673809392
387 0.915783243746563
388 0.916211370807137
389 0.916385682998033
390 0.91688082580801
391 0.917266899023956
392 0.917419000655043
393 0.917832788747049
394 0.918082602545379
395 0.918519043006048
396 0.918918881907302
397 0.919164696117399
398 0.919754571088882
399 0.920179209224461
400 0.920615051706136
401 0.921026303326153
402 0.921491749783596
403 0.921789328970683
404 0.922309094722044
405 0.922540469864093
406 0.922942363994336
407 0.923512928692773
408 0.923720623878087
409 0.924391109171694
410 0.92440336535756
411 0.92464598615658
412 0.924735356006665
413 0.924922001827017
414 0.925328077324345
415 0.925423681772785
416 0.925926587964786
417 0.926065966917868
418 0.926296157400443
419 0.926434234314033
420 0.927323502439088
421 0.927574519331058
422 0.927635412020667
423 0.92806238950347
424 0.928587298423429
425 0.928978182618946
426 0.929514887558421
427 0.929557307430394
428 0.930047584215127
429 0.93062345587457
430 0.931073945568108
431 0.931276853081615
432 0.931743819591014
433 0.932097267555943
434 0.932431335764809
435 0.932808540685423
436 0.933376736238458
437 0.933677918738652
438 0.934172803691548
439 0.934430060585667
440 0.934726540745474
441 0.935196113236004
442 0.935300407824946
443 0.935545590755869
444 0.935653401907023
445 0.93637750048002
446 0.936894112227527
447 0.936974226386028
448 0.93707542308085
449 0.937221905413079
450 0.937971837449251
451 0.938064373009554
452 0.938578072915515
453 0.938774551762201
454 0.93892039618655
455 0.938941079183496
456 0.939162175063977
457 0.939439301944407
458 0.939665538396403
459 0.93989057015119
460 0.940285667802314
461 0.940456326324775
462 0.940815518530827
463 0.940815518530827
464 0.941144362922753
465 0.941251856275613
466 0.941291479630835
467 0.941674989021949
468 0.942438214209355
469 0.942733851124669
470 0.943090901643769
471 0.943481356519436
472 0.943684721930297
473 0.943765921266862
474 0.944543426239957
475 0.944627869152339
476 0.944851395479254
477 0.944954408920166
478 0.945129895066269
479 0.945227213222505
480 0.945856662583814
481 0.946014351227914
482 0.946169982585341
483 0.946243430149863
484 0.946771301612537
485 0.94696391548905
486 0.947672754869638
487 0.948047661281118
488 0.948714734738856
489 0.948970369632688
490 0.949471730137108
491 0.949650080271796
492 0.950327503847815
493 0.950550022223494
494 0.950714420508922
495 0.950839209312707
496 0.950982956255748
497 0.951427192399052
498 0.951803785315275
499 0.951891932542176
};
\end{axis}

\end{tikzpicture}


==> figures/results/hyperparameter_legend.tex <==
\begin{tikzpicture}
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{141,141,233}
    \definecolor{forestgreen4416044}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{105,47,47}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    
    \fill[steelblue31119180] (0.2, -1) rectangle (0.7, -0.7);
    \node[anchor=west] at (0.8, -0.85) {$d = 0.01$};
    
    \fill[darkorange25512714] (0.2, -1.35) rectangle (0.7, -1.05);
    \node[anchor=west] at (0.8, -1.2) {$d = 0.1$};

    \fill[forestgreen4416044] (0.2, -1.7) rectangle (0.7, -1.4);
    \node[anchor=west] at (0.8, -1.55) {$d = 1$};

    \fill[crimson2143940] (0.2, -2.05) rectangle (0.7, -1.75);
    \node[anchor=west] at (0.8, -1.9) {$d = 10$};

    \fill[mediumpurple148103189] (0.2, -2.4) rectangle (0.7, -2.1);
    \node[anchor=west] at (0.8, -2.25) {$d = 100$};
    
\end{tikzpicture}


==> figures/results/legend.tex <==
\begin{tikzpicture}
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{141,141,233}
    \definecolor{forestgreen4416044}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{105,47,47}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{sienna1408675}{RGB}{60, 80, 50}
    \definecolor{orchid227119194}{RGB}{85, 107, 47}
    \definecolor{gray127}{RGB}{135, 160, 120}
    

    
    \fill[steelblue31119180] (0.2, -1) rectangle (0.7, -0.7);
    \node[anchor=west] at (0.8, -0.85) {ST-CR without Heuristics};
    
    \fill[darkorange25512714] (0.2, -1.35) rectangle (0.7, -1.05);
    \node[anchor=west] at (0.8, -1.2) {ST-CR with Previous Trade Heuristic};

    \fill[forestgreen4416044] (0.2, -1.7) rectangle (0.7, -1.4);
    \node[anchor=west] at (0.8, -1.55) {Random Trades without Heuristics};

    \fill[crimson2143940] (0.2, -2.05) rectangle (0.7, -1.75);
    \node[anchor=west] at (0.8, -1.9) {Random Trades with Previous Trade Heuristic};

    \fill[mediumpurple148103189] (0.2, -2.4) rectangle (0.7, -2.1);
    \node[anchor=west] at (0.8, -2.25) {Random Trades with Momentum};

    \fill[gray127] (0.2, -2.75) rectangle (0.7, -2.45);
    \node[anchor=west] at (0.8, -2.60) {GCA with updates every 100 offers};

    \fill[orchid227119194] (0.2, -3.1) rectangle (0.7, -2.80);
    \node[anchor=west] at (0.8, -2.95) {GCA with updates every 10 offers};

    \fill[sienna1408675] (0.2, -3.45) rectangle (0.7, -3.15);
    \node[anchor=west] at (0.8, -3.30) {GCA with updates every offer};
    
\end{tikzpicture}


==> figures/results/legend_prev.tex <==
\begin{tikzpicture}
    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{141,141,233}
    \definecolor{forestgreen4416044}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{105,47,47}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    
    \fill[steelblue31119180] (0.2, -1) rectangle (0.7, -0.7);
    \node[anchor=west] at (0.8, -0.85) {ST-CR without Heuristics};
    
    \fill[darkorange25512714] (0.2, -1.35) rectangle (0.7, -1.05);
    \node[anchor=west] at (0.8, -1.2) {ST-CR with Previous Trade Heuristic};

    \fill[forestgreen4416044] (0.2, -1.7) rectangle (0.7, -1.4);
    \node[anchor=west] at (0.8, -1.55) {Random Trades without Heuristics};

    \fill[crimson2143940] (0.2, -2.05) rectangle (0.7, -1.75);
    \node[anchor=west] at (0.8, -1.9) {Random Trades with Previous Trade Heuristic};

    \fill[mediumpurple148103189] (0.2, -2.4) rectangle (0.7, -2.1);
    \node[anchor=west] at (0.8, -2.25) {Random Trades with Momentum};
    
\end{tikzpicture}


==> figures/results/new_alignment/query_benefit_curves_alignment_11_items_3.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.00811678396859443
2 0.0233940619326049
3 0.0359185232350787
4 0.0631535545459266
5 0.0857110409688125
6 0.117471052378236
7 0.134459722955986
8 0.159055603551276
9 0.182795952023925
10 0.206744660603071
11 0.225057355310537
12 0.253049931337606
13 0.272255114997155
14 0.29337454345311
15 0.314542803990135
16 0.33615246861082
17 0.353283984362882
18 0.377559905423033
19 0.3951613544843
20 0.413578954789465
21 0.43258536267597
22 0.45173720123583
23 0.466510920807411
24 0.48947901352447
25 0.507223023479922
26 0.524809706180509
27 0.543665693988949
28 0.563101896450806
29 0.578704150479495
30 0.598061851262508
31 0.612917538164515
32 0.629279659097404
33 0.645455326430835
34 0.66046732780491
35 0.67507079019916
36 0.692196731193528
37 0.704462708561367
38 0.718345163495301
39 0.732334901720968
40 0.744829997978028
41 0.754922670574685
42 0.76629978673066
43 0.776093542363044
44 0.785275047742308
45 0.795774740115041
46 0.805104082299183
47 0.814258703257992
48 0.82508057598813
49 0.833200917486088
50 0.840677498742727
51 0.84972573844071
52 0.858111348898742
53 0.86506399078428
54 0.87295304497268
55 0.879224878176894
56 0.886160290399989
57 0.892170801156822
58 0.898188599496356
59 0.903222695062946
60 0.909598718697027
61 0.913031719776828
62 0.917907735103478
63 0.922179115060795
64 0.926066571477109
65 0.929752777641784
66 0.932802186992739
67 0.936301314141419
68 0.939688811122811
69 0.942931927543673
70 0.945567827837109
71 0.94889739822452
72 0.951114797372489
73 0.953605231590097
74 0.955788814930989
75 0.958260344592883
76 0.960032993999614
77 0.962660175076515
78 0.964665828603067
79 0.966272409047288
80 0.967999736713562
81 0.969508231774511
82 0.970933338910114
83 0.972392717091068
84 0.973814393342076
85 0.974885989811462
86 0.976101484229863
87 0.976954524596749
88 0.97797990204125
89 0.97864359298086
90 0.979547821629166
91 0.98022903148715
92 0.980986493691325
93 0.98144650862803
94 0.982275396981284
95 0.982736622355828
96 0.983446047603236
97 0.983917388587834
98 0.984477988674182
99 0.984857535747313
100 0.985101050854982
101 0.985577149485464
102 0.985908355597872
103 0.986301659595103
104 0.986687336846678
105 0.986833687258653
106 0.987022410224386
107 0.987261880089212
108 0.9874892400402
109 0.987620867619434
110 0.987851643138171
111 0.988076164760648
112 0.988202545014005
113 0.988400300325672
114 0.988536567907135
115 0.988650407051169
116 0.988824071499186
117 0.98899438094919
118 0.989117873995245
119 0.989145712149595
120 0.989247258599666
121 0.989358660173323
122 0.989392180273755
123 0.989473242667959
124 0.989539091349426
125 0.989612420974209
126 0.989642310468171
127 0.989685140676961
128 0.989729194321262
129 0.989751688188343
130 0.989784329767247
131 0.989819989989264
132 0.989878687742454
133 0.989937177286113
134 0.98999626400687
135 0.990021987696669
136 0.990031842617752
137 0.990060570134745
138 0.990095428168494
139 0.990103919144686
140 0.990137149553048
141 0.990151221456345
142 0.990182078810387
143 0.990209442740515
144 0.990266920505045
145 0.990278099645378
146 0.990291606306884
147 0.990310537160437
148 0.990359857213311
149 0.990374577089985
150 0.990379819278651
151 0.990387639522745
152 0.990394328749032
153 0.990434943044925
154 0.990455191054142
155 0.990484190712898
156 0.990488820406268
157 0.990525648529708
158 0.990536109041174
159 0.990546092267028
160 0.99055324710844
161 0.990574560106638
162 0.990595974978051
163 0.990600442977922
164 0.990616438161097
165 0.990624790374029
166 0.99064081105414
167 0.990649246181608
168 0.990660321533459
169 0.990673943592987
170 0.990707318571047
171 0.99072299455105
172 0.990725268395967
173 0.990737872488446
174 0.9907490907576
175 0.990765229852039
176 0.990772013042965
177 0.990775444211334
178 0.990789061139136
179 0.990802469725076
180 0.990834008858249
181 0.990852914208113
182 0.990863110572357
183 0.990863693908378
184 0.990866019038782
185 0.990887162953107
186 0.990889694083344
187 0.990904556088875
188 0.990911132394819
189 0.990919973473424
190 0.99092229541753
191 0.9909236016658
192 0.990928545035796
193 0.990935246756739
194 0.990937210736668
195 0.990939027349908
196 0.990944241272524
197 0.990948402420396
198 0.99094837470428
199 0.990948852232864
200 0.990958291994092
201 0.990961625907247
202 0.990963568948289
203 0.990971795925244
204 0.990974326620712
205 0.990983663410961
206 0.990986095175048
207 0.990986653267226
208 0.990990660349247
209 0.990992440619202
210 0.990997016375104
211 0.990997275888225
212 0.990998155223048
213 0.991002658114141
214 0.991015305035407
215 0.991020127370355
216 0.991020816499652
217 0.991021461920316
218 0.99102169975396
219 0.991026613488064
220 0.991032527317616
221 0.991034786945101
222 0.991035354755364
223 0.991035775060485
224 0.991037643705709
225 0.99103901744299
226 0.991046099155231
227 0.991048887420584
228 0.991055095352797
229 0.991057153932683
230 0.99106005652397
231 0.991065603797604
232 0.991066012728821
233 0.991066113929604
234 0.991067864465956
235 0.991067964092196
236 0.991073106303073
237 0.991073997123549
238 0.991074115098224
239 0.991074679507904
240 0.991075005789536
241 0.991076744246639
242 0.991077936080752
243 0.991078800099798
244 0.991079116236152
245 0.99108077043399
246 0.991081667442687
247 0.991081990894481
248 0.991082363446326
249 0.991083059676393
250 0.991087804748058
251 0.991089867832562
252 0.991090573842401
253 0.991091601042007
254 0.991092263320304
255 0.991096253296822
256 0.991097259577867
257 0.991098624164577
258 0.991099607796921
259 0.991103718936761
260 0.991104151880553
261 0.991104379024169
262 0.991105051290131
263 0.991105328640961
264 0.991111055454229
265 0.991112563780884
266 0.991113145203965
267 0.991114290148807
268 0.991114788307348
269 0.991116078555528
270 0.991116384505339
271 0.991116712668949
272 0.99112169631969
273 0.99112260632271
274 0.991123205293116
275 0.99112395674843
276 0.991130512033742
277 0.991134449155708
278 0.991135667411457
279 0.991136436889108
280 0.99113815874891
281 0.991141755247303
282 0.991143637976006
283 0.991144858099422
284 0.991145518100724
285 0.991145768872192
286 0.991147651884943
287 0.991148451524157
288 0.991149568801313
289 0.991150805459293
290 0.991152388894219
291 0.991153751169284
292 0.991155598639768
293 0.99115850223557
294 0.991160503174823
295 0.991161763598077
296 0.991163446585649
297 0.99116515444785
298 0.99116762515698
299 0.991168081204625
300 0.991168913577613
301 0.991169061386183
302 0.991169443068751
303 0.99116977541232
304 0.991170495847206
305 0.991170773648328
306 0.991171523818157
307 0.991175259031868
308 0.991175872248989
309 0.991176200480608
310 0.991176481134442
311 0.991176466921122
312 0.991177193803516
313 0.991177522785818
314 0.991177680209376
315 0.991178145736214
316 0.991178647131859
317 0.991178570731459
318 0.991179583077426
319 0.991180116503116
320 0.991180033481437
321 0.99118020645598
322 0.991180220911188
323 0.99118033851847
324 0.991180953235314
325 0.991181557163297
326 0.99118224753099
327 0.991183810771783
328 0.991184028831359
329 0.991184181364974
330 0.9911849030809
331 0.991184995923961
332 0.991187958799124
333 0.991188323090527
334 0.99118884936
335 0.991190991801138
336 0.991191245771573
337 0.991191278748385
338 0.991192774924725
339 0.991193222642953
340 0.991193574849574
341 0.991194178634199
342 0.991194992481867
343 0.9911958553419
344 0.991195999122531
345 0.991196259254639
346 0.991196482921659
347 0.991196723328285
348 0.99119739148113
349 0.991198029573295
350 0.991198056336583
351 0.991198260908535
352 0.991198956080493
353 0.991199381527597
354 0.99119987586986
355 0.991199914414854
356 0.991199878290369
357 0.99120012389912
358 0.991200805712403
359 0.991200747152819
360 0.991200899553751
361 0.991202325375961
362 0.991202788779863
363 0.991202993724999
364 0.991203058245959
365 0.991203244553557
366 0.991203754728689
367 0.991203861855973
368 0.991204017149099
369 0.991204252354686
370 0.99120413118615
371 0.991204333393503
372 0.991206867864094
373 0.991207044731701
374 0.991207261665489
375 0.991207496930174
376 0.991207518028315
377 0.991207517945646
378 0.991209513090867
379 0.991209624712824
380 0.991209699655962
381 0.991209906273479
382 0.991209926848201
383 0.991210192339736
384 0.991210125265811
385 0.991210338550696
386 0.991210480113186
387 0.991210703495736
388 0.991211193281177
389 0.99121147983545
390 0.991212300410518
391 0.991212381726314
392 0.991212448171297
393 0.991212573934763
394 0.991212882610864
395 0.991213042439156
396 0.991212922631279
397 0.991213109475631
398 0.991213510654039
399 0.991213662697716
400 0.991213751812163
401 0.991214133324807
402 0.991214243434992
403 0.991214443488254
404 0.991214666814997
405 0.991214574533161
406 0.991214759980026
407 0.991214812290796
408 0.991215168045911
409 0.99121540650238
410 0.991215725822423
411 0.991215951176709
412 0.991215821480748
413 0.991216183312055
414 0.991216084569977
415 0.991216146687462
416 0.991216168554748
417 0.991216262682243
418 0.991216854099537
419 0.991216983004577
420 0.991217078669699
421 0.991217214014046
422 0.991217713820084
423 0.991218016133202
424 0.991218060575297
425 0.991218293162388
426 0.99121860143979
427 0.991218998463612
428 0.991219284513979
429 0.991219428457055
430 0.991219733046258
431 0.991219799159963
432 0.991219782257179
433 0.991220003918702
434 0.991220114842203
435 0.991220452200856
436 0.991220893786745
437 0.991221394331179
438 0.991221851239416
439 0.991221771310715
440 0.991221755351302
441 0.991221707770994
442 0.991221980448633
443 0.991222120569645
444 0.99122224186565
445 0.991222285048773
446 0.99122246010105
447 0.991222715431824
448 0.991222736910845
449 0.991223091025186
450 0.991223145241163
451 0.991223216007506
452 0.99122341299989
453 0.99122352187709
454 0.991223507007882
455 0.991223894017145
456 0.991224301946812
457 0.99122437751175
458 0.991224817477061
459 0.991225153851684
460 0.991225200087108
461 0.991225451213173
462 0.991225558974133
463 0.991225386986472
464 0.991225843032448
465 0.991226121161223
466 0.99122623115461
467 0.991226255611353
468 0.991226303662612
469 0.991226347633204
470 0.991226548091696
471 0.991226760445793
472 0.99122680955436
473 0.991227018209851
474 0.991227070700691
475 0.991227266613112
476 0.991227263400789
477 0.991227621105951
478 0.991228010418385
479 0.991227960278225
480 0.991228107825748
481 0.991228103999052
482 0.991228285427257
483 0.9912284686035
484 0.991228600144643
485 0.991228633440325
486 0.991228536948285
487 0.99122882975426
488 0.99122891263877
489 0.991228822726888
490 0.99122905047726
491 0.991229489645172
492 0.991229664057049
493 0.991229843246005
494 0.991230214268309
495 0.991230340260079
496 0.991230414580432
497 0.991230683265019
498 0.991230854093971
499 0.991231039579306
500 0.991231109319241
501 0.991231295368911
502 0.991231416723821
503 0.99123154823215
504 0.991231579452514
505 0.991231623931739
506 0.991232047654975
507 0.991232312282506
508 0.991232327575815
509 0.991232621074837
510 0.991232898801573
511 0.991232869403165
512 0.991232778306183
513 0.991233260831629
514 0.991233259230239
515 0.991233503285206
516 0.9912336819723
517 0.991233670980713
518 0.991233897421593
519 0.991234304566048
520 0.991234627312931
521 0.99123452976431
522 0.99123473913132
523 0.991234937266087
524 0.991235275909308
525 0.991235238191018
526 0.991235254687206
527 0.991235348814108
528 0.991235457219356
529 0.991235556763268
530 0.991235521820321
531 0.991235582322014
532 0.991235614205644
533 0.991235831188515
534 0.991235897354307
535 0.991236215094856
536 0.991236236364086
537 0.991236254863184
538 0.991236414875717
539 0.991236465713975
540 0.99123659484226
541 0.991236583087385
542 0.991236722205586
543 0.991236825095999
544 0.991236796012465
545 0.991236906718002
546 0.991237069833418
547 0.991237070251412
548 0.991237199471777
549 0.991237476885886
550 0.991237509804137
551 0.991237588571443
552 0.991237551721449
553 0.991237628656977
554 0.991237594131891
555 0.991237809414553
556 0.991237734564363
557 0.991237804255629
558 0.991238000931883
559 0.991237848185126
560 0.991238095295678
561 0.991238039938691
562 0.991238407667559
563 0.991238497130144
564 0.991238563484803
565 0.991238663163947
566 0.991238781328211
567 0.991238794362654
568 0.991238866284101
569 0.991239020947535
570 0.991239059176856
571 0.991239157443817
572 0.991238912990871
573 0.991239551467499
574 0.991239573957046
575 0.991239685970591
576 0.991239842404419
577 0.991239885510136
578 0.991240121949308
579 0.991240260516088
580 0.991240356881154
581 0.99124051694506
582 0.991240599251125
583 0.991240597230377
584 0.991240717674016
585 0.991240761788661
586 0.991240793141959
587 0.991240786460609
588 0.991240867231887
589 0.991240886565187
590 0.991240881461426
591 0.991240952949874
592 0.991241063315955
593 0.991241074995867
594 0.991241396414211
595 0.991241549489204
596 0.991241595309581
597 0.991241792369088
598 0.991242013193761
599 0.991241989573119
600 0.991242144673411
601 0.991242113483786
602 0.991242206123687
603 0.991242383218834
604 0.99124228512116
605 0.991242398134721
606 0.991242658694349
607 0.991242672097646
608 0.991242628019042
609 0.991242685095935
610 0.99124265123842
611 0.991242809333623
612 0.991242779392166
613 0.991242732827864
614 0.991242821890236
615 0.991242818070993
616 0.991242855543201
617 0.991242864989284
618 0.991243134369257
619 0.991243250779178
620 0.9912433294864
621 0.991243281315836
622 0.991243285273328
623 0.991243307358509
624 0.991243388910914
625 0.991243437257823
626 0.99124345679941
627 0.991243462450499
628 0.991243511944388
629 0.991243573666772
630 0.991243537580482
631 0.991243695557314
632 0.991243721108377
633 0.991243850482361
634 0.991243885977888
635 0.991243918405106
636 0.991243948856895
637 0.991243972144807
638 0.991244215410108
639 0.991244067514365
640 0.991244136768342
641 0.991244218349929
642 0.99124414114111
643 0.991244466605072
644 0.991244529063424
645 0.99124443063956
646 0.991244627376104
647 0.991244747751336
648 0.991244921541627
649 0.991244831775904
650 0.991244764295935
651 0.991244964167599
652 0.991245024228307
653 0.991244978219341
654 0.99124523801776
655 0.991245384562176
656 0.991245290711895
657 0.991245450998762
658 0.991245516594612
659 0.991245583834627
660 0.991245675710252
661 0.991245627976217
662 0.991245660105799
663 0.991245684160906
664 0.991245853931905
665 0.991245778666181
666 0.991245845887902
667 0.991245899271949
668 0.991245758582439
669 0.991245919836027
670 0.991245873200406
671 0.991245751736795
672 0.99124594236467
673 0.991246039000886
674 0.991246015776277
675 0.991246068919862
676 0.991246114865805
677 0.991246058101351
678 0.991246264703647
679 0.991246321145212
680 0.991246416716843
681 0.991246383907996
682 0.991246406552569
683 0.991246575464123
684 0.991246441919375
685 0.991246561345531
686 0.991246601670747
687 0.991246511772394
688 0.991246584422585
689 0.991246581674617
690 0.991246856937696
691 0.99124688624862
692 0.991246977827423
693 0.991246901523375
694 0.991246916389552
695 0.991247083077534
696 0.991247518062573
697 0.991247513493796
698 0.991247587836525
699 0.991247689173575
700 0.991247622108861
701 0.991247646060916
702 0.991247768733591
703 0.991248191928057
704 0.991248196830763
705 0.99124827215124
706 0.991248199936702
707 0.991248268123786
708 0.99124826513811
709 0.991248477447556
710 0.991248467964592
711 0.991248554698163
712 0.991248602973201
713 0.991248570591362
714 0.99124847400309
715 0.991248708465761
716 0.991248724719197
717 0.991248696153436
718 0.991248895493909
719 0.991248747494193
720 0.991248851168835
721 0.991248932519206
722 0.991249028437716
723 0.991249062325369
724 0.991249214995336
725 0.991249282973411
726 0.99124931672192
727 0.991249222435395
728 0.991249345332124
729 0.991249412230579
730 0.991249312904548
731 0.991249544259959
732 0.991249550267996
733 0.991249626253469
734 0.991249571339196
735 0.991249558944787
736 0.991249571625626
737 0.991249741752221
738 0.991249676533217
739 0.991249744496382
740 0.991250373870258
741 0.991250400206891
742 0.991250349455367
743 0.991250333043588
744 0.991250350685242
745 0.991250480748448
746 0.991250243945859
747 0.991250360872048
748 0.991250387656718
749 0.991250414362002
750 0.991250378188837
751 0.991250314155601
752 0.991250335984474
753 0.991250322845271
754 0.991250429279679
755 0.991250415250277
756 0.991250485824866
757 0.991250544600524
758 0.991250684490607
759 0.991250688507412
760 0.991250586494763
761 0.991250699208134
762 0.991250616990237
763 0.991250705562875
764 0.991250843221107
765 0.9912508284259
766 0.991250802609371
767 0.991250747220915
768 0.991250739497379
769 0.991250789552877
770 0.991250801160253
771 0.991250833084945
772 0.9912507430886
773 0.991250862476694
774 0.99125082641125
775 0.99125101018067
776 0.991250981608783
777 0.991250966775685
778 0.991251029655313
779 0.991250994387175
780 0.991250948515253
781 0.991250897287669
782 0.991250878082883
783 0.991250834748404
784 0.991250998988797
785 0.991251005693897
786 0.991250898919633
787 0.991251029628312
788 0.991250972906
789 0.99125108424454
790 0.991251181388569
791 0.991251159406132
792 0.991251169692817
793 0.991251171038137
794 0.991251028407041
795 0.991251098346268
796 0.991251113806485
797 0.991251186608657
798 0.991251109450516
799 0.991251367718673
800 0.991251437678233
801 0.991251445364172
802 0.991251445364172
803 0.991251475832137
804 0.991251439363096
805 0.991251534156237
806 0.991251479415751
807 0.991251564267053
808 0.991251579082
809 0.991251584954292
810 0.99125165100346
811 0.991251703712201
812 0.991251764359487
813 0.991251691759763
814 0.991251696279915
815 0.991251736613296
816 0.99125172092939
817 0.991251943694459
818 0.991251989045896
819 0.991251958487235
820 0.991251952398028
821 0.99125200517372
822 0.991252021273129
823 0.991251997199085
824 0.991252054746635
825 0.991252219363649
826 0.991252235774162
827 0.99125226699881
828 0.991252256022418
829 0.991252220627721
830 0.991252149843271
831 0.991252186817296
832 0.991252227841596
833 0.991252227174316
834 0.991252202186409
835 0.991252401487369
836 0.991252386681709
837 0.991252339725422
838 0.991252400951487
839 0.991252345802316
840 0.991252414544042
841 0.991252519909596
842 0.991252549673308
843 0.991252561611787
844 0.991252593007393
845 0.991252569004747
846 0.991252536373661
847 0.991252560864599
848 0.991252546696667
849 0.991252725364484
850 0.991252627523184
851 0.991252827844517
852 0.991253105885491
853 0.991253102039871
854 0.991253140312364
855 0.991253145494542
856 0.991253279301546
857 0.991253204047398
858 0.991253271597475
859 0.991253263664691
860 0.991253222381188
861 0.991253333751464
862 0.991253328522942
863 0.991253257727197
864 0.991253273672199
865 0.99125344137845
866 0.991253513602023
867 0.991253575930679
868 0.991253591031128
869 0.991253782483223
870 0.991253806170263
871 0.991253869607716
872 0.991253946072438
873 0.991253935935237
874 0.99125395476746
875 0.991254085320626
876 0.991254013767651
877 0.991253984814385
878 0.991253981170985
879 0.99125414043199
880 0.991254152913469
881 0.99125411003368
882 0.99125422451487
883 0.991254205983402
884 0.991254293992261
885 0.991254302943217
886 0.991254280546839
887 0.991254290770019
888 0.991254344017626
889 0.991254375375884
890 0.991254375375884
891 0.991254392323415
892 0.991254337343436
893 0.991254344569696
894 0.991254316177523
895 0.991254352165154
896 0.991254473672447
897 0.991254448659271
898 0.991254410377014
899 0.991254292088685
900 0.991254612320598
901 0.991254866453976
902 0.991254831009287
903 0.991254862008008
904 0.991254886996353
905 0.991254869155167
906 0.99125493544173
907 0.991254946594438
908 0.991254935337333
909 0.991255196910335
910 0.991255238525374
911 0.991255373977948
912 0.991255399943201
913 0.991255267770942
914 0.991255247922838
915 0.991255330311239
916 0.991255330910079
917 0.991255327912312
918 0.99125524902479
919 0.991255286730454
920 0.991255319753437
921 0.991255368183578
922 0.991255348108427
923 0.991255286968185
924 0.991255311029623
925 0.991255363024255
926 0.991255340340703
927 0.991255347642433
928 0.991255363019287
929 0.991255310821225
930 0.991255280435535
931 0.991255290154253
932 0.991255288470121
933 0.991255294037852
934 0.991255303468117
935 0.99125529035832
936 0.991255342967838
937 0.991255341305907
938 0.991255359829667
939 0.991255397344838
940 0.991255408537532
941 0.991255415603957
942 0.991255350832812
943 0.991255438977695
944 0.991255506642972
945 0.991255496411711
946 0.991255461632644
947 0.991255481745353
948 0.991255444924163
949 0.991255472110519
950 0.991255498499862
951 0.991255506418681
952 0.991255534261714
953 0.991255468484539
954 0.991255409994398
955 0.991255606750224
956 0.991255592045452
957 0.99125576357188
958 0.991255759556638
959 0.991255693614073
960 0.991255708143566
961 0.991255708143566
962 0.991255658071298
963 0.991255658071298
964 0.991255701044616
965 0.991255761406028
966 0.991255708242062
967 0.991255686065869
968 0.991255674688534
969 0.991255695570434
970 0.9912556919774
971 0.991255685036467
972 0.99125568349795
973 0.991255677298833
974 0.991255613846202
975 0.991255601212941
976 0.991255587847147
977 0.991255538449386
978 0.991255765943313
979 0.991255765943313
980 0.991255612635117
981 0.99125559843532
982 0.991255593653321
983 0.991255510027422
984 0.991255467566026
985 0.991255445128053
986 0.991255414721991
987 0.991255414721991
988 0.991255421930953
989 0.991255421930953
990 0.991255376038328
991 0.991255356575378
992 0.991255337516574
993 0.991255333741411
994 0.991255357480442
995 0.991255349223017
996 0.991255349223017
997 0.991255337409561
998 0.991255305142707
999 0.991255305142707
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.00811678396859443
2 0.0233940619326049
3 0.0428448972307579
4 0.0754130125410437
5 0.113414896066335
6 0.150622814177368
7 0.187047312090439
8 0.222954935342853
9 0.258627432185412
10 0.293483546057581
11 0.327642972611442
12 0.361645767579163
13 0.395100352491762
14 0.42808317494777
15 0.460355787958794
16 0.49166895880943
17 0.521889858418232
18 0.551606327813132
19 0.581039890041726
20 0.61006849099301
21 0.637454970388108
22 0.663241296682922
23 0.689509300990761
24 0.709610318396328
25 0.729007560948867
26 0.747530652337791
27 0.765653555294374
28 0.782645644248759
29 0.798814357659204
30 0.814562316230331
31 0.828873514677359
32 0.842763356367622
33 0.855840534832274
34 0.867670717175975
35 0.878807296194021
36 0.888721890423227
37 0.897471124910997
38 0.905739850293675
39 0.913692652333092
40 0.920539097417275
41 0.926384292981186
42 0.93178915136418
43 0.936339796853603
44 0.939934868759836
45 0.943146483319011
46 0.946224516587676
47 0.949156819631371
48 0.951707340214995
49 0.953602712729753
50 0.955351709375819
51 0.957069394386689
52 0.95859405471909
53 0.960038978473689
54 0.961072759005151
55 0.961790230427513
56 0.962482269626416
57 0.96309676180857
58 0.963641789676705
59 0.96414535086279
60 0.964653734122438
61 0.965024348620873
62 0.965518840592375
63 0.965983257824804
64 0.966383004372102
65 0.966711375082983
66 0.967045455181528
67 0.967376037702311
68 0.9676390619301
69 0.967886821175525
70 0.968143331888439
71 0.968436359393903
72 0.968684013975223
73 0.968921838367836
74 0.969124105396761
75 0.969276330501914
76 0.969427142304623
77 0.969618304217623
78 0.969844853726551
79 0.970027567125915
80 0.970201265658379
81 0.970337269052755
82 0.970449123362346
83 0.970496960416887
84 0.97055981097607
85 0.970629031664299
86 0.970675321998048
87 0.970701984649414
88 0.970736883727247
89 0.970776650228983
90 0.970831010046212
91 0.970963002958173
92 0.971093498390037
93 0.971207493015359
94 0.971297729168029
95 0.971397141219872
96 0.971476005782148
97 0.971537037912071
98 0.971564126787263
99 0.971569615144061
100 0.97157755160788
101 0.97157976642421
102 0.971582829777009
103 0.971585647695466
104 0.971608660419415
105 0.971617739572817
106 0.971619496778591
107 0.971629126338955
108 0.971636606414184
109 0.971644070914305
110 0.971665848600005
111 0.971680541500604
112 0.971698971513117
113 0.971721089642118
114 0.971730241669592
115 0.971733724450552
116 0.971738710708279
117 0.971751713369191
118 0.971764098612198
119 0.971771918163892
120 0.971773803471313
121 0.971788469775877
122 0.971802112136416
123 0.971814567412803
124 0.971823673867054
125 0.971831574516663
126 0.971833729795916
127 0.971834178940215
128 0.97183997168095
129 0.971842924524993
130 0.971845659412199
131 0.971850689997093
132 0.971854920808338
133 0.971860042700265
134 0.97186180913492
135 0.971866411136834
136 0.971870716816769
137 0.971874713977775
138 0.971875592545201
139 0.971877719105259
140 0.97187804697052
141 0.971878706614883
142 0.971882774921267
143 0.97188778152828
144 0.971888579743354
145 0.971890109558679
146 0.971890552105136
147 0.971890677272029
148 0.971894581979942
149 0.971897060877869
150 0.971900549454777
151 0.971912105908782
152 0.971919164804721
153 0.971919927467686
154 0.971923043062184
155 0.971925133576096
156 0.971926131275538
157 0.971927768649881
158 0.97192855798398
159 0.971928744255392
160 0.971930634760734
161 0.971932693220492
162 0.97193325134934
163 0.971936298543724
164 0.971937024418538
165 0.971937529576948
166 0.971938087800555
167 0.971940690497191
168 0.971941550854562
169 0.971941661174605
170 0.971942625104554
171 0.971944262040292
172 0.971945676832916
173 0.971946811944791
174 0.971946981522166
175 0.971947790291561
176 0.971949299730502
177 0.971949486970812
178 0.971949861067285
179 0.971950063791848
180 0.971950201098203
181 0.971950549509882
182 0.971950399443053
183 0.971951478338883
184 0.971952263084091
185 0.971952553090889
186 0.971952878541633
187 0.971953083191416
188 0.971953406405294
189 0.971953370237747
190 0.971954547047292
191 0.971954952802313
192 0.971955743381969
193 0.971955696715161
194 0.971956821656547
195 0.971956889864779
196 0.971957719242811
197 0.971958155977018
198 0.971958711113401
199 0.971958733058297
200 0.971960099477536
201 0.971960459022519
202 0.971961778523072
203 0.971962509787765
204 0.971962706972186
205 0.971962989002487
206 0.971965624877232
207 0.971965841473311
208 0.971966569630909
209 0.971966700960118
210 0.971967313033019
211 0.971967712904878
212 0.971968092085347
213 0.971969501561604
214 0.971969574902283
215 0.971969600369616
216 0.971970753785951
217 0.971971838520296
218 0.971974015124694
219 0.971973953349319
220 0.9719746981887
221 0.971975388366454
222 0.971975807167779
223 0.971975879250112
224 0.971975953567567
225 0.971975926284004
226 0.971976512289131
227 0.971976590102967
228 0.97197832168263
229 0.971978683021465
230 0.971978835761716
231 0.971978989936578
232 0.971979504076293
233 0.971979568815087
234 0.971979802734118
235 0.971980094318002
236 0.971980499722553
237 0.97198067575477
238 0.971981026077486
239 0.971981209393402
240 0.971981247310195
241 0.971981016754227
242 0.971981187372004
243 0.971981302397963
244 0.971981410519187
245 0.971982016327528
246 0.971982092583688
247 0.971982180702865
248 0.971982757644609
249 0.971983813957297
250 0.971983802939236
251 0.971983999821686
252 0.971984573406924
253 0.971984630133758
254 0.971985035774056
255 0.971985026348447
256 0.97198533774139
257 0.971985669332209
258 0.971985513346656
259 0.971985845713294
260 0.97198649659345
261 0.971986787989499
262 0.971986780542658
263 0.971987188128852
264 0.971987289795695
265 0.971987366953307
266 0.971987427050535
267 0.971988556494916
268 0.971988596950099
269 0.971988691517565
270 0.971988949329654
271 0.97198909115959
272 0.97198897895169
273 0.97198916722598
274 0.971989446400295
275 0.971989976791784
276 0.971990312743416
277 0.971990467798217
278 0.971990525168877
279 0.97199060026719
280 0.971991159476173
281 0.971991506039203
282 0.971991589748176
283 0.971991780174631
284 0.971992080471387
285 0.971992232972124
286 0.971992364474272
287 0.971993051930454
288 0.971993501539277
289 0.971993388003903
290 0.97199389460289
291 0.971994630085847
292 0.971995248424041
293 0.97199510690102
294 0.971995161191668
295 0.971995408726259
296 0.971996002616723
297 0.971996642048967
298 0.971996545889937
299 0.971997670976559
300 0.971997739975649
301 0.971998412631683
302 0.97199843698031
303 0.971998975216954
304 0.971999169272349
305 0.971999784650326
306 0.972000265493355
307 0.972000407656355
308 0.972000746561986
309 0.97200087760975
310 0.972001205013383
311 0.972001596481484
312 0.97200182202935
313 0.972002747348446
314 0.972002894583539
315 0.972003432384165
316 0.972003591532781
317 0.972005302757782
318 0.972005384640239
319 0.972005820645681
320 0.972006494445736
321 0.972006452510376
322 0.972007788765416
323 0.972007840746041
324 0.972007729752957
325 0.972007956715785
326 0.972008281778534
327 0.972009582301662
328 0.972009932684893
329 0.972010282853808
330 0.972010211917881
331 0.972010583752523
332 0.972010953351052
333 0.972011493399119
334 0.972011850225445
335 0.972012152559972
336 0.972012971840693
337 0.972012842408517
338 0.972012963881034
339 0.972013259178052
340 0.972013257147581
341 0.972013267301624
342 0.972013380532503
343 0.972013496543974
344 0.972013909258832
345 0.97201427890263
346 0.972014487424269
347 0.972014394925263
348 0.972014240475094
349 0.972014815687811
350 0.972015101503413
351 0.972015041507317
352 0.972015318505885
353 0.972015709845534
354 0.972016265777183
355 0.972016311156807
356 0.972016430093403
357 0.972016581918475
358 0.972016801079065
359 0.972017235401859
360 0.9720171793461
361 0.972017193702801
362 0.972017075546237
363 0.972018080926634
364 0.972018292675253
365 0.972019270943875
366 0.972019545965017
367 0.972019622099737
368 0.972021135598226
369 0.972021124709151
370 0.972021015841107
371 0.972021124464811
372 0.972022736603623
373 0.972023065104933
374 0.972023311279919
375 0.972023600101979
376 0.972023643568539
377 0.972023846944325
378 0.972023865742966
379 0.97202398220304
380 0.972024009837863
381 0.972024129258422
382 0.972024201367627
383 0.972024503037738
384 0.972024661432579
385 0.972025382187978
386 0.972025772644055
387 0.972025782893356
388 0.972027097428123
389 0.972027515157774
390 0.972027658265733
391 0.972027718146148
392 0.972027771437264
393 0.972027789127485
394 0.972027643445365
395 0.972027819563324
396 0.972028094161126
397 0.972028454923867
398 0.972028605557646
399 0.972029873656988
400 0.9720317365298
401 0.972032315058783
402 0.972032404162699
403 0.972032676310093
404 0.972033846881097
405 0.972033850353465
406 0.972034104730781
407 0.972034103116843
408 0.972034932627846
409 0.972034935229401
410 0.972035014347605
411 0.972035213370463
412 0.972036565566181
413 0.97203695112377
414 0.972037051936543
415 0.972037691752962
416 0.972037603332173
417 0.9720378327682
418 0.97203787682109
419 0.972038329713769
420 0.972038408457741
421 0.972038454610683
422 0.972038686918676
423 0.972038567368351
424 0.972038724600021
425 0.972039074763154
426 0.972039181457512
427 0.972039293616457
428 0.972039516918406
429 0.972039850446397
430 0.972039800377239
431 0.972039952485729
432 0.972040074753998
433 0.9720401831302
434 0.972040400312018
435 0.972040327677665
436 0.972040421263335
437 0.972040702537928
438 0.97204079245787
439 0.972040926778196
440 0.972040957614443
441 0.972041136878999
442 0.972041196525329
443 0.972041490819867
444 0.972041574150309
445 0.972041609631847
446 0.972041710011706
447 0.972041810940473
448 0.972042067248435
449 0.972042524624599
450 0.972042585594175
451 0.972042612722394
452 0.97204264982047
453 0.972042638442935
454 0.972042713889447
455 0.972042933863267
456 0.97204299461438
457 0.972043112342929
458 0.972043574180758
459 0.972043754757281
460 0.972043710261524
461 0.972044197458085
462 0.972044104381293
463 0.9720443376592
464 0.972044753853575
465 0.972044839976766
466 0.972044717491981
467 0.972044869377322
468 0.972045180188367
469 0.972045474782043
470 0.972045538352231
471 0.972045604110353
472 0.97204609777423
473 0.972046286227209
474 0.972046156875271
475 0.972046694561931
476 0.972046831343476
477 0.972047352308585
478 0.972047460896162
479 0.972047808615863
480 0.972048073554268
481 0.972048079302254
482 0.972047994029188
483 0.972047997914969
484 0.972048115087079
485 0.972048259408987
486 0.972048315398372
487 0.972048554882157
488 0.972048650185636
489 0.972048714181579
490 0.972048841705482
491 0.972048892896044
492 0.972049070396626
493 0.972049325654683
494 0.972049610315115
495 0.972049828994838
496 0.972049967132852
497 0.972050077430914
498 0.97205011102734
499 0.972050327426386
500 0.97205036564936
501 0.972050820405903
502 0.97205084526302
503 0.972050839284678
504 0.972050952560787
505 0.972050943762649
506 0.972050912773061
507 0.972051201391677
508 0.972051265256724
509 0.972051876874867
510 0.972051991213068
511 0.972052157618538
512 0.972052368498749
513 0.972052249854999
514 0.972052174900662
515 0.972052928089576
516 0.972053122705194
517 0.972053246434045
518 0.972053289855031
519 0.972053068202968
520 0.972052945962124
521 0.972053606901592
522 0.972053676885665
523 0.972053927301535
524 0.972054254737135
525 0.972054124192003
526 0.972054428283377
527 0.972054460268534
528 0.972054773885768
529 0.972055167348553
530 0.972055207587693
531 0.972055410504677
532 0.972055181255877
533 0.972055388007189
534 0.972055709670897
535 0.972055848599796
536 0.972055852055301
537 0.972055842216318
538 0.972055817962572
539 0.97205602159852
540 0.972056398372256
541 0.972056267651867
542 0.972056429337132
543 0.972056669997376
544 0.97205669386576
545 0.972057110722616
546 0.972056989934787
547 0.972056967643975
548 0.972057414624894
549 0.972057560995637
550 0.972057598811077
551 0.972057533129909
552 0.972057638408514
553 0.972057820703988
554 0.972058024170835
555 0.972058278580961
556 0.972058363951409
557 0.972058403941857
558 0.972058326771636
559 0.972058280022926
560 0.972058274897574
561 0.972058607236553
562 0.972058693908518
563 0.972058951176969
564 0.972059412812951
565 0.97205931023208
566 0.972059966532972
567 0.972060011090053
568 0.972060105029361
569 0.972060435343465
570 0.972060447180688
571 0.972060493606347
572 0.972060545382625
573 0.972060420127599
574 0.972060443461387
575 0.972060808025247
576 0.972060828264122
577 0.972060964372817
578 0.972060894808969
579 0.972060966073846
580 0.972061055701167
581 0.972061060001549
582 0.972061003570368
583 0.97206098367997
584 0.972061392308974
585 0.972061349912414
586 0.972061282907809
587 0.97206138003436
588 0.972061898109977
589 0.972061940755964
590 0.972061938885498
591 0.972062276232902
592 0.972062260758547
593 0.972062196243195
594 0.972062334144874
595 0.972062452544032
596 0.972062399920864
597 0.972062420418679
598 0.972062495672336
599 0.972062733264798
600 0.972062614284222
601 0.972062585053364
602 0.972062717638114
603 0.972062759016271
604 0.972062828037797
605 0.972062993886486
606 0.972063072463158
607 0.972063145160303
608 0.972063014738064
609 0.972063091101015
610 0.972063405404722
611 0.972063595143346
612 0.972063595666144
613 0.972063583927845
614 0.972063715776763
615 0.972063575781667
616 0.972063492483297
617 0.972063553835958
618 0.972063635840862
619 0.972063562040091
620 0.972063620448975
621 0.972063865488125
622 0.972063846852682
623 0.972063861617807
624 0.972063905102937
625 0.972063921643219
626 0.972063952150031
627 0.972063920095895
628 0.972063900883042
629 0.972064473117153
630 0.972064447782613
631 0.972064439074241
632 0.972064478095492
633 0.972064489479226
634 0.972064493115819
635 0.972064677645292
636 0.972064687691075
637 0.972064781760437
638 0.972064840203033
639 0.972064828464879
640 0.97206495700662
641 0.972065177225728
642 0.972065170416429
643 0.972065418301494
644 0.972065689383653
645 0.972065704641096
646 0.972065713320733
647 0.972065667716804
648 0.9720659167673
649 0.972066168192036
650 0.972066182837059
651 0.972066140764536
652 0.972066202608929
653 0.972066271335071
654 0.972066219875787
655 0.9720660982264
656 0.972066311514588
657 0.972066352799614
658 0.972066317547493
659 0.972066431109477
660 0.972066592720537
661 0.9720666993206
662 0.972066704516595
663 0.972066765228304
664 0.972066920663004
665 0.972066858994429
666 0.972066818680251
667 0.97206689778877
668 0.972067122913397
669 0.972067288908956
670 0.972067297951389
671 0.972067299183948
672 0.972067343014327
673 0.972067377971803
674 0.972067405736677
675 0.972067557317381
676 0.972067616705859
677 0.972067536567368
678 0.972067552647355
679 0.972067915701047
680 0.972067958068069
681 0.972067845331747
682 0.972067848656725
683 0.97206801055369
684 0.972067985352995
685 0.972067944676802
686 0.97206803057374
687 0.972068028106549
688 0.972067995287436
689 0.972068183219011
690 0.972068245955329
691 0.972068311679399
692 0.972068259631027
693 0.972068088859954
694 0.972068083055824
695 0.972068160008579
696 0.972068368206193
697 0.972068303822835
698 0.972068318956584
699 0.972068421511141
700 0.972068364501783
701 0.972068356214265
702 0.972068520760894
703 0.972068483578262
704 0.972068546519088
705 0.972068675179702
706 0.972068776027757
707 0.972068750970609
708 0.972068752361484
709 0.972068806771519
710 0.972068875553798
711 0.972068796541531
712 0.972069156291579
713 0.972069171031692
714 0.972069171266781
715 0.97206921067904
716 0.97206914585608
717 0.972069551279009
718 0.972069488038582
719 0.972069438717211
720 0.972069371424522
721 0.97206929530187
722 0.972069293022559
723 0.972069334089212
724 0.972069517537958
725 0.97206962209406
726 0.972069689816874
727 0.972069715838002
728 0.972069741583311
729 0.972069751634017
730 0.972069974329304
731 0.972070051768782
732 0.972070040052049
733 0.972070127997834
734 0.972070096389672
735 0.972069936442662
736 0.972070046869466
737 0.972070195513181
738 0.972070185781764
739 0.972070208078036
740 0.972070251512863
741 0.972070240529678
742 0.972070286954792
743 0.972070217783661
744 0.972070259620858
745 0.972070401133935
746 0.97207039428476
747 0.972070443812042
748 0.97207043878352
749 0.972070531854886
750 0.97207063093313
751 0.972070786938789
752 0.972070797691562
753 0.972070755982215
754 0.972070772871785
755 0.972070741914492
756 0.972070826630962
757 0.972070771847343
758 0.972070894297611
759 0.972070752107322
760 0.972070780187432
761 0.972070790468102
762 0.972070635926171
763 0.972070717998497
764 0.972070849112166
765 0.972070953593386
766 0.972070875852509
767 0.972070890750296
768 0.972070955176475
769 0.972070843928481
770 0.972070832094036
771 0.972070832203044
772 0.97207095113237
773 0.972071022281552
774 0.972071052545701
775 0.972070967358684
776 0.972070915520922
777 0.972070913544954
778 0.972070852683559
779 0.972070831815208
780 0.972070913626026
781 0.97207082576084
782 0.972070888877573
783 0.972070894434234
784 0.972070920875925
785 0.972070949336808
786 0.972071047015784
787 0.972071141482118
788 0.972071119176563
789 0.972071047087598
790 0.972071071228892
791 0.972071186037092
792 0.972071117839446
793 0.972071062321875
794 0.972071060183433
795 0.9720712089264
796 0.972071324502023
797 0.972071190765592
798 0.972071112432611
799 0.972071164255065
800 0.972071305469396
801 0.972071371972968
802 0.972071295560598
803 0.972071209420052
804 0.972071251773373
805 0.972071352603892
806 0.972071389798738
807 0.972071332123282
808 0.972071376859623
809 0.972071439383155
810 0.972071469113607
811 0.972071729287658
812 0.972071860456493
813 0.9720718216257
814 0.972071826345769
815 0.972071803477153
816 0.972071756800506
817 0.972071853511214
818 0.972072104221741
819 0.972072016063487
820 0.97207202077403
821 0.972072088146801
822 0.97207205471705
823 0.972072075382046
824 0.972072150111172
825 0.97207219168539
826 0.972072162937668
827 0.972072154986005
828 0.972072112136719
829 0.972072068135658
830 0.972072042462428
831 0.972072051467025
832 0.972072091993124
833 0.97207214541477
834 0.972072180904003
835 0.972072108993663
836 0.972072058150773
837 0.972072065136074
838 0.972072109774123
839 0.972072071163907
840 0.972071980585602
841 0.972071913587062
842 0.972071947471557
843 0.972071941808726
844 0.972071946158714
845 0.972072025282943
846 0.972071979919466
847 0.972071911196935
848 0.972071917659942
849 0.972072278217742
850 0.972072326794741
851 0.972072333600125
852 0.97207240035721
853 0.972072368826219
854 0.972072387832111
855 0.972072391366764
856 0.972072348397777
857 0.972072366284096
858 0.972072465371287
859 0.972072512565344
860 0.972072436571391
861 0.972072500439142
862 0.972072711283793
863 0.972072711283793
864 0.972072725097645
865 0.972072709269286
866 0.972072694583882
867 0.972072679044401
868 0.972072679710739
869 0.972072716711072
870 0.972072581679994
871 0.972072575288333
872 0.972072571829089
873 0.972072563087652
874 0.97207266176795
875 0.972072677655216
876 0.972072639308247
877 0.972072610255153
878 0.972072715943346
879 0.972072811584988
880 0.972072767821416
881 0.972072789613677
882 0.972072851199113
883 0.97207273646685
884 0.97207273646685
885 0.972072821822808
886 0.972072781671511
887 0.972072703183973
888 0.972072750703251
889 0.972072750703251
890 0.972072651730707
891 0.97207269512263
892 0.972072752471644
893 0.972072751483247
894 0.972072773301881
895 0.972072777575342
896 0.972072777575342
897 0.972072657956009
898 0.972072681328919
899 0.972072817342151
900 0.972072793681948
901 0.97207278189283
902 0.972072798701887
903 0.972072757619445
904 0.972072638330902
905 0.972072745026662
906 0.972073075250964
907 0.972073055788652
908 0.972073086151075
909 0.972073223920429
910 0.972073132280028
911 0.972073132280028
912 0.972073219886954
913 0.972073145659365
914 0.972073041721042
915 0.972073091030738
916 0.972073057429649
917 0.97207300712295
918 0.972072894278218
919 0.972072923703541
920 0.972073035289829
921 0.972073336328516
922 0.972073251121289
923 0.972073242794824
924 0.972073363728831
925 0.972073358052273
926 0.97207330251851
927 0.972073195457572
928 0.972073239829475
929 0.972073317690385
930 0.972073317690385
931 0.972073301842843
932 0.972073286321125
933 0.972073315125085
934 0.972073322297565
935 0.972073350906564
936 0.97207335352964
937 0.972073342256675
938 0.972073375742156
939 0.972073458285568
940 0.972073325226837
941 0.972073344141586
942 0.972073278868584
943 0.9720734892728
944 0.972073491626829
945 0.972073482480734
946 0.972073856399224
947 0.972073852678139
948 0.972073909967815
949 0.972073972280314
950 0.972073973783809
951 0.972073868695373
952 0.972074020405603
953 0.972074158979489
954 0.972074158979489
955 0.972074055044549
956 0.972073915029627
957 0.972074018813235
958 0.972073956046622
959 0.972073981763052
960 0.972074346381851
961 0.972074329269542
962 0.972074329269542
963 0.972074244746776
964 0.972074139538187
965 0.972074120037781
966 0.972074209104531
967 0.972074209104531
968 0.972074214348692
969 0.972074195402118
970 0.972074176540557
971 0.972074194606325
972 0.972074244577968
973 0.972074282204658
974 0.972074265987504
975 0.972074364963872
976 0.972074364963872
977 0.972074405955324
978 0.972074405955324
979 0.972074317608935
980 0.972074271208136
981 0.97207423539379
982 0.97207423539379
983 0.97207423539379
984 0.972074148444054
985 0.972074148444054
986 0.972074142680265
987 0.972074115279173
988 0.972074013788031
989 0.972074013788031
990 0.972073966122115
991 0.972073904872364
992 0.972073863104475
993 0.972073863104475
994 0.972073853779384
995 0.972073837345754
996 0.972073817317551
997 0.972073794886525
998 0.972073770464881
999 0.972073770464881
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.0129656147691245
2 0.0244892325220605
3 0.0366569595758231
4 0.0495199306485395
5 0.0633138411982926
6 0.0753215203378094
7 0.0861291359820759
8 0.09671322542445
9 0.108508825494717
10 0.118464592257552
11 0.129580949254049
12 0.139973013332092
13 0.150155573350567
14 0.161615818035921
15 0.172040070810771
16 0.183481717095283
17 0.194342177342799
18 0.203634775670711
19 0.213783261919749
20 0.225479721626258
21 0.235107586524375
22 0.246517305629042
23 0.256550078861705
24 0.266863355986421
25 0.277205633002765
26 0.287415632239942
27 0.296921715142712
28 0.305049196567075
29 0.314668328598686
30 0.323814894497894
31 0.332891698479667
32 0.340198216702965
33 0.348226523324274
34 0.355729889474395
35 0.365248524385811
36 0.37418667605246
37 0.383834654876082
38 0.392634569568521
39 0.401000352431036
40 0.410444588725388
41 0.418859845431858
42 0.426453464442321
43 0.434803630229106
44 0.44295933737292
45 0.451871319139671
46 0.461298626151193
47 0.468018998542219
48 0.474756571108875
49 0.482617019290183
50 0.491210118487292
51 0.498922664756479
52 0.505629394362467
53 0.514550513466612
54 0.522204534330154
55 0.528919259004039
56 0.53563568737594
57 0.543451654129297
58 0.549245671608066
59 0.555235573929729
60 0.560639083798889
61 0.567425346963125
62 0.573928928336214
63 0.580023764259864
64 0.586139283945438
65 0.591581050520384
66 0.597505500321813
67 0.603649297773943
68 0.609910146309866
69 0.614843701675656
70 0.620431636844101
71 0.626080386016272
72 0.631255060969627
73 0.636792394928192
74 0.640679736292804
75 0.646404444657892
76 0.651906200855758
77 0.657341813184962
78 0.661718335442673
79 0.667925784483306
80 0.673842912893838
81 0.677912609866163
82 0.682525316799207
83 0.687306353046039
84 0.691495299958202
85 0.695479408268079
86 0.699659271083134
87 0.704124961638692
88 0.707867337628467
89 0.710617093658467
90 0.714336295099107
91 0.718108589136848
92 0.722026942705609
93 0.726372261695028
94 0.730457989499052
95 0.733824461086777
96 0.737812937353723
97 0.742140916012138
98 0.745973957716614
99 0.748528293075097
100 0.752300656262157
101 0.755101612854374
102 0.758628899023005
103 0.7626675687818
104 0.765839679794877
105 0.768868392142883
106 0.772161302040596
107 0.775694090723422
108 0.778096440040834
109 0.781117894311897
110 0.784439208580588
111 0.788736004506359
112 0.791745490092575
113 0.794598736145552
114 0.797701802478554
115 0.800469184789889
116 0.803458733416338
117 0.805873751444284
118 0.808060498211733
119 0.811485798980479
120 0.813975261238222
121 0.816973985222065
122 0.819333553738052
123 0.822230928147921
124 0.823971637764723
125 0.825810077012643
126 0.828198206440257
127 0.830796351012785
128 0.833027983512068
129 0.835351695267103
130 0.836764909375866
131 0.837729762379454
132 0.840330158653843
133 0.842238653446509
134 0.845282688928061
135 0.846919230086882
136 0.848620512398838
137 0.85013425032128
138 0.851681855262038
139 0.853856560718127
140 0.85535686405823
141 0.857762110284838
142 0.859957162332453
143 0.861688653018508
144 0.863209754537377
145 0.864895008879879
146 0.866820348005834
147 0.868792343262392
148 0.870858070363968
149 0.872654032417563
150 0.874671757944507
151 0.876237389743647
152 0.878077668877687
153 0.879057294489482
154 0.880573979441102
155 0.881660603059604
156 0.882791971000605
157 0.884661799609435
158 0.886092993391923
159 0.887537917254648
160 0.888720242669198
161 0.890165065220268
162 0.891424077835739
163 0.892721078896893
164 0.893666176512114
165 0.894719254315269
166 0.896028329816203
167 0.897357112474648
168 0.898586747528253
169 0.899598397815669
170 0.900628346261509
171 0.901104423701859
172 0.902359438802772
173 0.903391932050865
174 0.90419432254041
175 0.905599397478549
176 0.906601572077511
177 0.908009791856337
178 0.909323473297797
179 0.91043132534493
180 0.911514784696581
181 0.912275028760921
182 0.913590067524113
183 0.914852373449728
184 0.915760827993236
185 0.916492536656509
186 0.917002647756795
187 0.917907913060861
188 0.918746831448891
189 0.919488026800296
190 0.920401326834116
191 0.921002095137308
192 0.92202557365996
193 0.922920770784996
194 0.923961013742302
195 0.925009272306025
196 0.92573684547355
197 0.927117129430618
198 0.928070201866761
199 0.929080332218422
200 0.9299158209284
201 0.930707057538092
202 0.931634312266324
203 0.932189783330509
204 0.932865340137777
205 0.933536428009502
206 0.934262461841205
207 0.934953405486917
208 0.936014105936076
209 0.936422102360551
210 0.93722846133576
211 0.937756386913787
212 0.938381773732447
213 0.939178321793666
214 0.939882043852496
215 0.940657050799393
216 0.941546082159262
217 0.942013038371487
218 0.942700830546752
219 0.943548043080133
220 0.944323815210118
221 0.945125985401681
222 0.945585198762051
223 0.946658621791456
224 0.947230217050663
225 0.947813683443645
226 0.948679948169406
227 0.949094244454312
228 0.949648372438774
229 0.950276654441426
230 0.950694599222871
231 0.951027244465254
232 0.951710529820461
233 0.952107462455693
234 0.952379227285865
235 0.952916750848849
236 0.953321468039146
237 0.95393455998829
238 0.954311910519404
239 0.954908959130908
240 0.955384805420621
241 0.955597757145575
242 0.956025853241999
243 0.956520086323622
244 0.957034558826323
245 0.957343859759996
246 0.957971418377605
247 0.958518837684029
248 0.959100351380084
249 0.959345305325055
250 0.959798114178226
251 0.960228589708009
252 0.960551841118052
253 0.961020963730522
254 0.961580728059824
255 0.96190613811757
256 0.962253575737258
257 0.962617592845212
258 0.962975059106213
259 0.963222095472247
260 0.963545869803768
261 0.963741727912516
262 0.964095072225561
263 0.964591950125273
264 0.964956620487385
265 0.965318976322164
266 0.965550180692624
267 0.965643662183811
268 0.965952240923532
269 0.966216470913024
270 0.966539704491315
271 0.966843884619774
272 0.967050428219554
273 0.96715205659852
274 0.967542391551929
275 0.967830652675984
276 0.96815318188155
277 0.968499655324325
278 0.968722902258464
279 0.969040080437234
280 0.96920445966437
281 0.969624086702142
282 0.969889124491864
283 0.970000105150661
284 0.970185797163583
285 0.970585761817256
286 0.971007410927963
287 0.971317900481577
288 0.971567690525184
289 0.971770183537491
290 0.971990375995523
291 0.972251592473021
292 0.972586578102365
293 0.972743893992287
294 0.973054671946073
295 0.973150009826573
296 0.973331153178264
297 0.973630554363751
298 0.973920122176532
299 0.974048509208321
300 0.974181846369107
301 0.974301297793364
302 0.974465395977532
303 0.974656488504974
304 0.975047463193744
305 0.975278866710217
306 0.975572617347522
307 0.975739543467589
308 0.976047922926377
309 0.976206453088471
310 0.976371833505902
311 0.976672150239554
312 0.976831799150918
313 0.977128286136424
314 0.977266443362106
315 0.977426351706817
316 0.977536493888276
317 0.977665247321759
318 0.977795868545721
319 0.977995615353024
320 0.978215822893677
321 0.97842671176406
322 0.97856583745279
323 0.978715727891848
324 0.978820961569407
325 0.97884187877784
326 0.978891758667287
327 0.979076496094198
328 0.979170566991289
329 0.979502522208034
330 0.979648911426675
331 0.979860113998395
332 0.980029641629621
333 0.980114695665861
334 0.980245982619051
335 0.980322626837439
336 0.980481397616522
337 0.980626118715021
338 0.980703425634052
339 0.980879573327418
340 0.981084730352292
341 0.981281700817042
342 0.981489168360093
343 0.981597594753296
344 0.98180925493151
345 0.981844253756645
346 0.981903923329221
347 0.981974289581483
348 0.982080026249471
349 0.982260836930394
350 0.982349685753295
351 0.982515402919938
352 0.982515402919938
353 0.982641450354562
354 0.982759571061136
355 0.983004404568804
356 0.983341601819349
357 0.98339543497561
358 0.983527622067978
359 0.983656530960568
360 0.983799515212471
361 0.983983341959567
362 0.984188468224438
363 0.984324229215536
364 0.984386260123551
365 0.984480343894663
366 0.984559081329029
367 0.984683501459106
368 0.984816693323967
369 0.984823490049186
370 0.984951779430855
371 0.98518218650558
372 0.985272021354716
373 0.985301519898168
374 0.985388597026596
375 0.985468267160977
376 0.985536604988288
377 0.98569383388385
378 0.985756838435133
379 0.985913823774866
380 0.986010919228448
381 0.986200504657562
382 0.986299167902895
383 0.986465717280675
384 0.98647605515345
385 0.98658022125896
386 0.986778976068218
387 0.98682273753284
388 0.986925163071519
389 0.987034511384836
390 0.987152765172243
391 0.987230956071202
392 0.987341223841095
393 0.98740497122348
394 0.987542195582642
395 0.987589928337418
396 0.987602630279235
397 0.987664696989711
398 0.98772613953502
399 0.987843537989749
400 0.987927183673896
401 0.987967586913579
402 0.988129540746274
403 0.988139103985231
404 0.988240490893399
405 0.988339215486666
406 0.988417403742598
407 0.988442277840234
408 0.988643580429071
409 0.988743737358677
410 0.988795280018689
411 0.98890339033812
412 0.98890879993149
413 0.989029581042292
414 0.989112839943254
415 0.989213407360062
416 0.989308121005619
417 0.989380380168095
418 0.989446757092314
419 0.989594549185838
420 0.989642526648187
421 0.989677242204614
422 0.989713640454745
423 0.989779485936807
424 0.989883773034152
425 0.990010629373072
426 0.990149448786641
427 0.990219198380143
428 0.990313071461821
429 0.990424782969082
430 0.990439181876785
431 0.990491819620087
432 0.990518112502122
433 0.990528042392763
434 0.990652046250759
435 0.990808812163837
436 0.990869629068922
437 0.990963104852716
438 0.991019142711807
439 0.991052048281385
440 0.991089921208609
441 0.991096598701508
442 0.991180477348435
443 0.991259239074821
444 0.991335382505989
445 0.991347452663468
446 0.991394519895134
447 0.991444785912822
448 0.99152078637045
449 0.991552768207274
450 0.991638699333391
451 0.99166153912047
452 0.991753755550171
453 0.991771992192797
454 0.991866902795569
455 0.991883134448487
456 0.991957271608925
457 0.992008585332551
458 0.992068953687523
459 0.992126581444897
460 0.992181607125499
461 0.992204376603031
462 0.992248987249187
463 0.992295035384924
464 0.992338007093572
465 0.992338007093572
466 0.992338007093572
467 0.992371483472349
468 0.99243287997001
469 0.992442952504809
470 0.992442952504809
471 0.992484577109614
472 0.99257111377143
473 0.992658589853744
474 0.99269922148456
475 0.992705628157313
476 0.992753586550738
477 0.992801002870372
478 0.992903535062924
479 0.992944735300175
480 0.993006299565297
481 0.993022612206258
482 0.993096419679837
483 0.993108957679042
484 0.99314529119683
485 0.993240018087901
486 0.993346787879864
487 0.993369249232478
488 0.993460280894624
489 0.99354623735986
490 0.993583052617395
491 0.993590860450159
492 0.993618510061531
493 0.993659340009341
494 0.993683260883579
495 0.993714326341098
496 0.99374130371342
497 0.993814219457235
498 0.993866631460631
499 0.993891287086281
500 0.99391188795814
501 0.993931027410829
502 0.993980009885017
503 0.994009666263676
504 0.994009666263676
505 0.994123203458118
506 0.994144682249375
507 0.994197040318581
508 0.994282665657358
509 0.994345190973497
510 0.994360112066064
511 0.99437158893266
512 0.994378557699911
513 0.99438586700286
514 0.994478301979021
515 0.994478301979021
516 0.994540488894324
517 0.994540488894324
518 0.994566570187058
519 0.994574813933579
520 0.994577524571537
521 0.994577524571537
522 0.99462953909792
523 0.994704724686757
524 0.994724087804897
525 0.994731682990669
526 0.994900111815536
527 0.994910554105415
528 0.994919758529804
529 0.994940640534767
530 0.994958409203246
531 0.994994954183169
532 0.994994954183169
533 0.995011241479222
534 0.995043919390628
535 0.995061211831893
536 0.995114488208633
537 0.99519605075354
538 0.995252180533474
539 0.995276684817507
540 0.995281494988718
541 0.995321126291963
542 0.995321126291963
543 0.995329666611715
544 0.995385404875659
545 0.995410338332296
546 0.99542898783383
547 0.995461282392613
548 0.995461282392613
549 0.995493753064569
550 0.995493753064569
551 0.995555732341906
552 0.995579480109113
553 0.995634648900755
554 0.995634648900755
555 0.995726120936073
556 0.995756244748631
557 0.995768643399015
558 0.995866348207527
559 0.995966958150699
560 0.996042525946828
561 0.99606102656638
562 0.996072603264392
563 0.996072603264392
564 0.996085956232447
565 0.996177563240545
566 0.996206753379831
567 0.996214085143288
568 0.996224521293031
569 0.996292546165085
570 0.996325509825035
571 0.996349001139147
572 0.996376758350617
573 0.996376758350617
574 0.996376758350617
575 0.996412267438295
576 0.996437830274985
577 0.996437830274985
578 0.99648959493972
579 0.996549001395166
580 0.996620864613805
581 0.996654317577317
582 0.99666679743391
583 0.996700741035942
584 0.996700741035942
585 0.996706588853162
586 0.996720383807418
587 0.99674467931024
588 0.99674467931024
589 0.996804917206413
590 0.996835252072678
591 0.996845650425468
592 0.996878159495757
593 0.996904953039635
594 0.996927448435349
595 0.996965038524998
596 0.997011374352156
597 0.997011374352156
598 0.997035284289151
599 0.997053679792596
600 0.997054632024898
601 0.997069986436593
602 0.997078764630825
603 0.997094964327887
604 0.997113986535734
605 0.997129777631633
606 0.997129777631633
607 0.997151146283338
608 0.997164120192625
609 0.997165861386732
610 0.997169955899229
611 0.997190123928188
612 0.997190123928188
613 0.997190123928188
614 0.997250503067952
615 0.997275157056436
616 0.997275157056436
617 0.997300262244904
618 0.997303442408122
619 0.997312495008372
620 0.997312495008372
621 0.997315078276591
622 0.997325072492043
623 0.9973691851947
624 0.9973691851947
625 0.9973691851947
626 0.9973691851947
627 0.9973691851947
628 0.997384063244911
629 0.997405030699577
630 0.99750993687405
631 0.997523652023555
632 0.997531688067702
633 0.997531688067702
634 0.997531688067702
635 0.997540329519377
636 0.997616947230491
637 0.997667494756759
638 0.997674339501345
639 0.997674339501345
640 0.997674339501345
641 0.997687872834435
642 0.997727700722448
643 0.997727700722448
644 0.997727700722448
645 0.997741822769815
646 0.997741822769815
647 0.997741822769815
648 0.997741822769815
649 0.997748389373354
650 0.997774753705322
651 0.997774753705322
652 0.997792024908405
653 0.997812997291602
654 0.997832159178488
655 0.997832159178488
656 0.997846521229554
657 0.997846521229554
658 0.997846521229554
659 0.997851944013992
660 0.997851944013992
661 0.997876570056332
662 0.997876570056332
663 0.997876570056332
664 0.997894831166242
665 0.997902110461232
666 0.997902110461232
667 0.997902110461232
668 0.99791716056248
669 0.997924627372967
670 0.99796650525719
671 0.9979861698019
672 0.997996157306853
673 0.997996157306853
674 0.997996157306853
675 0.998011430985684
676 0.998016858883611
677 0.998016858883611
678 0.998055028703775
679 0.998055028703775
680 0.998068158631429
681 0.998068158631429
682 0.998068158631429
683 0.998068158631429
684 0.998068158631429
685 0.998075147876198
686 0.998079494734928
687 0.99808772015586
688 0.998114613237732
689 0.998114613237732
690 0.998114613237732
691 0.998123977997983
692 0.998167120760023
693 0.998176399203053
694 0.998185692955085
695 0.998208046218275
696 0.99821141867056
697 0.99821141867056
698 0.998233320287145
699 0.998233320287145
700 0.998236619469599
701 0.998236619469599
702 0.998236619469599
703 0.998274728791209
704 0.998274728791209
705 0.998278655305195
706 0.998282344635984
707 0.998282344635984
708 0.998282344635984
709 0.998293906528696
710 0.998313761724642
711 0.998335942371344
712 0.998347618857175
713 0.998349188386886
714 0.998349188386886
715 0.998361518899623
716 0.998380982224496
717 0.998380982224496
718 0.998410498725631
719 0.998430690264704
720 0.998462509751997
721 0.998462509751997
722 0.99847562024867
723 0.99847562024867
724 0.998495040778923
725 0.998499439530143
726 0.998499439530143
727 0.998502276500165
728 0.998512642478271
729 0.998522695740536
730 0.998548157747024
731 0.998612144003623
732 0.998612144003623
733 0.998612144003623
734 0.998612144003623
735 0.998619416137941
736 0.998621158859319
737 0.998628597077971
738 0.998641043753802
739 0.998641043753802
740 0.998649222910333
741 0.998649222910333
742 0.998649222910333
743 0.998693322393854
744 0.998696239290186
745 0.998724149165934
746 0.998727977028484
747 0.99875735681891
748 0.998799309193085
749 0.998799309193085
750 0.998825809900443
751 0.998842154633956
752 0.998847617051462
753 0.998850093784929
754 0.998858335311468
755 0.998858335311468
756 0.998920008265352
757 0.998920008265352
758 0.998920008265352
759 0.998928011911088
760 0.998928011911088
761 0.998928011911088
762 0.99895511334578
763 0.99895511334578
764 0.998989511884632
765 0.998989511884632
766 0.99899814235534
767 0.999015185281696
768 0.999015185281696
769 0.999031082939655
770 0.999031082939655
771 0.999043543478719
772 0.9990746196776
773 0.999078542796681
774 0.999090982785156
775 0.999094471019688
776 0.999094471019688
777 0.999094471019688
778 0.999094471019688
779 0.999105019990541
780 0.999114581294124
781 0.999114581294124
782 0.999114581294124
783 0.999114581294124
784 0.999114581294124
785 0.999120505721454
786 0.99914171630879
787 0.99914171630879
788 0.999150763407477
789 0.999150763407477
790 0.999162471994289
791 0.999162471994289
792 0.999230571022707
793 0.999281828915613
794 0.999322482829928
795 0.999322482829928
796 0.999334760176755
797 0.999334760176755
798 0.999334760176755
799 0.999334760176755
800 0.999334760176755
801 0.999350671042566
802 0.999358057053024
803 0.999361607016618
804 0.999361607016618
805 0.999361607016618
806 0.999363168127517
807 0.999363168127517
808 0.999363168127517
809 0.999363168127517
810 0.999363168127517
811 0.999363168127517
812 0.999371388964456
813 0.999371388964456
814 0.999384103772025
815 0.999384103772025
816 0.999397611900675
817 0.999403785276632
818 0.99942221464073
819 0.99942221464073
820 0.999433277026702
821 0.999433277026702
822 0.999433277026702
823 0.999433277026702
824 0.999433277026702
825 0.999433277026702
826 0.999441716409787
827 0.999452025605984
828 0.999452025605984
829 0.999452025605984
830 0.999452025605984
831 0.999452025605984
832 0.999501161761647
833 0.999501161761647
834 0.999501161761647
835 0.999501161761647
836 0.999504916839044
837 0.999504916839044
838 0.999504916839044
839 0.999504916839044
840 0.999523643840608
841 0.999523643840608
842 0.999523643840608
843 0.999523643840608
844 0.99953025096505
845 0.999573321338087
846 0.999573321338087
847 0.999573321338087
848 0.999573321338087
849 0.999591146264524
850 0.999591146264524
851 0.999591146264524
852 0.999610253516934
853 0.999632622423707
854 0.999632622423707
855 0.999632622423707
856 0.999632622423707
857 0.999637213215182
858 0.999637213215182
859 0.999637213215182
860 0.999637213215182
861 0.999637213215182
862 0.999637213215182
863 0.999637213215182
864 0.999654788722378
865 0.999673399197356
866 0.999673399197356
867 0.999686323523772
868 0.999686323523772
869 0.999690193281503
870 0.99972738822104
871 0.999728598684882
872 0.999728598684882
873 0.999734655515878
874 0.999734655515878
875 0.999734655515878
876 0.999740604425821
877 0.999740604425821
878 0.999740604425821
879 0.999740604425821
880 0.999751274316057
881 0.999751274316057
882 0.999751274316057
883 0.999757550629877
884 0.999757550629877
885 0.999757550629877
886 0.999757550629877
887 0.999757550629877
888 0.999757550629877
889 0.999761585958469
890 0.999761585958469
891 0.999761585958469
892 0.999769966771418
893 0.999769966771418
894 0.999769966771418
895 0.99977673871588
896 0.99977673871588
897 0.99977673871588
898 0.999796950875827
899 0.999796950875827
900 0.999796950875827
901 0.999796950875827
902 0.999796950875827
903 0.999796950875827
904 0.999801804658222
905 0.999801804658222
906 0.999801804658222
907 0.999801804658222
908 0.999801804658222
909 0.999801804658222
910 0.999801804658222
911 0.999801804658222
912 0.999801804658222
913 0.999801804658222
914 0.999801804658222
915 0.999807665465949
916 0.999807665465949
917 0.999807665465949
918 0.999818748265331
919 0.999828461928096
920 0.999828461928096
921 0.999842277572883
922 0.999842277572883
923 0.999850295315134
924 0.999850295315134
925 0.999850295315134
926 0.999850295315134
927 0.999868443496438
928 0.999875621121717
929 0.999875621121717
930 0.999875621121717
931 0.999875621121717
932 0.999878664976966
933 0.999878664976966
934 0.999890715065156
935 0.999896323747111
936 0.999896323747111
937 0.999896323747111
938 0.999896323747111
939 0.999907862735109
940 0.999907862735109
941 0.999907862735109
942 0.999907862735109
943 0.999907862735109
944 0.999907862735109
945 0.999907862735109
946 0.999911609979962
947 0.999911609979962
948 0.99992410387147
949 0.99992410387147
950 0.99992410387147
951 0.99992410387147
952 0.99992410387147
953 0.99992410387147
954 0.999939482223342
955 0.999939482223342
956 0.99994402386139
957 0.99994402386139
958 0.99994402386139
959 0.99994402386139
960 0.99995380331512
961 0.99995380331512
962 0.99995380331512
963 0.99995380331512
964 0.999981514141519
965 0.999981514141519
966 0.999981514141519
967 0.999981514141519
968 0.999981514141519
969 0.999981514141519
970 0.999981514141519
971 0.999981514141519
972 0.999981514141519
973 0.999981514141519
974 0.999981514141519
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.0140075880346178
2 0.0346275918546156
3 0.0585078294890475
4 0.0861169054550076
5 0.11651106484585
6 0.146220728827734
7 0.176280583190196
8 0.20874101793144
9 0.24106321942637
10 0.272768437392104
11 0.304450932452217
12 0.335580947544782
13 0.366839247018378
14 0.397464218847271
15 0.426507896320308
16 0.455300016167608
17 0.484004480399051
18 0.512340286599803
19 0.539966582953938
20 0.566921660198541
21 0.589170373303586
22 0.610656127469051
23 0.629897669180635
24 0.647576258526051
25 0.664383511600963
26 0.680911916172881
27 0.696483186191727
28 0.710509590477739
29 0.721491197871789
30 0.732735249331911
31 0.742637019394105
32 0.751667258811672
33 0.761560555320248
34 0.770804959308111
35 0.779744152691717
36 0.788620263564261
37 0.797732569570441
38 0.805296068343605
39 0.813287536344644
40 0.820509919071366
41 0.826448500648894
42 0.831836911579797
43 0.837779765770471
44 0.84302222086397
45 0.847821591034712
46 0.852599182131165
47 0.856795878748506
48 0.861143980974127
49 0.865179622311538
50 0.868881133293729
51 0.871788268898979
52 0.875261651947559
53 0.877840275519545
54 0.880773662173447
55 0.883587851159308
56 0.886558245363688
57 0.889916306047546
58 0.892853632266391
59 0.895254549871138
60 0.897368199590454
61 0.899215914421709
62 0.901758856358391
63 0.903975544526327
64 0.906001134654179
65 0.907468794129633
66 0.908799327565054
67 0.910560426999228
68 0.911647633466915
69 0.913062969466177
70 0.914676460632848
71 0.915877391738171
72 0.917205315574383
73 0.918362223597269
74 0.919699268847138
75 0.920784418726143
76 0.922077466347754
77 0.923072125771276
78 0.924111416569327
79 0.925447837078601
80 0.926363611480196
81 0.92755707246387
82 0.929060052541306
83 0.929876174764632
84 0.931157871808454
85 0.932328191460014
86 0.932969248775764
87 0.933770532954505
88 0.934731787716226
89 0.935402249114843
90 0.936002448242672
91 0.936575613554653
92 0.937073793487142
93 0.937592835899095
94 0.938204819469463
95 0.939088640320678
96 0.939611277775057
97 0.94045593095983
98 0.941196202043499
99 0.941736913890705
100 0.942294689417171
101 0.942657254838726
102 0.943223136405005
103 0.943689344233817
104 0.944219095244828
105 0.944606029623298
106 0.945277181921071
107 0.945730828653221
108 0.946374401216825
109 0.946795056907782
110 0.947091544962349
111 0.947622499309999
112 0.948262172387465
113 0.948775248231528
114 0.94913378767644
115 0.94951332998564
116 0.950080311924424
117 0.950343771884339
118 0.950761499244414
119 0.95093144768045
120 0.951302212968978
121 0.951606060817558
122 0.951886174328407
123 0.952151313612961
124 0.952535973864204
125 0.952835583797393
126 0.953040765331446
127 0.953594454256056
128 0.95382813194534
129 0.954101990345783
130 0.95442314472545
131 0.954779844332726
132 0.955041817960003
133 0.955297108140181
134 0.955558664213458
135 0.955890534497997
136 0.956540416869167
137 0.956901387240328
138 0.957329318021856
139 0.957667787699753
140 0.958288456766203
141 0.95853404354183
142 0.958761436612857
143 0.958931288794779
144 0.959120100400574
145 0.959340574301129
146 0.959505696425023
147 0.959759323455709
148 0.959964874197684
149 0.96016385649192
150 0.960506110251725
151 0.960653361702659
152 0.960755056874834
153 0.960905145261133
154 0.961039163834612
155 0.961192207979207
156 0.961317378903562
157 0.961445169164676
158 0.961710444692972
159 0.961836321167704
160 0.961976715862203
161 0.962013375642813
162 0.962146485061745
163 0.962357146789587
164 0.962446234366116
165 0.962761179520855
166 0.962864131306243
167 0.963108302305327
168 0.96324181886855
169 0.963272501974689
170 0.963433597685903
171 0.963508815980147
172 0.963622769958317
173 0.96370350494255
174 0.96379554141794
175 0.963874956112945
176 0.964002889171498
177 0.964288931939095
178 0.964417291640392
179 0.964557967798941
180 0.964600331319886
181 0.964690844158414
182 0.964773992128985
183 0.964851928954416
184 0.965057436542959
185 0.965182295083714
186 0.96523795143123
187 0.965350474299316
188 0.965509427066156
189 0.965618809043063
190 0.96576999650395
191 0.965966522193941
192 0.965999647460065
193 0.966039601883681
194 0.966215585736766
195 0.966225997298144
196 0.966271187715846
197 0.966276017853534
198 0.96642206651417
199 0.966588155972182
200 0.966637942671219
201 0.966742572369463
202 0.966826857314166
203 0.96693409533864
204 0.967052635773741
205 0.967075894620063
206 0.967266396684567
207 0.967339586098101
208 0.967463553017807
209 0.967559293968335
210 0.967636855421619
211 0.967688834036762
212 0.967711218780924
213 0.967711218780924
214 0.967720290339081
215 0.96774018073309
216 0.967842235839823
217 0.967891006654248
218 0.968020538205002
219 0.968065143840779
220 0.96809236586469
221 0.968138111721249
222 0.968268772344776
223 0.96830698783434
224 0.968342306023687
225 0.968367361881919
226 0.968425279201906
227 0.968483547658064
228 0.968509149724082
229 0.968537444813596
230 0.968564469803444
231 0.968568674917705
232 0.968579440588533
233 0.968620637036002
234 0.968731361417371
235 0.968742860129621
236 0.968793225641047
237 0.968840577654368
238 0.968888686597456
239 0.969023838510091
240 0.96907111340078
241 0.969136269993377
242 0.969191082836711
243 0.96920453173707
244 0.969251378378529
245 0.969332536604015
246 0.969394865959146
247 0.969490493650348
248 0.969527581953046
249 0.969550657387247
250 0.969550657387247
251 0.96957867547134
252 0.969585447749658
253 0.969618191536636
254 0.969669034784626
255 0.969669034784626
256 0.969669034784626
257 0.969688135578292
258 0.969706563318642
259 0.96972971095629
260 0.96986604993067
261 0.969874796081759
262 0.969883724960506
263 0.969909921835745
264 0.969923964432169
265 0.969966368798408
266 0.969972974038833
267 0.96997857932885
268 0.970005357963131
269 0.970033908317466
270 0.970042549052534
271 0.970050872812382
272 0.970096694944354
273 0.970096694944354
274 0.970096694944354
275 0.970096694944354
276 0.970096694944354
277 0.970145744405525
278 0.97017185570713
279 0.970210215867168
280 0.970216909290548
281 0.970234830883705
282 0.970239167781904
283 0.970314219638533
284 0.970366754630418
285 0.970382790640022
286 0.970434684455119
287 0.970480691710004
288 0.970518645239177
289 0.970582332239518
290 0.970621980877935
291 0.970640127118729
292 0.970645052954078
293 0.970658911606512
294 0.970658911606512
295 0.970677631601463
296 0.970687577087389
297 0.97071256445294
298 0.970748169090094
299 0.970762905889032
300 0.970763658302948
301 0.970770402195841
302 0.970770402195841
303 0.97081212062232
304 0.970859904922759
305 0.970859904922759
306 0.970866754277323
307 0.970914185741209
308 0.970914185741209
309 0.970919259256504
310 0.970919259256504
311 0.97094780443138
312 0.970955166573505
313 0.970964456296912
314 0.970976200538074
315 0.970981452815031
316 0.970982064662177
317 0.970991856790752
318 0.971032079109083
319 0.971054679109315
320 0.971063232994734
321 0.971078846456946
322 0.971097436609726
323 0.971133463814184
324 0.971158004101473
325 0.971199453813115
326 0.971242693948372
327 0.971329578704468
328 0.971357142457073
329 0.971380339685433
330 0.971381362712321
331 0.971390176386987
332 0.971401205930688
333 0.971401205930688
334 0.97142150159838
335 0.971425000626496
336 0.971432876018323
337 0.971460306457271
338 0.971460306457271
339 0.971462984276429
340 0.971483190359558
341 0.971517502567934
342 0.971517502567934
343 0.971519948776637
344 0.971519948776637
345 0.971519948776637
346 0.971519948776637
347 0.971542424651606
348 0.971542424651606
349 0.971561298426615
350 0.971562513283954
351 0.971562513283954
352 0.971576719620848
353 0.971576719620848
354 0.971576719620848
355 0.971598688848764
356 0.971598688848764
357 0.971598688848764
358 0.971635144336657
359 0.971635144336657
360 0.971635144336657
361 0.971696733141176
362 0.971696733141176
363 0.971696733141176
364 0.971719262390928
365 0.97179192713778
366 0.971838366630766
367 0.971864275448955
368 0.971877371580313
369 0.971909189066609
370 0.971917193844715
371 0.971936792998125
372 0.971948287777366
373 0.971970206889894
374 0.971990503423905
375 0.971993917821301
376 0.971996414142555
377 0.972028592351291
378 0.972029252520261
379 0.972073132836979
380 0.972086539746907
381 0.972114745482595
382 0.97215190233451
383 0.97215190233451
384 0.9721600505373
385 0.9721600505373
386 0.972164305971636
387 0.972164305971636
388 0.972170088404434
389 0.972182050386687
390 0.972235377195382
391 0.97225601798195
392 0.972261181989848
393 0.972261181989848
394 0.972271645217266
395 0.972291607633447
396 0.972325637470802
397 0.972325637470802
398 0.972350599414732
399 0.972350599414732
400 0.97236448277666
401 0.97236448277666
402 0.972372257597708
403 0.97240264438993
404 0.972408489514454
405 0.972417701615134
406 0.9724259641414
407 0.9724259641414
408 0.9724259641414
409 0.9724259641414
410 0.9724259641414
411 0.9724259641414
412 0.9724259641414
413 0.9724259641414
414 0.972430744206999
415 0.972442566179687
416 0.972451885182159
417 0.972451885182159
418 0.972451885182159
419 0.972451885182159
420 0.972451885182159
421 0.97247619994607
422 0.972485077300395
423 0.972485077300395
424 0.972493901918538
425 0.972509472708768
426 0.972509472708768
427 0.972509472708768
428 0.972509472708768
429 0.97251324407818
430 0.972533660127403
431 0.972533660127403
432 0.972538238715282
433 0.972538238715282
434 0.972538238715282
435 0.972550961826666
436 0.972561048713659
437 0.972568499376259
438 0.972593452099071
439 0.972613020662017
440 0.972613020662017
441 0.972647731258995
442 0.972649908869623
443 0.972651209675723
444 0.972651209675723
445 0.972679657036289
446 0.972695344319063
447 0.972695344319063
448 0.972695344319063
449 0.972695344319063
450 0.972701784759133
451 0.972706247676192
452 0.972714684129922
453 0.972714684129922
454 0.972714684129922
455 0.972714684129922
456 0.972714684129922
457 0.972714684129922
458 0.972714684129922
459 0.972724829426721
460 0.972724829426721
461 0.972728046066273
462 0.972745720459318
463 0.972745720459318
464 0.972745720459318
465 0.972750409103083
466 0.972750409103083
467 0.972750409103083
468 0.972760050891683
469 0.972782923828261
470 0.97279180361588
471 0.972804356965743
472 0.972806160522716
473 0.972814545801663
474 0.972814545801663
475 0.972814545801663
476 0.972814545801663
477 0.972822044252711
478 0.972828516690982
479 0.972851127432277
480 0.972851127432277
481 0.972851127432277
482 0.972851127432277
483 0.972851127432277
484 0.972882308018391
485 0.972897249198516
486 0.972909595105289
487 0.972909595105289
488 0.972909595105289
489 0.972909595105289
490 0.972909595105289
491 0.972912894309472
492 0.972920648030872
493 0.972920648030872
494 0.972920648030872
495 0.972920648030872
496 0.972920648030872
497 0.972920648030872
498 0.972920648030872
499 0.972920648030872
500 0.972920648030872
501 0.972920648030872
502 0.972920648030872
503 0.972920648030872
504 0.972920648030872
505 0.972920648030872
506 0.972955536287309
507 0.972955536287309
508 0.972962393754635
509 0.972963921061783
510 0.972963921061783
511 0.972963921061783
512 0.972963921061783
513 0.97297115787597
514 0.972980121410594
515 0.972980121410594
516 0.972980121410594
517 0.972980121410594
518 0.972987486757234
519 0.972987486757234
520 0.973002849023474
521 0.973002849023474
522 0.973002849023474
523 0.973002849023474
524 0.973002849023474
525 0.973002849023474
526 0.973002849023474
527 0.973002849023474
528 0.973029967551888
529 0.973029967551888
530 0.973029967551888
531 0.973029967551888
532 0.973029967551888
533 0.973036917030869
534 0.973036917030869
535 0.973042390310896
536 0.973063234473105
537 0.973071832775758
538 0.973071832775758
539 0.973071832775758
540 0.973081477936437
541 0.973081477936437
542 0.973081477936437
543 0.973081477936437
544 0.973081477936437
545 0.973081477936437
546 0.97309258439118
547 0.97309258439118
548 0.97309258439118
549 0.97309258439118
550 0.97309258439118
551 0.97309258439118
552 0.97309258439118
553 0.97309258439118
554 0.97309258439118
555 0.97309258439118
556 0.97309258439118
557 0.97309258439118
558 0.973099312867842
559 0.973105329568311
560 0.973109570508715
561 0.973109570508715
562 0.973126192984783
563 0.973126192984783
564 0.973126192984783
565 0.973129435031823
566 0.973129435031823
567 0.973129435031823
568 0.973129435031823
569 0.973129435031823
570 0.973129435031823
571 0.973129435031823
572 0.973134719821538
573 0.973134719821538
574 0.973134719821538
575 0.973134719821538
576 0.973134719821538
577 0.973134719821538
578 0.973134719821538
579 0.973137645095328
580 0.973146850371494
581 0.973153786984916
582 0.973153786984916
583 0.973153786984916
584 0.973153786984916
585 0.973153786984916
586 0.973153786984916
587 0.973153786984916
588 0.97316032902009
589 0.97316032902009
590 0.97316032902009
591 0.97316032902009
592 0.973163806508905
593 0.973166388837669
594 0.973182503316586
595 0.973182503316586
596 0.973182503316586
597 0.973182503316586
598 0.973182503316586
599 0.973182503316586
600 0.973182503316586
601 0.973182503316586
602 0.973182503316586
603 0.973182503316586
604 0.973182503316586
605 0.973182503316586
606 0.973182503316586
607 0.973182503316586
608 0.973194584662197
609 0.973194584662197
610 0.973194584662197
611 0.973194584662197
612 0.97320117960927
613 0.97320117960927
614 0.97320117960927
615 0.97320117960927
616 0.97320117960927
617 0.97320117960927
618 0.97320117960927
619 0.97320117960927
620 0.97320117960927
621 0.97320117960927
622 0.97320117960927
623 0.973214118387368
624 0.973214118387368
625 0.973214118387368
626 0.973214118387368
627 0.973214118387368
628 0.973216259923837
629 0.973216259923837
630 0.973216259923837
631 0.973216259923837
632 0.973216259923837
633 0.973216259923837
634 0.973216259923837
635 0.973216259923837
636 0.973216259923837
637 0.973216259923837
638 0.973216259923837
639 0.973216259923837
640 0.973225850374168
641 0.973225850374168
642 0.973225850374168
643 0.973225850374168
644 0.973231400124188
645 0.973231400124188
646 0.973231400124188
647 0.973231400124188
648 0.973231400124188
649 0.973231400124188
650 0.973231400124188
651 0.973231400124188
652 0.973231400124188
653 0.973231400124188
654 0.973231400124188
655 0.973231400124188
656 0.973237994154936
657 0.973237994154936
658 0.973237994154936
659 0.973237994154936
660 0.973237994154936
661 0.973237994154936
662 0.973241543864809
663 0.973241543864809
664 0.973250157524595
665 0.973250157524595
666 0.973250157524595
667 0.973250157524595
668 0.973250157524595
669 0.973250157524595
670 0.973250157524595
671 0.973250157524595
672 0.973250157524595
673 0.973250157524595
674 0.973250157524595
675 0.973250157524595
676 0.973250157524595
677 0.973250157524595
678 0.973250157524595
679 0.973250157524595
680 0.973260435730824
681 0.973260435730824
682 0.973260435730824
683 0.973260435730824
684 0.973260435730824
685 0.973260435730824
686 0.973264197011657
687 0.973265969636757
688 0.973265969636757
689 0.973265969636757
690 0.973265969636757
691 0.973265969636757
692 0.973265969636757
693 0.973265969636757
694 0.973265969636757
695 0.973265969636757
696 0.973265969636757
697 0.973265969636757
698 0.973265969636757
699 0.973265969636757
700 0.973277572385597
701 0.973277572385597
702 0.973277572385597
703 0.973281926385761
704 0.973284526313691
705 0.973284526313691
706 0.973284526313691
707 0.973284526313691
708 0.973292166995232
709 0.973297297983389
710 0.973297297983389
711 0.973297297983389
712 0.973297297983389
713 0.973297297983389
714 0.973304839946996
715 0.97331052271194
716 0.97331052271194
717 0.97331052271194
718 0.97331052271194
719 0.97331052271194
720 0.973311405420212
721 0.973311405420212
722 0.973317030935437
723 0.973317030935437
724 0.973317030935437
725 0.973317030935437
726 0.973317030935437
727 0.973317030935437
728 0.973317030935437
729 0.973317030935437
730 0.973317030935437
731 0.973317030935437
732 0.973317030935437
733 0.97332788927171
734 0.973334930065356
735 0.973334930065356
736 0.973334930065356
737 0.973334930065356
738 0.973334930065356
739 0.973334930065356
740 0.973334930065356
741 0.973334930065356
742 0.973334930065356
743 0.973334930065356
744 0.973338321703269
745 0.973340982354091
746 0.973340982354091
747 0.973340982354091
748 0.973340982354091
749 0.973340982354091
750 0.973340982354091
751 0.973340982354091
752 0.973340982354091
753 0.973343018538325
754 0.973343018538325
755 0.973343018538325
756 0.973343018538325
757 0.973343018538325
758 0.973343018538325
759 0.973343018538325
760 0.973343018538325
761 0.973343018538325
762 0.973343018538325
763 0.973343018538325
764 0.973343018538325
765 0.973343018538325
766 0.973343018538325
767 0.973343018538325
768 0.973343018538325
769 0.973343018538325
770 0.973343018538325
771 0.973343018538325
772 0.973343018538325
773 0.973349442385285
774 0.973349442385285
775 0.973349442385285
776 0.973349442385285
777 0.973349442385285
778 0.973349442385285
779 0.973349442385285
780 0.973349442385285
781 0.973349442385285
782 0.973349442385285
783 0.973349442385285
784 0.973349442385285
785 0.973349442385285
786 0.973349442385285
787 0.973349442385285
788 0.973349442385285
789 0.973349442385285
790 0.973349442385285
791 0.973355153465264
792 0.973355153465264
793 0.973355153465264
794 0.973355153465264
795 0.973355153465264
796 0.973367626587186
797 0.973367626587186
798 0.973367626587186
799 0.973367626587186
800 0.973367626587186
801 0.973367626587186
802 0.973367626587186
803 0.973367626587186
804 0.973367626587186
805 0.973367626587186
806 0.973367626587186
807 0.973367626587186
808 0.973367626587186
809 0.973367626587186
810 0.973371230851574
811 0.973371230851574
812 0.973371230851574
813 0.973371230851574
814 0.973371230851574
815 0.973371230851574
816 0.973371230851574
817 0.973371230851574
818 0.973371230851574
819 0.973371230851574
820 0.973371230851574
821 0.973371230851574
822 0.973371230851574
823 0.973371230851574
824 0.973373623933565
825 0.973373623933565
826 0.973373623933565
827 0.973373623933565
828 0.973373623933565
829 0.973373623933565
830 0.973373623933565
831 0.973373623933565
832 0.973373623933565
833 0.973373623933565
834 0.973373623933565
835 0.973373623933565
836 0.973373623933565
837 0.973373623933565
838 0.973373623933565
839 0.973373623933565
840 0.973373623933565
841 0.973373623933565
842 0.973373623933565
843 0.973373623933565
844 0.973373623933565
845 0.973373623933565
846 0.973373623933565
847 0.973373623933565
848 0.973373623933565
849 0.973373623933565
850 0.973373623933565
851 0.973373623933565
852 0.973373623933565
853 0.973373623933565
854 0.973373623933565
855 0.973373623933565
856 0.973373623933565
857 0.973373623933565
858 0.973373623933565
859 0.973373623933565
860 0.973373623933565
861 0.973377738191914
862 0.973377738191914
863 0.973377738191914
864 0.973377738191914
865 0.973377738191914
866 0.973377738191914
867 0.973377738191914
868 0.973377738191914
869 0.973377738191914
870 0.973377738191914
871 0.973377738191914
872 0.973377738191914
873 0.973377738191914
874 0.973377738191914
875 0.973385826122361
876 0.973385826122361
877 0.973385826122361
878 0.973385826122361
879 0.973385826122361
880 0.973385826122361
881 0.973385826122361
882 0.973385826122361
883 0.973385826122361
884 0.973385826122361
885 0.973385826122361
886 0.973385826122361
887 0.973385826122361
888 0.973385826122361
889 0.973385826122361
890 0.973385826122361
891 0.973385826122361
892 0.973385826122361
893 0.973385826122361
894 0.973385826122361
895 0.973389498587748
896 0.973393366953723
897 0.973393366953723
898 0.973393366953723
899 0.973393366953723
900 0.973393366953723
901 0.973393366953723
902 0.973393366953723
903 0.973393366953723
904 0.973395770858748
905 0.973395770858748
906 0.973395770858748
907 0.973395770858748
908 0.973395770858748
909 0.973395770858748
910 0.973395770858748
911 0.973395770858748
912 0.973395770858748
913 0.973395770858748
914 0.973395770858748
915 0.973395770858748
916 0.973395770858748
917 0.973395770858748
918 0.973395770858748
919 0.973395770858748
920 0.973395770858748
921 0.973395770858748
922 0.973395770858748
923 0.973395770858748
924 0.973395770858748
925 0.973395770858748
926 0.973395770858748
927 0.973395770858748
928 0.973395770858748
929 0.973395770858748
930 0.973395770858748
931 0.973395770858748
932 0.973395770858748
933 0.973395770858748
934 0.973395770858748
935 0.973395770858748
936 0.973395770858748
937 0.973395770858748
938 0.973395770858748
939 0.973395770858748
940 0.973395770858748
941 0.973395770858748
942 0.973395770858748
943 0.973395770858748
944 0.973395770858748
945 0.973395770858748
946 0.973395770858748
947 0.973395770858748
948 0.973395770858748
949 0.973395770858748
950 0.973395770858748
951 0.973395770858748
952 0.973395770858748
953 0.973395770858748
954 0.973395770858748
955 0.973395770858748
956 0.973395770858748
957 0.973395770858748
958 0.973395770858748
959 0.973395770858748
960 0.973395770858748
961 0.973395770858748
962 0.973402066471614
963 0.973402066471614
964 0.973402066471614
965 0.973402066471614
966 0.973402066471614
967 0.973402066471614
968 0.973402066471614
969 0.973402066471614
970 0.973402066471614
971 0.973402066471614
972 0.973402066471614
973 0.973402066471614
974 0.973402066471614
975 0.973402066471614
976 0.973402066471614
977 0.973402066471614
978 0.973402066471614
979 0.973402066471614
980 0.973402066471614
981 0.973402066471614
982 0.973402066471614
983 0.973402066471614
984 0.973402066471614
985 0.973402066471614
986 0.973402066471614
987 0.973402066471614
988 0.973402066471614
989 0.973402066471614
990 0.973402066471614
991 0.973402066471614
992 0.973402066471614
993 0.973402066471614
994 0.973402066471614
995 0.973402066471614
996 0.973402066471614
997 0.973402066471614
998 0.973402066471614
999 0.973402066471614
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.0135289826369491
2 0.0344903082959201
3 0.0593921304980463
4 0.088026322438563
5 0.120419653048485
6 0.153587298857112
7 0.186618020614666
8 0.219668159568085
9 0.252566952017231
10 0.28360937205249
11 0.315321679210932
12 0.345989375339091
13 0.376286865121824
14 0.404666687356394
15 0.433075038253339
16 0.461254389076747
17 0.487694341417805
18 0.513012774823973
19 0.538088151842253
20 0.557112362196065
21 0.574458205131862
22 0.588615470846014
23 0.601835431513021
24 0.611165805259818
25 0.620875582929869
26 0.629715748091049
27 0.638428220244923
28 0.645623469842626
29 0.651081842286279
30 0.656430510767143
31 0.662022832949922
32 0.666547450294933
33 0.669547691076553
34 0.673368071050267
35 0.67565741120797
36 0.678424159587891
37 0.680512784728463
38 0.682385994995732
39 0.685463203482361
40 0.688025127888213
41 0.690737600250544
42 0.694478892464518
43 0.697193113837205
44 0.700135491769823
45 0.704173050287382
46 0.707805760623922
47 0.711542704827354
48 0.715734674496439
49 0.720645581965113
50 0.72609496295655
51 0.731750330206173
52 0.736813318913513
53 0.741397879821004
54 0.74614499037405
55 0.751361809475255
56 0.756090077458619
57 0.76062260968019
58 0.766007724851546
59 0.769931434568372
60 0.774436752856442
61 0.778574627680216
62 0.78258624204811
63 0.786535406762215
64 0.790941616776731
65 0.79446446920104
66 0.79835245185435
67 0.801689054719686
68 0.805179865537599
69 0.80839640517494
70 0.811535810008764
71 0.814957650854165
72 0.818513623400911
73 0.822145911522109
74 0.826181092565202
75 0.829679166498867
76 0.8335528014227
77 0.837077130652338
78 0.84067983437461
79 0.843953698049725
80 0.847008806551692
81 0.849961486113716
82 0.853663813827682
83 0.856990335034851
84 0.86045916673016
85 0.863349886550629
86 0.866923491763534
87 0.869747905974909
88 0.872546865020845
89 0.875049209439275
90 0.876708213731001
91 0.87849874355794
92 0.880898431595028
93 0.882711505327815
94 0.88407166439037
95 0.885850029007183
96 0.887351862667082
97 0.888642232216043
98 0.890222389417269
99 0.891514435229023
100 0.89285409024749
101 0.894094129272748
102 0.89566709764992
103 0.896757442912349
104 0.898300855643903
105 0.899646400678127
106 0.900938905764052
107 0.901861266780225
108 0.903100203611522
109 0.90397139488669
110 0.904831884795353
111 0.90546714979109
112 0.906848092869099
113 0.90818885551051
114 0.909329272003415
115 0.910391389395439
116 0.911602241427232
117 0.912969253360522
118 0.914039422160066
119 0.915081563087687
120 0.915881839891879
121 0.917155017175668
122 0.918193542297846
123 0.919354357002942
124 0.920870270015846
125 0.921673526106648
126 0.922849202635787
127 0.923652008176994
128 0.924385365004248
129 0.925289707720691
130 0.926054228934635
131 0.926604166490941
132 0.927233747074785
133 0.92769511893475
134 0.928135153988813
135 0.928743991411633
136 0.929428956890759
137 0.930122349528044
138 0.930720932376134
139 0.931347213059105
140 0.931834125499359
141 0.932559290047616
142 0.933109615850186
143 0.93336957186162
144 0.93379817533763
145 0.934197251093135
146 0.934659446417445
147 0.93518732209433
148 0.935459722336371
149 0.935978106097372
150 0.936321472868094
151 0.93682895523401
152 0.937233446978396
153 0.937787738799103
154 0.938460505163661
155 0.939065546635391
156 0.939642984464056
157 0.940240624036456
158 0.940783565828444
159 0.941231707194419
160 0.942004981789271
161 0.942480910233369
162 0.943038863474237
163 0.943501295433151
164 0.944169208929748
165 0.944634662536327
166 0.94508858861009
167 0.945386003594226
168 0.945741426015871
169 0.946106270290143
170 0.946648145905635
171 0.947012494359128
172 0.947226551594396
173 0.947918491461974
174 0.948130564745509
175 0.948279953746783
176 0.948516927303263
177 0.948869423769241
178 0.949114856929386
179 0.949406722611973
180 0.949627215186111
181 0.949774572443797
182 0.949943098712283
183 0.950110484079972
184 0.950552256577962
185 0.950794107413442
186 0.951060694680463
187 0.951411961417937
188 0.951487817259879
189 0.951645880738556
190 0.951918322342749
191 0.952239485546729
192 0.952474668551691
193 0.953003345413429
194 0.953214047650747
195 0.953388338943979
196 0.953612341988
197 0.953675720812088
198 0.953736777595688
199 0.953848154754642
200 0.95390564942709
201 0.953969364036514
202 0.954021822275493
203 0.954099859646222
204 0.954197775142424
205 0.954307195441641
206 0.954437435185416
207 0.954545476430067
208 0.954827307260987
209 0.954984242622964
210 0.955111203937705
211 0.955182276949225
212 0.955233319142896
213 0.955260018766665
214 0.955305163553658
215 0.955421262695539
216 0.955453733769741
217 0.955485113760909
218 0.955535139633571
219 0.955571825697052
220 0.955634937451952
221 0.955801352365757
222 0.955843226356299
223 0.955988732735937
224 0.956131285783923
225 0.956270423685902
226 0.95637993647192
227 0.956492174042292
228 0.956577616138718
229 0.956679321631638
230 0.956768441824621
231 0.956926708007502
232 0.957002936065846
233 0.95706474194515
234 0.957107799297597
235 0.957161666652032
236 0.957188960844714
237 0.957221623615321
238 0.957268423550414
239 0.957286168555494
240 0.957303663330598
241 0.957358276340109
242 0.957427136594645
243 0.957481664685475
244 0.957539599883268
245 0.957702055000184
246 0.957735813029958
247 0.95780085027507
248 0.95786373679136
249 0.957932775883319
250 0.957989089712823
251 0.95806010041326
252 0.958110413776874
253 0.9582907033472
254 0.958395677164999
255 0.958499030545905
256 0.95852061800274
257 0.958557876657382
258 0.95857353027939
259 0.958618523489988
260 0.958627813684426
261 0.958654907763937
262 0.95868056226043
263 0.95871959666475
264 0.958745878493824
265 0.958768870396606
266 0.958812378305746
267 0.958821521180238
268 0.958834960801765
269 0.958859082002989
270 0.958878035092494
271 0.958892948665561
272 0.958907290791967
273 0.959011326341229
274 0.959020733094097
275 0.959024983996825
276 0.959028297157344
277 0.959030672575653
278 0.959132853507886
279 0.95914101049131
280 0.959151194454469
281 0.959153707614038
282 0.959166689782104
283 0.959199483631051
284 0.959210706024769
285 0.959230150672748
286 0.959270087314031
287 0.959276468446865
288 0.959328210122383
289 0.959351395939911
290 0.959353454280781
291 0.959390052750703
292 0.959418716368917
293 0.959486993025875
294 0.95953379420038
295 0.959600696041074
296 0.959653033599634
297 0.959708309894433
298 0.959795067379494
299 0.959826779790685
300 0.959917845197164
301 0.959995442159909
302 0.960081947262107
303 0.960240521024447
304 0.960301415768787
305 0.96039596617439
306 0.960453468139809
307 0.960545715988845
308 0.960601542874006
309 0.960676080770718
310 0.960746954239788
311 0.960827245357471
312 0.960899848405207
313 0.96096570564683
314 0.961071340427818
315 0.961148527119469
316 0.961221435415516
317 0.961290065315959
318 0.96136053176832
319 0.961433085231404
320 0.961592430267398
321 0.961659038608973
322 0.961750839751612
323 0.961814647562491
324 0.961862208303345
325 0.961920356799469
326 0.962002103781497
327 0.962056464863432
328 0.962101933816978
329 0.962173036328057
330 0.962212318259596
331 0.96225931848018
332 0.96225931848018
333 0.962347150241883
334 0.962404229262026
335 0.962456079810081
336 0.962533163757014
337 0.962549882863403
338 0.962577409997005
339 0.962618237194093
340 0.962646937227847
341 0.962657030646972
342 0.962667384755164
343 0.962667384755164
344 0.962673243620622
345 0.962676935541017
346 0.96267846051635
347 0.96267846051635
348 0.962711653369975
349 0.962736951260796
350 0.96278945552898
351 0.962836676034477
352 0.962880856618477
353 0.962925952177878
354 0.962964300486812
355 0.963056413867367
356 0.963142314635633
357 0.963251553024553
358 0.96332978155996
359 0.963427832393476
360 0.963427832393476
361 0.963427832393476
362 0.963427832393476
363 0.963439039429733
364 0.963439039429733
365 0.963442305967943
366 0.963442305967943
367 0.963446345535205
368 0.963446345535205
369 0.963461745336127
370 0.963465892229226
371 0.963465892229226
372 0.963470511277869
373 0.963477301954364
374 0.963477937647462
375 0.963477937647462
376 0.963500386871704
377 0.963509968000596
378 0.963568110271345
379 0.963572197248158
380 0.963572197248158
381 0.963582009518139
382 0.963593735716082
383 0.963602363704115
384 0.963615956569037
385 0.963615956569037
386 0.963632979972788
387 0.963635911522284
388 0.963643702455725
389 0.963670976256716
390 0.963671059693745
391 0.963671059693745
392 0.963671973934629
393 0.963688802185321
394 0.963722899766026
395 0.96374977240517
396 0.963775662036088
397 0.963805018281839
398 0.963842048975963
399 0.963874073541267
400 0.963879123792017
401 0.963880617065626
402 0.963882939715835
403 0.963892826413631
404 0.963892826413631
405 0.963895283582643
406 0.963895283582643
407 0.963895283582643
408 0.963895283582643
409 0.96390029780992
410 0.96390029780992
411 0.96390029780992
412 0.96390029780992
413 0.963904278941532
414 0.963904998751156
415 0.963904998751156
416 0.963928761474398
417 0.963928761474398
418 0.963934079329136
419 0.963934079329136
420 0.963938146397182
421 0.963938146397182
422 0.963941302325076
423 0.963942276701496
424 0.963942276701496
425 0.963942276701496
426 0.963963003625707
427 0.963963003625707
428 0.963967243356485
429 0.963967243356485
430 0.963967243356485
431 0.963979308364898
432 0.963979308364898
433 0.963987478525008
434 0.963992082173492
435 0.963993119310349
436 0.963993119310349
437 0.963993119310349
438 0.964007796875749
439 0.964007796875749
440 0.964007796875749
441 0.964007796875749
442 0.964012978549969
443 0.964018221208062
444 0.964021701832069
445 0.964021701832069
446 0.964021701832069
447 0.964021701832069
448 0.964021701832069
449 0.964021701832069
450 0.964021701832069
451 0.964021701832069
452 0.964028203630461
453 0.964028203630461
454 0.964028203630461
455 0.964028203630461
456 0.964028203630461
457 0.964028203630461
458 0.964028203630461
459 0.964028203630461
460 0.964029341260575
461 0.964029341260575
462 0.964029341260575
463 0.964029341260575
464 0.964029341260575
465 0.964029341260575
466 0.964029341260575
467 0.964029341260575
468 0.964036714930222
469 0.964042257896846
470 0.964042257896846
471 0.964042257896846
472 0.964042257896846
473 0.964042257896846
474 0.964042257896846
475 0.964042257896846
476 0.964047498941948
477 0.964079606060771
478 0.964108454210081
479 0.964132195688579
480 0.964152951337373
481 0.964152951337373
482 0.964152951337373
483 0.964152951337373
484 0.964152951337373
485 0.964165513403262
486 0.964189889390904
487 0.964209981674097
488 0.964222728425124
489 0.964234358217759
490 0.964244871052002
491 0.964266282005351
492 0.964284863613855
493 0.964284863613855
494 0.964284863613855
495 0.964284863613855
496 0.964284863613855
497 0.964284863613855
498 0.964284863613855
499 0.964284863613855
500 0.964284863613855
501 0.96429110457424
502 0.96429110457424
503 0.96429110457424
504 0.96429110457424
505 0.964292772513111
506 0.964315466416196
507 0.96433560646925
508 0.964359021659994
509 0.964374054012986
510 0.964386532515948
511 0.964396457168879
512 0.964409470121999
513 0.964409470121999
514 0.964409470121999
515 0.964409470121999
516 0.964417788137775
517 0.964417788137775
518 0.964417788137775
519 0.964417788137775
520 0.964422210519735
521 0.964422210519735
522 0.964422210519735
523 0.964422210519735
524 0.964422210519735
525 0.964422210519735
526 0.964422210519735
527 0.964422210519735
528 0.964457423188694
529 0.964491099568781
530 0.964523239659998
531 0.964523239659998
532 0.964523239659998
533 0.964523239659998
534 0.964523239659998
535 0.964523239659998
536 0.964523239659998
537 0.964523239659998
538 0.964523239659998
539 0.964527472444968
540 0.964534266151186
541 0.964538244900714
542 0.964557706173984
543 0.964564072202781
544 0.964566561992616
545 0.964568555462553
546 0.96458652127781
547 0.964601829541307
548 0.964602877957265
549 0.964602877957265
550 0.964608228513666
551 0.964623713334851
552 0.964623713334851
553 0.964623713334851
554 0.964623713334851
555 0.964623713334851
556 0.964623713334851
557 0.964623713334851
558 0.964623713334851
559 0.964623713334851
560 0.964623713334851
561 0.964623713334851
562 0.964623713334851
563 0.964623713334851
564 0.964623713334851
565 0.964623713334851
566 0.964623713334851
567 0.964623713334851
568 0.964623713334851
569 0.964623713334851
570 0.964623713334851
571 0.964623713334851
572 0.964623713334851
573 0.964623713334851
574 0.964623713334851
575 0.964623713334851
576 0.964623713334851
577 0.964623713334851
578 0.964623713334851
579 0.964623713334851
580 0.964623713334851
581 0.964623713334851
582 0.964623713334851
583 0.964654667459735
584 0.964681050269597
585 0.964681050269597
586 0.964701768027585
587 0.96471104853656
588 0.96471104853656
589 0.96471104853656
590 0.96471104853656
591 0.96471104853656
592 0.96471104853656
593 0.96471104853656
594 0.96471104853656
595 0.964716621019527
596 0.964720992284552
597 0.964724162331634
598 0.964734018376317
599 0.964744144814393
600 0.964749330057349
601 0.964749330057349
602 0.964749330057349
603 0.964749330057349
604 0.964756625227809
605 0.964756625227809
606 0.964756625227809
607 0.964756625227809
608 0.964756625227809
609 0.964766945196227
610 0.964769848159811
611 0.964777584553267
612 0.964781777472588
613 0.964781777472588
614 0.964781777472588
615 0.964781777472588
616 0.964781777472588
617 0.964781777472588
618 0.964781777472588
619 0.964781777472588
620 0.964781777472588
621 0.964781777472588
622 0.964781777472588
623 0.964781777472588
624 0.964798669806139
625 0.964811864200911
626 0.964811864200911
627 0.964811864200911
628 0.964811864200911
629 0.964811864200911
630 0.964811864200911
631 0.964811864200911
632 0.964811864200911
633 0.964811864200911
634 0.964811864200911
635 0.96482383418106
636 0.964834372539283
637 0.964834372539283
638 0.964834372539283
639 0.964834372539283
640 0.964834372539283
641 0.964834372539283
642 0.964834372539283
643 0.964834372539283
644 0.964834372539283
645 0.964834372539283
646 0.964834372539283
647 0.964834372539283
648 0.964834372539283
649 0.964834372539283
650 0.964834372539283
651 0.964834372539283
652 0.964834372539283
653 0.964834372539283
654 0.964834372539283
655 0.964834372539283
656 0.964834372539283
657 0.964834372539283
658 0.964834372539283
659 0.964834372539283
660 0.964834372539283
661 0.964834372539283
662 0.964834372539283
663 0.964864480058501
664 0.964864480058501
665 0.964864480058501
666 0.964864480058501
667 0.964864480058501
668 0.964864480058501
669 0.964864480058501
670 0.964872106409321
671 0.964872106409321
672 0.964880630159031
673 0.964885906304732
674 0.964885906304732
675 0.964885906304732
676 0.964885906304732
677 0.964885906304732
678 0.964891569833809
679 0.964902308981036
680 0.964902308981036
681 0.964902308981036
682 0.964902308981036
683 0.964902308981036
684 0.964902308981036
685 0.964902308981036
686 0.964902308981036
687 0.964902308981036
688 0.964902308981036
689 0.964902308981036
690 0.964902308981036
691 0.964908109729745
692 0.964908109729745
693 0.964914072379359
694 0.964918316087633
695 0.964920840854568
696 0.964920840854568
697 0.964920840854568
698 0.964920840854568
699 0.964920840854568
700 0.964920840854568
701 0.964920840854568
702 0.964920840854568
703 0.964930489522792
704 0.964962857317581
705 0.964987642708508
706 0.965006078268057
707 0.965006078268057
708 0.965015384057957
709 0.965020363346908
710 0.965020363346908
711 0.965020363346908
712 0.965026370314048
713 0.965026370314048
714 0.965026370314048
715 0.965027802370326
716 0.965027802370326
717 0.965027802370326
718 0.965055342012571
719 0.965055342012571
720 0.965055342012571
721 0.965055342012571
722 0.965055342012571
723 0.965055342012571
724 0.965062717655932
725 0.965062717655932
726 0.965062717655932
727 0.965062717655932
728 0.965062717655932
729 0.965062717655932
730 0.965062717655932
731 0.965062717655932
732 0.965062717655932
733 0.965062717655932
734 0.965062717655932
735 0.96506474406353
736 0.96506474406353
737 0.965068488943971
738 0.965068488943971
739 0.965108231778509
740 0.965108231778509
741 0.965110504069992
742 0.965110504069992
743 0.965110504069992
744 0.965110504069992
745 0.965110504069992
746 0.965110504069992
747 0.965110504069992
748 0.965110504069992
749 0.965115104667358
750 0.965115104667358
751 0.965115104667358
752 0.965115104667358
753 0.965115104667358
754 0.965115104667358
755 0.965115104667358
756 0.965115104667358
757 0.965115104667358
758 0.965115104667358
759 0.965115104667358
760 0.965115104667358
761 0.965115104667358
762 0.965115104667358
763 0.965115104667358
764 0.965115104667358
765 0.965115104667358
766 0.965115104667358
767 0.965115104667358
768 0.965115104667358
769 0.965115104667358
770 0.965115104667358
771 0.965115104667358
772 0.965115104667358
773 0.965115104667358
774 0.965115104667358
775 0.965115104667358
776 0.965115104667358
777 0.965115104667358
778 0.965115104667358
779 0.965115104667358
780 0.965115104667358
781 0.965115104667358
782 0.965115104667358
783 0.965115104667358
784 0.965115104667358
785 0.965115104667358
786 0.965115104667358
787 0.965115104667358
788 0.965115104667358
789 0.96512009742454
790 0.96512009742454
791 0.96512009742454
792 0.96512009742454
793 0.96512009742454
794 0.96512009742454
795 0.96512009742454
796 0.96512009742454
797 0.96512009742454
798 0.96512009742454
799 0.96512009742454
800 0.96512009742454
801 0.96512009742454
802 0.96512009742454
803 0.96512009742454
804 0.96512009742454
805 0.96512009742454
806 0.96512009742454
807 0.96512009742454
808 0.96512009742454
809 0.96512009742454
810 0.96512009742454
811 0.96512009742454
812 0.965129741127828
813 0.965129741127828
814 0.965129741127828
815 0.965129741127828
816 0.965129741127828
817 0.965129741127828
818 0.965129741127828
819 0.965129741127828
820 0.965129741127828
821 0.965129741127828
822 0.965129741127828
823 0.965129741127828
824 0.965129741127828
825 0.965129741127828
826 0.965129741127828
827 0.965129741127828
828 0.965129741127828
829 0.965129741127828
830 0.965129741127828
831 0.965129741127828
832 0.965129741127828
833 0.965129741127828
834 0.965129741127828
835 0.965129741127828
836 0.965129741127828
837 0.965129741127828
838 0.965129741127828
839 0.965129741127828
840 0.965129741127828
841 0.965129741127828
842 0.965129741127828
843 0.965129741127828
844 0.965129741127828
845 0.965129741127828
846 0.965129741127828
847 0.965129741127828
848 0.965129741127828
849 0.965129741127828
850 0.965129741127828
851 0.965129741127828
852 0.965129741127828
853 0.965129741127828
854 0.965129741127828
855 0.965129741127828
856 0.965129741127828
857 0.965129741127828
858 0.965129741127828
859 0.965129741127828
860 0.965129741127828
861 0.965129741127828
862 0.965129741127828
863 0.965129741127828
864 0.965129741127828
865 0.965129741127828
866 0.965129741127828
867 0.965129741127828
868 0.96515317528161
869 0.965173246223261
870 0.9651924611126
871 0.965210819949626
872 0.965210819949626
873 0.965210819949626
874 0.965210819949626
875 0.965210819949626
876 0.965210819949626
877 0.965210819949626
878 0.965210819949626
879 0.965210819949626
880 0.965210819949626
881 0.965210819949626
882 0.965210819949626
883 0.965210819949626
884 0.96521212552947
885 0.96521212552947
886 0.96521212552947
887 0.96521212552947
888 0.96521212552947
889 0.96521212552947
890 0.96521212552947
891 0.96522870869993
892 0.96522870869993
893 0.96522870869993
894 0.96522870869993
895 0.96522870869993
896 0.965234279886466
897 0.965238359352755
898 0.965238359352755
899 0.965238359352755
900 0.965238359352755
901 0.965238359352755
902 0.965238359352755
903 0.965238359352755
904 0.965238359352755
905 0.965238359352755
906 0.965238359352755
907 0.965238359352755
908 0.965238359352755
909 0.965238359352755
910 0.965238359352755
911 0.965238359352755
912 0.965238359352755
913 0.965238359352755
914 0.965238359352755
915 0.965238359352755
916 0.965238359352755
917 0.965238359352755
918 0.965238359352755
919 0.965238359352755
920 0.965238359352755
921 0.965238359352755
922 0.965238359352755
923 0.965250977792887
924 0.965250977792887
925 0.965250977792887
926 0.965250977792887
927 0.965259828205502
928 0.965259828205502
929 0.965259828205502
930 0.965259828205502
931 0.965259828205502
932 0.965259828205502
933 0.965267334822969
934 0.965267334822969
935 0.965267334822969
936 0.965267334822969
937 0.965267334822969
938 0.965267334822969
939 0.965267334822969
940 0.965267334822969
941 0.965267334822969
942 0.965267334822969
943 0.965267334822969
944 0.965267334822969
945 0.965267334822969
946 0.965267334822969
947 0.965267334822969
948 0.965267334822969
949 0.965267334822969
950 0.965267334822969
951 0.965267334822969
952 0.965267334822969
953 0.965267334822969
954 0.965267334822969
955 0.965267334822969
956 0.965267334822969
957 0.965267334822969
958 0.965267334822969
959 0.965267334822969
960 0.965267334822969
961 0.965267334822969
962 0.965267334822969
963 0.965267334822969
964 0.965267334822969
965 0.965271867132027
966 0.965271867132027
967 0.965271867132027
968 0.965271867132027
969 0.965271867132027
970 0.965271867132027
971 0.965271867132027
972 0.965271867132027
973 0.965271867132027
974 0.965271867132027
975 0.965271867132027
976 0.965271867132027
977 0.965271867132027
978 0.965271867132027
979 0.965271867132027
980 0.965271867132027
981 0.965271867132027
982 0.965271867132027
983 0.965271867132027
984 0.965271867132027
985 0.965271867132027
986 0.965271867132027
987 0.965278349105536
988 0.965283295019832
989 0.965283295019832
990 0.965283295019832
991 0.965283295019832
992 0.965283295019832
993 0.965283295019832
994 0.965283295019832
995 0.965283295019832
996 0.965283295019832
997 0.965283295019832
998 0.965283295019832
999 0.965283295019832
};
\end{axis}

\end{tikzpicture}


==> figures/results/new_alignment/query_benefit_curves_alignment_11_items_5.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.000113582791411166
6 0.0136703377630756
7 0.030402160912841
8 0.0478650750341539
9 0.0638515705971184
10 0.0800437949102685
11 0.0938075077974623
12 0.108914082821447
13 0.124636616477994
14 0.138524293226558
15 0.153200428164928
16 0.16755539429004
17 0.181652982126222
18 0.195475492616591
19 0.208653432360108
20 0.221723686258619
21 0.235264266018641
22 0.248737646257767
23 0.262991750939482
24 0.274997565316602
25 0.288941290534309
26 0.301495108370969
27 0.312911306085577
28 0.324052508885534
29 0.33807668136785
30 0.351011664563767
31 0.363630246809304
32 0.376691099047436
33 0.388886569304086
34 0.401392561314629
35 0.41220777573247
36 0.422996296010285
37 0.435124950435668
38 0.445273199830456
39 0.456319604895633
40 0.467519924050558
41 0.478116962347776
42 0.487940579918781
43 0.496778582217605
44 0.506449387689701
45 0.515594871231098
46 0.525016226743867
47 0.533117998520389
48 0.541780196972095
49 0.55014005491791
50 0.559062095561574
51 0.56565700600446
52 0.572524139850816
53 0.579491181457479
54 0.586074420233706
55 0.592082708419146
56 0.598012762902164
57 0.604089371888061
58 0.608947581193915
59 0.614975461106808
60 0.621412534241507
61 0.626451909439059
62 0.632332286567236
63 0.637441157021787
64 0.643240241461537
65 0.648429462983681
66 0.652922390823692
67 0.657813272306653
68 0.662605778040168
69 0.666351249676264
70 0.670447262366028
71 0.675611894130388
72 0.679618615540804
73 0.683977690245426
74 0.688428366083811
75 0.692640847015748
76 0.696653057798298
77 0.700869111353006
78 0.704369572235427
79 0.7086835065524
80 0.713205582020949
81 0.716469048599889
82 0.720351658631897
83 0.724055232260416
84 0.727988214819131
85 0.731872723127105
86 0.735864122783306
87 0.739267486619027
88 0.742993554261688
89 0.746516280807986
90 0.750618096003007
91 0.754258628287461
92 0.757222529558389
93 0.759967065764039
94 0.763319049945819
95 0.766184964782521
96 0.770132621313039
97 0.773397223921252
98 0.775930107504224
99 0.77891430807942
100 0.781959141489975
101 0.785184356052053
102 0.787800033033815
103 0.790692204964019
104 0.79362898298938
105 0.796605486152982
106 0.79946354252691
107 0.802244682134155
108 0.8048130664289
109 0.807423964538529
110 0.810361685632842
111 0.813298361821738
112 0.816025237863521
113 0.818531379404819
114 0.820998616077859
115 0.824105200576117
116 0.826930181444303
117 0.829089965231169
118 0.831675690482676
119 0.834374509277241
120 0.836550851118877
121 0.839488096943206
122 0.841875868501212
123 0.843748687236283
124 0.846223932925847
125 0.848863529979733
126 0.851003972848291
127 0.853268672673029
128 0.855488534106596
129 0.85711499387457
130 0.858774624458569
131 0.860728172908985
132 0.863004326042685
133 0.864765276311728
134 0.866761692407309
135 0.86902785131887
136 0.871206446287606
137 0.872713140507938
138 0.87474868397631
139 0.876780580471086
140 0.878323724374179
141 0.879932283913138
142 0.881237137086074
143 0.882993479743551
144 0.884624109458756
145 0.886274797361763
146 0.887841570884909
147 0.889578689840667
148 0.891237091237313
149 0.892719070206728
150 0.894215292578714
151 0.895877097503527
152 0.897425939479501
153 0.89875447075863
154 0.900410770624215
155 0.902037582082629
156 0.903363348108762
157 0.904636217269621
158 0.906316254276886
159 0.907680656831157
160 0.909111457553662
161 0.910314974092221
162 0.911941154237604
163 0.913232585769654
164 0.914450257988335
165 0.915589260386287
166 0.916882258868377
167 0.917851416702559
168 0.919008668147223
169 0.920140229582311
170 0.921635453051569
171 0.922666648795107
172 0.923877449900264
173 0.925017202578533
174 0.926360949015943
175 0.927217745949204
176 0.928049219930247
177 0.928990701611345
178 0.93014984349212
179 0.931236236343484
180 0.932202875946523
181 0.93317866003205
182 0.934457991287318
183 0.935259333042959
184 0.936213797995117
185 0.937288040312745
186 0.938255433481547
187 0.939247502970528
188 0.940248480015704
189 0.941157553612775
190 0.942000069739052
191 0.942818155858893
192 0.943945659859792
193 0.944805659439324
194 0.945788788851417
195 0.946818275072575
196 0.947666789092786
197 0.948624700399531
198 0.949306288765288
199 0.950133005697454
200 0.950757628171907
201 0.951567803778478
202 0.952241572853956
203 0.952974923699277
204 0.953999694384983
205 0.954589368507342
206 0.955338921210614
207 0.956230397739809
208 0.956967864672994
209 0.957684015671718
210 0.958283250178479
211 0.958990204153187
212 0.959596517123119
213 0.960396915235913
214 0.960843240388483
215 0.961308301159683
216 0.961957532038893
217 0.962606241292332
218 0.963391723520328
219 0.964100762903608
220 0.964631558892828
221 0.965253749611919
222 0.965736355382801
223 0.966435850457678
224 0.967169855440766
225 0.967700936096625
226 0.968238169382571
227 0.968584095101401
228 0.969163827660611
229 0.969613017564823
230 0.970081365516149
231 0.970705901394181
232 0.971064610099383
233 0.971451440349587
234 0.972003257344824
235 0.972425845789121
236 0.972800125196106
237 0.97321717311165
238 0.973664030711802
239 0.974165357753111
240 0.974667546449068
241 0.975164965657474
242 0.975529668869232
243 0.975953206051354
244 0.976369556261593
245 0.97663907497145
246 0.97705576998221
247 0.977538330206873
248 0.977931616169304
249 0.978296888408308
250 0.978737571337283
251 0.979191753033451
252 0.979379386490339
253 0.979696651123486
254 0.980054318783875
255 0.980391936537267
256 0.980752306037902
257 0.981065643559521
258 0.981410247512878
259 0.981709202586004
260 0.981855461802654
261 0.982145665032736
262 0.982368635186202
263 0.982678422130757
264 0.983029910348758
265 0.983167519312658
266 0.983445792419331
267 0.983850018375387
268 0.984221121918576
269 0.984492515633722
270 0.9847107524193
271 0.98507701605287
272 0.985371197322452
273 0.985466314069101
274 0.985628118185483
275 0.985881963499522
276 0.986165197029411
277 0.986379582176325
278 0.986657683337021
279 0.986864615183631
280 0.987101439617031
281 0.987310999952903
282 0.98754280853851
283 0.9877495467558
284 0.987953118199569
285 0.988148134872529
286 0.988260802973168
287 0.988449948152913
288 0.988699560254119
289 0.98883645884568
290 0.989040119874963
291 0.989171375873569
292 0.989340544971382
293 0.989481681536514
294 0.989762550005352
295 0.989916657586794
296 0.99011373543789
297 0.990282516448294
298 0.990465540746867
299 0.990695563268967
300 0.990813309086738
301 0.990981399985237
302 0.991166140889209
303 0.991336954388948
304 0.991513199029534
305 0.991635327795112
306 0.991781704267768
307 0.991897921170081
308 0.991996298396923
309 0.992170027573604
310 0.992302385300764
311 0.99248933838735
312 0.992568128123083
313 0.992768471803675
314 0.992890685529897
315 0.992997699233459
316 0.993247609831418
317 0.993441384633577
318 0.993579451469126
319 0.993677570646873
320 0.993745426916112
321 0.993910755676078
322 0.99399122319575
323 0.994045657441545
324 0.994140568208333
325 0.994252283887285
326 0.994328768910857
327 0.994432376164517
328 0.994538084389269
329 0.994674510776906
330 0.994755189654388
331 0.99482295912979
332 0.994913030672519
333 0.995033826264022
334 0.995086985760706
335 0.995138591484333
336 0.995209077145981
337 0.995262175426793
338 0.995309479636991
339 0.995357444341124
340 0.995422831142969
341 0.995522819085317
342 0.995644209107756
343 0.995723938045298
344 0.995789511866767
345 0.995816740299883
346 0.995880189409648
347 0.995975088560711
348 0.996015306164647
349 0.996062627592876
350 0.996128877243846
351 0.996176963973133
352 0.996233763096956
353 0.996307266267376
354 0.996325898133202
355 0.996362567552941
356 0.996432534022455
357 0.996493473723056
358 0.996555587529751
359 0.996584848266503
360 0.996636472413412
361 0.996681695796634
362 0.996765960806366
363 0.996810197372052
364 0.996841688921969
365 0.996889025790915
366 0.996902211655532
367 0.996964685309199
368 0.997016812402589
369 0.997060900873398
370 0.997129972395109
371 0.997177488629276
372 0.997223043110443
373 0.997288283319012
374 0.997313149459845
375 0.997356871398714
376 0.997398268724312
377 0.997443777047761
378 0.997481660593235
379 0.997513110643134
380 0.997592652577081
381 0.997641812734911
382 0.997661330633315
383 0.997702999921187
384 0.997732950031137
385 0.997744401874477
386 0.997748608408582
387 0.997781135469093
388 0.997813380099901
389 0.997855542353977
390 0.997897477991632
391 0.997919064410226
392 0.997972551481776
393 0.998030739062808
394 0.998064016195641
395 0.998087803037124
396 0.998117753323632
397 0.998123281128133
398 0.998141591582796
399 0.998170908732727
400 0.99822335537033
401 0.998253607991843
402 0.998288225650323
403 0.99830663362296
404 0.998317713054461
405 0.998350649972781
406 0.99836366629676
407 0.998387719071344
408 0.998406729445449
409 0.998420335979855
410 0.998425875954087
411 0.998451059727558
412 0.998456693840445
413 0.998464072137802
414 0.99847589605898
415 0.998519640375485
416 0.998541004488315
417 0.998549581203441
418 0.998574109625968
419 0.998585925014677
420 0.998592910329878
421 0.998611792887264
422 0.9986549685931
423 0.998665818621865
424 0.998683218136345
425 0.998702844941401
426 0.998735690295421
427 0.998757612812581
428 0.998771603759844
429 0.998784853019624
430 0.998800336544801
431 0.99881628713328
432 0.998832906577944
433 0.998852828100963
434 0.998874728372357
435 0.998906033088514
436 0.998920760950101
437 0.998934950244567
438 0.998942308786985
439 0.9989607330535
440 0.998970463887933
441 0.998999679024973
442 0.999019269982945
443 0.999020300310422
444 0.999023936234128
445 0.999043029489937
446 0.999066497737049
447 0.999090157513793
448 0.999095276016467
449 0.999109791764255
450 0.999119086987001
451 0.99913423263492
452 0.999156476312924
453 0.999166870075105
454 0.99917048012013
455 0.999184938412966
456 0.999193278152803
457 0.999197819309017
458 0.999206214810998
459 0.999252542906406
460 0.999264259627166
461 0.999266344751676
462 0.999277967388402
463 0.999291022990697
464 0.99930284407707
465 0.999308289936507
466 0.999322613390568
467 0.999341870747268
468 0.999371918494452
469 0.999386729537104
470 0.999410480017948
471 0.999419868609666
472 0.99943215623258
473 0.999432611692565
474 0.99943591111036
475 0.999445090845386
476 0.999448927451458
477 0.999468964915168
478 0.999473897692215
479 0.999478969233723
480 0.99947908155828
481 0.999483740088653
482 0.999491936725719
483 0.999499588463611
484 0.999507517649424
485 0.999514645032899
486 0.999523050873964
487 0.99953288995345
488 0.999545040378761
489 0.999558712296335
490 0.99956035619727
491 0.999570884272047
492 0.999577846677659
493 0.999578046766854
494 0.999598535749053
495 0.999601526704813
496 0.999609489863349
497 0.999609642698758
498 0.999617061338674
499 0.999618588420107
500 0.999621420336554
501 0.999623016823266
502 0.999627647184905
503 0.999630810820392
504 0.999635241582903
505 0.99963838576661
506 0.999642679829112
507 0.999643922233037
508 0.999647942192044
509 0.999660745285597
510 0.999672397797175
511 0.999675712975951
512 0.999678952670211
513 0.999682875219321
514 0.999682980445737
515 0.999694318183763
516 0.99969844613459
517 0.999698513168575
518 0.999709450416327
519 0.999713558449926
520 0.999719965884314
521 0.99971990396427
522 0.999719935661654
523 0.99972394043136
524 0.999724575899748
525 0.999724550518937
526 0.999724952180832
527 0.99973027443523
528 0.999733116059784
529 0.999733525788563
530 0.999736459088653
531 0.999745140465276
532 0.999746983904983
533 0.999756876768964
534 0.9997578820394
535 0.999760188645749
536 0.999760633583444
537 0.999761301144557
538 0.999761430929312
539 0.999765752288121
540 0.999769664848473
541 0.999770585733351
542 0.999773584006236
543 0.999779403464709
544 0.999790266429771
545 0.999791102513204
546 0.999791300410243
547 0.999795168851299
548 0.999797365380672
549 0.999798889903736
550 0.999798980886961
551 0.999800061454741
552 0.999807589030344
553 0.999807727850994
554 0.999811752940396
555 0.999812005501936
556 0.99981595462806
557 0.999815874350652
558 0.999817538076126
559 0.999817981411881
560 0.999818595699246
561 0.999821575250346
562 0.999823796829552
563 0.999825296974158
564 0.999830372858498
565 0.999832629868352
566 0.999832706861178
567 0.999835907424006
568 0.99984131025183
569 0.999844081224311
570 0.999846013962841
571 0.999848463714237
572 0.999850886533992
573 0.999851885011395
574 0.999854137416276
575 0.999856419621636
576 0.999857226257175
577 0.999861928989715
578 0.999863982992364
579 0.999864405237696
580 0.999864555187601
581 0.999867444274544
582 0.99986801466697
583 0.999873895789684
584 0.999880967730776
585 0.999882560467827
586 0.999883165476702
587 0.999885471885822
588 0.999885870069122
589 0.999886526687687
590 0.999886520826562
591 0.99988969475441
592 0.999889818594536
593 0.999889862121453
594 0.999890096052707
595 0.999892539520536
596 0.999895442342257
597 0.999895444436985
598 0.999896331016209
599 0.999897784636337
600 0.999899036851496
601 0.999900617156986
602 0.999900621682266
603 0.99990231971052
604 0.999902396947843
605 0.999902731898033
606 0.999907100689209
607 0.999907164302884
608 0.999907166034101
609 0.999908864260168
610 0.999908833514262
611 0.999908791826104
612 0.999911414195462
613 0.999911384841792
614 0.999911439061403
615 0.99991203403277
616 0.99991219398467
617 0.999915475949329
618 0.999917257342023
619 0.99991774290014
620 0.999917807077046
621 0.999917846234885
622 0.999920505566013
623 0.999921472282393
624 0.999922756038593
625 0.999922933401636
626 0.999923191666963
627 0.999923639974824
628 0.999923709589287
629 0.999923822407798
630 0.999923908597158
631 0.999923907086595
632 0.999924768283176
633 0.999924853143272
634 0.999927242511101
635 0.999927601483222
636 0.999928290304462
637 0.999928285468064
638 0.999928860580531
639 0.999928875719843
640 0.999928885397953
641 0.999930159669842
642 0.999931040851838
643 0.999931474645719
644 0.999933922366346
645 0.999935902664658
646 0.999936113740688
647 0.999939837594375
648 0.999939888557937
649 0.999939976143147
650 0.999940934498606
651 0.999941489118676
652 0.999942277508672
653 0.999942302572073
654 0.999944877575437
655 0.999944916251433
656 0.999944931320601
657 0.999945987091378
658 0.99994628260738
659 0.999947584617446
660 0.999947584377065
661 0.999947624372949
662 0.999947669561238
663 0.999947711953377
664 0.999947892344588
665 0.99994786462315
666 0.999947902915137
667 0.99994791031119
668 0.999947996567644
669 0.999948093222425
670 0.99995145354617
671 0.999952306866485
672 0.999952530032614
673 0.999952797912682
674 0.999954300744266
675 0.999954799862938
676 0.999954842751588
677 0.999954825756807
678 0.999954846203579
679 0.9999570048131
680 0.999957307819971
681 0.999959355942923
682 0.999959291425438
683 0.999959348201762
684 0.999959419418742
685 0.999959504797668
686 0.999959782764526
687 0.999961301824729
688 0.99996134473648
689 0.999961817998694
690 0.999962030184591
691 0.999961961400723
692 0.9999620777611
693 0.999964401799237
694 0.999966537608195
695 0.999966549311098
696 0.999966828433759
697 0.999966993769018
698 0.999967038580467
699 0.999970421463969
700 0.999970443786238
701 0.999970395308574
702 0.999971119672244
703 0.999972716745739
704 0.999972753080858
705 0.999972754462703
706 0.999972735936424
707 0.999972801971379
708 0.999974282324826
709 0.999974250939363
710 0.999974286766075
711 0.999974912244543
712 0.999975093874131
713 0.999975087988087
714 0.999975752171999
715 0.99997576347229
716 0.999975835885119
717 0.999976421243966
718 0.999976580845145
719 0.999976582116835
720 0.999976666900745
721 0.999978275376955
722 0.999978257319084
723 0.999978648686247
724 0.999978683200878
725 0.999978695710755
726 0.9999788587598
727 0.999979390742234
728 0.999979429662584
729 0.999980391093091
730 0.999980425952912
731 0.999980360178546
732 0.999980466324989
733 0.999980382545472
734 0.999981942083826
735 0.999981961789887
736 0.999982004863147
737 0.99998199742334
738 0.999981991662225
739 0.999982047002931
740 0.999982047272698
741 0.999982165606641
742 0.999982208514681
743 0.999982291572425
744 0.999982330360648
745 0.99998230839452
746 0.999982351993716
747 0.999982365134483
748 0.999982370161568
749 0.999983660900879
750 0.999984469584476
751 0.999984538469096
752 0.999984689138655
753 0.999984670101192
754 0.999985724194282
755 0.999985651876705
756 0.999985690373837
757 0.99998569199544
758 0.99998596529563
759 0.999986003530006
760 0.99998683132561
761 0.999986832442442
762 0.999986910308197
763 0.999987399556042
764 0.999987430141445
765 0.999987451849419
766 0.999987468275193
767 0.999987547064192
768 0.999987548946127
769 0.999987591768348
770 0.99998757166045
771 0.999987884532839
772 0.99998796052429
773 0.999987911526374
774 0.999987929690726
775 0.999989411233503
776 0.999991041712331
777 0.99999107100926
778 0.999991457736958
779 0.999991445992507
780 0.999991434876589
781 0.99999140603586
782 0.999991422072971
783 0.999991381923614
784 0.99999140772746
785 0.999991686168422
786 0.999991666623463
787 0.999991687388265
788 0.999991738300014
789 0.99999173881342
790 0.999991721067422
791 0.999991669205332
792 0.999992035474477
793 0.999992051647965
794 0.99999221099606
795 0.999992234654188
796 0.99999235649009
797 0.999992299748634
798 0.999992519300705
799 0.999992895779826
800 0.999992928724164
801 0.999992912474473
802 0.999993482790306
803 0.999993498109007
804 0.999993884901652
805 0.99999388341705
806 0.999993897131733
807 0.99999386304581
808 0.999993952945262
809 0.999993927240318
810 0.99999397570582
811 0.999993891000521
812 0.999993947032643
813 0.99999393163175
814 0.999993947637302
815 0.999993966927267
816 0.999993994845003
817 0.999994209667512
818 0.999994221802501
819 0.999994317412833
820 0.9999943398428
821 0.999994362880047
822 0.999994727162887
823 0.999994884830793
824 0.999994896976506
825 0.999994891766445
826 0.9999952315676
827 0.999995257010686
828 0.999995292431604
829 0.999995264661021
830 0.999995298586748
831 0.999995331500165
832 0.999995338338578
833 0.99999545336826
834 0.999995422526141
835 0.999995495004815
836 0.999995519499818
837 0.999995523210397
838 0.999995591506168
839 0.999995628430736
840 0.999995653776036
841 0.999995630729058
842 0.999995650372475
843 0.999995694600947
844 0.999995735902547
845 0.999997026299238
846 0.999997028347125
847 0.999997056608501
848 0.999997093300604
849 0.999997087418606
850 0.999997070519066
851 0.999997073366424
852 0.9999971371798
853 0.99999713575487
854 0.999997149284243
855 0.999997719760473
856 0.999997738516158
857 0.999997696836806
858 0.999997768495358
859 0.999997766608581
860 0.999997746156247
861 0.999997736930569
862 0.999997752675783
863 0.999997761674769
864 0.999997815435359
865 0.999997812691963
866 0.999997797509171
867 0.999997823127348
868 0.999997844891353
869 0.999997897644223
870 0.999997937879366
871 0.999997936552326
872 0.999997951843173
873 0.99999794264842
874 0.999997952353939
875 0.999997963808481
876 0.999998019056434
877 0.999998004624369
878 0.999998013374636
879 0.999998024009191
880 0.999998044119942
881 0.999998027229813
882 0.999998061922344
883 0.999998078325108
884 0.999998078908075
885 0.999998075442035
886 0.99999810476903
887 0.99999810132498
888 0.999998118174467
889 0.999998092061898
890 0.999998166268152
891 0.999998211450592
892 0.999998246971183
893 0.999998225424441
894 0.999998256028439
895 0.999998998611666
896 0.999999081124574
897 0.999999085151901
898 0.999999067236484
899 0.999999056774076
900 0.999999113231809
901 0.999999094042381
902 0.999999139734109
903 0.999999133906201
904 0.999999154056556
905 0.999999130639321
906 0.999999386871234
907 0.999999420930069
908 0.999999446505957
909 0.999999438627736
910 0.999999506810651
911 0.999999540363916
912 0.999999556678544
913 0.999999901675087
914 0.999999929869665
915 0.999999916765442
916 0.999999907912709
917 0.999999871832405
918 0.999999875795207
919 0.999999852970181
920 0.999999860089333
921 0.999999853128697
922 0.99999985320652
923 0.999999847214293
924 0.99999983969578
925 0.999999838582013
926 0.999999859678041
927 0.999999853404338
928 0.999999877639661
929 0.999999889443468
930 0.999999893610368
931 0.999999945707765
932 0.999999931824414
933 0.99999990614239
934 0.999999904219055
935 0.999999912206587
936 0.999999928492431
937 0.999999911624209
938 0.999999923850746
939 0.999999873181344
940 0.999999886150266
941 0.999999968476311
942 0.999999978215642
943 0.999999931966826
944 0.999999989368161
945 1
946 0.999999970486919
947 0.999999979253699
948 0.999999978249009
949 0.999999985192479
950 0.999999973004087
951 0.999999935995972
952 0.999999933376398
953 0.999999915749423
954 0.999999940669224
955 0.999999950693898
956 0.999999936113946
957 0.999999904833059
958 0.999999942066936
959 0.999999926370916
960 0.999999926370916
961 0.999999897378335
962 0.999999876364045
963 0.999999879653331
964 0.99999985936051
965 0.999999853359357
966 0.999999858071767
967 0.999999821153885
968 0.999999798288425
969 0.999999780389711
970 0.999999780389711
971 0.999999756710893
972 0.999999745771787
973 0.999999729577041
974 0.999999713322273
975 0.999999697763803
976 0.999999677147413
977 0.999999691701331
978 0.999999676824837
979 0.999999662741941
980 0.999999654215809
981 0.999999643760014
982 0.999999643346385
983 0.999999621799702
984 0.99999960720798
985 0.999999591447786
986 0.999999581415183
987 0.999999580099245
988 0.999999581701879
989 0.999999542886904
990 0.999999523220953
991 0.999999521363045
992 0.999999528207404
993 0.999999521181392
994 0.999999514656029
995 0.999999514656029
996 0.999999521352472
997 0.999999515652556
998 0.999999515652556
999 0.999999515652556
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.000113582791411166
6 0.0129297980720416
7 0.0344000139719013
8 0.0601719820716091
9 0.0869564989449324
10 0.113801132570686
11 0.140237772275697
12 0.165960640153926
13 0.191288768768483
14 0.216469043589324
15 0.241094613868734
16 0.265336086413682
17 0.289451243335673
18 0.313353604928552
19 0.336567134899991
20 0.359944218521447
21 0.382978676891
22 0.406039685010416
23 0.428355950398773
24 0.450036042134396
25 0.471531285779414
26 0.487958757500896
27 0.501487350154758
28 0.515264875150862
29 0.529927111010316
30 0.545074499289892
31 0.560129239736935
32 0.574685906676671
33 0.589040173850409
34 0.603379685127582
35 0.617313712991855
36 0.630607451078976
37 0.643153194431283
38 0.655347234739657
39 0.666498379867462
40 0.67706748610769
41 0.687795990164408
42 0.698087489826541
43 0.708522246468707
44 0.719313860132429
45 0.729822693311465
46 0.739844172897091
47 0.749710431836161
48 0.758916617437195
49 0.768233243501985
50 0.776966162071036
51 0.785517436060474
52 0.793701346781195
53 0.801245040014268
54 0.808328799738171
55 0.815358823126683
56 0.822273542899429
57 0.829018446218065
58 0.83547309408283
59 0.841748308972823
60 0.847829371659392
61 0.853553115677208
62 0.859049972699784
63 0.864345702614152
64 0.869358421525089
65 0.873866322927673
66 0.878285356462534
67 0.882715742832214
68 0.88696510412113
69 0.891222765017617
70 0.895550880228952
71 0.899538599542116
72 0.903296886615797
73 0.90701010420864
74 0.91040416104101
75 0.913556522375307
76 0.916432967925299
77 0.919075996181053
78 0.921801912515888
79 0.924489064513529
80 0.9269957948797
81 0.929171862253363
82 0.931299687384517
83 0.933212216110373
84 0.935282578260361
85 0.937294476309107
86 0.939180447539843
87 0.940855112888127
88 0.9424053683201
89 0.943843376170886
90 0.945073828719768
91 0.946203305653467
92 0.947306693659265
93 0.948191019832333
94 0.949024131323315
95 0.949941359876787
96 0.950785274073767
97 0.951715263913417
98 0.952581779341916
99 0.953447334191199
100 0.954272569417337
101 0.95513200796775
102 0.955993200162771
103 0.956811721049904
104 0.957564603335106
105 0.958206234707969
106 0.958802812419983
107 0.959379342506072
108 0.959890906953338
109 0.960366746781598
110 0.960784513776031
111 0.961222921456229
112 0.961712462064249
113 0.962157063660709
114 0.9625796315043
115 0.963023806229123
116 0.963404244011811
117 0.963734566096545
118 0.964104403491243
119 0.964553083622968
120 0.964951230339634
121 0.965266698143843
122 0.965450678612109
123 0.965696566930837
124 0.965919088767599
125 0.9661002135995
126 0.96630887805215
127 0.966541593182657
128 0.966734094072157
129 0.966872535964348
130 0.967057395951341
131 0.967234354385932
132 0.967395373516985
133 0.967582443861703
134 0.967811003974946
135 0.968031942526727
136 0.968238618981917
137 0.968421163786058
138 0.968594631028645
139 0.968724558012559
140 0.968867076900064
141 0.969023400765254
142 0.969147957978542
143 0.969270670209329
144 0.969401365521499
145 0.969517337684212
146 0.969649054494925
147 0.969781510684936
148 0.969945045295202
149 0.970069123568028
150 0.970175435649779
151 0.97025467220345
152 0.970313844243767
153 0.970368164079791
154 0.970460338685244
155 0.970523323865885
156 0.970588313066198
157 0.970676788522759
158 0.970782626731124
159 0.970894636848389
160 0.971010965709049
161 0.97109018444204
162 0.971190910584689
163 0.971269298127523
164 0.971358035262075
165 0.971453273915875
166 0.971529442334565
167 0.971590307650767
168 0.971632432914549
169 0.971671954731384
170 0.971710682065867
171 0.971746749912091
172 0.971791986693964
173 0.971828250239266
174 0.971882664065654
175 0.971934334384727
176 0.971958574540909
177 0.971969999153961
178 0.971987371209794
179 0.972038469421605
180 0.972072953102084
181 0.972114229328602
182 0.972173083225907
183 0.972207809427734
184 0.972240636335705
185 0.972268880706966
186 0.972299913803539
187 0.972329774063681
188 0.972363942862397
189 0.972377868849279
190 0.972411710444289
191 0.97244645686694
192 0.97248126343136
193 0.972508268360294
194 0.972523058850091
195 0.972543673694633
196 0.972571631509929
197 0.972583296411486
198 0.972584333623408
199 0.972594142308642
200 0.972620297280878
201 0.972651785606451
202 0.972686887907424
203 0.972718447231643
204 0.972748281812624
205 0.972786444480106
206 0.972820816740926
207 0.972846535500649
208 0.972878555282254
209 0.972907926552766
210 0.972924580297625
211 0.972939179595872
212 0.97295604936041
213 0.972970518448293
214 0.972991008366872
215 0.973011587842462
216 0.973032138951464
217 0.973063616419285
218 0.973085642266561
219 0.973105544309707
220 0.973121231450211
221 0.973127759614343
222 0.973141895190997
223 0.973152680180742
224 0.973169761966632
225 0.973208666851619
226 0.973240384632728
227 0.973263723062235
228 0.973281875114129
229 0.973302862271052
230 0.973320106073841
231 0.973334271544742
232 0.973342006140122
233 0.973352830199341
234 0.973365590359902
235 0.973376636158879
236 0.973382708511336
237 0.973391533005855
238 0.973393206470969
239 0.973397092752089
240 0.973397082352305
241 0.973399890936987
242 0.973407008142705
243 0.973414831206713
244 0.973423625376746
245 0.973428057692608
246 0.973434067830559
247 0.973449705149637
248 0.973462617591435
249 0.973470167147008
250 0.973477354005081
251 0.973481362289377
252 0.973493485727709
253 0.973502532278573
254 0.97351638111257
255 0.97352688761366
256 0.973536350605877
257 0.97354552369901
258 0.973549833373789
259 0.973550965691286
260 0.97356452929934
261 0.973576552602238
262 0.973585870231066
263 0.973590749667368
264 0.973594918837046
265 0.973605148353114
266 0.973611786197107
267 0.973624206352265
268 0.973632992398683
269 0.973637453300442
270 0.973642472689621
271 0.973644445555566
272 0.973644486735466
273 0.973645943498991
274 0.973646683775147
275 0.97364855946036
276 0.97365216906839
277 0.97365719127204
278 0.973660562210193
279 0.973667862030265
280 0.973673406887798
281 0.973677488674802
282 0.973678370791947
283 0.973680255276012
284 0.973680239695921
285 0.973682232174257
286 0.973682188285822
287 0.973690889985449
288 0.973694460852257
289 0.973701395372271
290 0.973701569984187
291 0.973701603737908
292 0.973701597926389
293 0.973702140800793
294 0.97371286377603
295 0.973718598643477
296 0.973719496836231
297 0.973719698091564
298 0.97372047110124
299 0.973726094161431
300 0.97372633557457
301 0.973726327450853
302 0.973726640259561
303 0.973730770138596
304 0.973730828870021
305 0.973730980934222
306 0.973733826658351
307 0.973734519475183
308 0.973734516606563
309 0.973734547774328
310 0.973735581434901
311 0.973736264990754
312 0.973736234507534
313 0.973737299791313
314 0.973738750372522
315 0.973738783716976
316 0.973738828798633
317 0.973744147327349
318 0.973748796508156
319 0.973753697969858
320 0.973759354005967
321 0.973763894271721
322 0.973766677699335
323 0.973771849508564
324 0.973773074579619
325 0.97377693436943
326 0.973782905714593
327 0.973792159376363
328 0.97379672915623
329 0.973798763660787
330 0.973799444948014
331 0.973799468828866
332 0.973799419999497
333 0.973800100446625
334 0.973800258599843
335 0.973800318313667
336 0.973802667049781
337 0.973806274767981
338 0.973807875145053
339 0.973810653967325
340 0.973810745465595
341 0.973811054864935
342 0.973820143317893
343 0.973820271834248
344 0.973820298571965
345 0.97383009651753
346 0.973837649463741
347 0.973845746548975
348 0.973851777303181
349 0.973857890427792
350 0.973860560444841
351 0.973860740454259
352 0.973860858116013
353 0.97386085836271
354 0.973860875666099
355 0.97386084939599
356 0.973862355190739
357 0.973863195874232
358 0.973863229391873
359 0.97386319056245
360 0.973865945014489
361 0.973867634662504
362 0.973868449308162
363 0.973870811308919
364 0.973870784959109
365 0.973870789926542
366 0.97387085267467
367 0.973873506480136
368 0.973874505103201
369 0.973874622797831
370 0.973874783551828
371 0.973875009002872
372 0.973874984269238
373 0.97387503540016
374 0.973875067138351
375 0.973875075081116
376 0.973886305580876
377 0.973889328663334
378 0.97389151191507
379 0.973891603492215
380 0.973891721943077
381 0.973891739929806
382 0.973892634663287
383 0.973892643430775
384 0.973892654303662
385 0.973893325082902
386 0.973893360942956
387 0.973893381292303
388 0.973893433096133
389 0.973893431855571
390 0.973893431038554
391 0.973893474257478
392 0.973893668397635
393 0.97389367210853
394 0.973894102424949
395 0.973894245001308
396 0.973894316953869
397 0.973894345039546
398 0.973894341624834
399 0.97389439878412
400 0.97389451969776
401 0.973894672500835
402 0.973897314820141
403 0.973898218136519
404 0.973898227651511
405 0.973904167274073
406 0.973904689026204
407 0.973904702218247
408 0.973907816327931
409 0.973909428208567
410 0.973909473425276
411 0.97390992596928
412 0.973909980262671
413 0.97390997972862
414 0.973909996165123
415 0.973909970022677
416 0.973909941883637
417 0.973909969807851
418 0.973910031429356
419 0.973910037337212
420 0.973911273351297
421 0.97391142677623
422 0.973911418907533
423 0.97391144638018
424 0.973911433873505
425 0.973911418676302
426 0.973911427635034
427 0.973911558393907
428 0.973911600407669
429 0.973912480709665
430 0.973912477086201
431 0.973912497842315
432 0.973912758120029
433 0.973912781973715
434 0.973912801310034
435 0.97391280573503
436 0.973912819690546
437 0.973912857839112
438 0.973912962335226
439 0.973913787273226
440 0.973913965826294
441 0.973915043468434
442 0.97391508336251
443 0.973915089374179
444 0.973915467503219
445 0.973916805992718
446 0.973916840393522
447 0.973916877998281
448 0.973916912668227
449 0.973916853259128
450 0.973916848747083
451 0.973917745140916
452 0.973917908640543
453 0.97391793745465
454 0.973917936778243
455 0.973917977089348
456 0.973918064875093
457 0.973918072195413
458 0.973918016563413
459 0.973918026293037
460 0.973918025457241
461 0.973918063554364
462 0.973918117456767
463 0.973918108540208
464 0.973918143607604
465 0.97391856015221
466 0.973918538512178
467 0.973919327542249
468 0.973919272440906
469 0.973919299519291
470 0.973919439069118
471 0.973919428413493
472 0.973919409606418
473 0.973919458213755
474 0.973919467776243
475 0.973919547564333
476 0.973919589013449
477 0.973920195312459
478 0.973920329268863
479 0.973920312167691
480 0.9739207585767
481 0.973920820770649
482 0.973920874921337
483 0.973921537278076
484 0.973921598250404
485 0.973921585323055
486 0.97392158055842
487 0.973921616275923
488 0.9739216088721
489 0.9739216130286
490 0.97392175528266
491 0.973921770527407
492 0.973921759744657
493 0.973921821062408
494 0.973921842268427
495 0.973921854448246
496 0.973922548337269
497 0.973922523319494
498 0.973922554085614
499 0.97392259348002
500 0.973922593850264
501 0.973922617786093
502 0.973922627615353
503 0.973922757541431
504 0.973922730509311
505 0.9739227583874
506 0.973922820408645
507 0.973922951522733
508 0.973923016220279
509 0.973923038241199
510 0.973923316360067
511 0.973923395753136
512 0.973923440514819
513 0.973923440604243
514 0.973923432260729
515 0.973923466734506
516 0.973923480159635
517 0.973923469444956
518 0.973923468186303
519 0.973923450299943
520 0.973923494617221
521 0.973923498897388
522 0.973923537960878
523 0.973923610795592
524 0.97392361489999
525 0.973923682319189
526 0.973923670891097
527 0.973924073863752
528 0.9739241022561
529 0.973924107674175
530 0.973924110080948
531 0.973924111965636
532 0.973924127669433
533 0.973924103609999
534 0.973924060552758
535 0.973924028647137
536 0.973924038282445
537 0.973924097938972
538 0.973924110435165
539 0.973924154255349
540 0.973924129429386
541 0.973924090077895
542 0.973924267128261
543 0.973924275567389
544 0.973924479572676
545 0.973924441124878
546 0.973924460250417
547 0.97392451485696
548 0.973924551126301
549 0.973924564402534
550 0.973924567983104
551 0.973924571374868
552 0.973924610206868
553 0.973924578494511
554 0.973924551399692
555 0.973924561145071
556 0.973924570275504
557 0.973924557082504
558 0.973924542388731
559 0.973924555994809
560 0.973924940277534
561 0.973924964672302
562 0.973924926763745
563 0.973924926832322
564 0.973924930314665
565 0.973924980486981
566 0.973924961429404
567 0.973924989056569
568 0.973925045253811
569 0.973925037331973
570 0.97392502361513
571 0.973925129588726
572 0.973925151572041
573 0.973925125379324
574 0.973925131723035
575 0.973925139146611
576 0.97392508838011
577 0.973925086154089
578 0.973925098371652
579 0.973925675591942
580 0.973925659245816
581 0.973925679020642
582 0.973925667264265
583 0.97392568129882
584 0.973925785674322
585 0.973925821021699
586 0.973925837869662
587 0.973925819500444
588 0.973925878387119
589 0.973925864961779
590 0.973925874359895
591 0.973926065995958
592 0.973926053639756
593 0.973926052049562
594 0.973926064895039
595 0.973926093855721
596 0.973926067609656
597 0.973926040874346
598 0.973926157331691
599 0.973926201688208
600 0.973926240814877
601 0.973926246530233
602 0.97392627776401
603 0.973926243028127
604 0.973926245632061
605 0.973926253988874
606 0.973926248655138
607 0.973926382092025
608 0.973926396400264
609 0.973926369066794
610 0.973926383461821
611 0.973926486041814
612 0.973926427634721
613 0.97392650328033
614 0.973926535362226
615 0.973926535881654
616 0.973926549634904
617 0.973926540199309
618 0.973926543413034
619 0.973926876299909
620 0.973926862047112
621 0.973926853536545
622 0.973926885318754
623 0.973926881466562
624 0.973926847490348
625 0.973926810356898
626 0.973926856376616
627 0.973926904866882
628 0.973927409033311
629 0.973927445633019
630 0.973927455621501
631 0.973927445844972
632 0.973927419051086
633 0.973927445488664
634 0.973927473810035
635 0.973927471308854
636 0.973927424523593
637 0.973927467605099
638 0.973927472240857
639 0.973927450082936
640 0.973927498214056
641 0.973927510131197
642 0.97392750896579
643 0.973927467451633
644 0.973927464001137
645 0.973927488614312
646 0.973927500531412
647 0.973927528412014
648 0.973927486858183
649 0.97392749273704
650 0.973927525689127
651 0.973927517617878
652 0.973927576320405
653 0.973927565072728
654 0.973927566843684
655 0.973927598238854
656 0.97392759070307
657 0.97392758529241
658 0.973927577914159
659 0.973927607703442
660 0.973927596330398
661 0.97392757786937
662 0.973927579789308
663 0.973927610031624
664 0.973927627157177
665 0.973927619830364
666 0.973927590589987
667 0.973927583762474
668 0.973927595861893
669 0.973927591544453
670 0.973927563619279
671 0.973927576887952
672 0.973927593555617
673 0.973927573630203
674 0.973927589655
675 0.973927596713307
676 0.973927592994771
677 0.973927595411632
678 0.973927638027266
679 0.973927590074741
680 0.973927629909315
681 0.973927838218689
682 0.973927849434188
683 0.973927858188609
684 0.973927883652202
685 0.973927874264062
686 0.973927859457856
687 0.973927863865604
688 0.973927843354041
689 0.973927836790272
690 0.973927816297426
691 0.973927813180429
692 0.97392787538935
693 0.973927917142653
694 0.973927951526609
695 0.973927949215785
696 0.973927956785629
697 0.973927946434781
698 0.973927947776677
699 0.973927982527191
700 0.973928007674949
701 0.973927997929395
702 0.973927928805742
703 0.973928014282169
704 0.97392803762046
705 0.973928014224109
706 0.97392805785803
707 0.973928618012467
708 0.973928772198549
709 0.973928747356323
710 0.973928714676677
711 0.973928719086599
712 0.973928741263943
713 0.973928729569642
714 0.973928713189525
715 0.973928713123317
716 0.973928719351234
717 0.973928700499846
718 0.973928704062447
719 0.97392869914753
720 0.973928754110044
721 0.973928734638714
722 0.973928738211762
723 0.973928760569008
724 0.973928756773134
725 0.973928763212879
726 0.973928751449755
727 0.973928775476971
728 0.973928765907006
729 0.973928765987492
730 0.973928781126725
731 0.973928818292089
732 0.973928817742046
733 0.973928817343179
734 0.973928817343179
735 0.973928810813324
736 0.973928793575023
737 0.973928788089719
738 0.973928797082656
739 0.973928803655067
740 0.973928782640392
741 0.973928790966051
742 0.973928838826193
743 0.973928835633758
744 0.973928805442188
745 0.973928771275933
746 0.973928772688655
747 0.973928788833901
748 0.9739288007402
749 0.973928798283715
750 0.973928802623315
751 0.973928820585452
752 0.973928799250358
753 0.973928793046202
754 0.973928803960183
755 0.973928799600137
756 0.973928812039989
757 0.973928837515112
758 0.973928829778641
759 0.973928805738776
760 0.973928794439017
761 0.973928819664139
762 0.973928826863404
763 0.973928820308167
764 0.973928775437297
765 0.973928867004139
766 0.973928888011015
767 0.973928913666924
768 0.973928911042288
769 0.973928928833376
770 0.973928899276316
771 0.973928891836503
772 0.973928925522368
773 0.973928956317271
774 0.973928952444392
775 0.973928934108071
776 0.973928946403417
777 0.973929017547432
778 0.973929010805486
779 0.973929003448243
780 0.973929007430996
781 0.973929011184053
782 0.973929030404097
783 0.973929047535001
784 0.97392906806126
785 0.973929067127033
786 0.97392904181337
787 0.973929043478659
788 0.973929028978803
789 0.97392901819599
790 0.97392904203853
791 0.973929052239026
792 0.973929054011846
793 0.973929056049403
794 0.973929067279638
795 0.973929060970319
796 0.973929065524885
797 0.973929078658253
798 0.973929078658253
799 0.973929078749271
800 0.97392905793538
801 0.97392906557239
802 0.973929060581159
803 0.97392909774643
804 0.973929101811759
805 0.97392912491655
806 0.973929121057443
807 0.973929132241802
808 0.973929122703053
809 0.97392913789581
810 0.973929135238046
811 0.973929131757805
812 0.973929132191888
813 0.973929138407469
814 0.973929119430173
815 0.97392913538565
816 0.973929197819556
817 0.973929199179791
818 0.973929188911301
819 0.973929216328375
820 0.973929207688232
821 0.973929214839116
822 0.973929174233457
823 0.973929172933214
824 0.973929183197729
825 0.973929186492481
826 0.973929189014345
827 0.973929189114412
828 0.973929190463902
829 0.973929219326995
830 0.973929191295138
831 0.973929223235334
832 0.973929223235334
833 0.973929221781026
834 0.973929224720707
835 0.973929206470623
836 0.973929219508967
837 0.97392923268022
838 0.973929244256727
839 0.973929244256727
840 0.973929250007361
841 0.973929252436868
842 0.97392924552497
843 0.973929232437767
844 0.973929225310223
845 0.973929217616536
846 0.973929226076678
847 0.973929226356972
848 0.973929226356972
849 0.973929185746701
850 0.97392916941449
851 0.97392918243946
852 0.973929161127502
853 0.973929171251541
854 0.973929171251541
855 0.973929171251541
856 0.973929164850907
857 0.973929145485237
858 0.973929145485237
859 0.973929155704183
860 0.973929137206734
861 0.973929145055781
862 0.973929172689526
863 0.973929184550927
864 0.973929197196749
865 0.973929210868896
866 0.973929225983902
867 0.973929229522332
868 0.973929221356777
869 0.973929221356777
870 0.973929225475067
871 0.973929214666601
872 0.97392921686842
873 0.973929210212333
874 0.97392920865213
875 0.97392919632151
876 0.973929177155555
877 0.973929467543622
878 0.973929448450466
879 0.973929481076021
880 0.973929473555951
881 0.97392947646268
882 0.973929452118963
883 0.973929464342222
884 0.97392942898832
885 0.97392942898832
886 0.973929437940408
887 0.973929423683087
888 0.973929424444781
889 0.973929418858366
890 0.973929397929784
891 0.973929401837438
892 0.973929467086417
893 0.973929478451381
894 0.973929484787961
895 0.973929479105448
896 0.973929478378471
897 0.973929486881018
898 0.973929486881018
899 0.973929495960814
900 0.973929505042506
901 0.973929523470166
902 0.973929531425181
903 0.973929498127255
904 0.973929471053898
905 0.973929465689437
906 0.973929449857767
907 0.973929440719027
908 0.973929448989872
909 0.973929433821919
910 0.973929433821919
911 0.973929458045438
912 0.973929458045438
913 0.973929502113949
914 0.973929491448061
915 0.973929508002688
916 0.973929505175513
917 0.973929508600622
918 0.973929508532216
919 0.973929487515447
920 0.973929487515447
921 0.973929527697155
922 0.97392952761654
923 0.973929537948369
924 0.973929537948369
925 0.973929531202431
926 0.973929524728272
927 0.973929532571537
928 0.973929529932801
929 0.973929530627642
930 0.973929534901225
931 0.973929534901225
932 0.973929513935716
933 0.973929491032851
934 0.97392947583172
935 0.97392950932678
936 0.97392950932678
937 0.97392950932678
938 0.973929493056614
939 0.973929492154147
940 0.973929488664426
941 0.973929477118005
942 0.973929476475932
943 0.973929477320251
944 0.973929476802379
945 0.973929476802379
946 0.973929468713866
947 0.973929468713866
948 0.973929464464255
949 0.973929453715859
950 0.973929453528957
951 0.973929458096254
952 0.973929453040098
953 0.973929451528895
954 0.973929422900198
955 0.97392940026244
956 0.973929420827429
957 0.973929420581091
958 0.973929433405194
959 0.973929440888922
960 0.973929454609782
961 0.973929467286124
962 0.973929467286124
963 0.973929467286124
964 0.973929452476831
965 0.973929452476831
966 0.973929438058995
967 0.973929438058995
968 0.973929434562717
969 0.973929434562717
970 0.973929434562717
971 0.973929424552571
972 0.973929424552571
973 0.973929416943577
974 0.973929416943577
975 0.973929407525278
976 0.973929407525278
977 0.973929407525278
978 0.973929410577721
979 0.973929410577721
980 0.973929410577721
981 0.973929403364894
982 0.973929389022071
983 0.973929365927813
984 0.973929365927813
985 0.973929357482005
986 0.973929357482005
987 0.973929357482005
988 0.973929357482005
989 0.973929344867562
990 0.973929335037443
991 0.973929330787228
992 0.973929330787228
993 0.973929330787228
994 0.973929318972892
995 0.973929318972892
996 0.973929318972892
997 0.973929318972892
998 0.973929318972892
999 0.973929318972892
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00273182179717378
2 0.00605271989711765
3 0.0103193147860714
4 0.0130875924066759
5 0.0155473463522563
6 0.0188314158899108
7 0.0224926180764554
8 0.0256860378454813
9 0.0288228203447271
10 0.0319328395059577
11 0.0352949188140725
12 0.0385137489189484
13 0.0418533274479689
14 0.0451434322217299
15 0.0482157253506234
16 0.0514554484528747
17 0.0544132424305669
18 0.0572059056895704
19 0.0607991549372456
20 0.0637303953020272
21 0.0674286156186664
22 0.0697199467841498
23 0.0729597470395873
24 0.0761382896763817
25 0.0785461113163796
26 0.0815850536303378
27 0.0850210784144461
28 0.0878049468334523
29 0.0908127261248343
30 0.0943340036270274
31 0.0970562035141191
32 0.100678561766062
33 0.10386632658891
34 0.107387056600396
35 0.110596569321533
36 0.112894664420807
37 0.116038536955672
38 0.118248941866965
39 0.12131344470082
40 0.123685730830832
41 0.126374334528616
42 0.129592196219492
43 0.132446823633142
44 0.136018142611964
45 0.139493475229146
46 0.14262092943221
47 0.145617923785289
48 0.149504605512327
49 0.15294041236559
50 0.156216676671893
51 0.158302841622374
52 0.161215315548527
53 0.164756805916292
54 0.167144521189201
55 0.170068840125156
56 0.172933666573358
57 0.175506141223948
58 0.178961838230918
59 0.181949889384119
60 0.185349796204094
61 0.187220642444902
62 0.191082481490576
63 0.193147115931783
64 0.196490879909791
65 0.199319933012154
66 0.20236063108757
67 0.204938499873434
68 0.207474665086115
69 0.209709434679467
70 0.213001567786525
71 0.216156003498572
72 0.219268980031449
73 0.222121709456837
74 0.225182382176099
75 0.22775358189544
76 0.231366299185871
77 0.234258802594125
78 0.237193319529137
79 0.24010306230929
80 0.24285481093853
81 0.245952932596986
82 0.248679770753362
83 0.251835261542069
84 0.254747711715708
85 0.257433073804942
86 0.260054405228122
87 0.263608277285014
88 0.266703041596117
89 0.269958814058523
90 0.272661603829155
91 0.274537982157002
92 0.277447710908706
93 0.280267432604682
94 0.282789767643576
95 0.285517991745598
96 0.28861287795404
97 0.290459860648878
98 0.29327843107266
99 0.295844309464682
100 0.299063770451454
101 0.301217176901061
102 0.302772958937027
103 0.304715402182942
104 0.307366663378035
105 0.310401802761107
106 0.312620879328388
107 0.314403628869694
108 0.317597951354937
109 0.319809166042277
110 0.322364135630169
111 0.32459289179258
112 0.327182293403148
113 0.329795142818896
114 0.332625384798275
115 0.33540469259354
116 0.337976461775053
117 0.340694035111682
118 0.343156509572771
119 0.346107799538709
120 0.348525645269361
121 0.351595199093116
122 0.354011197718076
123 0.356333035618039
124 0.358703619451235
125 0.361011796007104
126 0.3641493846188
127 0.366514415572463
128 0.368608250642725
129 0.371061274626055
130 0.37340931333722
131 0.375057946977828
132 0.377740554289869
133 0.380194410125009
134 0.382682079255459
135 0.385423476017508
136 0.388112746435749
137 0.3912265311895
138 0.394502549448476
139 0.397158643993609
140 0.399854391508273
141 0.402992482026901
142 0.405149842493333
143 0.407453136478291
144 0.409424243832509
145 0.411581070810264
146 0.413554629796761
147 0.416419620024102
148 0.418812755024392
149 0.421436456874943
150 0.423815076443321
151 0.426840530368735
152 0.429195931771081
153 0.430851134372337
154 0.432914287147991
155 0.43557047671334
156 0.438527254459735
157 0.440958182768678
158 0.44302362854146
159 0.445383459376293
160 0.447468846010911
161 0.450097533847558
162 0.452574218974316
163 0.454787158045027
164 0.456959980596481
165 0.45946033918371
166 0.461245053069912
167 0.464258832820261
168 0.466905215979008
169 0.469167568523708
170 0.471525774248244
171 0.4743063173563
172 0.476597122564145
173 0.478796379081644
174 0.481450047867936
175 0.483547968496727
176 0.485777480543543
177 0.488172415674056
178 0.490928860988934
179 0.492849997702512
180 0.495097415389792
181 0.497520012993331
182 0.500242982211698
183 0.503183312219477
184 0.506274437635974
185 0.508703980261746
186 0.510077117934543
187 0.51264269886838
188 0.514595742933847
189 0.516840348870333
190 0.519409342186517
191 0.521119775765187
192 0.523381698079842
193 0.525028536050604
194 0.527212358550024
195 0.5297868382093
196 0.532064726559152
197 0.534285284021277
198 0.536220369951667
199 0.53863185350687
200 0.540607511389797
201 0.542464855824673
202 0.544256749007731
203 0.546198856955187
204 0.548135548522497
205 0.550062619451531
206 0.552108702077736
207 0.554674500451321
208 0.557139081055765
209 0.558778535943025
210 0.560958383650561
211 0.562507183967228
212 0.564456204137897
213 0.566539446495894
214 0.568372859332538
215 0.570244659229086
216 0.572394243202363
217 0.573988725319564
218 0.576026932941794
219 0.578077374034717
220 0.579620226044927
221 0.581458408878689
222 0.583426351282541
223 0.585965058754509
224 0.588138554968031
225 0.589916735807355
226 0.592040429262739
227 0.593358095914575
228 0.59495591827903
229 0.596853648637799
230 0.598866224389814
231 0.600294859388265
232 0.602042048427446
233 0.60387349491408
234 0.606099758703072
235 0.60816467204967
236 0.609843117005833
237 0.611995886882725
238 0.613664966495314
239 0.615787074557664
240 0.617427075095931
241 0.619020029392886
242 0.620782907376982
243 0.623074999695305
244 0.624617260149308
245 0.626081675805109
246 0.628079869344548
247 0.629723499163138
248 0.63149491524969
249 0.63386508898981
250 0.635572759756605
251 0.637059869453339
252 0.638740848274798
253 0.640878768651745
254 0.642398986060236
255 0.644427728766815
256 0.646587674271372
257 0.648084910504516
258 0.649338085361561
259 0.650835749288334
260 0.652655313994893
261 0.654712699277417
262 0.655868134233437
263 0.657666737792896
264 0.659095175041502
265 0.660560942395155
266 0.662690863656372
267 0.664049672707022
268 0.665581657255425
269 0.667306426693942
270 0.668625573508284
271 0.670284062795517
272 0.671940485428053
273 0.673840909912964
274 0.675361358122961
275 0.677012536947592
276 0.678411477684666
277 0.68028886830457
278 0.682220938794923
279 0.683644000315972
280 0.684982235546434
281 0.686707631862303
282 0.687931995911239
283 0.689634083806791
284 0.691067810890151
285 0.692541853693071
286 0.693748455933986
287 0.694978404686836
288 0.696443428544045
289 0.697624324112652
290 0.699016083411542
291 0.700377261145044
292 0.701773962739073
293 0.703330981082876
294 0.704688920858211
295 0.705921875193769
296 0.707212329159714
297 0.708698856859202
298 0.710422472081233
299 0.711639377063259
300 0.713034949802872
301 0.714123441384106
302 0.715831562636408
303 0.717118354748325
304 0.718373507581322
305 0.719758409705801
306 0.721403737338991
307 0.723001649266637
308 0.723927898491403
309 0.725373971047312
310 0.726560340096408
311 0.727483516938567
312 0.728940624257344
313 0.730300560189633
314 0.731580300873651
315 0.732788877693168
316 0.73418576717412
317 0.735495390230977
318 0.736589239538509
319 0.737510456266855
320 0.738657920627126
321 0.739996939294521
322 0.741699298907544
323 0.743254206573661
324 0.74473838046419
325 0.745969436474437
326 0.747087708870349
327 0.748172648834276
328 0.7490912088268
329 0.750310226946373
330 0.751624840315439
331 0.752320030731612
332 0.753380098045165
333 0.754613884833864
334 0.755660056750134
335 0.756634989950793
336 0.757621634932739
337 0.758698762801158
338 0.759874330156841
339 0.761020561314574
340 0.762158929225904
341 0.763115081845832
342 0.763920813274488
343 0.76519374782349
344 0.766243945329507
345 0.767369286769184
346 0.768781419785748
347 0.769854751379615
348 0.770923113547272
349 0.772339263299864
350 0.773023743601503
351 0.773933643126686
352 0.774798099724375
353 0.775489376023746
354 0.776351845962444
355 0.777052329853189
356 0.778133279717489
357 0.77913608579511
358 0.780011229211837
359 0.780829323832644
360 0.781998540712679
361 0.783135094953247
362 0.784075918100425
363 0.78502056857092
364 0.785791274684161
365 0.786415146239296
366 0.787364323802135
367 0.788367041522892
368 0.789397566037606
369 0.790343674822204
370 0.791138038795939
371 0.792500370434544
372 0.793238462476968
373 0.794393630187272
374 0.795123038642775
375 0.795964149707306
376 0.796910548330376
377 0.797756238923213
378 0.798444541986901
379 0.799302492794412
380 0.800146702263167
381 0.801095941199732
382 0.801909786336373
383 0.802906205428148
384 0.803679279692958
385 0.804558709318665
386 0.80546078861013
387 0.806212967794409
388 0.806979571998083
389 0.808042091637731
390 0.808729196132123
391 0.809710183093291
392 0.810431476275354
393 0.811000841581907
394 0.811890550633384
395 0.812531861421555
396 0.813272749602546
397 0.813924060328412
398 0.814809564601744
399 0.815561353784689
400 0.816667728861848
401 0.817680321804623
402 0.818790986215612
403 0.819445658804498
404 0.820357532533336
405 0.8207770336382
406 0.821400202230458
407 0.82225280665341
408 0.823152403581198
409 0.824044246599054
410 0.825042018661261
411 0.825782992606867
412 0.826233481881069
413 0.826958331432217
414 0.827709626054819
415 0.828342124365161
416 0.828856003813119
417 0.829278150702405
418 0.830016759760725
419 0.830900729641245
420 0.83169208412194
421 0.832256304082477
422 0.832879128837055
423 0.833810553665618
424 0.834544284306115
425 0.835342286820423
426 0.836125447503685
427 0.836634367290074
428 0.837005312105546
429 0.83768088489088
430 0.838332424054981
431 0.839366305541289
432 0.839912871038105
433 0.840693463528772
434 0.841008790703126
435 0.841776024066988
436 0.842414991664385
437 0.843253510867773
438 0.843713497536534
439 0.844389858411725
440 0.845242428284047
441 0.845914766352026
442 0.846498155939294
443 0.847389960172431
444 0.847749811416207
445 0.848418744978749
446 0.849027186601477
447 0.84961688394823
448 0.850266875689214
449 0.85101951812233
450 0.851828027963878
451 0.852451363807208
452 0.853047280801004
453 0.853556847405622
454 0.854438798454689
455 0.855143101924168
456 0.855766791354114
457 0.856312263373206
458 0.856707443321223
459 0.857369841955055
460 0.857950764397934
461 0.858268644852738
462 0.858912494149337
463 0.859706082066358
464 0.860492738755349
465 0.86141039070198
466 0.862119191965339
467 0.862629525267247
468 0.863091230061336
469 0.863652295764256
470 0.86410317400716
471 0.86466882847031
472 0.865299155687394
473 0.865658722806923
474 0.866287880279911
475 0.866887149659464
476 0.867583976936738
477 0.868108019233006
478 0.868722546417249
479 0.869011159600582
480 0.869524258803416
481 0.870265150173124
482 0.870642355675888
483 0.871121666743914
484 0.871776423879265
485 0.872294639289525
486 0.872675517626288
487 0.873121199090134
488 0.873461462457864
489 0.87401583076985
490 0.874382796864387
491 0.874845965663693
492 0.875642671848322
493 0.876092125482556
494 0.87659641908874
495 0.877044733892833
496 0.877641651213761
497 0.877926368194698
498 0.878478958216223
499 0.879118884816715
500 0.87951484760005
501 0.880067872622165
502 0.88041256080774
503 0.880838035093824
504 0.881482881357655
505 0.882043210631688
506 0.882618256720776
507 0.883110925521073
508 0.883459277837813
509 0.883870090802771
510 0.884264505858604
511 0.884754161181088
512 0.885235694950271
513 0.88556475545025
514 0.886060311713205
515 0.886564274260764
516 0.887205292062804
517 0.887502042681969
518 0.887925618445589
519 0.888391373227113
520 0.888810776283065
521 0.889403165294097
522 0.889906820891847
523 0.890400295131338
524 0.89083270092222
525 0.891205837485548
526 0.891533523045608
527 0.892001771062986
528 0.892276136314318
529 0.892413980587867
530 0.892811341129016
531 0.893280479896388
532 0.893588408248978
533 0.89388560878997
534 0.894295701100389
535 0.894715815604203
536 0.895038078441592
537 0.895519668131358
538 0.895901387173886
539 0.896274076092593
540 0.896786832453687
541 0.897139976357423
542 0.897370685486982
543 0.897912271010635
544 0.898410688250689
545 0.898813901413986
546 0.899221033883847
547 0.899567948720675
548 0.900005457555631
549 0.900731577754837
550 0.901076978050159
551 0.901405711176609
552 0.901708819101578
553 0.902296258279864
554 0.902660472043719
555 0.903247015219422
556 0.903660161137922
557 0.904025632448995
558 0.90441744293978
559 0.904920282273347
560 0.905416695837599
561 0.905744495733104
562 0.905994802756944
563 0.906325518391358
564 0.906742064100278
565 0.907358348636891
566 0.907590048347739
567 0.907861768937428
568 0.908327174033683
569 0.908662042772413
570 0.908979693122312
571 0.909562254943468
572 0.909941563799195
573 0.910329998918936
574 0.910888641372139
575 0.911305573301984
576 0.91164989608883
577 0.911811396409816
578 0.912079396444222
579 0.912457706016217
580 0.912703604370948
581 0.913110287339127
582 0.913585733955766
583 0.913793419331412
584 0.914115554629613
585 0.914380660727123
586 0.914617473468835
587 0.914923013996368
588 0.915132906200683
589 0.915387978115514
590 0.915571741467893
591 0.915931287201307
592 0.916436192228375
593 0.916684514772419
594 0.916970412617746
595 0.917246203885865
596 0.917501116570286
597 0.917803014432544
598 0.918123615797648
599 0.918673282407462
600 0.918995558542541
601 0.919240459544397
602 0.919582868469335
603 0.919962100942475
604 0.920188479049038
605 0.920440309015864
606 0.920970031135563
607 0.921187839318065
608 0.921556939090661
609 0.922019627389799
610 0.922393818134477
611 0.92261300672213
612 0.922855789682001
613 0.923084044209661
614 0.923598103030654
615 0.92407947190037
616 0.924281588907109
617 0.924463115558928
618 0.924764926438358
619 0.925048043473797
620 0.925429290914863
621 0.925759977397937
622 0.925913366709186
623 0.926123898425074
624 0.926528755373821
625 0.926751871665184
626 0.926994287861429
627 0.927155367569023
628 0.927388628360959
629 0.927661379884826
630 0.927933428878081
631 0.928297635065087
632 0.928569007794534
633 0.92878542293294
634 0.929136887582899
635 0.929524561942063
636 0.929684004296198
637 0.929860992012655
638 0.93005026536707
639 0.93023179022253
640 0.930381110657191
641 0.930532419915288
642 0.930804233843597
643 0.931116389230467
644 0.931464228012356
645 0.931734351734203
646 0.931921416255272
647 0.932174618798254
648 0.932468646352904
649 0.93274884240719
650 0.933043799452055
651 0.933301907373196
652 0.93366955548308
653 0.93382989053244
654 0.934037532092288
655 0.934405231198505
656 0.934528319876023
657 0.934840010274186
658 0.9351289822612
659 0.935490853276249
660 0.935749253110302
661 0.936052489618979
662 0.936387718303936
663 0.936612921107167
664 0.936869133720291
665 0.937164535224304
666 0.93740003717507
667 0.937585912028393
668 0.937745792497206
669 0.938048746773629
670 0.938413374635817
671 0.93863684641243
672 0.938760291963915
673 0.93891962171782
674 0.939191194106106
675 0.939594832065304
676 0.939842434976212
677 0.939983018494561
678 0.940119805845827
679 0.940336430174456
680 0.940606795971836
681 0.9407837089588
682 0.940938398092597
683 0.941089535968788
684 0.941356437662778
685 0.94155144003675
686 0.941639311168902
687 0.941905061445861
688 0.942006566633024
689 0.942172600023698
690 0.94228011341191
691 0.942442279880485
692 0.942645869597897
693 0.942776497644898
694 0.943004330078004
695 0.943203298742282
696 0.943331849117508
697 0.943461121997142
698 0.943685522709064
699 0.943836915524894
700 0.943955295739122
701 0.944151906963813
702 0.94434325772799
703 0.944530412775293
704 0.944755942826772
705 0.94494835999809
706 0.945032321531032
707 0.945309978211391
708 0.945422752683781
709 0.945743388542583
710 0.945880426474693
711 0.946016157334139
712 0.946271708029244
713 0.946581207010759
714 0.946790791094243
715 0.94705413377549
716 0.947243112883676
717 0.947489493914024
718 0.947649316504737
719 0.947866267078188
720 0.947992647865275
721 0.948210490599165
722 0.948360696480668
723 0.94847624714275
724 0.948672383011867
725 0.948881680384619
726 0.948988349417718
727 0.94928718433055
728 0.949498745897552
729 0.949695957033737
730 0.94990234348916
731 0.950105831255541
732 0.950329775932069
733 0.950514986790785
734 0.950773228169213
735 0.950990011412454
736 0.9511174475905
737 0.951351281479018
738 0.951560455405134
739 0.951795124197367
740 0.951874474346613
741 0.95207720263575
742 0.952327404181849
743 0.952555108530608
744 0.952711309739273
745 0.952903363532328
746 0.9530715019737
747 0.953287959674515
748 0.953462034431286
749 0.953644172754464
750 0.953816447623475
751 0.953961589054699
752 0.954092708813409
753 0.954249847531378
754 0.95446476870897
755 0.9546418003698
756 0.954732766255774
757 0.9548859402043
758 0.95501742833604
759 0.955104568688598
760 0.955278298902491
761 0.955477295458174
762 0.955641148393352
763 0.955841207863279
764 0.955993784878297
765 0.956131660001219
766 0.956364726907677
767 0.956537612275284
768 0.956648401999735
769 0.956915926149714
770 0.957044908607815
771 0.957188496582832
772 0.95731378882928
773 0.957457558552823
774 0.957684150638484
775 0.957755888994314
776 0.957903015002489
777 0.95812849802301
778 0.958371500513188
779 0.958540795087099
780 0.958808403490564
781 0.958956003749694
782 0.959085183290218
783 0.959163621854547
784 0.959342458668913
785 0.959513959608403
786 0.959635006267617
787 0.959714370202059
788 0.959853171139506
789 0.959974579466265
790 0.960110300966595
791 0.960239663499107
792 0.96034363598682
793 0.960387593380957
794 0.960540190204233
795 0.96061911762048
796 0.960836748881491
797 0.960926022369118
798 0.960997048625859
799 0.961121716234144
800 0.961239899489891
801 0.961404613727043
802 0.961632216167612
803 0.961796599485246
804 0.961911286010406
805 0.961983038827705
806 0.962113409837495
807 0.962243021001792
808 0.962380579153146
809 0.962485154422944
810 0.962642266227648
811 0.962829218870986
812 0.962989683850526
813 0.963113208937846
814 0.963315430264393
815 0.963356839635956
816 0.963546026310235
817 0.963644523443501
818 0.96373773159314
819 0.963791386711158
820 0.963933845264248
821 0.963979350228829
822 0.964130760120286
823 0.96428950857044
824 0.964466609886998
825 0.964544969636856
826 0.964652012828545
827 0.964749406493202
828 0.964837234970038
829 0.964954606635486
830 0.965077731788405
831 0.965098562949598
832 0.965140989293828
833 0.965245618630002
834 0.96537999444935
835 0.965424495798866
836 0.965503959455947
837 0.96552262936845
838 0.965560567994748
839 0.965604940949512
840 0.96567445668964
841 0.965824236906782
842 0.965859186610301
843 0.965966356309426
844 0.966027423131113
845 0.96616353103812
846 0.966304005473705
847 0.96639526651818
848 0.966451536384127
849 0.966652304396339
850 0.966750330113985
851 0.966903373415976
852 0.966965174943669
853 0.96710308633202
854 0.967123926139329
855 0.967317455428204
856 0.967391113238169
857 0.9674927626473
858 0.967578595690719
859 0.967698203353653
860 0.967776430083428
861 0.96784636741172
862 0.967948366531233
863 0.968041351766459
864 0.96820644647572
865 0.968327439270452
866 0.968473060411908
867 0.96851223787194
868 0.96853079016511
869 0.968645372433123
870 0.968867572270319
871 0.968921891990223
872 0.968979691623879
873 0.969169235534317
874 0.969239827008042
875 0.969287354661374
876 0.969392286306478
877 0.969550146378438
878 0.969617744015155
879 0.9696935217982
880 0.969757107237238
881 0.969854482152578
882 0.969869752427727
883 0.969939593720442
884 0.970028755239803
885 0.970059920784622
886 0.970177411934217
887 0.970391390230958
888 0.970404375397868
889 0.970499910829486
890 0.970629119458395
891 0.97069054498948
892 0.97074330699255
893 0.97078339861296
894 0.970829912898392
895 0.970920338077882
896 0.97098727291639
897 0.971035356432026
898 0.971149432176784
899 0.971229527368829
900 0.971308580688486
901 0.971333452060684
902 0.971392517788434
903 0.971515486279989
904 0.971590746905391
905 0.97168097441989
906 0.971801598661472
907 0.971885072827318
908 0.972026707841145
909 0.972041252883588
910 0.972118525874748
911 0.972142465529966
912 0.972248757516375
913 0.972293186629891
914 0.972396883213647
915 0.972433595951392
916 0.972494434417301
917 0.97257011204741
918 0.972626918216814
919 0.972699776268249
920 0.972756436005664
921 0.97280307834527
922 0.97290694251132
923 0.972933898387665
924 0.97296265223329
925 0.973025951724137
926 0.973078307471008
927 0.97321225510523
928 0.973326132425859
929 0.973353011557705
930 0.973370266902081
931 0.973427739663308
932 0.973491715692174
933 0.973580234651412
934 0.973635121263706
935 0.973683038602496
936 0.973683038602496
937 0.973740665197502
938 0.973864174188636
939 0.973971567734869
940 0.974001571252357
941 0.974040874373263
942 0.974098727096732
943 0.974108972827748
944 0.974141381692073
945 0.974203030777438
946 0.974246669347939
947 0.974249639872461
948 0.974357639592303
949 0.974385498938643
950 0.974411383992325
951 0.974420499266283
952 0.974482380431811
953 0.974495206887608
954 0.974523626649905
955 0.974540234810133
956 0.974564634283631
957 0.974586913405752
958 0.974586913405752
959 0.974612911972805
960 0.974636654462069
961 0.974685470865118
962 0.974712816816506
963 0.974793078275431
964 0.974847431555105
965 0.974867295987815
966 0.974912851960755
967 0.974957778258345
968 0.975018977730073
969 0.975067378118009
970 0.975145994690392
971 0.975184904610054
972 0.975213915102634
973 0.975287501327994
974 0.975324797210032
975 0.975343179959032
976 0.975358060616267
977 0.975425496116595
978 0.975445273010553
979 0.975470053201794
980 0.975560987756277
981 0.975610741457221
982 0.97563080186787
983 0.975639127041677
984 0.975639127041677
985 0.975639127041677
986 0.975656615616569
987 0.975677190105797
988 0.975677190105797
989 0.975677190105797
990 0.975710656009361
991 0.975710656009361
992 0.975729982468354
993 0.975738831028224
994 0.975738831028224
995 0.975754960840759
996 0.97576050499174
997 0.97576050499174
998 0.975772263276768
999 0.975772263276768
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00248120119637586
2 0.00802696774097595
3 0.0154579960032241
4 0.0244830318604736
5 0.0352649834245898
6 0.0470931649031476
7 0.0602217416386861
8 0.0742402211350175
9 0.0896420090393996
10 0.105219491764839
11 0.12108658014215
12 0.137322943554995
13 0.154266596600333
14 0.171828528144572
15 0.189449052285486
16 0.207688778733429
17 0.225775121541971
18 0.24407033982625
19 0.262204270087483
20 0.280410098685768
21 0.297650510438791
22 0.313933741379825
23 0.329828042151836
24 0.345669067279565
25 0.360074656022975
26 0.373344854533759
27 0.386371529684238
28 0.399813145476895
29 0.412510868066988
30 0.4243831118146
31 0.436228922986823
32 0.447463609693497
33 0.457657770491333
34 0.467142384074987
35 0.475554439633164
36 0.483327003286162
37 0.491320002615289
38 0.49922747519588
39 0.506718945998472
40 0.514184819160789
41 0.52119598602895
42 0.527506951897217
43 0.533953669133861
44 0.540307608832818
45 0.546868460942046
46 0.552711664676744
47 0.558905715328481
48 0.564511052903612
49 0.570277437160657
50 0.575384405187976
51 0.579711282416197
52 0.584260541735879
53 0.588773592447812
54 0.592906580241476
55 0.596904388622188
56 0.600931929536136
57 0.604789060291354
58 0.6088891346641
59 0.612259102049815
60 0.615956119807525
61 0.619568716925648
62 0.623344991569382
63 0.627002444507574
64 0.630732175381873
65 0.633898567407883
66 0.636925373951744
67 0.639600400537819
68 0.642334731123758
69 0.644998279446954
70 0.647908511028842
71 0.65100820806685
72 0.653259436844749
73 0.656166516928808
74 0.659149243358684
75 0.662032700550715
76 0.664590839445639
77 0.667259048682773
78 0.670454124539323
79 0.673225526665996
80 0.676173380806529
81 0.678966405221931
82 0.68158841619358
83 0.684143494936731
84 0.686866720992832
85 0.689312612544488
86 0.691775467379362
87 0.693961043635499
88 0.69605160072886
89 0.698140892442462
90 0.700039043949153
91 0.702462996018323
92 0.704665995335699
93 0.70607966894145
94 0.707745061270466
95 0.709720971062112
96 0.711514590277024
97 0.71337911211516
98 0.715171665004717
99 0.717232460371781
100 0.719152064702854
101 0.720698107325434
102 0.722127962820423
103 0.723783749700821
104 0.725568645487532
105 0.726830478737083
106 0.728532081145746
107 0.730065486787711
108 0.732150810124365
109 0.733685718025594
110 0.735447942351196
111 0.737481757581544
112 0.739145124574265
113 0.740830034430736
114 0.742294938544606
115 0.743980025590661
116 0.745885263646548
117 0.747299025723905
118 0.749223513113485
119 0.750710408357273
120 0.752219751119625
121 0.75384045864724
122 0.755510801984208
123 0.757186173022044
124 0.759119977547373
125 0.760698973023621
126 0.762268237082586
127 0.76372943049048
128 0.765393210801835
129 0.76706372112419
130 0.768228052641252
131 0.769545425848508
132 0.771341158608767
133 0.772833101149566
134 0.774461598491098
135 0.775439560057042
136 0.776807924923416
137 0.777780461919122
138 0.778798019095449
139 0.779659434757293
140 0.780745650483289
141 0.782017883233695
142 0.783451963395852
143 0.784517212962219
144 0.785706053519665
145 0.787080740130967
146 0.788533901594367
147 0.789808464083866
148 0.790721789281549
149 0.791517154498649
150 0.792505045858231
151 0.793514583259183
152 0.794055562237022
153 0.795292856948606
154 0.796268463512403
155 0.797113956522234
156 0.798307273828136
157 0.79931550493367
158 0.8002854142152
159 0.801181901982005
160 0.802158793696919
161 0.803022812366287
162 0.803846569396594
163 0.804603040121954
164 0.805518824659528
165 0.806360227326899
166 0.807150228268836
167 0.808099063901418
168 0.809003675879543
169 0.809713333026677
170 0.810296444188336
171 0.81134734477732
172 0.812746712483833
173 0.813590730786512
174 0.814707652180543
175 0.815336111298062
176 0.816301663535942
177 0.816968243675565
178 0.817598690110412
179 0.818533811735928
180 0.819400833711573
181 0.820196311171627
182 0.820737698639987
183 0.821624160871882
184 0.822347349499328
185 0.822885654244837
186 0.82370434524161
187 0.824309264994205
188 0.825178063608251
189 0.825554282837468
190 0.826010446232216
191 0.826402250881424
192 0.82725163060404
193 0.828081358265685
194 0.829005166491354
195 0.830075687441327
196 0.83101317451607
197 0.831733737750423
198 0.832567822937168
199 0.833344926633222
200 0.834292211229943
201 0.834931231086981
202 0.835661005464875
203 0.836498866260667
204 0.83730540660314
205 0.837982530656279
206 0.838589099521071
207 0.83924906056728
208 0.840000385140648
209 0.840607659124022
210 0.841109841360255
211 0.841743410722042
212 0.842342304617458
213 0.843062594065832
214 0.843809288662634
215 0.84447361220574
216 0.845374581985884
217 0.846037912771837
218 0.846598364318734
219 0.846954350727373
220 0.847679752902404
221 0.848240419812065
222 0.848598601218463
223 0.849015693989779
224 0.849549112897486
225 0.850175209177524
226 0.850624367022253
227 0.851211385165209
228 0.851812253744353
229 0.852382543569394
230 0.852979151939306
231 0.85350773461114
232 0.853971170191947
233 0.854344289652003
234 0.854708506141318
235 0.854990718782713
236 0.85564343521186
237 0.856229107213196
238 0.856804359489891
239 0.857652652502392
240 0.858260980404425
241 0.858770429730103
242 0.85917307916628
243 0.859865201852263
244 0.860362412606011
245 0.860910284436509
246 0.861568330319437
247 0.862198752850321
248 0.862766203596
249 0.86307746999153
250 0.863691210806622
251 0.863981294676029
252 0.864378043525976
253 0.864883640761197
254 0.865387511058544
255 0.865896815823168
256 0.86635397503225
257 0.866627109706519
258 0.867198341535906
259 0.867908306743122
260 0.868469876234029
261 0.868804070503897
262 0.869346759791286
263 0.86979133195652
264 0.870061898849692
265 0.870629706303099
266 0.870896837030713
267 0.871107414399622
268 0.871692323569068
269 0.872204262669634
270 0.872605065318758
271 0.873374782864764
272 0.873859371730074
273 0.874224128350574
274 0.874644903694309
275 0.875434788966359
276 0.876018043417734
277 0.876526934128983
278 0.877047828545512
279 0.877498631563958
280 0.877718733320858
281 0.878353537386466
282 0.878688677334528
283 0.879180163553642
284 0.879588944498837
285 0.879951387769562
286 0.880348068835246
287 0.880764980833869
288 0.881362017113146
289 0.881877885157904
290 0.882468082163086
291 0.88287335274081
292 0.883146046315989
293 0.883822004655304
294 0.884232342622014
295 0.884555298326991
296 0.884917908250339
297 0.885292507850781
298 0.885581828633627
299 0.886070636861817
300 0.886679790613172
301 0.88695531420205
302 0.887430064240784
303 0.887832348596916
304 0.888240346443465
305 0.888922244383437
306 0.889478845521595
307 0.889809793171755
308 0.890149108758686
309 0.890563605980293
310 0.891029311006524
311 0.891389396730368
312 0.89191100589715
313 0.892259658394034
314 0.892601659530161
315 0.893022883463801
316 0.893230655144598
317 0.893592285942894
318 0.894003684188853
319 0.894398806665034
320 0.894819804269141
321 0.895154338993643
322 0.895570858622392
323 0.895983811687506
324 0.896226682953294
325 0.896573860424988
326 0.89682931050419
327 0.897216753567002
328 0.897528706618733
329 0.897866669099572
330 0.898279844312802
331 0.89869632894387
332 0.898946951340692
333 0.899262160958982
334 0.899632018840543
335 0.899894710072605
336 0.900334567178842
337 0.900675319869245
338 0.901062724068708
339 0.901351436167655
340 0.901613179156322
341 0.902015563314231
342 0.902297700450005
343 0.902649085380902
344 0.903004803804407
345 0.903193138547599
346 0.903471367421275
347 0.903810556752459
348 0.904217502922214
349 0.904600806584152
350 0.904857386099904
351 0.905269279125606
352 0.905445724734402
353 0.905818120726994
354 0.906014935880742
355 0.906305724993769
356 0.906519202176456
357 0.906688343788076
358 0.906979174408018
359 0.907271817164256
360 0.907531469076807
361 0.907698148357141
362 0.907938521927609
363 0.908346201019419
364 0.908573417857445
365 0.908967471786734
366 0.909102125926602
367 0.909489241152431
368 0.9096970415489
369 0.910184201143381
370 0.910438532562485
371 0.910773280181914
372 0.911039542270836
373 0.911272576951307
374 0.91172652145964
375 0.912003450175862
376 0.912466019040695
377 0.912673432584949
378 0.913023005082915
379 0.913286505056743
380 0.913557569550469
381 0.913899300979436
382 0.91412740879414
383 0.914386352367619
384 0.914745513378291
385 0.915171435527143
386 0.915371639323026
387 0.91570564668784
388 0.915839121766358
389 0.916102814188362
390 0.91639799907199
391 0.916524747498251
392 0.916854775370012
393 0.9171269540671
394 0.917330932928013
395 0.917558434062693
396 0.917820778602724
397 0.918033365089511
398 0.918258921750934
399 0.918435042980166
400 0.918605192312734
401 0.91878799751689
402 0.918879456893561
403 0.918953210071347
404 0.919110844483394
405 0.919223733291261
406 0.919267692870219
407 0.919619872535342
408 0.919826777968485
409 0.920022958743594
410 0.920349092650638
411 0.920770798785884
412 0.921075988242581
413 0.921458616094523
414 0.921724319814863
415 0.922042651543127
416 0.922188871741607
417 0.922335879523374
418 0.922633944747787
419 0.922773320466094
420 0.922885062845464
421 0.923035161799595
422 0.9233589818711
423 0.923437991759581
424 0.923753307460569
425 0.923888079705757
426 0.924032773566359
427 0.92417299219232
428 0.924432741134296
429 0.924640648359636
430 0.924805838169427
431 0.9251523606506
432 0.925304878707793
433 0.92544837701741
434 0.925638954238814
435 0.925879619550622
436 0.926008457825471
437 0.926185280443216
438 0.92641570790574
439 0.926587216604328
440 0.926904493522817
441 0.927079178768441
442 0.927171773063202
443 0.927335629297462
444 0.927519808732776
445 0.927645903051325
446 0.92776436201176
447 0.927998458700816
448 0.928145219326695
449 0.928324692941563
450 0.928578912954902
451 0.928852224236731
452 0.929191944321261
453 0.929404829644367
454 0.929619117454995
455 0.929742571000555
456 0.929998049259711
457 0.930111535175166
458 0.930297070311618
459 0.930445001156721
460 0.930576504592681
461 0.930783702143176
462 0.930946456440561
463 0.931146250394051
464 0.931415556472515
465 0.931511468947572
466 0.931721878990614
467 0.931883638839522
468 0.932073130247878
469 0.932231227842042
470 0.932418181638743
471 0.932525556769083
472 0.932689008866239
473 0.932815677693844
474 0.933006826295069
475 0.933222205851647
476 0.933410114923435
477 0.933611421488826
478 0.933720423334827
479 0.933909780168231
480 0.934069549157005
481 0.934269894489849
482 0.934425085392857
483 0.934623423070682
484 0.93469696976671
485 0.934887721268852
486 0.935086268424881
487 0.935205230523822
488 0.935356288638791
489 0.935472355669277
490 0.935703840986155
491 0.935888617087209
492 0.936165998549467
493 0.936300603757693
494 0.936440233366389
495 0.936587743458994
496 0.936754308163473
497 0.937000898593038
498 0.937121527415255
499 0.937372833036359
500 0.937581095910377
501 0.937724409840504
502 0.937907779711169
503 0.938055548281842
504 0.938128517031361
505 0.938295695507378
506 0.938443857474067
507 0.938596050903756
508 0.938679172353985
509 0.938914612176595
510 0.939054337091623
511 0.939127754314772
512 0.939199560201738
513 0.939295331233215
514 0.939436790947218
515 0.939504234448739
516 0.939619842383121
517 0.939833393388295
518 0.940067220614479
519 0.940232759734998
520 0.940299073881149
521 0.940496605555174
522 0.940655058317885
523 0.940763980030887
524 0.940828659531885
525 0.940891827076878
526 0.940934997701987
527 0.941033113642739
528 0.941199957466656
529 0.941237848272041
530 0.941434521971632
531 0.941507853218076
532 0.94155802164235
533 0.941608102704463
534 0.941733257064863
535 0.941783775829792
536 0.941930924303048
537 0.942009309293799
538 0.942149038470564
539 0.942253473021571
540 0.942356549547468
541 0.942452293993679
542 0.942538540989717
543 0.942639555208338
544 0.94281094237039
545 0.942890812051046
546 0.942944056644958
547 0.942962796999416
548 0.943069287179798
549 0.943156888731961
550 0.943268444248079
551 0.943466666760211
552 0.943543957052993
553 0.943620789994576
554 0.943676085240131
555 0.943828673743262
556 0.943914053657243
557 0.944108601397476
558 0.944180224688163
559 0.944253390630778
560 0.944399756445963
561 0.944446152088784
562 0.944516388289394
563 0.944573229363371
564 0.944693829382454
565 0.944825221124398
566 0.944895863900513
567 0.945003998325904
568 0.945073545731704
569 0.94514859823824
570 0.945300556466327
571 0.945487748877715
572 0.945585000512913
573 0.945673315081889
574 0.945738674728322
575 0.945890183779656
576 0.946014144972742
577 0.946056383861615
578 0.946171896858084
579 0.946263455712725
580 0.946326991976082
581 0.946495168099354
582 0.946552791456994
583 0.946719096474401
584 0.946874121130158
585 0.946994410952748
586 0.947029027043093
587 0.947087861929975
588 0.947162724509454
589 0.947303130310657
590 0.947437163241127
591 0.947544872531878
592 0.947578412829772
593 0.947685549763285
594 0.94779438639867
595 0.947936539591904
596 0.948062879472981
597 0.948130348083013
598 0.948394314936447
599 0.948432053264201
600 0.948536137719265
601 0.948632109956802
602 0.948660702378043
603 0.94873143307449
604 0.948838358227163
605 0.948993486540733
606 0.949140496695651
607 0.949287778941099
608 0.949416672643339
609 0.949525667155261
610 0.949638044596668
611 0.949752665841071
612 0.949850511215718
613 0.949973451797167
614 0.950132202179513
615 0.950153958588246
616 0.950222157677488
617 0.95030286472805
618 0.950364605964908
619 0.950414067426501
620 0.950504185273302
621 0.95057968575505
622 0.950729122106647
623 0.950835104728323
624 0.950874481324089
625 0.950929213983328
626 0.951037237036142
627 0.951115651847514
628 0.951186187277781
629 0.951276126755281
630 0.951341445797306
631 0.951461827767049
632 0.95153251084097
633 0.951666113300981
634 0.951774696756744
635 0.951919065303071
636 0.952028754327704
637 0.952086397305695
638 0.952188429811639
639 0.952284729154826
640 0.952342609595964
641 0.952424570872592
642 0.952512039050639
643 0.952550126660298
644 0.952618749839573
645 0.952666999768598
646 0.952700463170297
647 0.952825093985075
648 0.952891761503173
649 0.95294662267154
650 0.953019025421833
651 0.953040376427063
652 0.953152814837604
653 0.953229275151575
654 0.953303527205921
655 0.953355012016972
656 0.95343185302992
657 0.953589125264244
658 0.953628968651211
659 0.953633441094462
660 0.9537522408832
661 0.953855196432907
662 0.953898534534203
663 0.953909056505452
664 0.953990747548647
665 0.954067446015095
666 0.954086924163487
667 0.954167754997415
668 0.954216881805004
669 0.954266999555897
670 0.95433557451653
671 0.954345402910042
672 0.954449700798594
673 0.954492193776662
674 0.954590873091298
675 0.954665236046761
676 0.954690073738834
677 0.954717665332757
678 0.95479471446735
679 0.954831652196494
680 0.954873855630422
681 0.95488553261581
682 0.954919030965484
683 0.954991140900179
684 0.955052092690038
685 0.955131134696555
686 0.955223842152169
687 0.955288258651744
688 0.955422884899212
689 0.955464558225742
690 0.955525248322221
691 0.955576697756001
692 0.955576697756001
693 0.955672132300403
694 0.955823085757414
695 0.955855557469585
696 0.955869536087976
697 0.955895472302312
698 0.955990716412303
699 0.956052594845342
700 0.956127548457719
701 0.956206533921556
702 0.956347843247492
703 0.956387285291554
704 0.956507143313252
705 0.956535342038413
706 0.956675452126352
707 0.956733251154838
708 0.956804605813963
709 0.956848496169038
710 0.957000731106654
711 0.957102210109614
712 0.957202301983595
713 0.95730724154753
714 0.957341770669665
715 0.957427944718365
716 0.95751811849099
717 0.95763294809411
718 0.957700101607676
719 0.957758401658898
720 0.95779405484572
721 0.957812517683043
722 0.95790015271794
723 0.957973264407453
724 0.958065747472029
725 0.95812369287953
726 0.958141764602933
727 0.958204268505541
728 0.958293587183779
729 0.958366254638623
730 0.958434379159059
731 0.958474435880507
732 0.958605023790983
733 0.958627592839773
734 0.95867926232389
735 0.958736164898259
736 0.958762867524953
737 0.958817176988926
738 0.958869447846109
739 0.958940849629055
740 0.958968051870441
741 0.959069983967702
742 0.959085485677532
743 0.959175448386062
744 0.95921476552376
745 0.959265770943216
746 0.959283093260589
747 0.959310623661415
748 0.959346582112494
749 0.959388781852366
750 0.959430718842178
751 0.959533229587169
752 0.95963290765874
753 0.959661769017247
754 0.95968428832264
755 0.959798726845013
756 0.959820549137576
757 0.959878828051346
758 0.959947776569936
759 0.959991062495551
760 0.959991062495551
761 0.960022493188973
762 0.960091418738752
763 0.960097865822554
764 0.96015392457492
765 0.960219885337449
766 0.96028597396359
767 0.960350831155087
768 0.960408305449171
769 0.960459439390761
770 0.960478473502542
771 0.960487393450427
772 0.960531516814632
773 0.960559649220364
774 0.960581739520962
775 0.960614491118515
776 0.960689228403821
777 0.96070132890257
778 0.960742736151221
779 0.960789963533378
780 0.960807586757688
781 0.9608385397925
782 0.960884168697061
783 0.960918576453423
784 0.960950958237911
785 0.960995690103999
786 0.961029951669256
787 0.961061795956006
788 0.961138971210578
789 0.961157544608408
790 0.961262849470466
791 0.961325081791561
792 0.961408437497458
793 0.96145548498644
794 0.961513600663948
795 0.961573583471401
796 0.961643456552762
797 0.961680706431907
798 0.961680706431907
799 0.961725389181465
800 0.96173979541126
801 0.961773312297616
802 0.961820471721187
803 0.961855895001347
804 0.961917514271101
805 0.961950114516033
806 0.961964870147501
807 0.962023141421521
808 0.96205700967588
809 0.962076945684999
810 0.962116077114467
811 0.962173087233934
812 0.962201143790037
813 0.962249380387522
814 0.962296906080629
815 0.962357028969271
816 0.962414575600591
817 0.962427389246663
818 0.962486770168357
819 0.962549568767554
820 0.962615035209117
821 0.962690414020939
822 0.962731257472186
823 0.962785995825789
824 0.962800909715634
825 0.962817236299479
826 0.962823268552336
827 0.962851490852479
828 0.962912562668943
829 0.962955294196166
830 0.963050958193296
831 0.963133370797999
832 0.96319642641479
833 0.963232885419946
834 0.963267429161122
835 0.963292061844024
836 0.963334497680185
837 0.963378851916868
838 0.963426821266073
839 0.96345836071126
840 0.963530847027149
841 0.963568237987733
842 0.963568237987733
843 0.963594165307108
844 0.963661433625336
845 0.963679905515006
846 0.963725210663407
847 0.963747810980743
848 0.963783181864723
849 0.963843004686394
850 0.963855010090061
851 0.963923127907338
852 0.964000221361692
853 0.964000221361692
854 0.964007972991972
855 0.964014592478996
856 0.964041603982594
857 0.964057737388154
858 0.964109919272546
859 0.964133022479251
860 0.964133022479251
861 0.964175988151172
862 0.96424894435032
863 0.964301762623296
864 0.964307153282065
865 0.964325126086344
866 0.964351308654271
867 0.964408895397321
868 0.964469076450198
869 0.964528208046761
870 0.964567570757818
871 0.964592886697779
872 0.964604549221344
873 0.964642929831315
874 0.96467295728314
875 0.964712419538996
876 0.964758791241663
877 0.964763616770872
878 0.964784391853941
879 0.964793784317921
880 0.964876058985117
881 0.964902158556926
882 0.964950874118192
883 0.96497786574776
884 0.96497786574776
885 0.96502185709988
886 0.965080679408501
887 0.965119463091743
888 0.965152666665187
889 0.965162928799324
890 0.965167185036053
891 0.965210292373604
892 0.965213847979722
893 0.965261913019253
894 0.965305643929096
895 0.965329625735091
896 0.965373918148919
897 0.965469656082067
898 0.965509125622646
899 0.965533083334482
900 0.965556735705099
901 0.96558817473819
902 0.96562783499569
903 0.965636334419953
904 0.96566584274933
905 0.965669380828458
906 0.965691376697778
907 0.965716808380922
908 0.965726819911662
909 0.965748251870129
910 0.965766916956442
911 0.965827950539411
912 0.965827950539411
913 0.965864679392308
914 0.965903567186586
915 0.96594246123786
916 0.965955182810736
917 0.965958863344281
918 0.965995886079917
919 0.965995886079917
920 0.966014960684145
921 0.966043288345184
922 0.966076652570165
923 0.966096909413413
924 0.966107662844808
925 0.966124797715461
926 0.966124797715461
927 0.966164749647112
928 0.966189455878513
929 0.966201685247629
930 0.966212192576232
931 0.966212192576232
932 0.966214489288567
933 0.966224349042839
934 0.966246590024128
935 0.966271422565232
936 0.96630481180399
937 0.96630481180399
938 0.96630481180399
939 0.966326637895054
940 0.966348128629291
941 0.966377803065882
942 0.966382239026223
943 0.966413243660507
944 0.966413243660507
945 0.966413243660507
946 0.966435985103526
947 0.966456776132816
948 0.966456776132816
949 0.966467915613477
950 0.966467915613477
951 0.966475096095194
952 0.96649114740289
953 0.966535801673901
954 0.966545616573459
955 0.966545616573459
956 0.966554601943318
957 0.966554601943318
958 0.966554601943318
959 0.966554601943318
960 0.966575935618156
961 0.966575935618156
962 0.966575935618156
963 0.966582182047208
964 0.966582182047208
965 0.966582182047208
966 0.966582182047208
967 0.966615753069888
968 0.966634680031505
969 0.966638427845556
970 0.966638427845556
971 0.966638427845556
972 0.966663685711391
973 0.966678883937669
974 0.966701295423645
975 0.966725076916409
976 0.966725076916409
977 0.966725076916409
978 0.966734822515609
979 0.966734822515609
980 0.966734822515609
981 0.966740534894398
982 0.966740534894398
983 0.966740534894398
984 0.966740534894398
985 0.966740534894398
986 0.966740534894398
987 0.966740534894398
988 0.966766871543195
989 0.966766871543195
990 0.966766871543195
991 0.966766871543195
992 0.966766871543195
993 0.966766871543195
994 0.966766871543195
995 0.966783449938482
996 0.966783449938482
997 0.966783449938482
998 0.966783449938482
999 0.966783449938482
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.0033013400824809
2 0.00880465805971404
3 0.0169901691191157
4 0.0275552302981312
5 0.0401278464743332
6 0.0536831008654343
7 0.0690397493871594
8 0.0854028440576081
9 0.102235598669837
10 0.120484736978587
11 0.138796152452687
12 0.157467091649221
13 0.176190697299326
14 0.195393300949786
15 0.214850946057938
16 0.234271193689447
17 0.252959520182984
18 0.271619800806404
19 0.289844515886171
20 0.30660477999666
21 0.322170181555383
22 0.336496102580882
23 0.350077093261366
24 0.361647449734697
25 0.372161898447539
26 0.381977467215694
27 0.390655624983862
28 0.397751569312125
29 0.404335484888111
30 0.410466911327528
31 0.415906410474487
32 0.420975966792793
33 0.425265192039661
34 0.429291954068599
35 0.433164722210313
36 0.437097421251256
37 0.440655381707929
38 0.443748823480446
39 0.446685575276022
40 0.449391454359171
41 0.452469234167357
42 0.455678569265701
43 0.458989118114065
44 0.462142777647417
45 0.466108370392729
46 0.46987201055423
47 0.473675982033509
48 0.477264436187001
49 0.481096552310281
50 0.484690456864039
51 0.48843874984067
52 0.492139226550722
53 0.495836622443411
54 0.499235654812087
55 0.502654615014847
56 0.506554966727346
57 0.510135448933257
58 0.51403842251923
59 0.517713004289661
60 0.520910190204246
61 0.52415960323892
62 0.527647453707009
63 0.531052887517176
64 0.534538981607763
65 0.537472033873711
66 0.540391196254027
67 0.543081531579607
68 0.545862365024753
69 0.548396588112491
70 0.550557802724434
71 0.552916643536254
72 0.555525798853132
73 0.55833105668447
74 0.561172402114152
75 0.563878172516925
76 0.566681165846349
77 0.569442344213053
78 0.572215470040534
79 0.57495181462361
80 0.577576980360404
81 0.580193451972769
82 0.58279070712146
83 0.585214204743096
84 0.587753326135738
85 0.590629565911744
86 0.593673876095719
87 0.597114247255036
88 0.600150290724555
89 0.603352224186565
90 0.606423115719223
91 0.609172419545765
92 0.612202711490395
93 0.615031820349143
94 0.617743839688974
95 0.620776976225196
96 0.623703462740119
97 0.626385398636765
98 0.629248340007917
99 0.632284972332655
100 0.635349519577621
101 0.63794498677394
102 0.640933212688139
103 0.643917337514148
104 0.64686375881788
105 0.649490282432047
106 0.651878644117964
107 0.654702861209964
108 0.657050153672265
109 0.659682580238729
110 0.662002531246043
111 0.664400558637828
112 0.666609405832234
113 0.668801971305146
114 0.67091046346674
115 0.673102235317288
116 0.674885018054446
117 0.677073018088268
118 0.679409568925942
119 0.681438204579024
120 0.683743470866631
121 0.685863652084942
122 0.687833458749033
123 0.68998034089553
124 0.692176930214442
125 0.693911269276352
126 0.695533617021293
127 0.697334655207118
128 0.698770653466477
129 0.700314963266249
130 0.701776148108928
131 0.703570921228825
132 0.705211807896246
133 0.707086079459669
134 0.709123533619021
135 0.710968917038969
136 0.712848059730586
137 0.714735402147367
138 0.716578884082077
139 0.718236953553967
140 0.720046973998809
141 0.721872990597784
142 0.723729485061746
143 0.725612051800438
144 0.727333249535445
145 0.729143482175935
146 0.73101893622756
147 0.732785853288654
148 0.73439928180612
149 0.736373976534469
150 0.738428363431717
151 0.74026718195844
152 0.742284808498532
153 0.744213821707637
154 0.746019402418206
155 0.747504610671253
156 0.749106139397181
157 0.750575647778216
158 0.752033583009286
159 0.753305478454188
160 0.754666710312242
161 0.755793580263543
162 0.757073248574725
163 0.75821006896652
164 0.759473338227618
165 0.760905431501724
166 0.762125330521143
167 0.763359634112356
168 0.764685117906634
169 0.766345210170606
170 0.767847578679705
171 0.76942055652503
172 0.770712668252975
173 0.772097060717993
174 0.773411712315792
175 0.774314040878821
176 0.775474950119054
177 0.776566079056751
178 0.777870866097454
179 0.778889006695442
180 0.78001350346063
181 0.781256752705727
182 0.782628251333865
183 0.78377678072315
184 0.785034111928443
185 0.786633297961018
186 0.787933400490981
187 0.789631025892101
188 0.790929908403583
189 0.792468101786044
190 0.794044170133616
191 0.795632214888765
192 0.796883366251823
193 0.798337248740033
194 0.799714796601914
195 0.801145494905535
196 0.802513170267251
197 0.803757893436716
198 0.805070128514586
199 0.806293082714422
200 0.807714470762673
201 0.809024642658473
202 0.810278427954813
203 0.811563502165365
204 0.812627459492304
205 0.81381758396259
206 0.814951925522603
207 0.816099280382655
208 0.817245262354752
209 0.818442993191705
210 0.819633257396539
211 0.820811551901283
212 0.82193100086977
213 0.8229627741952
214 0.823858666284825
215 0.824936109749835
216 0.825990776546916
217 0.826912832359148
218 0.827770876831505
219 0.828899818917101
220 0.829642154433344
221 0.830461700568472
222 0.831326887763573
223 0.832206599830901
224 0.832995868730189
225 0.8337163172881
226 0.8345633260588
227 0.835207666511993
228 0.835919281767022
229 0.836667822362082
230 0.837474588666955
231 0.838311906667974
232 0.8391581260532
233 0.839901612042298
234 0.840718001350531
235 0.841499975870846
236 0.842223712362655
237 0.843066036337686
238 0.843638615012158
239 0.844318488832383
240 0.844956160170117
241 0.845683479146307
242 0.846449666276356
243 0.846935998326613
244 0.84761969526059
245 0.848442011282919
246 0.84941393295374
247 0.850347333029565
248 0.851108184392778
249 0.852025977378879
250 0.852947130686725
251 0.85378743781882
252 0.854579960243017
253 0.85520809383245
254 0.855838041926725
255 0.856562437698174
256 0.857311859063555
257 0.858101811335846
258 0.85875807037442
259 0.859365654812115
260 0.860074434066581
261 0.86066201977597
262 0.861227652341706
263 0.862048715218051
264 0.862738417737572
265 0.863400769014622
266 0.864101732523868
267 0.864972433746377
268 0.865638012540607
269 0.866231559515054
270 0.866798995587198
271 0.867278175218731
272 0.867668944598087
273 0.868143739511102
274 0.868773341845966
275 0.869455322635093
276 0.869997397195529
277 0.870594344892533
278 0.871209291940815
279 0.871835629156261
280 0.872485569421499
281 0.873163095345883
282 0.873969603545418
283 0.874718742395781
284 0.875309426048937
285 0.875855746782992
286 0.876478918563917
287 0.877001455794594
288 0.877603154873284
289 0.878245282693537
290 0.878977624006728
291 0.879728180426258
292 0.880280085784702
293 0.880893486537199
294 0.88142074736432
295 0.881925907079072
296 0.882384802036993
297 0.882742944702812
298 0.883168808830633
299 0.883392331189691
300 0.883857631122159
301 0.884357484662967
302 0.884702245543417
303 0.884943658022659
304 0.885427755850879
305 0.885780303662341
306 0.886193912667421
307 0.886785406110806
308 0.887278341854557
309 0.887768148263699
310 0.888116400086706
311 0.888516692530304
312 0.888962276182429
313 0.889596643413572
314 0.890181981684247
315 0.890867388997173
316 0.891490091819978
317 0.892040452441247
318 0.892616726983196
319 0.893183516775387
320 0.893690151572902
321 0.894227379537762
322 0.894776915820001
323 0.89527910094777
324 0.89574984941949
325 0.896041003301476
326 0.896448718247435
327 0.896906541615489
328 0.897400523563778
329 0.897783332200331
330 0.898238308917603
331 0.898632063077136
332 0.899185104321669
333 0.899637356599088
334 0.900062809746008
335 0.900502056506558
336 0.900861158611787
337 0.901416483722459
338 0.901774153805493
339 0.90222946168175
340 0.902635612574297
341 0.903088062588318
342 0.903571011893507
343 0.904125059977064
344 0.904572571672478
345 0.905060486827378
346 0.905313055185024
347 0.905629293023198
348 0.905958239931689
349 0.906172633306428
350 0.90653783470309
351 0.906781072260997
352 0.907134684908076
353 0.907496262187146
354 0.907865419039122
355 0.908340525177647
356 0.908823416852588
357 0.909167358189096
358 0.909629584417134
359 0.90994189064401
360 0.91023420292678
361 0.910558157374455
362 0.910897892273665
363 0.911167880735354
364 0.911467993468395
365 0.91175837350047
366 0.912060802934454
367 0.912379119946447
368 0.912767260815362
369 0.912971268886707
370 0.913225664258649
371 0.913394275493385
372 0.913588291696667
373 0.913719778589294
374 0.91397793026143
375 0.914272701876877
376 0.914827399707439
377 0.915197440191868
378 0.915568494446531
379 0.915977024785554
380 0.916288230631622
381 0.916590516852569
382 0.916789049318254
383 0.917058877813304
384 0.917349325863123
385 0.917583594587609
386 0.917948069513954
387 0.918441052653677
388 0.918756921176462
389 0.919014047337857
390 0.919228489112684
391 0.919441324695091
392 0.919684672658282
393 0.920029486342276
394 0.92035110381857
395 0.920731428788104
396 0.920846085088827
397 0.921037223360417
398 0.921131816222325
399 0.921263550381825
400 0.921432381144441
401 0.921485770381023
402 0.921582987929963
403 0.921718532308535
404 0.921919042080037
405 0.922102967453923
406 0.922293833519826
407 0.922438060526559
408 0.92261999034416
409 0.922719451658353
410 0.922919454644178
411 0.923090360991531
412 0.923254795620909
413 0.923386915672957
414 0.923466041118422
415 0.923612699200502
416 0.923762573072634
417 0.924041165748763
418 0.924211007895494
419 0.924445800021973
420 0.924712043935463
421 0.924923938622834
422 0.925072569141294
423 0.925215693199207
424 0.925382672957477
425 0.925481531996197
426 0.92564701030409
427 0.925919046533606
428 0.926232037017265
429 0.926666819200983
430 0.927049878002652
431 0.927315647811832
432 0.927609636216255
433 0.927787918241616
434 0.927936378344165
435 0.928038379428589
436 0.92815461588803
437 0.928321594173542
438 0.928518348413121
439 0.928677934225056
440 0.92885914577479
441 0.928981147877644
442 0.929111147254967
443 0.929295931016014
444 0.929535362737154
445 0.929732106422471
446 0.929878007825475
447 0.930067955173595
448 0.93017038906722
449 0.930326344772796
450 0.930471229593968
451 0.930714909018852
452 0.930831212951928
453 0.930936023018553
454 0.93119217267504
455 0.931439586172501
456 0.931601251025375
457 0.931733220292057
458 0.931924297830738
459 0.932141079461125
460 0.932345398256317
461 0.932541746219793
462 0.932728609877086
463 0.932823706688374
464 0.932881673881883
465 0.932967631597055
466 0.933121558114338
467 0.933321208207172
468 0.933531319077898
469 0.933694513368815
470 0.933801297046211
471 0.934067249702253
472 0.934229600621692
473 0.934323668334788
474 0.934409298320469
475 0.934454646694697
476 0.934567749567081
477 0.934635567381962
478 0.934775404845438
479 0.934884124673559
480 0.934994458340427
481 0.93511690413031
482 0.935305938897046
483 0.935516289675389
484 0.935659604380906
485 0.93578362300275
486 0.935914254842266
487 0.935995051670455
488 0.936045032327878
489 0.936151447151152
490 0.936233060271473
491 0.93631638872353
492 0.936447182875941
493 0.93652834227681
494 0.936610245005041
495 0.936675266445752
496 0.936751363614493
497 0.936824948780832
498 0.937034318624439
499 0.937199999738094
500 0.93732197365153
501 0.93740655693139
502 0.937506136698614
503 0.937663363979928
504 0.937784401685256
505 0.937951080208578
506 0.937995678190758
507 0.93807571342255
508 0.938129590315256
509 0.938262951850053
510 0.938381630262147
511 0.938496234770617
512 0.938575620900962
513 0.938662741690207
514 0.938694309657365
515 0.938802615470543
516 0.938906140454542
517 0.938973242238007
518 0.939073491427381
519 0.939191865242155
520 0.93925140076877
521 0.939401115868168
522 0.93954950705527
523 0.939606870914728
524 0.939767114037688
525 0.939851058902725
526 0.939929811064214
527 0.940022975658295
528 0.940133606846962
529 0.940182600485317
530 0.940250434601141
531 0.94030611180603
532 0.940400228304198
533 0.940549296185527
534 0.94083018659147
535 0.941053446205802
536 0.941168798180871
537 0.941243357557163
538 0.941340857129934
539 0.941361808224039
540 0.94141954538273
541 0.941470000886919
542 0.941512314728264
543 0.941565788408134
544 0.941629679254212
545 0.941684550424974
546 0.941726046319892
547 0.941760284430653
548 0.94184168077408
549 0.941898685122967
550 0.941907691253132
551 0.941919780399857
552 0.941982262577103
553 0.942062767799992
554 0.942077208723997
555 0.942095312570657
556 0.942186850251144
557 0.942281545278216
558 0.942437889256263
559 0.942494971868151
560 0.942673390725548
561 0.942727297869017
562 0.942832305716725
563 0.942967146433814
564 0.943170411402725
565 0.943339820140725
566 0.943424547712323
567 0.943556846238288
568 0.943690226945056
569 0.943757286633239
570 0.943816427123061
571 0.943938087605578
572 0.944015234321989
573 0.944111291544668
574 0.9441949513144
575 0.944324744560287
576 0.944449788523791
577 0.944603474814011
578 0.944705762491265
579 0.944841165797947
580 0.944935245054563
581 0.945015531171999
582 0.945031290787603
583 0.945160124095706
584 0.945282991964406
585 0.94534660451391
586 0.945406362270173
587 0.94543099082936
588 0.945473955560888
589 0.945514255800013
590 0.945598646499347
591 0.94563677703122
592 0.945726869265631
593 0.945777057963026
594 0.945892486835074
595 0.945916393964073
596 0.945968767163081
597 0.946037772994528
598 0.946205495748722
599 0.946309293318844
600 0.946407108443716
601 0.946469017800561
602 0.946557179346187
603 0.946684260222252
604 0.946761361235731
605 0.946797483855308
606 0.946871261128217
607 0.946921266200496
608 0.946968147127595
609 0.947007577565038
610 0.947048801733734
611 0.947094499895474
612 0.947210950927075
613 0.947305355964433
614 0.947371686883478
615 0.947465601694032
616 0.947548480003401
617 0.947624734420641
618 0.947706041446204
619 0.947750626681343
620 0.947834025667918
621 0.94789888083522
622 0.947955567955537
623 0.947988849367511
624 0.94805362677078
625 0.948134194198102
626 0.948253191596523
627 0.948359020524161
628 0.948375870858438
629 0.948440917765394
630 0.948470020119418
631 0.94855280409666
632 0.948616584439619
633 0.948670368918218
634 0.948700538585522
635 0.948727942179181
636 0.94873478070668
637 0.948753204429253
638 0.948792153380851
639 0.948819362116091
640 0.948914338775588
641 0.948945652374258
642 0.949016509953581
643 0.949092159874855
644 0.949127447569077
645 0.949143589519881
646 0.949147529363967
647 0.949161473047529
648 0.949236480804222
649 0.949327046973035
650 0.949406839357942
651 0.94949487849117
652 0.949567750145355
653 0.94962301652429
654 0.949673628587425
655 0.949778333944498
656 0.949918541057696
657 0.950071740097811
658 0.950198665863266
659 0.950266817357001
660 0.950327618328294
661 0.950368067960205
662 0.950502909802484
663 0.950586211113167
664 0.950672396363268
665 0.950778354889836
666 0.950906188741648
667 0.950983479807407
668 0.951087824876816
669 0.951190013311685
670 0.951324593478571
671 0.951400886822883
672 0.951457317477074
673 0.951485762638854
674 0.951538881699789
675 0.951606791490832
676 0.951680469922414
677 0.9517576338796
678 0.951816188129356
679 0.951863772828504
680 0.951893825744575
681 0.951906738724822
682 0.951953144659768
683 0.952010095462172
684 0.952064132160112
685 0.952075687444745
686 0.95210137067132
687 0.952117752965697
688 0.952196186946761
689 0.952259649705678
690 0.952298607072821
691 0.9523835919791
692 0.952457917175576
693 0.952540636954102
694 0.952610644027776
695 0.952666993724122
696 0.952666993724122
697 0.952751950559092
698 0.952794513859683
699 0.952879237951632
700 0.952911595624034
701 0.952942733944976
702 0.952975472665754
703 0.953000636843338
704 0.953007780208532
705 0.953049249814153
706 0.953113878536471
707 0.953120746039847
708 0.953120746039847
709 0.953177297287414
710 0.953199718560696
711 0.953249774986726
712 0.953289523327885
713 0.953297307738989
714 0.953303713931237
715 0.953314591470692
716 0.953320466614883
717 0.953351296715516
718 0.953398169903402
719 0.953413272104754
720 0.95350194576839
721 0.953527375231445
722 0.953538263045976
723 0.95356405462898
724 0.953632891508301
725 0.953670230858311
726 0.953694895738919
727 0.953744383174826
728 0.95377925502652
729 0.953804500801499
730 0.953850203996661
731 0.953888181356885
732 0.953905588460101
733 0.953958327972484
734 0.954018572791897
735 0.954084065381697
736 0.954137158225059
737 0.954192322476253
738 0.954224230389933
739 0.954287759514414
740 0.954318578612659
741 0.954318578612659
742 0.954352038086502
743 0.954393969867804
744 0.954421368491026
745 0.954423174987638
746 0.954430998906791
747 0.954445163770174
748 0.954458363970639
749 0.954464245104039
750 0.954475034748107
751 0.954504539709076
752 0.954538791754249
753 0.954595560234424
754 0.954624367360779
755 0.954656239451481
756 0.954686564984565
757 0.954722581868144
758 0.954737252447127
759 0.954753392195188
760 0.954777120672455
761 0.954795448604745
762 0.954813847041003
763 0.95485490928272
764 0.954894391993932
765 0.954927046986893
766 0.954938375289318
767 0.954958823390107
768 0.955054195011814
769 0.955123820550718
770 0.95520995061494
771 0.955265910787618
772 0.955361381454019
773 0.955434496088673
774 0.955487061890938
775 0.955534529518787
776 0.955619521775272
777 0.955670989736628
778 0.955774480769154
779 0.955827112098989
780 0.955869807990541
781 0.955928699236545
782 0.95595578550861
783 0.955966044176711
784 0.95600603301621
785 0.956044794167846
786 0.956090221363586
787 0.956127660938987
788 0.956157615240679
789 0.956261380203581
790 0.956269679860886
791 0.956289022520248
792 0.956312008677548
793 0.956331243980512
794 0.956357097604848
795 0.95637850602524
796 0.956398547594337
797 0.956501764918553
798 0.956522716268128
799 0.956541851953276
800 0.956544597810084
801 0.956556944802852
802 0.956578287612878
803 0.95660866316229
804 0.956683443320751
805 0.956758216719946
806 0.956774977435942
807 0.956780585991649
808 0.956795090236234
809 0.956811667464791
810 0.956827696879751
811 0.956840697621123
812 0.956882070199574
813 0.956913752117338
814 0.957030119910566
815 0.957092514450536
816 0.957181037411383
817 0.95723226894648
818 0.957341984784063
819 0.957486583773286
820 0.957623116900641
821 0.95777892719088
822 0.957887544420367
823 0.958046292712684
824 0.958113667231601
825 0.958175681983694
826 0.958229885006757
827 0.958260603462175
828 0.958306284526167
829 0.958340479659939
830 0.958370182474315
831 0.958430958662892
832 0.958481588528712
833 0.958525666124568
834 0.958571800947068
835 0.958626698363209
836 0.958681708339615
837 0.958718654453398
838 0.958788585904376
839 0.958821783790209
840 0.958889357930012
841 0.958958352329029
842 0.958971484620173
843 0.958990380132165
844 0.959012832622106
845 0.959017946086601
846 0.959024972075866
847 0.959030477340769
848 0.959030477340769
849 0.959053694490739
850 0.95905660969314
851 0.959072700634352
852 0.9590880646278
853 0.959100815721049
854 0.959115434222397
855 0.959115434222397
856 0.959125294394136
857 0.959125294394136
858 0.959134600352393
859 0.959165373150044
860 0.959194403744001
861 0.959212695502639
862 0.959241768513143
863 0.95926772954666
864 0.95929803237775
865 0.959312077678477
866 0.959312077678477
867 0.959320587744386
868 0.95932700480875
869 0.959352821983592
870 0.959370685295962
871 0.959416990061578
872 0.959433977894227
873 0.959448958660743
874 0.959448958660743
875 0.959448958660743
876 0.959500722402276
877 0.959517670100232
878 0.959527629847385
879 0.959552837887102
880 0.959591618825785
881 0.959591618825785
882 0.959630877196808
883 0.959630877196808
884 0.95969064124615
885 0.959746827411945
886 0.959776628714659
887 0.959793109561748
888 0.959793109561748
889 0.959800165201611
890 0.95981530205504
891 0.959821841239163
892 0.95986682567603
893 0.959908228288641
894 0.959943896307698
895 0.959943896307698
896 0.959951474520296
897 0.959956307904794
898 0.959988139854365
899 0.960032103699236
900 0.960050753424734
901 0.960057123960685
902 0.960073058419086
903 0.960093065267902
904 0.960101595378666
905 0.960108994446195
906 0.960108994446195
907 0.960115167489315
908 0.96012062248582
909 0.960133004841787
910 0.960173005890143
911 0.960173005890143
912 0.960173005890143
913 0.960173005890143
914 0.960182220941284
915 0.960209315266762
916 0.960219520503451
917 0.960221366521204
918 0.960236131292377
919 0.960246263500142
920 0.960255740721776
921 0.960266490126779
922 0.960275582145014
923 0.960283016776482
924 0.960288794021183
925 0.960292913879116
926 0.960316285455354
927 0.960325849495552
928 0.960332423332034
929 0.960348645809695
930 0.960348645809695
931 0.960348645809695
932 0.960348645809695
933 0.960348645809695
934 0.960359287312085
935 0.960367302714177
936 0.960380003256845
937 0.960386481244805
938 0.960390116228348
939 0.960393175285624
940 0.96040777619553
941 0.960425991792855
942 0.960437165564593
943 0.960496481701105
944 0.960519133691929
945 0.960566486456944
946 0.960574189401008
947 0.960592361777755
948 0.960592361777755
949 0.960627893206033
950 0.960643929692667
951 0.9606592677166
952 0.960673907277834
953 0.960696153764687
954 0.960696153764687
955 0.960722289151765
956 0.960722659138357
957 0.960747741993988
958 0.960780043698662
959 0.960780043698662
960 0.96079108758114
961 0.960824563712767
962 0.960857408659261
963 0.960888831817726
964 0.960941559194326
965 0.961020777689224
966 0.961051356060244
967 0.961103722710005
968 0.961128026356201
969 0.961159810257724
970 0.961187669982153
971 0.961194732729511
972 0.961202124511711
973 0.96120684518231
974 0.961245006889404
975 0.961283003768507
976 0.961311915564819
977 0.961355110621621
978 0.961381123331431
979 0.961406488238087
980 0.961431205341589
981 0.961431205341589
982 0.961431205341589
983 0.961431205341589
984 0.961444590971162
985 0.961444590971162
986 0.961473874625446
987 0.96148912445634
988 0.961499435331476
989 0.961504452536547
990 0.961508684176294
991 0.961513266934404
992 0.961513266934404
993 0.961513266934404
994 0.961513266934404
995 0.961513266934404
996 0.961513266934404
997 0.961513266934404
998 0.961513266934404
999 0.961523157853366
};
\end{axis}

\end{tikzpicture}


==> figures/results/new_alignment/query_benefit_curves_alignment_1_1_items_3.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0.000727006091321687
2 0.000958230149781
3 0.00235675987475827
4 0.0135502454964635
5 0.026354440674745
6 0.0294975036711822
7 0.0356867469279138
8 0.047103882503713
9 0.0573224158132089
10 0.0661195176749302
11 0.0693516089566978
12 0.0833374474401317
13 0.0929617521565948
14 0.106381357475781
15 0.113735211394325
16 0.127414952951851
17 0.139241322503058
18 0.149810731716796
19 0.158129534247034
20 0.169085653241255
21 0.179328812166732
22 0.187978709208061
23 0.202106512660069
24 0.213843866931803
25 0.219930318378039
26 0.231956455227662
27 0.243407251420699
28 0.255457850121161
29 0.264396427188956
30 0.282269208892555
31 0.29153015096461
32 0.30727973602359
33 0.316565556666341
34 0.330319071029874
35 0.345269304662736
36 0.360210983054414
37 0.375852138675845
38 0.383287130765446
39 0.398665446973797
40 0.416775336527911
41 0.429633439698632
42 0.442402095291603
43 0.451970302849891
44 0.45885661789123
45 0.465163324380484
46 0.47467050584257
47 0.486286894570583
48 0.500010409551827
49 0.511920166130443
50 0.525123403926764
51 0.535613147841079
52 0.544264620428602
53 0.552911562435095
54 0.56366108207065
55 0.577565250569167
56 0.583882631841478
57 0.599275000497824
58 0.609798502567735
59 0.620157000379074
60 0.629176495031765
61 0.645601578733827
62 0.657115459412175
63 0.665886953211822
64 0.672542312479375
65 0.678940133929967
66 0.689108962532235
67 0.6973207448937
68 0.702682510113818
69 0.706625926986326
70 0.717751511750461
71 0.724912099135729
72 0.734722270852228
73 0.74105605909159
74 0.747154605108468
75 0.752171484157086
76 0.757941024636561
77 0.76374904430719
78 0.768674195640724
79 0.774990552055433
80 0.780025138720583
81 0.785489144504131
82 0.790064495219232
83 0.795416173114827
84 0.797803030852066
85 0.803230239953873
86 0.807458276493169
87 0.810545265126069
88 0.815147978452454
89 0.818273929042242
90 0.822934904639187
91 0.828861156703093
92 0.833100011228071
93 0.836673107842098
94 0.84040641046815
95 0.842008314882898
96 0.845483437810981
97 0.848260652364431
98 0.850663452758934
99 0.855044519956396
100 0.857774174160488
101 0.861538265210394
102 0.864607005358225
103 0.866623926010421
104 0.868744834616762
105 0.871354943601263
106 0.872491695886579
107 0.874344212908025
108 0.876346959485316
109 0.878471206727708
110 0.881660005402546
111 0.885919619748001
112 0.886877641528001
113 0.891687995053492
114 0.893164411356131
115 0.894389668318034
116 0.8964552422544
117 0.896986700330334
118 0.900510256823649
119 0.903111640957172
120 0.905615574282004
121 0.908529771029474
122 0.910068501891135
123 0.910706892635703
124 0.912956241827839
125 0.914185978526674
126 0.914908232127383
127 0.915691755235078
128 0.917757780453583
129 0.918504485575589
130 0.921042855218416
131 0.922676862984258
132 0.924901233024839
133 0.927272540777341
134 0.929599730278799
135 0.930120535957109
136 0.930577336391196
137 0.932276951139641
138 0.933584498297294
139 0.93444855253001
140 0.935440454943405
141 0.937203751498098
142 0.937808921002348
143 0.939907229322201
144 0.941231479450949
145 0.942174489468594
146 0.942722536866635
147 0.94370709212829
148 0.944811410232065
149 0.945527946410178
150 0.946386021803129
151 0.948254331525184
152 0.949703859552163
153 0.950745307886079
154 0.951291632997983
155 0.952156974335071
156 0.952998820957387
157 0.954417890799962
158 0.955044289349913
159 0.955831574040888
160 0.956636473390297
161 0.957004775201387
162 0.95729753241757
163 0.957612227182414
164 0.958778771318244
165 0.96009632352966
166 0.960882893916664
167 0.961293973334275
168 0.961962998845481
169 0.962869517050678
170 0.964023297876715
171 0.964171175632673
172 0.964302257379244
173 0.964622407268747
174 0.96541238254638
175 0.967301840770492
176 0.967519972539182
177 0.968146914560545
178 0.968808033019621
179 0.969515255679816
180 0.969951701406815
181 0.970409640885493
182 0.97072605681898
183 0.97116857219995
184 0.971248281195056
185 0.971898275428476
186 0.972133050661301
187 0.972428722692351
188 0.972531273936474
189 0.972838989591953
190 0.972935836405303
191 0.9734434080309
192 0.973480276985914
193 0.973566802692829
194 0.973768550711547
195 0.974065588851553
196 0.974684862228864
197 0.974877522594651
198 0.974923475160765
199 0.975863348875634
200 0.976765739167511
201 0.97713347847408
202 0.977294640590722
203 0.977336838290667
204 0.97825280655649
205 0.978483910892709
206 0.978495863926116
207 0.978597201261545
208 0.978916706766023
209 0.98008817945866
210 0.980396379155435
211 0.981290057170975
212 0.98201664165346
213 0.982030543020667
214 0.982164051516217
215 0.9823331408557
216 0.982553604468196
217 0.982579830327477
218 0.984055269551169
219 0.984140532934221
220 0.984285779476196
221 0.984762748639955
222 0.98478722377296
223 0.984783107575771
224 0.98500594915198
225 0.98503008612698
226 0.985246080819976
227 0.985585210654964
228 0.985934744477661
229 0.986124929132671
230 0.986609712725081
231 0.9867989248689
232 0.986807567178523
233 0.98796900068458
234 0.988593732262832
235 0.988988080641099
236 0.989459115702468
237 0.989475767045737
238 0.989625415864406
239 0.989781923432446
240 0.990284169700814
241 0.990537343484115
242 0.990663555032139
243 0.990942296396096
244 0.99093961815263
245 0.991422431387816
246 0.991462405014652
247 0.991500613269596
248 0.991517453386351
249 0.991527573091629
250 0.991535150723722
251 0.991550666979765
252 0.991546444956624
253 0.991950118025193
254 0.991980539849248
255 0.992148155935283
256 0.992160721748055
257 0.992157465864123
258 0.992158926027989
259 0.99224009798448
260 0.992240410756015
261 0.992251841786766
262 0.992379112223596
263 0.992390204665151
264 0.992377979013076
265 0.992413441422301
266 0.992687009196736
267 0.992765725333712
268 0.992964979597509
269 0.993558674981192
270 0.993580465739295
271 0.993578838007588
272 0.993598278353166
273 0.993673929801601
274 0.99369361538738
275 0.993851740753467
276 0.993849136410377
277 0.9938492159934
278 0.993865837034593
279 0.993918703036272
280 0.993986727222476
281 0.994074147295704
282 0.994221631954853
283 0.994527906482375
284 0.994713161645627
285 0.994761847355771
286 0.994837907127633
287 0.994844186015987
288 0.994971390459019
289 0.994978900137178
290 0.99507220393794
291 0.995089858333826
292 0.995111677095867
293 0.995119771912532
294 0.995107823834118
295 0.995142370967977
296 0.995158819935077
297 0.995178906670919
298 0.995246152889679
299 0.995492892213984
300 0.995522502771646
301 0.995655895696975
302 0.995748678051222
303 0.99594490804771
304 0.995956740171692
305 0.995957481514782
306 0.995930736549888
307 0.99593567638075
308 0.995926418257481
309 0.995934134217414
310 0.99594633507313
311 0.995947091135582
312 0.996044297264285
313 0.996264289209323
314 0.99625989608061
315 0.996263616591395
316 0.996304651964889
317 0.996296563556293
318 0.996321113625078
319 0.996333334726489
320 0.996342840004894
321 0.996419569344911
322 0.996416959448615
323 0.996427192751191
324 0.996433827871479
325 0.996438421499755
326 0.996496021106321
327 0.996504187272015
328 0.996502222090363
329 0.996616322366862
330 0.996730523484765
331 0.996744579762034
332 0.996735482746421
333 0.996789435693605
334 0.996816095778665
335 0.99679700615379
336 0.996801988176493
337 0.996823474613692
338 0.996975144425411
339 0.996978620477194
340 0.996986286247781
341 0.996983869823621
342 0.997072104623397
343 0.997074218868933
344 0.997074888781826
345 0.997077923251034
346 0.997071272571387
347 0.99707323243319
348 0.997091017185001
349 0.997104964028978
350 0.997119291125549
351 0.997124572259782
352 0.997108237227517
353 0.99710186747994
354 0.997346660777396
355 0.997380606250869
356 0.997381935600471
357 0.997378398130713
358 0.997365220419899
359 0.99737149108611
360 0.997367551508267
361 0.997383820285557
362 0.997385602415165
363 0.997478108771027
364 0.997473506646015
365 0.997568699255987
366 0.997592222037161
367 0.997584973478234
368 0.997573668883272
369 0.997584973956365
370 0.997559072104621
371 0.997546986237742
372 0.997551546004882
373 0.997550846601092
374 0.997562795908338
375 0.997550311524498
376 0.997548800623745
377 0.997546055017985
378 0.997537108844971
379 0.997627108133279
380 0.997642117720768
381 0.997657612368498
382 0.997659727583064
383 0.997733683375631
384 0.997772824955134
385 0.997764693824598
386 0.99778504760124
387 0.997793417801549
388 0.997893946891585
389 0.99789033034258
390 0.998054559291396
391 0.998054359752528
392 0.998046336853556
393 0.998042936672496
394 0.998032726968828
395 0.998022285493548
396 0.998025292217509
397 0.998106229963278
398 0.998112456525103
399 0.998135568812871
400 0.998144403795144
401 0.998150277585554
402 0.998167385025894
403 0.998171842088357
404 0.998181568124326
405 0.998189010461877
406 0.9981861592057
407 0.998146483208445
408 0.998162096037161
409 0.99816636609189
410 0.998187554285363
411 0.998182074210835
412 0.998176908585827
413 0.998169776646723
414 0.998163104508874
415 0.998174094722813
416 0.998168356590142
417 0.998181517885007
418 0.99818002469422
419 0.998180618886047
420 0.998176788423835
421 0.998174606592944
422 0.998233502253389
423 0.998244069971527
424 0.998258787296295
425 0.998279582524569
426 0.998287550468419
427 0.998324137037113
428 0.998310115640026
429 0.998307737669784
430 0.998301800773303
431 0.998294974381224
432 0.998410434317325
433 0.998395988333564
434 0.99840566916873
435 0.998401604619189
436 0.998406939927627
437 0.998411586062776
438 0.998399718149493
439 0.998411054339232
440 0.998427456328078
441 0.998449027525921
442 0.998449264067416
443 0.998456020625852
444 0.998460342220522
445 0.998464230753574
446 0.998459972684251
447 0.998473486573932
448 0.998468901742163
449 0.998476114277847
450 0.998482082350111
451 0.998484973352782
452 0.998485481403905
453 0.998483547076351
454 0.998484784328388
455 0.998483544048644
456 0.998478094055127
457 0.998467080881568
458 0.998467634773098
459 0.998498871425271
460 0.998499670194693
461 0.998485572610048
462 0.998470689673588
463 0.998468952868879
464 0.998473523928209
465 0.998475497525953
466 0.998490427990058
467 0.998496967388
468 0.998507955567655
469 0.998519791348456
470 0.998521997505635
471 0.998520003245861
472 0.998606012845459
473 0.998597334320456
474 0.998595894648945
475 0.99859111315971
476 0.998576769878564
477 0.998573430874704
478 0.998578805987778
479 0.998584739979412
480 0.998593927266646
481 0.998594578724193
482 0.998596744182077
483 0.998599320292037
484 0.99859907198528
485 0.998598868256375
486 0.998592950563247
487 0.998581069456059
488 0.998580452696065
489 0.998579598694916
490 0.998580303879531
491 0.998579041681702
492 0.998573269102682
493 0.998582253945856
494 0.998578203261163
495 0.998560073987197
496 0.998563316724227
497 0.998559619491047
498 0.998568985830506
499 0.9985618089478
500 0.998564093826978
501 0.998557381712979
502 0.998545735021141
503 0.998533159659324
504 0.998531927084839
505 0.998535839268355
506 0.998527311843378
507 0.998525701438387
508 0.998542429038999
509 0.998535014951011
510 0.998544052843233
511 0.998546791278959
512 0.9985462446883
513 0.998542240601302
514 0.998543381352798
515 0.998543052440101
516 0.998530992521118
517 0.998521566368578
518 0.998548891200477
519 0.998538349271759
520 0.998540434586236
521 0.998531867609402
522 0.998528543196327
523 0.998544547207923
524 0.998538697534929
525 0.99854059685093
526 0.998548707517554
527 0.998531156390252
528 0.998538785256285
529 0.998535156698863
530 0.998531871894278
531 0.998530736247352
532 0.99853660124986
533 0.998540171611463
534 0.998548707941009
535 0.998546912464733
536 0.998552039030957
537 0.998538803069785
538 0.998539710821101
539 0.998550757424682
540 0.998540583857976
541 0.998545682009622
542 0.998548309534947
543 0.998535748771249
544 0.998530750961401
545 0.998550797751839
546 0.998549379838543
547 0.998553441580189
548 0.998545997306351
549 0.998556661182125
550 0.99854765730046
551 0.998533422608117
552 0.998528806629505
553 0.99853500900328
554 0.998525488426719
555 0.998542451244879
556 0.998548196204129
557 0.998542253465513
558 0.998535355325326
559 0.998526919522814
560 0.99852162397829
561 0.998524706930024
562 0.998511558109409
563 0.998504031683322
564 0.998524969493242
565 0.998529827390349
566 0.998527561047639
567 0.998518118540669
568 0.998519091243361
569 0.998514215367485
570 0.998506970767935
571 0.998502631597389
572 0.998495780916966
573 0.998512498450765
574 0.998505818894391
575 0.998511025199477
576 0.99852737783164
577 0.998538425539127
578 0.998528814350569
579 0.998538099841086
580 0.99853815477794
581 0.9985437819927
582 0.998533970865179
583 0.998557944853645
584 0.998563638933488
585 0.998571040230624
586 0.998570004828894
587 0.99854497013026
588 0.998560329077064
589 0.998567199282653
590 0.998582368445904
591 0.998583592561591
592 0.998583644323984
593 0.998579286957225
594 0.998574640279928
595 0.99857127124974
596 0.998575453394221
597 0.998590936776834
598 0.998580754360074
599 0.998582435141314
600 0.998593476712278
601 0.998590407584104
602 0.998583653289023
603 0.998589972695477
604 0.998593022648899
605 0.998582230071555
606 0.998589912555072
607 0.998591500062133
608 0.998585907526519
609 0.998591537578203
610 0.9985910237748
611 0.998595414432542
612 0.998590988555846
613 0.998584656033608
614 0.998581759783692
615 0.998583080591984
616 0.998564358171593
617 0.998553918207201
618 0.998561189177938
619 0.9985565843107
620 0.99854931828569
621 0.998529503897454
622 0.998528035223276
623 0.998531037233065
624 0.998526050329658
625 0.998523477809258
626 0.998525433945254
627 0.998528278946389
628 0.998527352152799
629 0.998530600420736
630 0.998531962799898
631 0.998534539207928
632 0.998531593003227
633 0.998522127685925
634 0.998529090912195
635 0.998532813284482
636 0.998526307711426
637 0.998525211670571
638 0.998530309576643
639 0.99852112900919
640 0.998518945628777
641 0.998528767532961
642 0.998535088092686
643 0.998543324179498
644 0.99854667747874
645 0.998545128965332
646 0.998553067890023
647 0.99854440971715
648 0.998543660868389
649 0.998544849522041
650 0.998527051077425
651 0.998526771418468
652 0.998531637280002
653 0.998527081698025
654 0.998526895411432
655 0.998527547964288
656 0.998521291971149
657 0.998505532287198
658 0.9985139132103
659 0.998525777294641
660 0.998521340453943
661 0.998527568303277
662 0.998535951974823
663 0.998531848477042
664 0.998527773865139
665 0.998531601240311
666 0.998529923198613
667 0.998530636095108
668 0.998522489230196
669 0.998522090698589
670 0.99851814420921
671 0.998514111943308
672 0.998525054123035
673 0.998517357087267
674 0.998513133063039
675 0.998507358436126
676 0.998497245843139
677 0.998487173558643
678 0.99849550577874
679 0.998498925328367
680 0.998510261164136
681 0.998510090245486
682 0.998509413777595
683 0.998512992866825
684 0.998527616489734
685 0.998525997040996
686 0.998513490977796
687 0.998506442381532
688 0.998525037360948
689 0.998525718957771
690 0.998528637625262
691 0.99852773687683
692 0.998530430089837
693 0.998523811836904
694 0.998523823313296
695 0.998518794708631
696 0.998512692514423
697 0.998495869789951
698 0.998494281245676
699 0.998479766373719
700 0.998501292061467
701 0.998489787813886
702 0.998490118886732
703 0.998496962102843
704 0.998498014101477
705 0.998499417006232
706 0.998495858620388
707 0.998491455253961
708 0.998489149931365
709 0.998491971752104
710 0.998492762675163
711 0.998493496374412
712 0.998506340596297
713 0.998507774082726
714 0.998509924569952
715 0.998511285902877
716 0.998510252222119
717 0.998514845741227
718 0.998499758812669
719 0.998496642750781
720 0.998498283393669
721 0.998500840807395
722 0.998497546211963
723 0.998487428203336
724 0.998489658814607
725 0.998474476449289
726 0.998478423141269
727 0.998487177389931
728 0.998495922125223
729 0.998499235881627
730 0.998490295700758
731 0.998493286470571
732 0.998490831354545
733 0.998495108165863
734 0.998489402135998
735 0.998482141292413
736 0.998472942136574
737 0.998476828884163
738 0.998468213852979
739 0.998456254822269
740 0.998464407276234
741 0.998464744342836
742 0.998457359342009
743 0.998455531214844
744 0.998458772999738
745 0.998455870309994
746 0.998456330559105
747 0.998450155827682
748 0.998459888844364
749 0.998458474198637
750 0.998455962094263
751 0.998459707141174
752 0.998466925254485
753 0.998467848670968
754 0.998462111144696
755 0.998465260521551
756 0.998470022054451
757 0.998471702943058
758 0.998473395887623
759 0.998464720819673
760 0.998478544049292
761 0.99846297400872
762 0.998461725123555
763 0.998462295753948
764 0.998471769641055
765 0.998470970805421
766 0.998463637104422
767 0.998463324276224
768 0.99847822894946
769 0.998494947685904
770 0.998484696267837
771 0.998479688484076
772 0.998471681300169
773 0.998464262802124
774 0.998464922341961
775 0.998462750032972
776 0.998461166777665
777 0.998462800787908
778 0.998467763096581
779 0.998481617186563
780 0.99847637607022
781 0.99848384848111
782 0.998481138044967
783 0.998480738023831
784 0.998480906917741
785 0.998486613772572
786 0.998489223168204
787 0.998479519118142
788 0.998494531097338
789 0.998486797727515
790 0.998493073610648
791 0.998498677547438
792 0.998486581533746
793 0.99849495589671
794 0.998484313543193
795 0.99847017170836
796 0.998469818005632
797 0.998469495771193
798 0.998470588387846
799 0.998462603933632
800 0.99845470854964
801 0.998469218580492
802 0.998470297781145
803 0.998470003169194
804 0.998466028948481
805 0.998460095997097
806 0.998482417764226
807 0.99847234913191
808 0.998481367681988
809 0.99848289733806
810 0.998484479756467
811 0.998482044815185
812 0.998485957387317
813 0.998487349263934
814 0.998478168953008
815 0.99846863221283
816 0.998466138533075
817 0.998456185687209
818 0.998466479294766
819 0.998467496009125
820 0.998457029690075
821 0.998450289270887
822 0.998442202361939
823 0.998429804658224
824 0.99842806093824
825 0.998419043403709
826 0.9984264389411
827 0.998423171490014
828 0.998430948668085
829 0.998427875969257
830 0.998434276117893
831 0.998439145000861
832 0.998432023048357
833 0.998431600606632
834 0.998425396688219
835 0.998424685958093
836 0.998425627881569
837 0.998418727076082
838 0.998410233697181
839 0.998406476479435
840 0.998402114003459
841 0.998407619619138
842 0.99841008858884
843 0.998411849745025
844 0.998407125713409
845 0.998434319527394
846 0.998443092636816
847 0.998435831851768
848 0.998448246633
849 0.998444837851583
850 0.998447459641238
851 0.998450715065044
852 0.998445216100654
853 0.998444880106402
854 0.998434637706817
855 0.998436517531935
856 0.998428250192343
857 0.998430108397731
858 0.998437541271057
859 0.998431476221014
860 0.998434364372901
861 0.998431055328936
862 0.998427824611622
863 0.99843882268523
864 0.998440896141544
865 0.998436500964433
866 0.99844302185597
867 0.998441940022156
868 0.998438731717199
869 0.998440814218949
870 0.998436906691186
871 0.998434394808424
872 0.99842487917367
873 0.998419047727061
874 0.99841440317353
875 0.99841227512577
876 0.998404608127176
877 0.998393966422981
878 0.998396970894681
879 0.998392805182285
880 0.998393822509345
881 0.998399797743273
882 0.998399441557883
883 0.998400980443704
884 0.998395112222053
885 0.998392226026555
886 0.998390860216819
887 0.998391283462323
888 0.998384154948673
889 0.998378872499134
890 0.998370199699121
891 0.998380609351539
892 0.998378135641647
893 0.998385141817628
894 0.998381124213801
895 0.998383775192711
896 0.998386569536777
897 0.99838977652175
898 0.9983810023041
899 0.99837413340372
900 0.99836812812276
901 0.998377249453748
902 0.998383963519159
903 0.998371475074428
904 0.998369734790302
905 0.998378541783481
906 0.998375307613008
907 0.998366663236501
908 0.998370957313832
909 0.998377721233138
910 0.998381697862553
911 0.998379482353932
912 0.998381452800045
913 0.998381649243918
914 0.998382902498675
915 0.998382743797863
916 0.998377588312199
917 0.998372306062794
918 0.998372826548682
919 0.998383286074932
920 0.998384960667884
921 0.998381857559659
922 0.998380642790262
923 0.998382392411831
924 0.998385895861717
925 0.998376987833534
926 0.998378286429289
927 0.998373743716172
928 0.998372483682528
929 0.998363970126902
930 0.998368924808001
931 0.99837171398042
932 0.998365998420233
933 0.998361644659805
934 0.998361006505217
935 0.998362224943546
936 0.998355762188267
937 0.998348581264054
938 0.998341456124054
939 0.998352729475752
940 0.998341576819805
941 0.998325963695941
942 0.998324176824551
943 0.998320026514527
944 0.998318942050727
945 0.998310750906598
946 0.998302622988349
947 0.998298142280647
948 0.998295901267622
949 0.998291174981854
950 0.998291967830855
951 0.998279980074811
952 0.998276100922118
953 0.998280977145974
954 0.998279495909914
955 0.998276462654219
956 0.99827976994143
957 0.998285085469555
958 0.998280913738251
959 0.998281196689015
960 0.99827894726311
961 0.99827709111376
962 0.998267777734352
963 0.998261774058073
964 0.998250825148178
965 0.998243203236359
966 0.998244137771756
967 0.998238003641896
968 0.998247910169151
969 0.998244979446794
970 0.998246343248771
971 0.998243496059104
972 0.998241418340772
973 0.99823494504483
974 0.99822916520484
975 0.998227608245652
976 0.998220344592437
977 0.998210552375762
978 0.99819977534469
979 0.99819356096014
980 0.998186791415043
981 0.998186762011429
982 0.998182063085963
983 0.998177227618067
984 0.998175127812586
985 0.998173829571082
986 0.998162930734441
987 0.998163025236364
988 0.998167826462021
989 0.998168155835518
990 0.998167287426969
991 0.998165484615506
992 0.998156752303732
993 0.998150515816541
994 0.998141874829836
995 0.99815126524913
996 0.998152586257185
997 0.998152643911422
998 0.998152643911422
999 0.998149267434212
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0.000727006091321687
2 0.000958230149781
3 0.00235675987475827
4 0.0177504907537044
5 0.0286339760741009
6 0.0352849315381142
7 0.044450001623779
8 0.0543504693034503
9 0.0635763890709204
10 0.0688778961226453
11 0.0742645955573958
12 0.0814738384819173
13 0.0940332645130812
14 0.109869914304461
15 0.124052385744743
16 0.14165794275327
17 0.155055419886842
18 0.169501667641089
19 0.186381530552387
20 0.199965840562805
21 0.210487645889078
22 0.222099258621354
23 0.240332709507358
24 0.261262273160827
25 0.276263178307907
26 0.293618744334068
27 0.309976788696262
28 0.322670436611119
29 0.340550269824308
30 0.355094947140091
31 0.37104780271584
32 0.382078298571192
33 0.396071907054579
34 0.412405408369852
35 0.426981914178288
36 0.439675030281026
37 0.455504646575173
38 0.466411830338661
39 0.481121264507304
40 0.489942817563678
41 0.50187156177591
42 0.516976780539963
43 0.535655302893963
44 0.551700623476794
45 0.562999161842421
46 0.573495837447222
47 0.588742799987125
48 0.602270818210354
49 0.61708029854346
50 0.625732457535321
51 0.633768137704281
52 0.644079981680911
53 0.657668105821715
54 0.667015313152526
55 0.675391091076911
56 0.6847362623304
57 0.692965512089375
58 0.704262312315792
59 0.713802414505229
60 0.72555202253217
61 0.73521440476736
62 0.743189387944099
63 0.749118761860304
64 0.758525377330407
65 0.764369988468258
66 0.770696614594932
67 0.774979651873896
68 0.780511844018115
69 0.788182791567781
70 0.794952800318269
71 0.802926564112054
72 0.808261935088524
73 0.815065056517786
74 0.824289685162165
75 0.831062460851586
76 0.837755292164497
77 0.843277384319347
78 0.848768516200672
79 0.852690188250245
80 0.8571466378415
81 0.861700362865755
82 0.866363105210081
83 0.870423738103994
84 0.876328148854745
85 0.883311572831556
86 0.886982456000753
87 0.891631240888265
88 0.893729468814067
89 0.896442090153261
90 0.902002749668957
91 0.90589329975135
92 0.908063161901143
93 0.909840502317713
94 0.911517278462871
95 0.915561759805894
96 0.919891211699712
97 0.923789912277579
98 0.927065318152742
99 0.931049407940245
100 0.93247828361082
101 0.93437146097001
102 0.93581006934762
103 0.936912011189244
104 0.939581274467334
105 0.940844634126
106 0.941519889620219
107 0.942079254141965
108 0.944324830940438
109 0.94615713536316
110 0.946876589036224
111 0.947658751332602
112 0.949997537083422
113 0.95101871329741
114 0.952569842722504
115 0.954252570239864
116 0.955654402297674
117 0.956275042346722
118 0.957431935393003
119 0.958536660453569
120 0.959524958904242
121 0.961198311891338
122 0.962135691705209
123 0.963628744286754
124 0.966142197499025
125 0.966821123901262
126 0.967760697118357
127 0.9694331837121
128 0.971001638652316
129 0.972087789982793
130 0.972607391789354
131 0.972802668667978
132 0.97297460058604
133 0.973663981068402
134 0.974226502385993
135 0.974714138998898
136 0.975623536100958
137 0.97662049962837
138 0.977797817681594
139 0.977995458318539
140 0.978572447269273
141 0.978766469404964
142 0.978944963270642
143 0.979220772915988
144 0.980018393205544
145 0.980422307477281
146 0.980968054050567
147 0.982089117576157
148 0.982765458962029
149 0.983799429616421
150 0.984254025077631
151 0.984631257297207
152 0.984890241808959
153 0.985039064297005
154 0.985270423856916
155 0.986220524026315
156 0.986850138569533
157 0.98715762474508
158 0.987514156748182
159 0.987876895479309
160 0.988626628548596
161 0.988965228847752
162 0.989160137407824
163 0.989272524605526
164 0.989375512019669
165 0.98945806932696
166 0.989569513825241
167 0.989791154401015
168 0.989955499585548
169 0.990381479595718
170 0.990522939276799
171 0.990705261929849
172 0.990835450076499
173 0.99131007091626
174 0.991621947082733
175 0.991910203480286
176 0.992158746951789
177 0.992269333300515
178 0.992790915825074
179 0.993028573664674
180 0.993103205928721
181 0.993206069034579
182 0.993279539578758
183 0.993485475279604
184 0.993961918132145
185 0.994151010835401
186 0.994267922462427
187 0.994333822227225
188 0.994348066951365
189 0.994634977861307
190 0.994690128339445
191 0.994753141411475
192 0.994831997455454
193 0.99485346434029
194 0.99494661193881
195 0.995349842578151
196 0.99548252254286
197 0.99560854557204
198 0.995731421750216
199 0.995769331434054
200 0.995843436317168
201 0.995956311563582
202 0.995999243770275
203 0.996031577284569
204 0.996104729519968
205 0.996191023605048
206 0.996428929127923
207 0.996574630169853
208 0.996633564708112
209 0.996751152939477
210 0.99681088966206
211 0.996832673940701
212 0.996840590026851
213 0.996869483625947
214 0.996892456014146
215 0.997063116347598
216 0.9970630200959
217 0.997112882346197
218 0.997185477047312
219 0.997209272065637
220 0.997188289660696
221 0.99723627810537
222 0.99727367187425
223 0.997359635873902
224 0.997405711754405
225 0.997439533213669
226 0.997474003260861
227 0.997598081297871
228 0.997609667767307
229 0.997644839696385
230 0.99769459246936
231 0.997711628958061
232 0.997740390456634
233 0.997753234891251
234 0.997813997209047
235 0.997824979373691
236 0.997817160499526
237 0.997843066954154
238 0.997848694431409
239 0.997859727162625
240 0.997867437559674
241 0.997871787606256
242 0.997909828206088
243 0.997968762362998
244 0.998046390291969
245 0.99838362387942
246 0.998555023222443
247 0.998573966100455
248 0.998585273861315
249 0.998570026764342
250 0.998556574985437
251 0.998546369234555
252 0.998544004265968
253 0.998570721252727
254 0.998698167469967
255 0.998799703557201
256 0.998900644547946
257 0.998924329377501
258 0.998933648557835
259 0.999027583910955
260 0.999029603424922
261 0.999021889273472
262 0.999255845868969
263 0.999262147450551
264 0.999242124065795
265 0.999261273015887
266 0.99932443606116
267 0.999366023804372
268 0.999355844585674
269 0.999366681612506
270 0.999368539679225
271 0.999376184106087
272 0.999368938363527
273 0.999402580653924
274 0.9994095206245
275 0.999404119464147
276 0.999393600140728
277 0.99940730843736
278 0.999422541979499
279 0.999422390811013
280 0.99943329652757
281 0.999445413630285
282 0.999446005490455
283 0.999451325438498
284 0.99946297255589
285 0.999455012252328
286 0.999449451688175
287 0.999445232208536
288 0.999451032313534
289 0.999469316066973
290 0.999472152398534
291 0.999494875843105
292 0.999482874961094
293 0.999483403317607
294 0.999493321045169
295 0.999523836678408
296 0.999518875567918
297 0.999535403260559
298 0.99956988868928
299 0.999561575284573
300 0.999574358978178
301 0.999578369988229
302 0.999581304283726
303 0.999591593212562
304 0.999594460868242
305 0.999605596479674
306 0.999617445437578
307 0.999619285466405
308 0.999648420936438
309 0.999664434270517
310 0.999687762883764
311 0.999687478121657
312 0.999677235946204
313 0.999806933094109
314 0.999819844952429
315 0.999834665882649
316 0.999827094677936
317 0.999823205526254
318 0.999818532590478
319 0.999815147742893
320 0.999818094810323
321 0.999824054396809
322 0.999839371885681
323 0.999832226657772
324 0.999853459451899
325 0.99984121349345
326 0.99983770212455
327 0.999833164103071
328 0.999865057392457
329 0.9998672927431
330 0.999854325913886
331 0.999861150797506
332 0.999876997770159
333 0.999880495761267
334 0.99987963053445
335 0.999881117658258
336 0.999892514348695
337 0.999934963935046
338 0.999932969491721
339 0.999923347906901
340 0.99992414511846
341 0.999921846962289
342 0.999918550477518
343 0.9999190131446
344 0.999903873332807
345 0.999920002374125
346 0.999951679231636
347 0.999949880099205
348 0.999947689317405
349 0.999949685037946
350 0.99996094944702
351 0.999956082910226
352 0.999954772502696
353 0.999946869110618
354 0.999945864216763
355 0.99995379552602
356 0.999947670040827
357 0.999939647406218
358 0.99993283743337
359 0.999943230643727
360 0.999946033655394
361 0.999936759271541
362 0.999939678497532
363 0.999946453339727
364 0.999935493165832
365 0.999943087135468
366 0.999946058723245
367 0.999940489733161
368 0.999942179407576
369 0.999941892928396
370 0.999951828923213
371 0.999946936564929
372 0.999924799121
373 0.999915202080859
374 0.999911308889037
375 0.999939752161427
376 0.999948102249022
377 0.99994872784658
378 0.99996731655771
379 0.999971711231505
380 0.999967302182602
381 0.999954287386882
382 0.99996621236559
383 0.999985129994341
384 0.999976735068785
385 0.999968378551286
386 0.999980673821924
387 0.999978969486018
388 0.999977610352385
389 0.999986461727803
390 0.999983281783332
391 0.999974699426525
392 0.999971548380656
393 0.999980501091889
394 0.999963155988579
395 0.9999667701883
396 0.999981184185168
397 0.9999927846353
398 0.999983757653857
399 0.999982896234178
400 0.999977001491154
401 0.999979517067859
402 0.999959335988763
403 0.999955916004132
404 0.99995996846908
405 0.999977330585166
406 0.999986540761641
407 0.999987896646186
408 0.999998145132344
409 0.999993416640366
410 0.999996955654384
411 1
412 0.999994969668771
413 0.999996076811149
414 0.999994402247799
415 0.999998348331521
416 0.999990902948903
417 0.999990238157387
418 0.999991645391288
419 0.999986401327697
420 0.99997041374492
421 0.999978445286056
422 0.999979444950098
423 0.999978295560904
424 0.999976639210256
425 0.999983366029451
426 0.99997251861621
427 0.999972597852356
428 0.999968826089689
429 0.999980111797768
430 0.99998550053805
431 0.999976118155386
432 0.999974002804604
433 0.99996817466735
434 0.999959682307545
435 0.999964127167804
436 0.999965334384101
437 0.999979155026531
438 0.999960300107575
439 0.999961439102202
440 0.999963280669447
441 0.99995451372622
442 0.9999367166721
443 0.999955471277286
444 0.99996969616033
445 0.999977912785866
446 0.999981683658959
447 0.999992622560594
448 0.999987719957346
449 0.999993858889188
450 0.999992072960248
451 0.99997631414901
452 0.999968608310308
453 0.999960103282601
454 0.999965221830834
455 0.999953505584624
456 0.999952827634614
457 0.999943073515939
458 0.999955714164683
459 0.999952692551748
460 0.99995362324097
461 0.99994875883346
462 0.999946305895924
463 0.999947457783389
464 0.999951176299802
465 0.999960118469696
466 0.999964509582592
467 0.99996444261034
468 0.999969895903119
469 0.999971535297171
470 0.999962091821686
471 0.999956429787699
472 0.999951394879755
473 0.999941330772609
474 0.99993494779106
475 0.99992758937877
476 0.999917249671616
477 0.999909076163207
478 0.999905294914399
479 0.999920647275883
480 0.999915099036779
481 0.999916149655168
482 0.999928051095972
483 0.999916157897154
484 0.99990635856234
485 0.999895726365108
486 0.999880840238011
487 0.999885048689513
488 0.999901154847506
489 0.999897700770718
490 0.999898312617321
491 0.999901215972524
492 0.999904039670113
493 0.999898302573679
494 0.999899428890593
495 0.999906494889792
496 0.999908312449074
497 0.99991488297809
498 0.999924319403258
499 0.999931182949074
500 0.999932433297807
501 0.999924049556466
502 0.999930225219943
503 0.999923345422234
504 0.999929966829915
505 0.99994320562149
506 0.999939129744685
507 0.999941343798055
508 0.999933640341134
509 0.999937237466132
510 0.999936988802031
511 0.9999446395073
512 0.999940423846178
513 0.999943229311549
514 0.999933974362146
515 0.999921125486334
516 0.999923858437745
517 0.99993472379251
518 0.999918680439086
519 0.999916054092916
520 0.999907819569658
521 0.999907472609266
522 0.999895981864792
523 0.999883015169091
524 0.999877419900403
525 0.999878932487269
526 0.999879578715269
527 0.999886955721855
528 0.999893726658702
529 0.999907061025768
530 0.999913162331041
531 0.99990171517485
532 0.99990390046178
533 0.999911924479384
534 0.999918008475684
535 0.999916966702374
536 0.999909132901399
537 0.999909062696513
538 0.99990981974503
539 0.99990838616912
540 0.999912663858887
541 0.999906165999633
542 0.999902869094625
543 0.999910123663563
544 0.999909446104073
545 0.99991763898045
546 0.999920307369337
547 0.999916487836774
548 0.999919553074823
549 0.999920412959074
550 0.999916758627803
551 0.999912967390744
552 0.999912503939717
553 0.999916485416888
554 0.999913473022383
555 0.99991114473724
556 0.999917048532694
557 0.9999096856702
558 0.999905807747834
559 0.999878653273083
560 0.999864921263439
561 0.999869676204246
562 0.999872390150553
563 0.999859095646421
564 0.99985812015644
565 0.999857814263674
566 0.999849903575392
567 0.999841089742548
568 0.999831601964494
569 0.999824504755846
570 0.999817709572402
571 0.999806816263692
572 0.999820004520165
573 0.99982129521632
574 0.999816073717733
575 0.999804023480266
576 0.999801517800615
577 0.999822197025145
578 0.999835197674165
579 0.999845936387401
580 0.999843252386901
581 0.999848266284777
582 0.999850252719632
583 0.999849243738381
584 0.99985088724873
585 0.999838172947548
586 0.999841598263781
587 0.999840051703416
588 0.999840408417102
589 0.99984026044019
590 0.999843375306367
591 0.99984430278442
592 0.999842513086914
593 0.999843550735715
594 0.999836430019291
595 0.999840222246444
596 0.999866246324487
597 0.999870788382022
598 0.99987995520333
599 0.999873322074704
600 0.999872302062883
601 0.999867112259558
602 0.99986685215271
603 0.999875161938943
604 0.999864523954241
605 0.99985823449729
606 0.999868898861075
607 0.999859674827569
608 0.999856488916208
609 0.999847915121698
610 0.999835367776445
611 0.999844860471671
612 0.99984097540163
613 0.999833717897099
614 0.999836385545038
615 0.999835246294091
616 0.999826789784582
617 0.999829073170182
618 0.999820174442724
619 0.999818222477111
620 0.999830699705386
621 0.999830687372922
622 0.999820641678606
623 0.999822887025735
624 0.999828890824773
625 0.999826233658617
626 0.999814280037743
627 0.999815299239784
628 0.999805161405255
629 0.999786374488013
630 0.999795095747816
631 0.999785819221408
632 0.999794582567632
633 0.999805879322628
634 0.999786359487381
635 0.999782610729047
636 0.999780476644348
637 0.999779996016113
638 0.999779165260749
639 0.999770426098802
640 0.999772958752639
641 0.999773797577935
642 0.999782615363379
643 0.999787232403378
644 0.999797301378122
645 0.999788244153273
646 0.999788542076379
647 0.999802044846896
648 0.999816073537593
649 0.999812011689857
650 0.99980938124973
651 0.999801617869351
652 0.99981038857964
653 0.999824727243931
654 0.999830676396329
655 0.999833692854013
656 0.999831630027656
657 0.999840174998857
658 0.99983790789341
659 0.999842922646008
660 0.999842502462287
661 0.999837148112289
662 0.999828377293799
663 0.999831029040846
664 0.99984079074442
665 0.999840995589152
666 0.999824964406483
667 0.999816921725345
668 0.999807803761069
669 0.999812082047329
670 0.999813007998272
671 0.999810284401846
672 0.999796679142327
673 0.999792587956956
674 0.999791978030515
675 0.999784706999955
676 0.999769401680155
677 0.999770358944729
678 0.999790590132999
679 0.999795158055488
680 0.99979522612511
681 0.999785922741048
682 0.999793863931803
683 0.999797500476002
684 0.999806784590041
685 0.999807769510775
686 0.999800889792316
687 0.999798952692469
688 0.999802468397373
689 0.999796690124788
690 0.999797686798959
691 0.999798113815881
692 0.999784526726728
693 0.999781087461049
694 0.999782315678312
695 0.999785712428519
696 0.999785813181831
697 0.999797798054837
698 0.999805004110572
699 0.999816453968551
700 0.999817199489034
701 0.999816754096593
702 0.999817277440441
703 0.99981621127715
704 0.999815220522385
705 0.999807117327132
706 0.999818061897976
707 0.999812618276846
708 0.999804346661278
709 0.999804289211785
710 0.999814531122715
711 0.999825747181113
712 0.9998216185581
713 0.999810598383551
714 0.999809320019196
715 0.999798978255138
716 0.999802047872161
717 0.999798283410313
718 0.999794966120245
719 0.999787964858549
720 0.999777775630242
721 0.999779846388934
722 0.99977231447022
723 0.99977811858199
724 0.999763769797213
725 0.999767369347018
726 0.999776566858882
727 0.999769204708532
728 0.999758981520301
729 0.999759155933462
730 0.999742588411728
731 0.999763913300558
732 0.999774092476576
733 0.999772307946136
734 0.999765316934099
735 0.999768767091916
736 0.99977357147262
737 0.999772518071986
738 0.999772897603263
739 0.999765829471146
740 0.999759498016485
741 0.999754481147082
742 0.999744837999288
743 0.999738016373119
744 0.999736220418322
745 0.999741050536721
746 0.999723062761003
747 0.999733783098943
748 0.999736757721114
749 0.999736400805856
750 0.99974644634043
751 0.999743254664632
752 0.999746830858389
753 0.999741658029481
754 0.999746933338213
755 0.999748050357775
756 0.9997451823986
757 0.999742907612615
758 0.999740241387443
759 0.999734049924504
760 0.999739504173716
761 0.999747235173038
762 0.999742667638666
763 0.999745599425847
764 0.999733765032948
765 0.999731492558064
766 0.999732287085409
767 0.999719375353741
768 0.999722139066642
769 0.999724949552936
770 0.99973072736188
771 0.999721680490455
772 0.999720949007024
773 0.9997177464313
774 0.999722336017786
775 0.999734097211145
776 0.999738585773147
777 0.999741061060257
778 0.999742288523913
779 0.999744327957532
780 0.999755674655843
781 0.999748390967538
782 0.99974545074875
783 0.999743962132971
784 0.999744297393174
785 0.999757681293967
786 0.999758425366164
787 0.999754310795064
788 0.999748797699511
789 0.999740882479565
790 0.999752229902296
791 0.999739540600038
792 0.999749037440743
793 0.999754158217467
794 0.999755447567628
795 0.999751352662605
796 0.99975547052215
797 0.999756736959609
798 0.999742206658421
799 0.999744765067044
800 0.999748788625428
801 0.999748585611301
802 0.99974083146296
803 0.99974001440826
804 0.999739898018739
805 0.999730423642831
806 0.999726506260485
807 0.99973163171588
808 0.99972661594019
809 0.999721323126735
810 0.999721195722362
811 0.999726510162941
812 0.999723978582066
813 0.99972610156332
814 0.999717606225458
815 0.999721322611715
816 0.999731628671237
817 0.999728267660666
818 0.999733624423576
819 0.99973472623938
820 0.999734974866598
821 0.999733371710643
822 0.999724169815842
823 0.999718649528234
824 0.999711529640198
825 0.999711007378616
826 0.999703565948235
827 0.999712643458723
828 0.999725346091656
829 0.999711408820092
830 0.999707704925053
831 0.99971222422573
832 0.999706886158042
833 0.999701705568194
834 0.999707651831415
835 0.999702034703523
836 0.999700116453195
837 0.9996948907351
838 0.999700348740315
839 0.999706194150122
840 0.999718192918223
841 0.999721115298689
842 0.999714838072939
843 0.999718395392101
844 0.999714394234494
845 0.999704353434526
846 0.999711348435437
847 0.999702128895101
848 0.999701398237449
849 0.999702158956033
850 0.999691596325935
851 0.999702666729248
852 0.999699850477512
853 0.999709949615539
854 0.999709900140442
855 0.999706356574099
856 0.999700026635338
857 0.99970183799996
858 0.999703879570879
859 0.999695335976737
860 0.999694237477674
861 0.999687634187845
862 0.999694434489062
863 0.999691453640272
864 0.99968147132257
865 0.999669841169921
866 0.999663316057577
867 0.999660371909431
868 0.99966327996559
869 0.999671799530368
870 0.999665427945992
871 0.999656538333483
872 0.999662332780892
873 0.999667312995223
874 0.999668134592831
875 0.999668394867246
876 0.999668960016243
877 0.999658162857817
878 0.999667144071555
879 0.99965381702906
880 0.999649119994169
881 0.999649541899121
882 0.999651429385589
883 0.99964499729
884 0.999664217643475
885 0.99966672148694
886 0.999682521300112
887 0.999679238242787
888 0.999678592473667
889 0.999684120013308
890 0.999684717895559
891 0.999675879608313
892 0.999675724800963
893 0.999674204900215
894 0.99967463935115
895 0.999680542240249
896 0.999675052861684
897 0.999668425592203
898 0.999664560198157
899 0.999667520160846
900 0.999662452005753
901 0.999662201305422
902 0.999660491990506
903 0.999660580077951
904 0.999669132135315
905 0.999666301970635
906 0.999675686819593
907 0.999671937583599
908 0.999664181239579
909 0.999661068234514
910 0.999670176011789
911 0.999673910485717
912 0.999667815027513
913 0.999660834726121
914 0.999660457366645
915 0.99966208940247
916 0.999666440514248
917 0.99966719223169
918 0.99966552629289
919 0.999661157376573
920 0.999661157376573
921 0.999649558366955
922 0.99963283678008
923 0.999635313430592
924 0.999634782145127
925 0.99962654666024
926 0.999632972046687
927 0.999636777671147
928 0.999635537840885
929 0.999631275419535
930 0.999636367451528
931 0.999639689785519
932 0.999642078629313
933 0.999640017394224
934 0.999637678284357
935 0.999626080804708
936 0.999619893597865
937 0.999608750910946
938 0.999606925885253
939 0.999599904895436
940 0.999607438420706
941 0.999610777924739
942 0.999610337843613
943 0.999605672840221
944 0.999606774162384
945 0.999609068291281
946 0.999602353580282
947 0.999598233998912
948 0.999592006415326
949 0.999594368416089
950 0.999591783957772
951 0.999587807370323
952 0.999588040227388
953 0.999584064046522
954 0.99958765010464
955 0.999580286784662
956 0.999568212536044
957 0.999565688612692
958 0.999563609416107
959 0.999559709850737
960 0.999561212664679
961 0.999563401308544
962 0.999562442378442
963 0.999551307715006
964 0.999541424573525
965 0.999542301151673
966 0.999539667579358
967 0.999541614589885
968 0.999538882961675
969 0.999537291120507
970 0.999533510879785
971 0.999533977696758
972 0.999533115942673
973 0.999533196627758
974 0.999525496702424
975 0.999527061178297
976 0.999522738955791
977 0.999506780794929
978 0.999503130109896
979 0.999487022585644
980 0.999482859791113
981 0.999480704819698
982 0.999480019011626
983 0.999462729931868
984 0.999459156842684
985 0.999459156842684
986 0.99946264838494
987 0.999452046907033
988 0.999449896964494
989 0.99944592029466
990 0.999451008511056
991 0.999446147988165
992 0.999447750108311
993 0.999443423192474
994 0.999429491146127
995 0.999426296221509
996 0.999420855199221
997 0.999418655509587
998 0.999418655509587
999 0.999418655509587
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00217787784036542
2 0.00595470191307014
3 0.00692646225556138
4 0.00732120311688715
5 0.0120745142551516
6 0.0148099411235945
7 0.0186664723292607
8 0.0211268066180178
9 0.0232433571558926
10 0.0256710309137713
11 0.0302091170509978
12 0.0313372026450419
13 0.0362075563917091
14 0.038074845687931
15 0.0439231080553011
16 0.0467985329391239
17 0.0544631640081033
18 0.0586043409173487
19 0.0636679382375685
20 0.0658341382100062
21 0.0703416740277824
22 0.0744101373734956
23 0.0746346646623762
24 0.0752038503720165
25 0.0790737999611035
26 0.0802211716431304
27 0.0882582596875734
28 0.0906051036589555
29 0.0906051036589555
30 0.0916217233388768
31 0.0966406484823428
32 0.103333732726089
33 0.107708896257367
34 0.11028826718425
35 0.111389573001279
36 0.11414168228145
37 0.117302973049746
38 0.1218917138982
39 0.12317247704052
40 0.129260151296195
41 0.129260151296195
42 0.132101790657814
43 0.132700219227478
44 0.135694997596556
45 0.141108154996581
46 0.141944115834504
47 0.144587983063178
48 0.148238284062362
49 0.151788431270035
50 0.152467639795711
51 0.154933345586224
52 0.158064136172643
53 0.163047509170895
54 0.16729605256808
55 0.169444075210017
56 0.171764960769807
57 0.175008423932719
58 0.178899394276717
59 0.179273374801691
60 0.180177965680289
61 0.184893441553828
62 0.186770861268925
63 0.187535519394127
64 0.189935644081119
65 0.19098688968751
66 0.195746636068596
67 0.197723603251036
68 0.198122182101476
69 0.200642397132705
70 0.201168305973794
71 0.206858443241891
72 0.209407024417215
73 0.210248637815557
74 0.211919071087919
75 0.212931889384631
76 0.213835614126492
77 0.216781836035496
78 0.218524362496219
79 0.221511824808571
80 0.22371999304823
81 0.225288336681978
82 0.226366527534414
83 0.227834028540039
84 0.229022175505779
85 0.23059286920711
86 0.234785916294068
87 0.235394417013312
88 0.238550273020542
89 0.238930865956251
90 0.239764426036765
91 0.24077878245848
92 0.244067777080781
93 0.244409180324966
94 0.246493776631907
95 0.250069247528427
96 0.252088734273625
97 0.255451853448833
98 0.255729329569446
99 0.259285013259618
100 0.259285013259618
101 0.261843303766076
102 0.263628535059259
103 0.267411635866979
104 0.272756248139541
105 0.274449032747305
106 0.27584852579182
107 0.27696217097059
108 0.281175011328101
109 0.284964877701564
110 0.286090709190948
111 0.288546859560952
112 0.290297774734695
113 0.292260448050257
114 0.293090814186799
115 0.294244111180519
116 0.295309138440253
117 0.297773738462257
118 0.297773738462257
119 0.297773738462257
120 0.298953526220788
121 0.302980239280496
122 0.30676193969844
123 0.309392931162431
124 0.310902575365924
125 0.311492654972673
126 0.312255270781096
127 0.314631865308774
128 0.316234893585278
129 0.31799689335922
130 0.319573671401095
131 0.320077693171253
132 0.323906009671516
133 0.325197510822526
134 0.32740974500906
135 0.328709464567426
136 0.330201949516811
137 0.330820216738022
138 0.331049780655746
139 0.331049780655746
140 0.332393282799952
141 0.333189350624933
142 0.335810342119816
143 0.335958677835269
144 0.337314529632812
145 0.339641444571292
146 0.341022342377496
147 0.341022342377496
148 0.34144962829925
149 0.34358494235025
150 0.346764669120422
151 0.348594961101946
152 0.350611756896681
153 0.351084286451983
154 0.353202202882573
155 0.353202202882573
156 0.354575457764216
157 0.356006543117306
158 0.356006543117306
159 0.356965483956477
160 0.360196845973818
161 0.361801330360254
162 0.362973274488406
163 0.365536291401483
164 0.366984767883769
165 0.369633426868759
166 0.370705052906707
167 0.371504493150442
168 0.373579504295137
169 0.376575913003892
170 0.376575913003892
171 0.376575913003892
172 0.377696760568926
173 0.379471894916413
174 0.381185090738472
175 0.381185090738472
176 0.385197649384403
177 0.385887039601652
178 0.388779470282998
179 0.389443194093305
180 0.389443194093305
181 0.390887470152173
182 0.391391684014333
183 0.391619555224853
184 0.393539654218492
185 0.395967398858048
186 0.397553553704666
187 0.402036443572944
188 0.403343734010353
189 0.404421492196545
190 0.404421492196545
191 0.406894495395904
192 0.407230830268319
193 0.408053675166422
194 0.408173776038777
195 0.410513679540908
196 0.413082933910974
197 0.415313805884267
198 0.416165950952111
199 0.41726608660139
200 0.417522643145002
201 0.417522643145002
202 0.418388291055218
203 0.419483320741836
204 0.419483320741836
205 0.422502163684696
206 0.422719589193621
207 0.422719589193621
208 0.422719589193621
209 0.424284705782094
210 0.425307767146648
211 0.426101052132951
212 0.428272307052461
213 0.429297729185717
214 0.430564183738269
215 0.432401222616436
216 0.43422111427101
217 0.43422111427101
218 0.434523074905747
219 0.435426856810368
220 0.436018587277849
221 0.436775059606682
222 0.436775059606682
223 0.437801432882785
224 0.437801432882785
225 0.438766875313375
226 0.439568101061608
227 0.439568101061608
228 0.439568101061608
229 0.442523667752189
230 0.442523667752189
231 0.443376623304171
232 0.443376623304171
233 0.444947246430738
234 0.445745174920848
235 0.445745174920848
236 0.446498276977216
237 0.446498276977216
238 0.447765507296479
239 0.449129910254979
240 0.449599901002519
241 0.451175004662916
242 0.451903127223027
243 0.452136390173064
244 0.454301912749385
245 0.456034628293079
246 0.457452286837695
247 0.45946204730171
248 0.461152716748931
249 0.46221476329049
250 0.463179868767398
251 0.463179868767398
252 0.464607065081383
253 0.464607065081383
254 0.466095310038265
255 0.467316114153853
256 0.467316114153853
257 0.467316114153853
258 0.467877971440958
259 0.470723220032877
260 0.472752337588399
261 0.473017288959366
262 0.474285994805716
263 0.474285994805716
264 0.47619399639448
265 0.476756277498515
266 0.477310296840331
267 0.47836197633621
268 0.48030405236474
269 0.480598183830236
270 0.482705671448854
271 0.483458548943316
272 0.483942109278281
273 0.484759009777018
274 0.484759009777018
275 0.485403360743443
276 0.485403360743443
277 0.486246337202255
278 0.486691614985261
279 0.487260117777411
280 0.488712763650298
281 0.488712763650298
282 0.489272148907914
283 0.491861154004526
284 0.492601217317424
285 0.493247994808446
286 0.495751519383257
287 0.496044568589897
288 0.496783076291826
289 0.49807381651512
290 0.49807381651512
291 0.499535003350954
292 0.499535003350954
293 0.500300357050482
294 0.502042649761188
295 0.504009430654008
296 0.504009430654008
297 0.505562216215408
298 0.508166442034035
299 0.509269482824056
300 0.510135135748798
301 0.511464673501518
302 0.511464673501518
303 0.512779549424107
304 0.513331320944372
305 0.513331320944372
306 0.514131684553693
307 0.514524613633132
308 0.515201899430847
309 0.515286729736274
310 0.515286729736274
311 0.515497770799608
312 0.515721009477296
313 0.516514151721029
314 0.517528042428972
315 0.518889214929007
316 0.519803788977764
317 0.519803788977764
318 0.520123570710092
319 0.520440956260982
320 0.521655136617637
321 0.523302183357039
322 0.523302183357039
323 0.523416241912802
324 0.524270194641146
325 0.524270194641146
326 0.524694117204128
327 0.524694117204128
328 0.524694117204128
329 0.526956979920771
330 0.528387241930448
331 0.529254000235397
332 0.530111195017565
333 0.532580780648834
334 0.533562479597739
335 0.533972427202788
336 0.534528792131167
337 0.534528792131167
338 0.535863717639163
339 0.537566233038998
340 0.538028993317535
341 0.539500509070369
342 0.539500509070369
343 0.539500509070369
344 0.539500509070369
345 0.540006385857566
346 0.54061097199961
347 0.54061097199961
348 0.54061097199961
349 0.54061097199961
350 0.541061555089071
351 0.541649593543953
352 0.544944943086702
353 0.545257366317543
354 0.545754816537893
355 0.547801646604054
356 0.548444637648307
357 0.548444637648307
358 0.550478341122558
359 0.551063603671471
360 0.55205569324594
361 0.553494393029958
362 0.553770057247995
363 0.556457059124497
364 0.557650320531195
365 0.557650320531195
366 0.558419010609697
367 0.558419010609697
368 0.558419010609697
369 0.558588456818947
370 0.558588456818947
371 0.559428617301926
372 0.559818386730943
373 0.561386936129209
374 0.56280528583062
375 0.563929097458032
376 0.56484004640388
377 0.56484004640388
378 0.565365068516033
379 0.56570059544507
380 0.56570059544507
381 0.566026340182651
382 0.56611579490231
383 0.56611579490231
384 0.566675936794997
385 0.567637640685968
386 0.568049419570665
387 0.570428138077995
388 0.570428138077995
389 0.572230127690661
390 0.573619901446258
391 0.573619901446258
392 0.574227392779984
393 0.574227392779984
394 0.574956943284709
395 0.574956943284709
396 0.5772806487125
397 0.579044135580061
398 0.579358384365673
399 0.580539911577442
400 0.580607554838697
401 0.580607554838697
402 0.580654978732945
403 0.580654978732945
404 0.580773649794787
405 0.580773649794787
406 0.580773649794787
407 0.581854720122833
408 0.581854720122833
409 0.583349440669153
410 0.583349440669153
411 0.583756909049166
412 0.585465084795065
413 0.587963114639626
414 0.587963114639626
415 0.588217103641613
416 0.588217103641613
417 0.588217103641613
418 0.588623404609885
419 0.588623404609885
420 0.589894762639691
421 0.589894762639691
422 0.590721176850683
423 0.591268882861109
424 0.591268882861109
425 0.591268882861109
426 0.593960225215192
427 0.593960225215192
428 0.594165930972844
429 0.594165930972844
430 0.594718350813909
431 0.594718350813909
432 0.595475665938691
433 0.595775542220146
434 0.59674523346744
435 0.597627917523332
436 0.597872688120625
437 0.597872688120625
438 0.598691720220086
439 0.598691720220086
440 0.600031443902357
441 0.600189386737875
442 0.600189386737875
443 0.600387488204877
444 0.600387488204877
445 0.600642048976807
446 0.600642048976807
447 0.600642048976807
448 0.601074787377323
449 0.601074787377323
450 0.60249205613855
451 0.603326830754314
452 0.60425481278474
453 0.606048942621822
454 0.606048942621822
455 0.606048942621822
456 0.606699664600557
457 0.606699664600557
458 0.606699664600557
459 0.60697964423435
460 0.607192969419132
461 0.607192969419132
462 0.609183687078691
463 0.609183687078691
464 0.610345203710363
465 0.61120493235811
466 0.611503057493122
467 0.611503057493122
468 0.611804510089702
469 0.611804510089702
470 0.612183720775763
471 0.612183720775763
472 0.612493221741502
473 0.612493221741502
474 0.612493221741502
475 0.612493221741502
476 0.612493221741502
477 0.612493221741502
478 0.612493221741502
479 0.612493221741502
480 0.612493221741502
481 0.612890179934088
482 0.612890179934088
483 0.613211817792885
484 0.613211817792885
485 0.613211817792885
486 0.613211817792885
487 0.613211817792885
488 0.613652980467771
489 0.61385012683273
490 0.614125654607724
491 0.614125654607724
492 0.614125654607724
493 0.614125654607724
494 0.614125654607724
495 0.614125654607724
496 0.614475964734424
497 0.614475964734424
498 0.616612072290488
499 0.616612072290488
500 0.616612072290488
501 0.616612072290488
502 0.616612072290488
503 0.618797561679501
504 0.618797561679501
505 0.619287419546012
506 0.620409075587504
507 0.620409075587504
508 0.620864568701351
509 0.620864568701351
510 0.621325641550331
511 0.621325641550331
512 0.621325641550331
513 0.62201628771103
514 0.622314830338764
515 0.622314830338764
516 0.623263934671194
517 0.623263934671194
518 0.623263934671194
519 0.623263934671194
520 0.623696783575095
521 0.623696783575095
522 0.623696783575095
523 0.623696783575095
524 0.624378895606166
525 0.624378895606166
526 0.624378895606166
527 0.624378895606166
528 0.624378895606166
529 0.624378895606166
530 0.624378895606166
531 0.625463004772474
532 0.625673170414606
533 0.625673170414606
534 0.626061941236102
535 0.626061941236102
536 0.626061941236102
537 0.626061941236102
538 0.626435771846618
539 0.627680738914484
540 0.627680738914484
541 0.627680738914484
542 0.628336097032318
543 0.628336097032318
544 0.628336097032318
545 0.628336097032318
546 0.628336097032318
547 0.628336097032318
548 0.628336097032318
549 0.628373813913934
550 0.628373813913934
551 0.628894406826263
552 0.62947417863665
553 0.63075046156658
554 0.63075046156658
555 0.63075046156658
556 0.631561450906986
557 0.631561450906986
558 0.631942225480263
559 0.631942225480263
560 0.631942225480263
561 0.631942225480263
562 0.632245437832757
563 0.632311334010825
564 0.633662434477866
565 0.633955928228485
566 0.633955928228485
567 0.634070836709768
568 0.634320678425774
569 0.634320678425774
570 0.634320678425774
571 0.634320678425774
572 0.634320678425774
573 0.634595266159766
574 0.636170754830911
575 0.636170754830911
576 0.636170754830911
577 0.636170754830911
578 0.636170754830911
579 0.637273778160932
580 0.637781951348279
581 0.637781951348279
582 0.638673328993097
583 0.638673328993097
584 0.638919319641638
585 0.639426685715926
586 0.63998573817601
587 0.63998573817601
588 0.640357513201853
589 0.640357513201853
590 0.640858045646518
591 0.640858045646518
592 0.640858045646518
593 0.640858045646518
594 0.64097930235129
595 0.64097930235129
596 0.64097930235129
597 0.641698343987381
598 0.641921841121644
599 0.641921841121644
600 0.641921841121644
601 0.641921841121644
602 0.643016280633027
603 0.643016280633027
604 0.643016280633027
605 0.643832946231937
606 0.643832946231937
607 0.643832946231937
608 0.643832946231937
609 0.644805626478222
610 0.644805626478222
611 0.645397677749385
612 0.645890541375509
613 0.645890541375509
614 0.646482294928729
615 0.647599294198947
616 0.647599294198947
617 0.647599294198947
618 0.647599294198947
619 0.647599294198947
620 0.647599294198947
621 0.647599294198947
622 0.647599294198947
623 0.647599294198947
624 0.647914897717941
625 0.647914897717941
626 0.648333204119634
627 0.648333204119634
628 0.648333204119634
629 0.648333204119634
630 0.648333204119634
631 0.648698791066656
632 0.649013611472912
633 0.649013611472912
634 0.650598955422964
635 0.650967809324815
636 0.650967809324815
637 0.651472613330793
638 0.651472613330793
639 0.651785742564079
640 0.651785742564079
641 0.651785742564079
642 0.651785742564079
643 0.651785742564079
644 0.651785742564079
645 0.652209077089904
646 0.652209077089904
647 0.652209077089904
648 0.652624431794399
649 0.652624431794399
650 0.652624431794399
651 0.65314566619428
652 0.65314566619428
653 0.65314566619428
654 0.65314566619428
655 0.65314566619428
656 0.65314566619428
657 0.653576326833831
658 0.653576326833831
659 0.653576326833831
660 0.653576326833831
661 0.653576326833831
662 0.655354583106011
663 0.655354583106011
664 0.655354583106011
665 0.656070024143735
666 0.656070024143735
667 0.656070024143735
668 0.656070024143735
669 0.656070024143735
670 0.656070024143735
671 0.65767675985693
672 0.65767675985693
673 0.65767675985693
674 0.65767675985693
675 0.658469163899154
676 0.658469163899154
677 0.658469163899154
678 0.658751105683494
679 0.659056925596759
680 0.659056925596759
681 0.659056925596759
682 0.659056925596759
683 0.659056925596759
684 0.659899086827919
685 0.660757894228426
686 0.661063072699308
687 0.66124844353195
688 0.662022004028803
689 0.662022004028803
690 0.662171053461142
691 0.663094314566526
692 0.663094314566526
693 0.663886217940711
694 0.663988766068685
695 0.663988766068685
696 0.663988766068685
697 0.663988766068685
698 0.665066208918547
699 0.665066208918547
700 0.665066208918547
701 0.665066208918547
702 0.66526113236245
703 0.666064016290265
704 0.666064016290265
705 0.666064016290265
706 0.667285400806623
707 0.667285400806623
708 0.667285400806623
709 0.667615628612868
710 0.667615628612868
711 0.667615628612868
712 0.667615628612868
713 0.66927817658431
714 0.66927817658431
715 0.66927817658431
716 0.669647072132423
717 0.669647072132423
718 0.669647072132423
719 0.670097780251454
720 0.670706052230549
721 0.67171914944012
722 0.67171914944012
723 0.67171914944012
724 0.671857120577244
725 0.671857120577244
726 0.673065405118816
727 0.673065405118816
728 0.673065405118816
729 0.673065405118816
730 0.673065405118816
731 0.673065405118816
732 0.673065405118816
733 0.673065405118816
734 0.673065405118816
735 0.673065405118816
736 0.673065405118816
737 0.673065405118816
738 0.674366659768568
739 0.674366659768568
740 0.674366659768568
741 0.674366659768568
742 0.674366659768568
743 0.674366659768568
744 0.674366659768568
745 0.674366659768568
746 0.674366659768568
747 0.674366659768568
748 0.674366659768568
749 0.674366659768568
750 0.674366659768568
751 0.674366659768568
752 0.674366659768568
753 0.674366659768568
754 0.674666514753252
755 0.674666514753252
756 0.674666514753252
757 0.674666514753252
758 0.676802169687358
759 0.676802169687358
760 0.676802169687358
761 0.676802169687358
762 0.677012562272617
763 0.677012562272617
764 0.677012562272617
765 0.677012562272617
766 0.677012562272617
767 0.677012562272617
768 0.677012562272617
769 0.677012562272617
770 0.677205108565685
771 0.678051691900817
772 0.678051691900817
773 0.678051691900817
774 0.678051691900817
775 0.678051691900817
776 0.678051691900817
777 0.678051691900817
778 0.678051691900817
779 0.678051691900817
780 0.678051691900817
781 0.678051691900817
782 0.678051691900817
783 0.678051691900817
784 0.678051691900817
785 0.678223535924564
786 0.678223535924564
787 0.678223535924564
788 0.678223535924564
789 0.678223535924564
790 0.679787473331196
791 0.679787473331196
792 0.679787473331196
793 0.680948236830774
794 0.681628094175526
795 0.681628094175526
796 0.681628094175526
797 0.681628094175526
798 0.681628094175526
799 0.681628094175526
800 0.681628094175526
801 0.681628094175526
802 0.681628094175526
803 0.681628094175526
804 0.681628094175526
805 0.681628094175526
806 0.681628094175526
807 0.681628094175526
808 0.681628094175526
809 0.681628094175526
810 0.681974494499958
811 0.681974494499958
812 0.681974494499958
813 0.682873868134917
814 0.682873868134917
815 0.682873868134917
816 0.682873868134917
817 0.682873868134917
818 0.683040927705317
819 0.683655764582689
820 0.683655764582689
821 0.68495489151734
822 0.68495489151734
823 0.68495489151734
824 0.68495489151734
825 0.68495489151734
826 0.68495489151734
827 0.686496212188745
828 0.686496212188745
829 0.686496212188745
830 0.686496212188745
831 0.686496212188745
832 0.687031690791396
833 0.687031690791396
834 0.687031690791396
835 0.687031690791396
836 0.687779498549301
837 0.687779498549301
838 0.688028578787353
839 0.688745190034131
840 0.688745190034131
841 0.688745190034131
842 0.688745190034131
843 0.688745190034131
844 0.689554650851797
845 0.689554650851797
846 0.689554650851797
847 0.689554650851797
848 0.689554650851797
849 0.691089510272771
850 0.691089510272771
851 0.691089510272771
852 0.691089510272771
853 0.691089510272771
854 0.691780225391475
855 0.691780225391475
856 0.691780225391475
857 0.691780225391475
858 0.691780225391475
859 0.691780225391475
860 0.691780225391475
861 0.692702026156997
862 0.692702026156997
863 0.692702026156997
864 0.69313202496951
865 0.69313202496951
866 0.69313202496951
867 0.69313202496951
868 0.69313202496951
869 0.69313202496951
870 0.69313202496951
871 0.69313202496951
872 0.69313202496951
873 0.69313202496951
874 0.693296162545654
875 0.693296162545654
876 0.693296162545654
877 0.693296162545654
878 0.693296162545654
879 0.693296162545654
880 0.693296162545654
881 0.693296162545654
882 0.693296162545654
883 0.693828080860715
884 0.693828080860715
885 0.694112383461914
886 0.694112383461914
887 0.694112383461914
888 0.694264933392754
889 0.69528471015962
890 0.69528471015962
891 0.69528471015962
892 0.69528471015962
893 0.69528471015962
894 0.69528471015962
895 0.69528471015962
896 0.69528471015962
897 0.69528471015962
898 0.69528471015962
899 0.69528471015962
900 0.69528471015962
901 0.69528471015962
902 0.69528471015962
903 0.69528471015962
904 0.69528471015962
905 0.69528471015962
906 0.69528471015962
907 0.69528471015962
908 0.69528471015962
909 0.69528471015962
910 0.69528471015962
911 0.696032793300843
912 0.696032793300843
913 0.696032793300843
914 0.696032793300843
915 0.696032793300843
916 0.696032793300843
917 0.696032793300843
918 0.696032793300843
919 0.696032793300843
920 0.696032793300843
921 0.696032793300843
922 0.696032793300843
923 0.69622196857263
924 0.69622196857263
925 0.69622196857263
926 0.69622196857263
927 0.69622196857263
928 0.69622196857263
929 0.69622196857263
930 0.69622196857263
931 0.69622196857263
932 0.69622196857263
933 0.69622196857263
934 0.69622196857263
935 0.69622196857263
936 0.69622196857263
937 0.69622196857263
938 0.69622196857263
939 0.69622196857263
940 0.69622196857263
941 0.69622196857263
942 0.69622196857263
943 0.69622196857263
944 0.69622196857263
945 0.69622196857263
946 0.69622196857263
947 0.69622196857263
948 0.69622196857263
949 0.69622196857263
950 0.696768678899913
951 0.697097227614933
952 0.697097227614933
953 0.697097227614933
954 0.697097227614933
955 0.697097227614933
956 0.697097227614933
957 0.697097227614933
958 0.697097227614933
959 0.697097227614933
960 0.697097227614933
961 0.697097227614933
962 0.697097227614933
963 0.697097227614933
964 0.697097227614933
965 0.697097227614933
966 0.697097227614933
967 0.697097227614933
968 0.697097227614933
969 0.697097227614933
970 0.697097227614933
971 0.697097227614933
972 0.697097227614933
973 0.697097227614933
974 0.697097227614933
975 0.697097227614933
976 0.697097227614933
977 0.697097227614933
978 0.697097227614933
979 0.697097227614933
980 0.697097227614933
981 0.697097227614933
982 0.697097227614933
983 0.697097227614933
984 0.697097227614933
985 0.697097227614933
986 0.697097227614933
987 0.697097227614933
988 0.697097227614933
989 0.697097227614933
990 0.697097227614933
991 0.697097227614933
992 0.697097227614933
993 0.697097227614933
994 0.697097227614933
995 0.697097227614933
996 0.697097227614933
997 0.697097227614933
998 0.697097227614933
999 0.697097227614933
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.00686064134715295
2 0.0115357345523924
3 0.0147877912342212
4 0.0227601494948162
5 0.0304015018553891
6 0.035052536367682
7 0.038171865392215
8 0.0427879248379658
9 0.0448295225474916
10 0.0479907271973219
11 0.0525341559377621
12 0.0549416742645968
13 0.0606506896521517
14 0.0644308769913809
15 0.0705293091282671
16 0.0760998253361802
17 0.0819959654682904
18 0.0862856245846427
19 0.0906730573230807
20 0.0966260674178932
21 0.101611445208496
22 0.106216935028315
23 0.108468282460805
24 0.111695391538169
25 0.115051506271839
26 0.121720839902279
27 0.129138564500379
28 0.134118208402778
29 0.139876639116734
30 0.144812545551515
31 0.151194951424881
32 0.160928811648893
33 0.16264447930723
34 0.166317327250011
35 0.170178011102216
36 0.17218269881491
37 0.173557882609474
38 0.176530157445134
39 0.177646373745765
40 0.180561184247428
41 0.183329041418486
42 0.186748655444096
43 0.194427125791118
44 0.197340601213453
45 0.19794907785127
46 0.202184656005495
47 0.205388771496066
48 0.209738821303107
49 0.214617091515832
50 0.21820474811286
51 0.221348824487656
52 0.225885082855622
53 0.227125719312129
54 0.230690276394911
55 0.234463741139153
56 0.238618246091426
57 0.241946144237658
58 0.242560859342901
59 0.246808580491535
60 0.249150680023699
61 0.251863406826603
62 0.255942597660618
63 0.259616913166601
64 0.263521218608532
65 0.268210147455533
66 0.269977906247778
67 0.27089927988912
68 0.272730678875045
69 0.276987001868924
70 0.279974654476979
71 0.28107855118495
72 0.285338680082482
73 0.288038429522029
74 0.291971514113798
75 0.296357321067925
76 0.299329952181969
77 0.301182771036061
78 0.303275708456133
79 0.304963634752171
80 0.304963634752171
81 0.306721672165114
82 0.309121414297707
83 0.31174488625082
84 0.317561911515141
85 0.320667187265024
86 0.322799316101162
87 0.324584614328895
88 0.327805110410844
89 0.328604873454334
90 0.331516705028837
91 0.332985463858397
92 0.333523262471099
93 0.335542721499394
94 0.338658041484698
95 0.341452726347194
96 0.342899025749208
97 0.345955817759451
98 0.348111214519636
99 0.351259162142071
100 0.355825116349067
101 0.362865750692714
102 0.365242097843504
103 0.369241882838933
104 0.370214831586957
105 0.370976694990792
106 0.372747610187731
107 0.374200991986973
108 0.375559585514733
109 0.377087788760956
110 0.378725566866762
111 0.380276519442291
112 0.382432775944928
113 0.383461509042339
114 0.38797029875917
115 0.391081611673702
116 0.392734789113497
117 0.395218868781342
118 0.400784205467297
119 0.403557671318569
120 0.404345510578112
121 0.406019895600102
122 0.407848930812772
123 0.40825549840608
124 0.412628418866985
125 0.416314806794539
126 0.41884007099083
127 0.421084606650007
128 0.424014512834876
129 0.4276569955523
130 0.43075472958815
131 0.432889725655935
132 0.433807081992802
133 0.43609642966147
134 0.44050978923137
135 0.443863324874967
136 0.448427000017737
137 0.451939099981606
138 0.454581730393908
139 0.455449287048086
140 0.457637449649611
141 0.458540343499751
142 0.460735489145582
143 0.462932341668655
144 0.463039600375462
145 0.466029752538961
146 0.470708529006623
147 0.474389495637733
148 0.476796454471373
149 0.478965394465945
150 0.480195723554793
151 0.481034245512622
152 0.481034245512622
153 0.481845729526282
154 0.482266818391867
155 0.482266818391867
156 0.482799347199355
157 0.483065835152536
158 0.484456551288743
159 0.485679693854413
160 0.486723087829868
161 0.487357997972462
162 0.488128510794494
163 0.489267739341094
164 0.489945611527482
165 0.492061762713348
166 0.49310347894868
167 0.493185494371853
168 0.49417612540709
169 0.496460035921641
170 0.498781231708719
171 0.500070258849371
172 0.501255725294163
173 0.502661592857867
174 0.502661592857867
175 0.502661592857867
176 0.503998047973738
177 0.503998047973738
178 0.505941376414205
179 0.505941376414205
180 0.506933664912075
181 0.507722884069942
182 0.511129375601551
183 0.514998773153556
184 0.516737769963236
185 0.51750635886737
186 0.518631363428006
187 0.521958329384978
188 0.524363165830194
189 0.525625657291114
190 0.526091789684579
191 0.52650447769096
192 0.526821999937495
193 0.527339261048073
194 0.528189145098108
195 0.531663747713621
196 0.53396575889051
197 0.536699691711181
198 0.540943410742632
199 0.542075894037729
200 0.54332829797498
201 0.543701395245854
202 0.543941612567075
203 0.544778802582487
204 0.544778802582487
205 0.544778802582487
206 0.544778802582487
207 0.545956060494262
208 0.54626052511078
209 0.547757995774707
210 0.551138020795853
211 0.5521803750573
212 0.5521803750573
213 0.553756266199836
214 0.554180604177256
215 0.557653858431544
216 0.560268933180236
217 0.562912387443037
218 0.564556966818358
219 0.565770056480077
220 0.5671116488045
221 0.569475841771136
222 0.571024466158543
223 0.574178856407696
224 0.576073150302706
225 0.577410656842571
226 0.578382295561443
227 0.579049601036515
228 0.581390978402007
229 0.5827329606374
230 0.584511323879766
231 0.585420827104453
232 0.586321152939137
233 0.587671800487057
234 0.588137326552459
235 0.588435939425262
236 0.590827295543162
237 0.590827295543162
238 0.592015905176025
239 0.592712224887699
240 0.593707817393537
241 0.593707817393537
242 0.59394781875546
243 0.594554456064365
244 0.597871567599722
245 0.59927588948352
246 0.600746089248748
247 0.603962305028714
248 0.606194592494087
249 0.606664349991062
250 0.607502406607443
251 0.607502406607443
252 0.607502406607443
253 0.608991544244389
254 0.609232655167562
255 0.609232655167562
256 0.6098683290912
257 0.610630113997664
258 0.610630113997664
259 0.610630113997664
260 0.611470189125881
261 0.611871784716338
262 0.612965273659694
263 0.615409256642749
264 0.61730040787135
265 0.617814188782859
266 0.618084866966176
267 0.619425570334501
268 0.620230217284003
269 0.620230217284003
270 0.620230217284003
271 0.62151186914835
272 0.622327349843383
273 0.622904528273499
274 0.623255500790242
275 0.625442807841939
276 0.628132435179971
277 0.629215672944204
278 0.630885919208295
279 0.630885919208295
280 0.630885919208295
281 0.630885919208295
282 0.632584648694729
283 0.634585067206352
284 0.635008387264994
285 0.635008387264994
286 0.635008387264994
287 0.637834583274389
288 0.637834583274389
289 0.637834583274389
290 0.637955672238906
291 0.638204966826129
292 0.638204966826129
293 0.638204966826129
294 0.638485071881391
295 0.638485071881391
296 0.638687971554024
297 0.638687971554024
298 0.639691071772581
299 0.640034838446999
300 0.640034838446999
301 0.640034838446999
302 0.641163486529919
303 0.642110870284897
304 0.642261469902379
305 0.643837053368314
306 0.644931390663544
307 0.648055881776619
308 0.651406112541323
309 0.655341669366387
310 0.657125687642239
311 0.658138498810047
312 0.659785465672166
313 0.661586088359023
314 0.662314576871176
315 0.663769731922242
316 0.664762693661584
317 0.664992772136271
318 0.664992772136271
319 0.664992772136271
320 0.664992772136271
321 0.664992772136271
322 0.665513061352114
323 0.667421871706635
324 0.668054931755513
325 0.669648353207962
326 0.669938952785178
327 0.669938952785178
328 0.670275454619902
329 0.671546814121285
330 0.674850057490051
331 0.677576514218367
332 0.679889000867703
333 0.682942842147785
334 0.683516336083126
335 0.683897876355548
336 0.683897876355548
337 0.685079145174726
338 0.686683452646556
339 0.688397964291945
340 0.688523127978067
341 0.689878945547143
342 0.690900195366993
343 0.691235143331244
344 0.69156046742505
345 0.691971435878205
346 0.692786009200429
347 0.695332813864387
348 0.695901328728837
349 0.695901328728837
350 0.696657346501011
351 0.697475823302153
352 0.698331964578581
353 0.699671152355048
354 0.700569987342528
355 0.700569987342528
356 0.701504167675563
357 0.702190558192568
358 0.702190558192568
359 0.702817165516843
360 0.702817165516843
361 0.702817165516843
362 0.702817165516843
363 0.702817165516843
364 0.703070595275521
365 0.704431450647267
366 0.704431450647267
367 0.705422538821699
368 0.706765753804197
369 0.707369330753026
370 0.707369330753026
371 0.707947835527944
372 0.708060097306312
373 0.708060097306312
374 0.708060097306312
375 0.708060097306312
376 0.708477453042644
377 0.712005549010085
378 0.712688888506717
379 0.713763876911779
380 0.714273289554688
381 0.714273289554688
382 0.715252446448062
383 0.715828867074073
384 0.716264914024501
385 0.716920580597476
386 0.717659801608073
387 0.717659801608073
388 0.717659801608073
389 0.717659801608073
390 0.717659801608073
391 0.718183042155612
392 0.718183042155612
393 0.718183042155612
394 0.718183042155612
395 0.718183042155612
396 0.71865617107266
397 0.719286668885419
398 0.721876824473246
399 0.721876824473246
400 0.721947823432131
401 0.722404748676605
402 0.723305274061436
403 0.72362127217853
404 0.72362127217853
405 0.72362127217853
406 0.72362127217853
407 0.724036372585278
408 0.724036372585278
409 0.72435111518587
410 0.724879563880834
411 0.725157828231217
412 0.725157828231217
413 0.725355431035408
414 0.725355431035408
415 0.725355431035408
416 0.725829119861527
417 0.726059381976114
418 0.726125938258929
419 0.726125938258929
420 0.727838060004697
421 0.729003749888936
422 0.729327748043582
423 0.729446510910387
424 0.729604909892526
425 0.729982861598191
426 0.729982861598191
427 0.729982861598191
428 0.729982861598191
429 0.729982861598191
430 0.729982861598191
431 0.729982861598191
432 0.730413915741632
433 0.730931353756151
434 0.731725165713125
435 0.733203036852831
436 0.733203036852831
437 0.73442694617333
438 0.735195335616824
439 0.735195335616824
440 0.735748881397444
441 0.73609649212257
442 0.736238167792202
443 0.736238167792202
444 0.736730433279258
445 0.737555629825949
446 0.737909417620534
447 0.739551562708044
448 0.740530371303644
449 0.741505088918783
450 0.742391153470644
451 0.742972835933934
452 0.743985928346982
453 0.744820335345949
454 0.745476056930836
455 0.747271504718869
456 0.747655403698334
457 0.747869694931085
458 0.747914378417125
459 0.748501486736924
460 0.749293791762139
461 0.749293791762139
462 0.749293791762139
463 0.749293791762139
464 0.749293791762139
465 0.749293791762139
466 0.749293791762139
467 0.750685969877975
468 0.751742395359712
469 0.753531967610028
470 0.754691945755608
471 0.757245532493883
472 0.758007232089326
473 0.758465666401003
474 0.758465666401003
475 0.758465666401003
476 0.760134508362647
477 0.760429172021497
478 0.760429172021497
479 0.760429172021497
480 0.760939018649448
481 0.760939018649448
482 0.760939018649448
483 0.760939018649448
484 0.761195102416229
485 0.761195102416229
486 0.761195102416229
487 0.761195102416229
488 0.761195102416229
489 0.761581452986718
490 0.761933681401925
491 0.762469603299433
492 0.762857186896514
493 0.763107048845874
494 0.763322788639952
495 0.763504406278747
496 0.764355973461727
497 0.764469346789957
498 0.765611898543408
499 0.765611898543408
500 0.766106937178729
501 0.766106937178729
502 0.766106937178729
503 0.766106937178729
504 0.766106937178729
505 0.766106937178729
506 0.766106937178729
507 0.766106937178729
508 0.766456403722609
509 0.767108823978915
510 0.767484271103822
511 0.767871326796041
512 0.768529887462345
513 0.769003856893211
514 0.769161698120238
515 0.769265137872795
516 0.769378357601938
517 0.769378357601938
518 0.769378357601938
519 0.769378357601938
520 0.769378357601938
521 0.769966949292015
522 0.769966949292015
523 0.769966949292015
524 0.769966949292015
525 0.770020675376333
526 0.770452423980721
527 0.770828049707283
528 0.771100506284601
529 0.77127667956345
530 0.77127667956345
531 0.77127667956345
532 0.77127667956345
533 0.77127667956345
534 0.77127667956345
535 0.77127667956345
536 0.77127667956345
537 0.771454999355527
538 0.771454999355527
539 0.771454999355527
540 0.771454999355527
541 0.771454999355527
542 0.771454999355527
543 0.771454999355527
544 0.771454999355527
545 0.771454999355527
546 0.772322841095797
547 0.772506487264886
548 0.773368688536059
549 0.773368688536059
550 0.773798315975598
551 0.773798315975598
552 0.773798315975598
553 0.773966565465861
554 0.774099958705024
555 0.774771832438767
556 0.774771832438767
557 0.774771832438767
558 0.774771832438767
559 0.774771832438767
560 0.774881875036981
561 0.774881875036981
562 0.774881875036981
563 0.774881875036981
564 0.774881875036981
565 0.774881875036981
566 0.774881875036981
567 0.774881875036981
568 0.775932379836204
569 0.776613834238459
570 0.776613834238459
571 0.776739526004205
572 0.776739526004205
573 0.776739526004205
574 0.776739526004205
575 0.776739526004205
576 0.777360405621162
577 0.777360405621162
578 0.777360405621162
579 0.777360405621162
580 0.777360405621162
581 0.77792981996711
582 0.77792981996711
583 0.77792981996711
584 0.77792981996711
585 0.77792981996711
586 0.77792981996711
587 0.77792981996711
588 0.77792981996711
589 0.77792981996711
590 0.77792981996711
591 0.77792981996711
592 0.77792981996711
593 0.77792981996711
594 0.77792981996711
595 0.77792981996711
596 0.778436736596484
597 0.778639173611261
598 0.778639173611261
599 0.778639173611261
600 0.779267629091552
601 0.779267629091552
602 0.779267629091552
603 0.779267629091552
604 0.779267629091552
605 0.779267629091552
606 0.779267629091552
607 0.779267629091552
608 0.780104462571699
609 0.780550341474801
610 0.780550341474801
611 0.780550341474801
612 0.780550341474801
613 0.781759362479685
614 0.781759362479685
615 0.782156876275148
616 0.782156876275148
617 0.782156876275148
618 0.782156876275148
619 0.782156876275148
620 0.782156876275148
621 0.782156876275148
622 0.782940611297486
623 0.782940611297486
624 0.782940611297486
625 0.782940611297486
626 0.7842963198991
627 0.7842963198991
628 0.7842963198991
629 0.785484211837854
630 0.785484211837854
631 0.785484211837854
632 0.785484211837854
633 0.785484211837854
634 0.785484211837854
635 0.785484211837854
636 0.785484211837854
637 0.785484211837854
638 0.78595525610398
639 0.786196963265616
640 0.786196963265616
641 0.786196963265616
642 0.786196963265616
643 0.786196963265616
644 0.787385029373385
645 0.787749655778043
646 0.788010466447928
647 0.788167461383038
648 0.788167461383038
649 0.788167461383038
650 0.788167461383038
651 0.788167461383038
652 0.788167461383038
653 0.788167461383038
654 0.788729812127833
655 0.788729812127833
656 0.788729812127833
657 0.788729812127833
658 0.788729812127833
659 0.790192369433715
660 0.79135859353157
661 0.7919676130707
662 0.7919676130707
663 0.7919676130707
664 0.792450402277344
665 0.792748257523968
666 0.792748257523968
667 0.792748257523968
668 0.792748257523968
669 0.792748257523968
670 0.792748257523968
671 0.792748257523968
672 0.792748257523968
673 0.793240273143843
674 0.793587851745675
675 0.793790993329465
676 0.794383500635828
677 0.794383500635828
678 0.794383500635828
679 0.794383500635828
680 0.794383500635828
681 0.794872856931098
682 0.795130440397756
683 0.795130440397756
684 0.795130440397756
685 0.795130440397756
686 0.795130440397756
687 0.796294235535531
688 0.796436411506033
689 0.796436411506033
690 0.796436411506033
691 0.796436411506033
692 0.797495835944857
693 0.798246493314447
694 0.798873175158301
695 0.798873175158301
696 0.799124309485896
697 0.799124309485896
698 0.799124309485896
699 0.799124309485896
700 0.799387926457185
701 0.799387926457185
702 0.799693108055516
703 0.799693108055516
704 0.799693108055516
705 0.799693108055516
706 0.799693108055516
707 0.799693108055516
708 0.799693108055516
709 0.80059458661661
710 0.80059458661661
711 0.800807319113605
712 0.801343137556224
713 0.802120017419453
714 0.802559756095695
715 0.802559756095695
716 0.802559756095695
717 0.802559756095695
718 0.804007426588596
719 0.805055976949476
720 0.805192986027432
721 0.805192986027432
722 0.805192986027432
723 0.805192986027432
724 0.805192986027432
725 0.805192986027432
726 0.805192986027432
727 0.805192986027432
728 0.805582518991568
729 0.80589547896421
730 0.806009700373456
731 0.806009700373456
732 0.806009700373456
733 0.806009700373456
734 0.806009700373456
735 0.806009700373456
736 0.806499776784687
737 0.806499776784687
738 0.806499776784687
739 0.807657385560372
740 0.808728838906756
741 0.809714136823838
742 0.810613279311618
743 0.811426266370097
744 0.812153097999274
745 0.81279377419915
746 0.81388568204386
747 0.814354047385132
748 0.814354047385132
749 0.814354047385132
750 0.814354047385132
751 0.814354047385132
752 0.814354047385132
753 0.814354047385132
754 0.814354047385132
755 0.814900746867498
756 0.814900746867498
757 0.815186346815905
758 0.815186346815905
759 0.815186346815905
760 0.815186346815905
761 0.815186346815905
762 0.815186346815905
763 0.816512975079031
764 0.816785695905688
765 0.817213550485636
766 0.818144720400904
767 0.818685184011977
768 0.818685184011977
769 0.818685184011977
770 0.818685184011977
771 0.818685184011977
772 0.818685184011977
773 0.818685184011977
774 0.818685184011977
775 0.818685184011977
776 0.818685184011977
777 0.819010836490154
778 0.819258732570385
779 0.819258732570385
780 0.819258732570385
781 0.819258732570385
782 0.819258732570385
783 0.819258732570385
784 0.819258732570385
785 0.819258732570385
786 0.819258732570385
787 0.819258732570385
788 0.819258732570385
789 0.819258732570385
790 0.819258732570385
791 0.819258732570385
792 0.819258732570385
793 0.819258732570385
794 0.819258732570385
795 0.819499610721039
796 0.819499610721039
797 0.819499610721039
798 0.819499610721039
799 0.819499610721039
800 0.819945291761665
801 0.819945291761665
802 0.819945291761665
803 0.819945291761665
804 0.819945291761665
805 0.819945291761665
806 0.820480880483737
807 0.82085335615824
808 0.82085335615824
809 0.82085335615824
810 0.82085335615824
811 0.82085335615824
812 0.82085335615824
813 0.82085335615824
814 0.82085335615824
815 0.82085335615824
816 0.82085335615824
817 0.82085335615824
818 0.82085335615824
819 0.82085335615824
820 0.82085335615824
821 0.82085335615824
822 0.82085335615824
823 0.82085335615824
824 0.82085335615824
825 0.82085335615824
826 0.82085335615824
827 0.82085335615824
828 0.82085335615824
829 0.82085335615824
830 0.82085335615824
831 0.82085335615824
832 0.82085335615824
833 0.82085335615824
834 0.821146886106133
835 0.821146886106133
836 0.821146886106133
837 0.821146886106133
838 0.821146886106133
839 0.821146886106133
840 0.821146886106133
841 0.821146886106133
842 0.821146886106133
843 0.821569086028523
844 0.821569086028523
845 0.821569086028523
846 0.821569086028523
847 0.821569086028523
848 0.821569086028523
849 0.821569086028523
850 0.821569086028523
851 0.821569086028523
852 0.821569086028523
853 0.821569086028523
854 0.821569086028523
855 0.821569086028523
856 0.821569086028523
857 0.821569086028523
858 0.821569086028523
859 0.821569086028523
860 0.821569086028523
861 0.821569086028523
862 0.821569086028523
863 0.821569086028523
864 0.821569086028523
865 0.821569086028523
866 0.821569086028523
867 0.821569086028523
868 0.821569086028523
869 0.821569086028523
870 0.821569086028523
871 0.821569086028523
872 0.821569086028523
873 0.821569086028523
874 0.821569086028523
875 0.821569086028523
876 0.821569086028523
877 0.821569086028523
878 0.821569086028523
879 0.821569086028523
880 0.821569086028523
881 0.821569086028523
882 0.821569086028523
883 0.821569086028523
884 0.821569086028523
885 0.821569086028523
886 0.821569086028523
887 0.821569086028523
888 0.821569086028523
889 0.821569086028523
890 0.821569086028523
891 0.821569086028523
892 0.821569086028523
893 0.821569086028523
894 0.821569086028523
895 0.821569086028523
896 0.821569086028523
897 0.821569086028523
898 0.821569086028523
899 0.821569086028523
900 0.821569086028523
901 0.821569086028523
902 0.821569086028523
903 0.821569086028523
904 0.822465085699349
905 0.822465085699349
906 0.822465085699349
907 0.822465085699349
908 0.822655423153368
909 0.822655423153368
910 0.822655423153368
911 0.822655423153368
912 0.822655423153368
913 0.822655423153368
914 0.822655423153368
915 0.822655423153368
916 0.822655423153368
917 0.822655423153368
918 0.822655423153368
919 0.822655423153368
920 0.822655423153368
921 0.822655423153368
922 0.822655423153368
923 0.822655423153368
924 0.822655423153368
925 0.822655423153368
926 0.822655423153368
927 0.822655423153368
928 0.822655423153368
929 0.822655423153368
930 0.822655423153368
931 0.822655423153368
932 0.822655423153368
933 0.822655423153368
934 0.822655423153368
935 0.822655423153368
936 0.822655423153368
937 0.822655423153368
938 0.822655423153368
939 0.822655423153368
940 0.822655423153368
941 0.822655423153368
942 0.822655423153368
943 0.822655423153368
944 0.822655423153368
945 0.822655423153368
946 0.822655423153368
947 0.822655423153368
948 0.822655423153368
949 0.822655423153368
950 0.822655423153368
951 0.822655423153368
952 0.822655423153368
953 0.822655423153368
954 0.822655423153368
955 0.822655423153368
956 0.822655423153368
957 0.822655423153368
958 0.822655423153368
959 0.822655423153368
960 0.822655423153368
961 0.822655423153368
962 0.822655423153368
963 0.822655423153368
964 0.822655423153368
965 0.822655423153368
966 0.823058241745201
967 0.823058241745201
968 0.823058241745201
969 0.823058241745201
970 0.823058241745201
971 0.823058241745201
972 0.823058241745201
973 0.823058241745201
974 0.823058241745201
975 0.823058241745201
976 0.823058241745201
977 0.823058241745201
978 0.823058241745201
979 0.823058241745201
980 0.823637871447562
981 0.824063348228713
982 0.824424647609036
983 0.824424647609036
984 0.824424647609036
985 0.824424647609036
986 0.824424647609036
987 0.824424647609036
988 0.824424647609036
989 0.824424647609036
990 0.824424647609036
991 0.824424647609036
992 0.824424647609036
993 0.824424647609036
994 0.824424647609036
995 0.824424647609036
996 0.824424647609036
997 0.824424647609036
998 0.824424647609036
999 0.824424647609036
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.0041975205097799
2 0.00909881225093635
3 0.0116687723596898
4 0.0145727580040048
5 0.0183404219833191
6 0.0209549475472407
7 0.0223961420597853
8 0.0302856440269648
9 0.0353765749547613
10 0.0392517077688036
11 0.0444810642276922
12 0.0490075943159082
13 0.0577869097931516
14 0.0662362247442251
15 0.0738254695845783
16 0.0812339068097691
17 0.0856535010696875
18 0.0890017986174189
19 0.0933606794540992
20 0.102555728483629
21 0.108962932087347
22 0.115066531945708
23 0.121700188931652
24 0.125551601583363
25 0.130804737618367
26 0.136842842671664
27 0.143379095726054
28 0.150513082748924
29 0.154907152122286
30 0.159352460144253
31 0.166934681082938
32 0.173282444111942
33 0.178146911128126
34 0.182526266284085
35 0.185702390741766
36 0.190600264314752
37 0.194520577482415
38 0.199060805322195
39 0.203448035307535
40 0.205082187648743
41 0.210066308148337
42 0.216719079766363
43 0.2194243978101
44 0.226221606200645
45 0.230310656646673
46 0.236366593227209
47 0.241579839828248
48 0.246306111417279
49 0.253114018177124
50 0.256053753363595
51 0.257163223478282
52 0.257803583555076
53 0.26077325867677
54 0.2647020646558
55 0.266895257212985
56 0.269239687752635
57 0.271679641095528
58 0.274465032105371
59 0.278741614856747
60 0.280678248954345
61 0.281381090452364
62 0.282254702640074
63 0.284474169690693
64 0.292143821344647
65 0.299142238813586
66 0.304635858312758
67 0.308388340322557
68 0.315470524250678
69 0.318864196203689
70 0.320978841838499
71 0.327442865760862
72 0.330086976708285
73 0.331291764428942
74 0.332966034398175
75 0.335344227987559
76 0.336833372040274
77 0.339507272886582
78 0.342103180524783
79 0.345929668655581
80 0.346992641586025
81 0.348047592580497
82 0.352114783125897
83 0.353416408507621
84 0.354921737409438
85 0.356795613975572
86 0.36041719249184
87 0.365018018622174
88 0.369097784115233
89 0.374679260364053
90 0.3792370298789
91 0.380938440735455
92 0.384616642489487
93 0.388138795759238
94 0.39218452752104
95 0.394100517353639
96 0.39704023301971
97 0.398966287176115
98 0.400590462277087
99 0.401246178251198
100 0.403323855893985
101 0.406448648938794
102 0.407664058872331
103 0.410846332569843
104 0.413292574351002
105 0.419256102163903
106 0.423733031836551
107 0.426925994435689
108 0.42966286294004
109 0.433411367217621
110 0.436632807592542
111 0.439883520568151
112 0.441220757466854
113 0.443805329623379
114 0.448079571095552
115 0.449894636450267
116 0.454734229992234
117 0.456513808564588
118 0.459050291492483
119 0.46023628937462
120 0.462626131394057
121 0.46351348075511
122 0.464088442266544
123 0.464705416182397
124 0.465143500249183
125 0.467406335732602
126 0.469176108525426
127 0.472208664868523
128 0.475311755768156
129 0.481330586639694
130 0.487317094471155
131 0.492882214112356
132 0.495960573502956
133 0.50148066774616
134 0.503609742375265
135 0.50673015692469
136 0.509991886214155
137 0.512242214802587
138 0.516336632963398
139 0.518175841691801
140 0.521015930287593
141 0.52460047606444
142 0.52662491911215
143 0.52662491911215
144 0.527156720859661
145 0.527688111452392
146 0.528786003609436
147 0.529484319189044
148 0.53181944979031
149 0.533308787492696
150 0.535622999357887
151 0.536947328491691
152 0.537538751506063
153 0.541424635502969
154 0.545029470203784
155 0.548322205331295
156 0.551125033287738
157 0.555632452377979
158 0.560075452485229
159 0.562569309212403
160 0.564592352179803
161 0.56604195725339
162 0.566634970998284
163 0.56751215223014
164 0.568679050381821
165 0.570356494651319
166 0.57238357479352
167 0.576716093192718
168 0.579777164264374
169 0.581538301191159
170 0.5833499149031
171 0.584085079667201
172 0.585655055480703
173 0.587045841501625
174 0.588742639621133
175 0.592717915101606
176 0.594719882083108
177 0.595646439540207
178 0.596809825039627
179 0.597589200067413
180 0.598571837963298
181 0.5996051107434
182 0.603370171335524
183 0.608107088678427
184 0.611897959832186
185 0.616996634088243
186 0.619837094418142
187 0.622408406935058
188 0.623100644578391
189 0.624146808962138
190 0.625557011302061
191 0.627878125208773
192 0.629804810188453
193 0.635110818455987
194 0.640162553508962
195 0.643507830200331
196 0.644469070883764
197 0.645276334109699
198 0.646521042693063
199 0.646856241841005
200 0.646856241841005
201 0.648927704795148
202 0.649429593306592
203 0.652069715665333
204 0.654476350377801
205 0.657423745980803
206 0.658473893454985
207 0.662554383489479
208 0.6654097588216
209 0.665883985656942
210 0.666625028218746
211 0.666866954969739
212 0.66856130796413
213 0.669632377173339
214 0.670238647254034
215 0.67086775004275
216 0.671091585509335
217 0.673811974188428
218 0.67531755628976
219 0.677680571005125
220 0.678512622240199
221 0.679225317924733
222 0.679818658058729
223 0.681648932230066
224 0.682175063304739
225 0.683277037206005
226 0.683577086155186
227 0.684713314852763
228 0.684713314852763
229 0.685310511779414
230 0.686130671900734
231 0.686618989975381
232 0.687870302123925
233 0.68970680099436
234 0.694620062129099
235 0.695372431536501
236 0.695372431536501
237 0.696158311186531
238 0.696521000834283
239 0.697689533285357
240 0.69846875214196
241 0.700794708708496
242 0.701271322003119
243 0.701915327579868
244 0.704199856139275
245 0.705425940926832
246 0.706928064805738
247 0.707603127638719
248 0.708144287102999
249 0.709318627382573
250 0.70985792477905
251 0.710734341231844
252 0.711305931358382
253 0.711597282019847
254 0.711654311897033
255 0.711654311897033
256 0.711770643466488
257 0.713893580630035
258 0.71545550253803
259 0.718660537991589
260 0.721810447441053
261 0.723006981894734
262 0.723006981894734
263 0.72368703917354
264 0.724402629755704
265 0.724402629755704
266 0.726245883839667
267 0.727436728251593
268 0.728320341490857
269 0.729433627990759
270 0.730400711922993
271 0.731680995733497
272 0.731810253235309
273 0.731810253235309
274 0.732564615825335
275 0.733427858325068
276 0.733427858325068
277 0.733427858325068
278 0.734972195394828
279 0.735653536818557
280 0.736170866533071
281 0.736515356222206
282 0.736515356222206
283 0.73681280368012
284 0.737183553282562
285 0.737183553282562
286 0.737183553282562
287 0.737338212187171
288 0.737604782460494
289 0.737604782460494
290 0.737911898689207
291 0.737911898689207
292 0.737911898689207
293 0.737911898689207
294 0.737911898689207
295 0.737911898689207
296 0.738670677027191
297 0.7397734284248
298 0.740024675808743
299 0.740281504400086
300 0.741236144853257
301 0.741478709866176
302 0.741478709866176
303 0.741478709866176
304 0.741478709866176
305 0.741478709866176
306 0.743600623329268
307 0.746340668971002
308 0.748447647484173
309 0.750260161361625
310 0.751059695537301
311 0.752412463776071
312 0.753001752827938
313 0.753001752827938
314 0.753001752827938
315 0.75360040293671
316 0.754025768983441
317 0.754025768983441
318 0.754025768983441
319 0.754025768983441
320 0.754025768983441
321 0.754135008402566
322 0.754135008402566
323 0.754135008402566
324 0.754135008402566
325 0.754135008402566
326 0.754495479851314
327 0.755135919169192
328 0.756297078014031
329 0.75845926817189
330 0.759061538287215
331 0.759426310538063
332 0.759426310538063
333 0.759426310538063
334 0.760200849986245
335 0.760200849986245
336 0.760434776885359
337 0.761116149518773
338 0.761560615662871
339 0.761560615662871
340 0.761794837534647
341 0.761794837534647
342 0.762943670274096
343 0.762943670274096
344 0.763753489236271
345 0.763952228207095
346 0.764265414980504
347 0.765684347585553
348 0.765684347585553
349 0.766505943680401
350 0.767796512325219
351 0.767796512325219
352 0.767796512325219
353 0.768603673066861
354 0.769359664242344
355 0.769359664242344
356 0.770484464695602
357 0.771072866010451
358 0.771072866010451
359 0.771072866010451
360 0.771072866010451
361 0.771870335231947
362 0.772495929611245
363 0.772495929611245
364 0.772495929611245
365 0.773351422238308
366 0.774882027583149
367 0.775488112097621
368 0.775855597399162
369 0.776071210314757
370 0.776071210314757
371 0.776809474488264
372 0.776809474488264
373 0.777203901483091
374 0.778078636180324
375 0.778865522049805
376 0.779318353318424
377 0.779617213527501
378 0.779617213527501
379 0.781144406932123
380 0.783266069446235
381 0.784135179485462
382 0.785204761332395
383 0.785890156150097
384 0.785985190363624
385 0.785985190363624
386 0.785985190363624
387 0.785985190363624
388 0.786643688451439
389 0.786643688451439
390 0.786643688451439
391 0.786643688451439
392 0.787021376439507
393 0.787021376439507
394 0.787021376439507
395 0.787021376439507
396 0.787234839200244
397 0.787347732004452
398 0.787347732004452
399 0.787347732004452
400 0.787347732004452
401 0.78824752751424
402 0.78824752751424
403 0.788852174648041
404 0.788852174648041
405 0.788852174648041
406 0.788852174648041
407 0.788852174648041
408 0.789791859302652
409 0.789791859302652
410 0.789791859302652
411 0.791126966738419
412 0.791377136444173
413 0.792203164869504
414 0.79349259950066
415 0.794100370167438
416 0.794100370167438
417 0.794100370167438
418 0.794100370167438
419 0.794100370167438
420 0.794100370167438
421 0.795594756783228
422 0.796211377776128
423 0.797173899533363
424 0.797173899533363
425 0.797173899533363
426 0.797173899533363
427 0.797173899533363
428 0.797173899533363
429 0.797173899533363
430 0.797173899533363
431 0.797173899533363
432 0.797173899533363
433 0.797173899533363
434 0.797173899533363
435 0.797173899533363
436 0.797173899533363
437 0.798006045235782
438 0.798006045235782
439 0.79804022026039
440 0.79804022026039
441 0.79804022026039
442 0.798858835843286
443 0.800246431423026
444 0.801350807518662
445 0.802209286660143
446 0.802429584303643
447 0.802548626887604
448 0.803035817946114
449 0.803399429846855
450 0.803458889912194
451 0.804101280702257
452 0.804714541832564
453 0.804714541832564
454 0.804714541832564
455 0.804714541832564
456 0.804714541832564
457 0.804823547717373
458 0.804823547717373
459 0.805358860369686
460 0.805358860369686
461 0.805358860369686
462 0.805358860369686
463 0.806259622678146
464 0.806259622678146
465 0.806259622678146
466 0.806482149943036
467 0.806482149943036
468 0.806700438217019
469 0.806700438217019
470 0.807469931331806
471 0.807779276724009
472 0.808622677174656
473 0.808622677174656
474 0.808622677174656
475 0.808622677174656
476 0.809071631076566
477 0.809457831661859
478 0.809781278930535
479 0.811012030414219
480 0.811209971049663
481 0.812664358665461
482 0.813241615390336
483 0.814269927069449
484 0.814722113795594
485 0.814722113795594
486 0.814722113795594
487 0.814722113795594
488 0.814722113795594
489 0.814722113795594
490 0.815400107441024
491 0.815994996997529
492 0.81650678246511
493 0.816935463843766
494 0.818092227486071
495 0.818354700686878
496 0.818865533022852
497 0.819132430184233
498 0.819577179574862
499 0.819577179574862
500 0.819577179574862
501 0.82001676217662
502 0.82001676217662
503 0.82001676217662
504 0.82001676217662
505 0.82001676217662
506 0.82001676217662
507 0.82001676217662
508 0.820536919366584
509 0.820536919366584
510 0.820536919366584
511 0.820536919366584
512 0.820953499694958
513 0.820953499694958
514 0.820953499694958
515 0.820953499694958
516 0.820953499694958
517 0.820953499694958
518 0.820953499694958
519 0.820953499694958
520 0.821089205943398
521 0.821089205943398
522 0.821489672728658
523 0.821489672728658
524 0.82220334666604
525 0.82220334666604
526 0.82220334666604
527 0.82220334666604
528 0.82220334666604
529 0.822283050626926
530 0.822283050626926
531 0.822283050626926
532 0.82278685706927
533 0.823061261101258
534 0.823671758679572
535 0.824020580653509
536 0.825206594610339
537 0.825915765959427
538 0.825915765959427
539 0.825915765959427
540 0.825915765959427
541 0.825915765959427
542 0.825915765959427
543 0.825915765959427
544 0.825915765959427
545 0.825987462697602
546 0.825987462697602
547 0.825987462697602
548 0.825987462697602
549 0.828741266951545
550 0.828741266951545
551 0.829442044167898
552 0.829563369540855
553 0.829563369540855
554 0.829563369540855
555 0.830756804169994
556 0.830756804169994
557 0.831574309079686
558 0.831574309079686
559 0.831574309079686
560 0.831574309079686
561 0.832227603883344
562 0.832227603883344
563 0.832227603883344
564 0.832567735873643
565 0.832567735873643
566 0.832567735873643
567 0.832567735873643
568 0.832567735873643
569 0.832567735873643
570 0.832567735873643
571 0.832817651892058
572 0.832817651892058
573 0.832817651892058
574 0.832817651892058
575 0.832817651892058
576 0.833184795082098
577 0.833184795082098
578 0.83343156470588
579 0.833628544354462
580 0.833775734027845
581 0.833775734027845
582 0.833775734027845
583 0.833775734027845
584 0.834856318447246
585 0.835397305096444
586 0.835864432472924
587 0.836881315487597
588 0.83742996808534
589 0.838848388403419
590 0.840405605095288
591 0.841799028496856
592 0.842855978444997
593 0.843682697136068
594 0.844202051850661
595 0.844365479441269
596 0.844449852583828
597 0.84496998639675
598 0.845330673869282
599 0.845531915001426
600 0.846064093651549
601 0.846064093651549
602 0.846064093651549
603 0.846064093651549
604 0.846398580219445
605 0.846398580219445
606 0.846398580219445
607 0.846398580219445
608 0.846398580219445
609 0.846398580219445
610 0.846398580219445
611 0.846398580219445
612 0.846398580219445
613 0.846398580219445
614 0.846398580219445
615 0.846398580219445
616 0.846398580219445
617 0.846398580219445
618 0.846586032497071
619 0.846586032497071
620 0.847050973392508
621 0.847283773669216
622 0.847283773669216
623 0.847283773669216
624 0.847283773669216
625 0.848097971458524
626 0.848097971458524
627 0.848097971458524
628 0.848097971458524
629 0.848097971458524
630 0.848097971458524
631 0.84864137435493
632 0.84864137435493
633 0.84864137435493
634 0.849558967295364
635 0.85045979881098
636 0.85134386890178
637 0.853152514088934
638 0.854003061330099
639 0.855219878510062
640 0.856036902901593
641 0.856837165868307
642 0.857620667410203
643 0.858387407527283
644 0.859137386219545
645 0.859137386219545
646 0.859137386219545
647 0.859137386219545
648 0.85962471113197
649 0.85993671571605
650 0.860566104298179
651 0.860566104298179
652 0.861277475305891
653 0.861277475305891
654 0.861802169649384
655 0.862774510081969
656 0.863313074474127
657 0.863313074474127
658 0.863313074474127
659 0.863313074474127
660 0.863582821742554
661 0.863582821742554
662 0.863582821742554
663 0.863582821742554
664 0.863582821742554
665 0.863582821742554
666 0.863582821742554
667 0.863582821742554
668 0.863888148776091
669 0.863974779427824
670 0.863974779427824
671 0.863974779427824
672 0.863974779427824
673 0.863974779427824
674 0.863974779427824
675 0.864292401089778
676 0.864292401089778
677 0.864292401089778
678 0.864292401089778
679 0.864292401089778
680 0.864292401089778
681 0.864292401089778
682 0.864292401089778
683 0.864593651994885
684 0.864898882156861
685 0.864898882156861
686 0.864898882156861
687 0.864898882156861
688 0.864898882156861
689 0.864898882156861
690 0.864898882156861
691 0.864898882156861
692 0.865899188751183
693 0.865899188751183
694 0.866239751968717
695 0.866409077568741
696 0.866409077568741
697 0.866409077568741
698 0.866409077568741
699 0.866409077568741
700 0.866409077568741
701 0.867496062225755
702 0.868377779962781
703 0.869054230779819
704 0.869054230779819
705 0.869497712775669
706 0.869728864476251
707 0.869747685881567
708 0.869747685881567
709 0.870317094051517
710 0.870577174125589
711 0.870796998440533
712 0.870796998440533
713 0.870796998440533
714 0.870992928955071
715 0.870992928955071
716 0.870992928955071
717 0.870992928955071
718 0.870992928955071
719 0.870992928955071
720 0.870992928955071
721 0.870992928955071
722 0.870992928955071
723 0.870992928955071
724 0.870992928955071
725 0.871099716116749
726 0.871099716116749
727 0.871271600710208
728 0.871271600710208
729 0.871271600710208
730 0.871271600710208
731 0.871271600710208
732 0.871271600710208
733 0.871271600710208
734 0.871271600710208
735 0.87167311673835
736 0.87167311673835
737 0.87167311673835
738 0.87167311673835
739 0.87167311673835
740 0.87167311673835
741 0.87167311673835
742 0.87167311673835
743 0.87167311673835
744 0.87249269568373
745 0.87249269568373
746 0.872724599857501
747 0.872724599857501
748 0.872863722152174
749 0.872863722152174
750 0.872863722152174
751 0.873321455546848
752 0.873321455546848
753 0.873321455546848
754 0.873321455546848
755 0.873321455546848
756 0.873321455546848
757 0.873321455546848
758 0.873321455546848
759 0.873321455546848
760 0.873321455546848
761 0.873321455546848
762 0.873321455546848
763 0.873321455546848
764 0.873321455546848
765 0.873321455546848
766 0.873321455546848
767 0.873321455546848
768 0.873321455546848
769 0.873321455546848
770 0.873321455546848
771 0.87399817394251
772 0.874541866160077
773 0.874541866160077
774 0.874541866160077
775 0.874541866160077
776 0.874541866160077
777 0.874541866160077
778 0.874541866160077
779 0.874541866160077
780 0.874541866160077
781 0.875022614875732
782 0.875022614875732
783 0.875379506157796
784 0.875379506157796
785 0.875379506157796
786 0.875379506157796
787 0.875379506157796
788 0.875379506157796
789 0.875379506157796
790 0.875379506157796
791 0.875379506157796
792 0.875379506157796
793 0.875379506157796
794 0.875379506157796
795 0.875832922769826
796 0.876042722597802
797 0.876042722597802
798 0.876042722597802
799 0.876963457714827
800 0.877894313990908
801 0.877894313990908
802 0.877894313990908
803 0.877894313990908
804 0.878419806365378
805 0.878753043424989
806 0.878753043424989
807 0.878753043424989
808 0.878753043424989
809 0.878753043424989
810 0.878753043424989
811 0.878753043424989
812 0.878753043424989
813 0.878753043424989
814 0.878753043424989
815 0.879022818822135
816 0.879022818822135
817 0.879022818822135
818 0.879022818822135
819 0.879022818822135
820 0.879022818822135
821 0.879022818822135
822 0.879022818822135
823 0.879022818822135
824 0.879022818822135
825 0.879022818822135
826 0.879355344253051
827 0.879771775960308
828 0.879771775960308
829 0.879771775960308
830 0.879771775960308
831 0.879771775960308
832 0.879771775960308
833 0.879771775960308
834 0.880059370807115
835 0.880059370807115
836 0.880059370807115
837 0.880059370807115
838 0.880059370807115
839 0.880059370807115
840 0.880059370807115
841 0.880059370807115
842 0.880059370807115
843 0.880059370807115
844 0.880059370807115
845 0.880059370807115
846 0.880059370807115
847 0.880059370807115
848 0.880059370807115
849 0.880306176544501
850 0.880306176544501
851 0.880306176544501
852 0.880918665611305
853 0.881491231936296
854 0.882023875519476
855 0.882516596360844
856 0.8829693944604
857 0.883382269818144
858 0.883755222434076
859 0.884088252308196
860 0.884721231607496
861 0.884974415997992
862 0.885187677646676
863 0.885187677646676
864 0.885187677646676
865 0.885187677646676
866 0.885187677646676
867 0.885187677646676
868 0.885187677646676
869 0.885187677646676
870 0.885187677646676
871 0.885187677646676
872 0.885187677646676
873 0.885187677646676
874 0.885187677646676
875 0.885187677646676
876 0.885187677646676
877 0.885187677646676
878 0.885187677646676
879 0.885187677646676
880 0.885187677646676
881 0.885187677646676
882 0.885187677646676
883 0.885187677646676
884 0.885187677646676
885 0.885187677646676
886 0.885187677646676
887 0.885187677646676
888 0.885187677646676
889 0.885723250366748
890 0.886023573302464
891 0.886023573302464
892 0.886023573302464
893 0.886023573302464
894 0.886023573302464
895 0.886023573302464
896 0.886023573302464
897 0.886456345063939
898 0.886707835907814
899 0.886707835907814
900 0.886707835907814
901 0.886707835907814
902 0.886707835907814
903 0.886707835907814
904 0.887119593008282
905 0.887398472489285
906 0.887398472489285
907 0.887398472489285
908 0.887398472489285
909 0.887398472489285
910 0.887398472489285
911 0.887398472489285
912 0.887398472489285
913 0.887398472489285
914 0.887398472489285
915 0.887398472489285
916 0.887398472489285
917 0.887398472489285
918 0.887398472489285
919 0.887398472489285
920 0.887398472489285
921 0.887398472489285
922 0.887398472489285
923 0.887398472489285
924 0.887398472489285
925 0.887398472489285
926 0.887637172066453
927 0.887637172066453
928 0.887637172066453
929 0.887637172066453
930 0.887637172066453
931 0.887637172066453
932 0.887637172066453
933 0.887637172066453
934 0.887637172066453
935 0.887637172066453
936 0.887637172066453
937 0.887637172066453
938 0.887637172066453
939 0.887637172066453
940 0.887637172066453
941 0.887637172066453
942 0.887637172066453
943 0.887637172066453
944 0.887637172066453
945 0.887637172066453
946 0.887637172066453
947 0.887637172066453
948 0.887637172066453
949 0.887637172066453
950 0.88814018539487
951 0.888326976157531
952 0.888326976157531
953 0.888326976157531
954 0.888326976157531
955 0.888326976157531
956 0.888326976157531
957 0.888326976157531
958 0.888909304537599
959 0.889304013525385
960 0.889304013525385
961 0.889304013525385
962 0.889304013525385
963 0.889304013525385
964 0.889304013525385
965 0.889304013525385
966 0.889304013525385
967 0.889304013525385
968 0.889304013525385
969 0.889304013525385
970 0.889304013525385
971 0.889304013525385
972 0.889304013525385
973 0.889304013525385
974 0.889304013525385
975 0.889304013525385
976 0.889304013525385
977 0.889669044583416
978 0.889669044583416
979 0.889669044583416
980 0.889669044583416
981 0.889669044583416
982 0.889669044583416
983 0.889669044583416
984 0.889669044583416
985 0.889669044583416
986 0.889669044583416
987 0.889669044583416
988 0.889669044583416
989 0.889669044583416
990 0.889669044583416
991 0.889669044583416
992 0.889669044583416
993 0.889669044583416
994 0.889669044583416
995 0.889669044583416
996 0.889669044583416
997 0.889669044583416
998 0.889669044583416
999 0.889669044583416
};
\end{axis}

\end{tikzpicture}


==> figures/results/new_alignment/query_benefit_curves_alignment_1_1_items_5.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{141,141,233}
\definecolor{forestgreen4416044}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{105,47,47}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
tick align=outside,
tick pos=left,
width = 4.5cm,
height = 4.5cm,
title style = {font=\footnotesize},
label style = {font=\footnotesize,},
ylabel style = {yshift=-7pt},
x grid style={darkgray176},
xlabel={Offer Count},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cuml. Societal Benefit},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00626708720183791
7 0.00626708720183791
8 0.00952016234416045
9 0.0269318629538595
10 0.0289453982417392
11 0.0289453982417392
12 0.0294196617434313
13 0.0337918636312673
14 0.0376496235171162
15 0.0376496235171162
16 0.0397202839557414
17 0.0478942385509226
18 0.0502303666649858
19 0.0502303666649858
20 0.0507430486574688
21 0.0556950419996254
22 0.0579916253611278
23 0.0579916253611278
24 0.0579916253611278
25 0.0677978998287835
26 0.0690540091153653
27 0.0690540091153653
28 0.0696026231321585
29 0.0783957674254494
30 0.0826521906246478
31 0.0828223844201165
32 0.0835970435553144
33 0.0881058052021257
34 0.0911911027951594
35 0.0922974655071199
36 0.0927678567207812
37 0.098011538906652
38 0.102085521982932
39 0.102085521982932
40 0.102085521982932
41 0.107905561689508
42 0.111095160723656
43 0.112019508337899
44 0.112019508337899
45 0.11782049981016
46 0.121125679659244
47 0.12173481032051
48 0.122760809264245
49 0.128292515713049
50 0.130828083858019
51 0.13165502714668
52 0.13520230679526
53 0.144311629047224
54 0.148557917646382
55 0.148935918540999
56 0.150214196913655
57 0.157150152091271
58 0.162996933711086
59 0.162996933711086
60 0.162996933711086
61 0.16990363944283
62 0.174715232793102
63 0.175596935906394
64 0.17715311501847
65 0.186693740990795
66 0.195637579197061
67 0.197114594212179
68 0.19857498580736
69 0.205062137341931
70 0.209543551539504
71 0.21081649297412
72 0.212029863495775
73 0.224069368938914
74 0.227229098608412
75 0.22726414498559
76 0.227648768333285
77 0.236547594522207
78 0.244996994018029
79 0.245023225130726
80 0.245484571689119
81 0.251207239004227
82 0.254501032835876
83 0.256675534924207
84 0.259360483219919
85 0.267113327416732
86 0.273755221559251
87 0.277461143696703
88 0.279264919954822
89 0.287116540160052
90 0.291172507526959
91 0.292500112751573
92 0.292500112751573
93 0.301464469804112
94 0.308817534782365
95 0.312878284384353
96 0.314684145162939
97 0.324974430398044
98 0.332057894891972
99 0.332994777142762
100 0.336858881046144
101 0.34316428693477
102 0.348471001473665
103 0.351040452661307
104 0.352882867375962
105 0.358371423065313
106 0.366392287530882
107 0.368103743214319
108 0.370933807783181
109 0.37780757111462
110 0.381386182425495
111 0.384697411081706
112 0.387353053896433
113 0.39185742553122
114 0.398534268086752
115 0.401184521678781
116 0.402702686014545
117 0.407603996951001
118 0.41222940133837
119 0.414542636743098
120 0.416980841705952
121 0.424529268940959
122 0.42977872413953
123 0.430742022059917
124 0.433012827601454
125 0.43775648653563
126 0.442805622870162
127 0.444514136527397
128 0.445257049142
129 0.450486767066453
130 0.454435161113368
131 0.457448640782116
132 0.460915962876432
133 0.465936590936284
134 0.473262522843809
135 0.47667762056607
136 0.478750761279637
137 0.486111185080797
138 0.49084934865455
139 0.493216735351133
140 0.496329765985188
141 0.50386861136741
142 0.509756786555846
143 0.510772075292944
144 0.512087222608258
145 0.517387128134182
146 0.52121412830264
147 0.524030591156352
148 0.526576060560919
149 0.530480913538175
150 0.53495703698318
151 0.537678073745456
152 0.541085215586489
153 0.546624628656277
154 0.550852284610775
155 0.553982283239763
156 0.555885549741334
157 0.560385388054487
158 0.563495207343878
159 0.56538619719436
160 0.566327055073851
161 0.571473922963983
162 0.574226108274709
163 0.575863593242392
164 0.579658407008302
165 0.583759146102181
166 0.587653313903322
167 0.589764683859916
168 0.591854682556506
169 0.594250656772498
170 0.597316330098398
171 0.599933217539751
172 0.601357385361614
173 0.604202078063549
174 0.606293944471893
175 0.608931962080265
176 0.610073170527061
177 0.613334074363346
178 0.617051026253174
179 0.61907541832889
180 0.621804870610166
181 0.623801639922141
182 0.628545084313985
183 0.631335013235516
184 0.63395969124808
185 0.635457442559956
186 0.637639145128717
187 0.640387719021298
188 0.641322101957323
189 0.644327879715955
190 0.648265820302424
191 0.64925460317109
192 0.650792432706122
193 0.653551530650537
194 0.655541712654015
195 0.659130505121071
196 0.661367150607524
197 0.662782546519585
198 0.666221891392217
199 0.6682861504899
200 0.670309310906972
201 0.672362957373998
202 0.674439364053373
203 0.676220702868752
204 0.677288814468859
205 0.679816615505794
206 0.682159004372608
207 0.683573169144052
208 0.685702058610221
209 0.687084644669237
210 0.688891084812026
211 0.691378430600228
212 0.693911526974938
213 0.695725786434366
214 0.697970935487998
215 0.69943878029989
216 0.70178897039346
217 0.704964275289906
218 0.706239466108259
219 0.707598073336901
220 0.710494592590259
221 0.714185853814491
222 0.715988086558874
223 0.718083336554275
224 0.719186582160097
225 0.719902588138279
226 0.721901023568613
227 0.723174640118541
228 0.725295021406018
229 0.728463241038767
230 0.73015947042023
231 0.731667489218843
232 0.733227907027061
233 0.735258616758502
234 0.73809676982107
235 0.738991198456193
236 0.74039083842958
237 0.742219230868993
238 0.743446322866823
239 0.744760835656603
240 0.746419919484042
241 0.748367403639591
242 0.749838714023796
243 0.75144967154961
244 0.753264282520707
245 0.755663887982568
246 0.757562721126438
247 0.759640389060357
248 0.760809969950987
249 0.762088214189131
250 0.764186114100541
251 0.7654247174852
252 0.767010087924486
253 0.768965452278628
254 0.769944240265171
255 0.771109774829251
256 0.771974377448468
257 0.773401660093236
258 0.774813794583809
259 0.775659904489608
260 0.777449733698096
261 0.779070035811248
262 0.780259826745183
263 0.781629823240339
264 0.783161924838471
265 0.786100940170732
266 0.787307985750421
267 0.788074132173871
268 0.788795129992915
269 0.79023832165643
270 0.792233210077471
271 0.793377121448306
272 0.794571072719011
273 0.796157818111184
274 0.797359586732801
275 0.798609726731856
276 0.799127095639563
277 0.80051826751488
278 0.801291118679387
279 0.802715959005811
280 0.804329191019224
281 0.805283011169523
282 0.806539279281585
283 0.807093463097032
284 0.808284767563633
285 0.808356857285783
286 0.809474551983448
287 0.810015916699329
288 0.811381688349191
289 0.812931033930305
290 0.814815609156882
291 0.815362742866745
292 0.81605412258547
293 0.817198856195247
294 0.818258136261066
295 0.81917398258879
296 0.819867887503996
297 0.821808786121962
298 0.822819267985782
299 0.824297876548574
300 0.825842764676012
301 0.826563619422596
302 0.827729808952664
303 0.829050090082093
304 0.829982458110398
305 0.831642961500068
306 0.832175413780168
307 0.832889908297762
308 0.833474974066377
309 0.834737436371513
310 0.83566015818619
311 0.83671594891571
312 0.837537901222835
313 0.83933127901718
314 0.840169633237342
315 0.841040069870813
316 0.842195719980465
317 0.842667994194398
318 0.843359260803602
319 0.844458704505206
320 0.844973922577979
321 0.845216846763785
322 0.845716336063701
323 0.846359543384751
324 0.847102191316108
325 0.848046567070671
326 0.848557262559871
327 0.84916166674923
328 0.849382726707025
329 0.850214912074929
330 0.850820428756976
331 0.852022478578709
332 0.85266149725345
333 0.853438730765401
334 0.854228358312349
335 0.854595045240334
336 0.855261270897521
337 0.856981236255617
338 0.857414214988775
339 0.858207408715475
340 0.859083741677205
341 0.859857448098119
342 0.86093430927553
343 0.861738022883006
344 0.862011154835578
345 0.862342217278906
346 0.862970967469498
347 0.864609163629338
348 0.865685903638828
349 0.866650603003899
350 0.867145092088305
351 0.86820118187026
352 0.869077588218097
353 0.869573476243996
354 0.870158114204776
355 0.870317614381468
356 0.871512035735789
357 0.872161276809135
358 0.872778793958248
359 0.873856582764502
360 0.874203644904939
361 0.874594852155047
362 0.875449119654839
363 0.875802356579933
364 0.87642859509782
365 0.876794922645069
366 0.877450124536777
367 0.878107664547319
368 0.878945829990613
369 0.880379942177673
370 0.880953339064966
371 0.881318408450708
372 0.882872400636617
373 0.883127502243285
374 0.883802077707609
375 0.884479496572567
376 0.885513844626262
377 0.886290058694174
378 0.886750889691313
379 0.887284181486856
380 0.887784248069312
381 0.888283537933859
382 0.888941186292128
383 0.889705515815468
384 0.890651311972619
385 0.891672507952669
386 0.892157885483792
387 0.892315478527191
388 0.893014232923251
389 0.893233491826789
390 0.893365454950213
391 0.89417888956527
392 0.895089554506945
393 0.896231767242567
394 0.896643530026654
395 0.897093069700844
396 0.897469154956466
397 0.898166711338859
398 0.898725616628942
399 0.899472629620342
400 0.899615240051077
401 0.900482487905754
402 0.900962896511253
403 0.901504557357791
404 0.90219287577299
405 0.902760924324073
406 0.903047866035445
407 0.903894849821987
408 0.904283305419104
409 0.904609447252081
410 0.905552565687722
411 0.905938755849139
412 0.906335009121009
413 0.906854735076393
414 0.907672595437842
415 0.908126648162975
416 0.908526325963545
417 0.90878449674999
418 0.909171176838617
419 0.909385697541308
420 0.909743636977767
421 0.910011204677318
422 0.91030711753112
423 0.910928223434801
424 0.911736179922375
425 0.912524540871789
426 0.912840904063532
427 0.913365788352767
428 0.913918835246581
429 0.914589212901288
430 0.915128555817483
431 0.915344448315625
432 0.915847540926677
433 0.916036680587063
434 0.91640070564958
435 0.916651441548948
436 0.917306848499935
437 0.91754634135816
438 0.918124427418156
439 0.918850301320991
440 0.919422976536208
441 0.919725499158407
442 0.920413750897061
443 0.921128611864098
444 0.921497409897065
445 0.921859611547906
446 0.922314440871363
447 0.922664878433611
448 0.922900978776444
449 0.923076877740639
450 0.9236587080066
451 0.924242659834516
452 0.924450740383188
453 0.924654698355166
454 0.924880495670457
455 0.925077327398911
456 0.925834389938701
457 0.926080035979046
458 0.926423625508235
459 0.927010319423805
460 0.927529187870676
461 0.928328996802246
462 0.928640460464817
463 0.928938488820716
464 0.929346252825746
465 0.929912684406182
466 0.930027102856186
467 0.930169787217477
468 0.930502247324116
469 0.931068175282851
470 0.931200625369617
471 0.931489682248023
472 0.931860096928651
473 0.932232821487396
474 0.932733327306889
475 0.933144547798568
476 0.933556318020353
477 0.93366892835789
478 0.933846067240735
479 0.933940801844766
480 0.934111448009066
481 0.93443790175321
482 0.934600204409916
483 0.934737682466201
484 0.935241817537768
485 0.935637221611334
486 0.935942719260074
487 0.936370611435873
488 0.936810138353041
489 0.936839362800242
490 0.937242898522174
491 0.937370807876046
492 0.938332695854699
493 0.939117090405471
494 0.939154278862483
495 0.939537200434446
496 0.939713572893607
497 0.940114135624173
498 0.940315719416887
499 0.940448583774513
500 0.940626205477676
501 0.941058777330331
502 0.941559730520012
503 0.941829899233224
504 0.94217161083305
505 0.942350380290302
506 0.94271736020528
507 0.942805768711266
508 0.943027530204214
509 0.943513559486414
510 0.9439397157256
511 0.944236924539617
512 0.944496168234117
513 0.944880108013628
514 0.945195546777012
515 0.945511914007307
516 0.945760571019613
517 0.946347209689449
518 0.946996215890765
519 0.947240131547062
520 0.948068309158903
521 0.948467606360132
522 0.948574508079694
523 0.9488473435851
524 0.949027845162338
525 0.949296660746552
526 0.949452435453338
527 0.949800529041366
528 0.950038773271574
529 0.950102149020677
530 0.950364750484065
531 0.950447415624298
532 0.95061201437478
533 0.950852904130711
534 0.950988334508728
535 0.951121333124808
536 0.951348678467591
537 0.951382478193182
538 0.951598191689485
539 0.951786576451798
540 0.95206115981745
541 0.952295537629823
542 0.952480648992649
543 0.952631797734908
544 0.953002355906572
545 0.953313738616594
546 0.953581705762783
547 0.953639470184704
548 0.953919508227891
549 0.954224596674236
550 0.954538256446947
551 0.954616858791064
552 0.954950458451285
553 0.955158075278604
554 0.955342196480481
555 0.955435742084929
556 0.955914661945953
557 0.956133272381354
558 0.956258318135537
559 0.956362828736921
560 0.956681788287318
561 0.957060432336561
562 0.957215827836048
563 0.957379183559511
564 0.957699643051833
565 0.957766409031884
566 0.957858433427523
567 0.95806902871139
568 0.958268741401952
569 0.958325234685194
570 0.958522443077361
571 0.95866195649622
572 0.958908361973028
573 0.959495304926982
574 0.959588971112394
575 0.959616268109884
576 0.959748939823716
577 0.959867025048984
578 0.960147492530187
579 0.960767294044088
580 0.960865979139929
581 0.960947447286041
582 0.961086355161095
583 0.961531068764682
584 0.961760980884587
585 0.962162427864711
586 0.962433251034097
587 0.96260922898326
588 0.962680742120853
589 0.962780970023614
590 0.962923947544531
591 0.962954005137873
592 0.963223434655148
593 0.963342540869384
594 0.963676582258537
595 0.964176054959981
596 0.964329536354117
597 0.964362628535749
598 0.964640644008504
599 0.964772081708291
600 0.965170867161496
601 0.965261798299361
602 0.965576696749238
603 0.965741577886762
604 0.965852446214296
605 0.965984738233975
606 0.966070346410679
607 0.966335199464059
608 0.966454512135077
609 0.966757606383962
610 0.966840136107961
611 0.967011445969766
612 0.967033502763602
613 0.967078661109626
614 0.96728386240729
615 0.967368695996017
616 0.967652769091425
617 0.967718515526199
618 0.96781410139533
619 0.967864133115979
620 0.968136671389739
621 0.968188207962223
622 0.968271523811512
623 0.968592097361661
624 0.968814552939181
625 0.969052598124612
626 0.969182290551971
627 0.969374332957084
628 0.969416558472833
629 0.969776802586318
630 0.969834033199866
631 0.969982291259317
632 0.970203188749179
633 0.970398428290086
634 0.970484465508598
635 0.970535771093419
636 0.970573748949826
637 0.970638270284021
638 0.970846500264003
639 0.971027430315446
640 0.971349529703719
641 0.971436992065168
642 0.971562654778176
643 0.971585447155282
644 0.97163417408111
645 0.97176106127259
646 0.971795830031525
647 0.971994372828952
648 0.972029915715164
649 0.972190074411884
650 0.972312951227491
651 0.97250308187865
652 0.972574884127603
653 0.972701005291988
654 0.972835520214802
655 0.972984385796338
656 0.973029853874285
657 0.97309935185646
658 0.973196827295343
659 0.973218823545149
660 0.973406041576487
661 0.973502633489319
662 0.973747785569207
663 0.973781567249659
664 0.973798695961827
665 0.974002874876788
666 0.974209041284852
667 0.974317193037903
668 0.974567283617181
669 0.97461196205251
670 0.974649998513175
671 0.974985776107621
672 0.975282017426373
673 0.975349353917597
674 0.975446955805368
675 0.975461615145897
676 0.975755664514885
677 0.976139233803981
678 0.976207615892028
679 0.976352051774685
680 0.976438709433387
681 0.976480398089028
682 0.976600692197418
683 0.977011980436878
684 0.977110730041632
685 0.977125566913357
686 0.977549685205596
687 0.977774354177544
688 0.977857441049255
689 0.977991723613458
690 0.978040537035054
691 0.97823526965268
692 0.978402484731884
693 0.978511746506463
694 0.978613812626499
695 0.97866021075691
696 0.978873587494482
697 0.97896141900591
698 0.979404742900162
699 0.979509497579551
700 0.979621239846623
701 0.97970185655954
702 0.979856176572844
703 0.97993991419778
704 0.980004587582034
705 0.980055021903739
706 0.980243864839811
707 0.980347579342444
708 0.980550266055287
709 0.980740313341432
710 0.980779773800899
711 0.98104639973447
712 0.981183862197877
713 0.981212696915079
714 0.981338160343098
715 0.981481607284664
716 0.981566967591874
717 0.981610645578588
718 0.981661033906078
719 0.981752441890192
720 0.981951704809155
721 0.981992272899889
722 0.982132374276642
723 0.982248005033269
724 0.982308582361138
725 0.982362235684718
726 0.982436564341171
727 0.982564604405842
728 0.982602594467692
729 0.982650781717063
730 0.982666036326479
731 0.982824422163464
732 0.982823501142221
733 0.982923625749519
734 0.983076088308004
735 0.983166560670269
736 0.98335217393537
737 0.983528738280659
738 0.983578538269247
739 0.983703914129182
740 0.983797534957797
741 0.98381373506084
742 0.983951119611252
743 0.984306032119497
744 0.984312473737988
745 0.984392795942906
746 0.984586068988176
747 0.984662286007232
748 0.984791222856165
749 0.985091648409262
750 0.985246465068189
751 0.985320060019817
752 0.985571735457224
753 0.985628844038584
754 0.985731240185071
755 0.985827952597717
756 0.985855590755923
757 0.985874973322526
758 0.986135536529264
759 0.986267131071075
760 0.9863193564426
761 0.986402825756487
762 0.986581783525794
763 0.986979941018768
764 0.987024066600054
765 0.987044931080048
766 0.987092967794869
767 0.987259956552767
768 0.987414762730341
769 0.987458329100093
770 0.987703232899731
771 0.987723974703596
772 0.987852226214262
773 0.987854028633821
774 0.987902466833274
775 0.988031963848984
776 0.988077478964935
777 0.988091208079371
778 0.988096537716203
779 0.988137764096623
780 0.988182356050473
781 0.988250261913011
782 0.988444518970827
783 0.988634153185918
784 0.988682260902463
785 0.988705780701198
786 0.988746227905196
787 0.988897126912996
788 0.989063508215168
789 0.989082385790643
790 0.989096395360682
791 0.989144623445065
792 0.989169745486591
793 0.989383433403887
794 0.989406887101924
795 0.989552670838109
796 0.989586122790714
797 0.989628777062685
798 0.989655676231454
799 0.989808536811831
800 0.989875324476398
801 0.989913244777886
802 0.989922387155147
803 0.989995087282089
804 0.990017223494468
805 0.990077308203654
806 0.990118023343304
807 0.990155203031737
808 0.990246277633322
809 0.990299138372069
810 0.990312609839007
811 0.990366706242246
812 0.99039298291531
813 0.990557573646366
814 0.990674648003746
815 0.990813237682285
816 0.990846936603033
817 0.990848587831474
818 0.990944940893478
819 0.990957797475971
820 0.990996221808859
821 0.991066209906114
822 0.991084399108709
823 0.991112009227506
824 0.991254893935044
825 0.991256069860231
826 0.991271015423701
827 0.991369383497772
828 0.991516835255585
829 0.991534420105273
830 0.991545319068706
831 0.99161496240877
832 0.991640410961479
833 0.991772374696166
834 0.99182991969002
835 0.991859582057995
836 0.991982363604355
837 0.992014285822053
838 0.992084075775997
839 0.992323484029042
840 0.992403758874935
841 0.992454605621538
842 0.992494429060863
843 0.992538747467809
844 0.992601193220378
845 0.992650504579258
846 0.992674744934548
847 0.992694400504883
848 0.992708662187199
849 0.992748143849433
850 0.99275755893792
851 0.99277112128489
852 0.992799727063248
853 0.992806502780504
854 0.992824599865797
855 0.992957021496831
856 0.99306647906791
857 0.99307862999534
858 0.993161578155974
859 0.993197637816873
860 0.993225871505582
861 0.993271604962779
862 0.993291915363891
863 0.993311501912711
864 0.993351751145672
865 0.993404228318872
866 0.99342834991496
867 0.993427840764058
868 0.99344551208162
869 0.99345851834311
870 0.993480768463565
871 0.993483128563599
872 0.993498111848497
873 0.993500396035769
874 0.993568694539108
875 0.993583052047064
876 0.99360971467554
877 0.993625061983042
878 0.993649954592819
879 0.993759658229924
880 0.993785239247574
881 0.993825472272791
882 0.993893647827237
883 0.99389762287491
884 0.993950030944506
885 0.994022585708078
886 0.994025913491417
887 0.994075394318027
888 0.994103639515571
889 0.994111137326123
890 0.994116825273535
891 0.994189205405846
892 0.994199576605159
893 0.994208789691106
894 0.994303558163887
895 0.994356177812377
896 0.994471788487134
897 0.994501993482983
898 0.994509753157447
899 0.994648671396242
900 0.994669241936755
901 0.994699077026676
902 0.99471509206927
903 0.994737562081834
904 0.994806507667641
905 0.99481095299843
906 0.994840740574728
907 0.994855465634846
908 0.994853188204566
909 0.994868740594279
910 0.995017191765408
911 0.995052920056135
912 0.99506321928695
913 0.995078963864766
914 0.995095366310705
915 0.99511756416715
916 0.995127695101296
917 0.995133712622326
918 0.995165569679108
919 0.995170301170186
920 0.995196721264014
921 0.995194475307473
922 0.995196743596533
923 0.995218549626612
924 0.99524365360144
925 0.995240978827597
926 0.995249121134057
927 0.9952563374019
928 0.995293829365416
929 0.995294651200949
930 0.995303944874806
931 0.995328634514873
932 0.995330013607453
933 0.995329876851354
934 0.995365107390814
935 0.995404604273778
936 0.9954062494303
937 0.995419519538855
938 0.995491085077891
939 0.995523351086334
940 0.995525632745229
941 0.995551177978379
942 0.995570360694238
943 0.995586014588582
944 0.995589466433137
945 0.995596352037157
946 0.995594751811734
947 0.995654960877201
948 0.995718534132732
949 0.995725823779947
950 0.995791786035652
951 0.995790885979554
952 0.99579151607504
953 0.995800259708606
954 0.995831692385777
955 0.995916203021651
956 0.995926135543169
957 0.995995214667915
958 0.996000899811882
959 0.996000200761588
960 0.996024334239998
961 0.996036178114678
962 0.996058920257589
963 0.996067860022987
964 0.996069280246674
965 0.996070601109475
966 0.996070519151928
967 0.996091420796447
968 0.996134765323098
969 0.996227128368521
970 0.996244229921972
971 0.99625006746072
972 0.996250805577355
973 0.99632461505284
974 0.99632461505284
975 0.996324593140921
976 0.996419555165107
977 0.996450363619314
978 0.996458327443135
979 0.996479607694773
980 0.996488834538185
981 0.996491052114258
982 0.996561398916082
983 0.996594155574684
984 0.996596145275925
985 0.996596207839445
986 0.996655061905264
987 0.996657375826847
988 0.996661879862856
989 0.996824322105898
990 0.99683588879109
991 0.996834849756807
992 0.996834849756807
993 0.996834849756807
994 0.996834849756807
995 0.996834340365181
996 0.996884782722249
997 0.996892002058476
998 0.996895013023522
999 0.996895013023522
};
\addplot [ultra thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00616933010692797
7 0.0102746487348585
8 0.0156738181880061
9 0.0286010279910077
10 0.0320386147804522
11 0.0334650681838059
12 0.0349193820201982
13 0.0408679391070748
14 0.0453100845518323
15 0.0465064489139691
16 0.0465064489139691
17 0.0538384825222451
18 0.0581415560710727
19 0.0599456963255345
20 0.0610418843562658
21 0.0645644754313189
22 0.0672182656211858
23 0.0691544876807477
24 0.0699692533900627
25 0.078578814379802
26 0.0847702186405671
27 0.0868843130738113
28 0.0873932731201717
29 0.093452578283648
30 0.0990868804362678
31 0.101629831006795
32 0.103876648728758
33 0.112420708269968
34 0.117125634556243
35 0.118491738275019
36 0.120655757963577
37 0.129853964718275
38 0.138409100140469
39 0.143470007780547
40 0.147231773273197
41 0.154117837931622
42 0.160893325968087
43 0.163433567908473
44 0.16488715580489
45 0.171791068338254
46 0.178631218492337
47 0.180578452047656
48 0.182339153964686
49 0.188732679231145
50 0.194361542910768
51 0.198109155329742
52 0.200943903570365
53 0.207418518369685
54 0.212676821002862
55 0.215447816285016
56 0.217493920571677
57 0.224143849336524
58 0.230823159303309
59 0.23718242850272
60 0.240900179558855
61 0.246901201228194
62 0.251029813791964
63 0.254913957453634
64 0.260652476687798
65 0.269623130265905
66 0.277132966543094
67 0.282116335975486
68 0.287203638200521
69 0.294489001412332
70 0.302270817017307
71 0.306711504704621
72 0.310611891145915
73 0.318890633804231
74 0.325814235439157
75 0.32937120766853
76 0.331180432239882
77 0.338466594660396
78 0.345539385313686
79 0.351156334338456
80 0.35396284480366
81 0.358044428513903
82 0.364337729931196
83 0.368750766791939
84 0.372691185875392
85 0.377661341482613
86 0.381477394635615
87 0.385613482424799
88 0.391147078179306
89 0.398268711917047
90 0.403207853636923
91 0.407870074341096
92 0.412019996687588
93 0.414094940191218
94 0.418000270522005
95 0.423431504865285
96 0.427848799877654
97 0.432153061457667
98 0.435558878525524
99 0.438468838345403
100 0.442915988765678
101 0.446736466636035
102 0.451181325954813
103 0.454717746872366
104 0.45927494348806
105 0.464222926588065
106 0.47006547193687
107 0.475031788326101
108 0.479587297370736
109 0.483759483027473
110 0.489614514491012
111 0.495190615067679
112 0.500535136014925
113 0.505211292451855
114 0.509750055229078
115 0.512296639139581
116 0.515085222626622
117 0.516832529353906
118 0.519801012734054
119 0.522863568168092
120 0.526607961478951
121 0.531831670554619
122 0.535486597340735
123 0.541037054260731
124 0.544374722893746
125 0.549496244201143
126 0.555722676821328
127 0.561154450829663
128 0.565825567046124
129 0.572259996201663
130 0.577906439663769
131 0.580822970860224
132 0.583625813581601
133 0.58675359763144
134 0.59074433877932
135 0.592238669169927
136 0.59539136454586
137 0.599603092044792
138 0.6025662848134
139 0.604200554462505
140 0.606502146244783
141 0.608484379436816
142 0.610155843999162
143 0.614566543555452
144 0.616920563831849
145 0.619511981001513
146 0.622783019652375
147 0.625760647504797
148 0.628233805531354
149 0.632184986104083
150 0.636173443631595
151 0.640558868610291
152 0.644953642621167
153 0.647363465304838
154 0.649639091488507
155 0.651577608794173
156 0.652670981341219
157 0.654578645004544
158 0.65692101048638
159 0.65890534874686
160 0.659795143398754
161 0.661459297120617
162 0.66305539554126
163 0.665854477110154
164 0.667404106903462
165 0.668886340046789
166 0.67071851638481
167 0.67289488363779
168 0.675038586708443
169 0.677076387447709
170 0.678914123978917
171 0.68157739540005
172 0.683379317773633
173 0.686761020047916
174 0.690018669182758
175 0.692869107866599
176 0.694654769188304
177 0.696691643308938
178 0.699750417010854
179 0.702636093309695
180 0.705057582965526
181 0.708077743300231
182 0.7099550120873
183 0.712330559881549
184 0.71446489941558
185 0.716493551724124
186 0.718706115962146
187 0.721288971541267
188 0.723641692085793
189 0.724599017378504
190 0.725252828328604
191 0.726355964550677
192 0.728791457525377
193 0.730669998762592
194 0.732184858226349
195 0.733455861330805
196 0.73592234312981
197 0.738142311369686
198 0.74040123781451
199 0.74178049446754
200 0.742557912278593
201 0.744751304885217
202 0.747242098548688
203 0.74917255847121
204 0.749841771370204
205 0.75142563423848
206 0.753293871811892
207 0.754809467092478
208 0.756969152621744
209 0.758624561609034
210 0.760066211102228
211 0.761594378875412
212 0.763808662165644
213 0.764965288032832
214 0.766503229043336
215 0.768957091089171
216 0.770265499997656
217 0.77194241291874
218 0.773489869355053
219 0.774861681282001
220 0.775938076255965
221 0.777158281736439
222 0.777544386195736
223 0.778416717918246
224 0.779425841629927
225 0.781084043614931
226 0.782521901595581
227 0.78335864837761
228 0.786237596218103
229 0.788124720486006
230 0.788995748376053
231 0.790092960608711
232 0.792273194197155
233 0.794039051522192
234 0.796251184249546
235 0.796899079824168
236 0.797919450703646
237 0.799659222638319
238 0.801179630818223
239 0.803094636133556
240 0.804483802626342
241 0.806100109374837
242 0.807543073300539
243 0.808546645918463
244 0.809391576480959
245 0.810860949843078
246 0.812252529998557
247 0.813109919640743
248 0.814510272389664
249 0.816372095036727
250 0.817240973818514
251 0.818210766353865
252 0.819072703072162
253 0.820454856533801
254 0.821778559934597
255 0.822442337592228
256 0.82366456511923
257 0.824465530268311
258 0.82561433037112
259 0.826774264934181
260 0.828421076110135
261 0.830271197498679
262 0.831079206874613
263 0.832048594014692
264 0.83365393151752
265 0.835188668361838
266 0.835981795055013
267 0.838013483538515
268 0.838796164172768
269 0.839976364572526
270 0.842290527575866
271 0.844105167737348
272 0.845030059215751
273 0.845780457961457
274 0.847009177403921
275 0.847800688387554
276 0.849299701981945
277 0.849757004371194
278 0.851287094433924
279 0.85216769163765
280 0.852968636502195
281 0.853395834657465
282 0.854055919223093
283 0.855791605507801
284 0.856899874869549
285 0.858109607922864
286 0.859210205794447
287 0.85985849638533
288 0.86037720646424
289 0.861222902869411
290 0.86178652512914
291 0.862235508699811
292 0.863662949780459
293 0.864641742514265
294 0.865848569685795
295 0.866937665374831
296 0.868055262189737
297 0.869129033310111
298 0.869948574524229
299 0.870568340554822
300 0.870925574049311
301 0.872027036337961
302 0.872918082039835
303 0.873660061132634
304 0.874614991857159
305 0.875475029006507
306 0.876278562818421
307 0.877189282286684
308 0.877786139671053
309 0.878116106625916
310 0.87872354422662
311 0.879524421722975
312 0.880015781012377
313 0.880774795709196
314 0.881090170510598
315 0.881881204235686
316 0.883385267720529
317 0.884448780061009
318 0.885117085860094
319 0.885598435720508
320 0.8868309202177
321 0.887888982152053
322 0.88859186799742
323 0.889682937022417
324 0.891011350628953
325 0.891725687271976
326 0.892036507184443
327 0.892595947663069
328 0.893124530719814
329 0.893450484721299
330 0.894397618785846
331 0.895163570953756
332 0.895559296393423
333 0.895982342385757
334 0.896488607531612
335 0.896976796458741
336 0.89749466020494
337 0.898480083261134
338 0.899075765301257
339 0.899618133708715
340 0.899970464420833
341 0.901023124753418
342 0.901526874186003
343 0.902293096879923
344 0.902677433261682
345 0.903141750689384
346 0.903937519253001
347 0.904461114505856
348 0.904681713782929
349 0.905352924103227
350 0.905930462774249
351 0.906375857226617
352 0.906960839488965
353 0.907468007962552
354 0.907780629429854
355 0.90793954586511
356 0.908154933253474
357 0.908326639878842
358 0.908979099144219
359 0.909433974216832
360 0.909812197913038
361 0.910231819957497
362 0.911305841200529
363 0.912238618384764
364 0.91296775229102
365 0.913964630334467
366 0.915074949555443
367 0.915650537425273
368 0.916061239086298
369 0.916423654449816
370 0.917014470787737
371 0.917452650856685
372 0.918160557526057
373 0.919004456545258
374 0.919414422065143
375 0.92004759953651
376 0.920280387435151
377 0.920705640064491
378 0.921351966185246
379 0.921902175739594
380 0.922102088178615
381 0.923000778601937
382 0.923617351635544
383 0.924334779237703
384 0.924919975224082
385 0.925402808238941
386 0.926033528376918
387 0.926270685972772
388 0.926410160738005
389 0.926510922766044
390 0.927090904568568
391 0.92765607762177
392 0.928254005351579
393 0.928747463273975
394 0.929178647830949
395 0.929826181252622
396 0.930174598084353
397 0.930983979704415
398 0.931613906425362
399 0.931945549791389
400 0.932082447003211
401 0.932526498271568
402 0.93297615882807
403 0.933555796456083
404 0.934525948605578
405 0.935259503967118
406 0.935570445039043
407 0.93583530619299
408 0.936151436312752
409 0.936445264432844
410 0.936829875991997
411 0.936954256859733
412 0.93709648938905
413 0.937888435828678
414 0.93808438780017
415 0.93839923512279
416 0.938699996661672
417 0.938946903990619
418 0.939390221671015
419 0.939877747247431
420 0.940290739063502
421 0.940626941608077
422 0.940832558153844
423 0.940935024376077
424 0.941224203894671
425 0.941310950764279
426 0.941433448644899
427 0.942065292028079
428 0.942270409809342
429 0.942399658645627
430 0.942899682071541
431 0.943349063249516
432 0.943967440639848
433 0.944549260570611
434 0.944751792029359
435 0.945200037222151
436 0.945383196062761
437 0.946135086985799
438 0.946414563098872
439 0.946531922808654
440 0.94715135458291
441 0.947281443939709
442 0.947461851075095
443 0.947694623240459
444 0.947899543028316
445 0.948043322494504
446 0.948308180004402
447 0.948434652881803
448 0.948600757235231
449 0.948855522477449
450 0.949396596688956
451 0.94961512924513
452 0.949873585514311
453 0.950116210462429
454 0.950539978328522
455 0.950951218424428
456 0.951344819843298
457 0.951542962682428
458 0.951816600880255
459 0.952049449645972
460 0.952149305145358
461 0.952684825461297
462 0.952969567640921
463 0.953204156582758
464 0.953498982526181
465 0.953628697951139
466 0.953896428968724
467 0.953992787847884
468 0.954597060742972
469 0.954865734570538
470 0.955004819416062
471 0.955061651381207
472 0.955352229613837
473 0.955703911002794
474 0.955897186402872
475 0.956211487548649
476 0.95648451820903
477 0.956628271334956
478 0.957006789392474
479 0.957209877022647
480 0.957291204818211
481 0.9577432208677
482 0.95805519946285
483 0.958240851524829
484 0.958286846103365
485 0.958342121145874
486 0.958501506308673
487 0.958704764879549
488 0.958776232374252
489 0.958990495207573
490 0.959284792372361
491 0.959622357516275
492 0.959991675622959
493 0.960165411054342
494 0.960326676720663
495 0.960608826988377
496 0.960780777970404
497 0.961320569776218
498 0.961629108424213
499 0.961855151943731
500 0.962065832090854
501 0.962321804632905
502 0.962541395150001
503 0.962792028112896
504 0.962968015483542
505 0.963155648996383
506 0.963201515495261
507 0.963322032242533
508 0.963624283573501
509 0.963986775121829
510 0.964180009527031
511 0.964390656851265
512 0.964574392393556
513 0.964980232858479
514 0.965253265470242
515 0.965770100404847
516 0.966263464057239
517 0.966723457024675
518 0.966848406605762
519 0.966939390599043
520 0.967086161723704
521 0.967156121964668
522 0.967390352633347
523 0.967437028274065
524 0.967597873561383
525 0.967848063556772
526 0.967935597070558
527 0.968024032178577
528 0.968240342391606
529 0.968505277399763
530 0.968653519632142
531 0.96877307116308
532 0.96883907610727
533 0.968998276977254
534 0.969288463493996
535 0.969405089362619
536 0.969826546811549
537 0.970174515850746
538 0.970335464580944
539 0.970403526059109
540 0.970421257704164
541 0.97050456078163
542 0.970690189494012
543 0.970896081147764
544 0.970978880717992
545 0.971023827655615
546 0.9711595442384
547 0.971255148806274
548 0.971434464319524
549 0.971724588809211
550 0.971900752071876
551 0.971986269209186
552 0.972158549458548
553 0.972260729377774
554 0.972420363013392
555 0.972641035563368
556 0.972812581671283
557 0.972946357074575
558 0.973131427498266
559 0.97328904559545
560 0.97364955859788
561 0.973949395158551
562 0.974117881074736
563 0.974263555810713
564 0.974334814863328
565 0.974447905043298
566 0.974633090298558
567 0.974812440043468
568 0.974826455067634
569 0.974848264186807
570 0.974846186601178
571 0.974977578806071
572 0.975126906072549
573 0.975209253039001
574 0.975281264553516
575 0.975442388022058
576 0.975733724744921
577 0.975810736178377
578 0.975814684054218
579 0.975999565771607
580 0.976128391389325
581 0.976188420074777
582 0.976343665980684
583 0.976535334759434
584 0.97661794309478
585 0.976731098794129
586 0.976789623024147
587 0.976843454000017
588 0.977016366269584
589 0.977043576823003
590 0.977103573953929
591 0.977787633345789
592 0.978130312113955
593 0.978294952015387
594 0.978542505271045
595 0.978769363658576
596 0.978964585565626
597 0.979219928897684
598 0.979278669475734
599 0.97937555361135
600 0.979534580403936
601 0.979589967843504
602 0.979676377038621
603 0.979771502505138
604 0.979810563453819
605 0.98003650884164
606 0.980205568719042
607 0.980273367887621
608 0.980364133907838
609 0.98045958865211
610 0.980585205429698
611 0.980849286475948
612 0.980944380662392
613 0.981053996714721
614 0.981121607622009
615 0.981228494043542
616 0.981268165520902
617 0.981490518529078
618 0.981632255104334
619 0.981740080504985
620 0.981790554819034
621 0.981854513270772
622 0.982032835971089
623 0.98205030965007
624 0.982230269793376
625 0.982415143869856
626 0.982623423906386
627 0.982746705463298
628 0.982817933210481
629 0.982856159755963
630 0.982984984145941
631 0.982989344587182
632 0.983050540169244
633 0.983163655105661
634 0.983319117770116
635 0.983414993459919
636 0.983469625229489
637 0.98362475364049
638 0.983655375038503
639 0.98378032700368
640 0.983817996519221
641 0.983901953509609
642 0.984064179474169
643 0.984148641326057
644 0.984221398217816
645 0.984379977322412
646 0.984520234785138
647 0.98508494474225
648 0.985103358518576
649 0.985209007086282
650 0.985394393571585
651 0.9854282836096
652 0.985538756812323
653 0.985663466889706
654 0.98589073566911
655 0.985935783969671
656 0.985952363938081
657 0.985975544001174
658 0.986011648620266
659 0.986049096960517
660 0.98607724660261
661 0.98608738055473
662 0.986210751154514
663 0.986282542504189
664 0.986290596714789
665 0.986391382768277
666 0.986432126427529
667 0.986532782301069
668 0.986624624737116
669 0.98669579850944
670 0.986840343172718
671 0.986897637018345
672 0.986982831000842
673 0.98702547684678
674 0.98714261534494
675 0.987346461856946
676 0.98749044757666
677 0.987583540439728
678 0.987711158064982
679 0.98778197946946
680 0.987879347919523
681 0.988017263653876
682 0.988114370577685
683 0.988154978409251
684 0.988203269588923
685 0.988339408751839
686 0.988408152981753
687 0.988444539859224
688 0.988487462517798
689 0.988539516908451
690 0.988686851504679
691 0.988781319362113
692 0.988817191122342
693 0.988873016733736
694 0.988956774931167
695 0.988985715668323
696 0.989012286004716
697 0.989031491278167
698 0.989110359583262
699 0.989240609494442
700 0.989392693290722
701 0.989464853485958
702 0.989487950308255
703 0.989531041382455
704 0.989552068776154
705 0.989625326924144
706 0.989682935424462
707 0.98984039829993
708 0.989873402975628
709 0.989882678572686
710 0.989908781823607
711 0.989948312333938
712 0.990024353855101
713 0.990076016025485
714 0.990099816898418
715 0.990226495569816
716 0.990387381344519
717 0.990426739502795
718 0.990444880921222
719 0.990566737013866
720 0.990632187555869
721 0.99065516925193
722 0.99068979008365
723 0.990837211714317
724 0.990920866434532
725 0.990958783441259
726 0.991071074321989
727 0.991111027868506
728 0.991185548435442
729 0.991256196496424
730 0.99128764658568
731 0.991312145066086
732 0.991437187983863
733 0.991459813510758
734 0.991466669338145
735 0.991525432592084
736 0.991543969232995
737 0.991643211889267
738 0.991671756568525
739 0.991787614249545
740 0.991895389689772
741 0.991929294000228
742 0.992002463118698
743 0.992036290312999
744 0.992055696949597
745 0.992104539538374
746 0.992153769778251
747 0.992185859275926
748 0.992195747368935
749 0.992243812937765
750 0.992320915463509
751 0.992343552915863
752 0.992344088798624
753 0.992352640320983
754 0.992608273565528
755 0.992660505754346
756 0.992682321959165
757 0.992693860143663
758 0.992710526304612
759 0.992821250677506
760 0.992826074323736
761 0.992866295788026
762 0.992883362418863
763 0.992902899430788
764 0.992959539604588
765 0.993024426429866
766 0.993100703537345
767 0.993143403988494
768 0.993190949311658
769 0.993273264280634
770 0.993286244741169
771 0.993355568607787
772 0.993416279415973
773 0.99347758970976
774 0.993521240949427
775 0.993624681605149
776 0.993646681517685
777 0.993695611268596
778 0.993743018828419
779 0.993798722105932
780 0.993847182303929
781 0.993878384771027
782 0.994021935751789
783 0.994033956786393
784 0.994260152707223
785 0.994265897404848
786 0.994263218623899
787 0.994303405332893
788 0.994348422536124
789 0.994361607494977
790 0.994462825355725
791 0.994621045235908
792 0.994630785046115
793 0.994688260857634
794 0.99469032255123
795 0.994702397178241
796 0.994747856037697
797 0.994858556669235
798 0.994983625111646
799 0.995007659785582
800 0.995057886991634
801 0.995093841337754
802 0.995117876551222
803 0.995170785982147
804 0.995214296994165
805 0.995229285405277
806 0.995278449217975
807 0.995374846069913
808 0.995499188712004
809 0.995597156506255
810 0.995613926946012
811 0.995689162198007
812 0.995702481185399
813 0.995715657061745
814 0.995759329070887
815 0.995774382761564
816 0.995817135406566
817 0.995816179550348
818 0.995902185122466
819 0.99594462576835
820 0.995947657981858
821 0.995958821106535
822 0.995980681370785
823 0.996004404902273
824 0.996026411508728
825 0.996043487012411
826 0.996074678006861
827 0.996095639000192
828 0.996099687713958
829 0.996122789114535
830 0.996144022215772
831 0.996237760452957
832 0.996287545035507
833 0.996320912358705
834 0.996334307178384
835 0.996346570457209
836 0.996435874225067
837 0.996449829383677
838 0.996468489559622
839 0.996521764947242
840 0.996558506252131
841 0.996615921932839
842 0.99663077993473
843 0.996678208357757
844 0.996692096501535
845 0.996716163509595
846 0.996871473509099
847 0.996896519970913
848 0.996904859328149
849 0.996908151883133
850 0.99697938959977
851 0.996992710023461
852 0.997049987420441
853 0.997063052529051
854 0.997129310830735
855 0.997178799403009
856 0.997240055735923
857 0.997251072151265
858 0.997307588491033
859 0.997320344733902
860 0.997326802675071
861 0.997395346964913
862 0.997408417986443
863 0.997426342966615
864 0.997511056756278
865 0.997574945264059
866 0.997704440612323
867 0.997724988924919
868 0.997750996710172
869 0.997798914328728
870 0.997810657441702
871 0.997861539905609
872 0.998029273212468
873 0.998091097086586
874 0.99815014984521
875 0.998163637922696
876 0.998181795561004
877 0.998240801222067
878 0.99825316505261
879 0.998257949841027
880 0.998304217383275
881 0.998319807685346
882 0.998348243315919
883 0.998353888528105
884 0.998360084724775
885 0.998370111787546
886 0.998370111787546
887 0.998391313287993
888 0.998404409264912
889 0.998421122761756
890 0.998421503640265
891 0.998440312356137
892 0.99845975861494
893 0.998462895380351
894 0.998480182070693
895 0.998486907594009
896 0.998487207675104
897 0.998489966701117
898 0.998512048623056
899 0.998521108949653
900 0.998546239122103
901 0.998581511208196
902 0.998617051079192
903 0.998640855055153
904 0.998644795281341
905 0.998656485487753
906 0.998700698277033
907 0.998703818623376
908 0.998745245692711
909 0.998750585552889
910 0.998790341101784
911 0.998829595817311
912 0.99883752408525
913 0.998887195480436
914 0.998896305792813
915 0.99893065641741
916 0.998950640912242
917 0.999009865989666
918 0.999024819162602
919 0.99902687384351
920 0.99903376409039
921 0.999082740908141
922 0.999101688373537
923 0.999198745367073
924 0.999252143349754
925 0.999272416266692
926 0.99928327292813
927 0.999318815057378
928 0.999376282668062
929 0.999383402345617
930 0.999389722371093
931 0.999400731338089
932 0.999400620172891
933 0.999425313292453
934 0.999438922610927
935 0.999480986276278
936 0.999480294208095
937 0.999494017375642
938 0.999507025184953
939 0.999530044673241
940 0.999534903613254
941 0.999543139903374
942 0.999552791351003
943 0.999564148018627
944 0.99956120675172
945 0.999574633262292
946 0.999575551933597
947 0.999575551933597
948 0.999582205414036
949 0.999579096229071
950 0.999614349646456
951 0.999613122519003
952 0.999620792764371
953 0.999624817166662
954 0.999623709947851
955 0.999623701482682
956 0.999624916400243
957 0.999636111646606
958 0.999655786054066
959 0.999664337864895
960 0.999696171203756
961 0.999706702571672
962 0.999705292688575
963 0.999706366189032
964 0.999713930216737
965 0.999717131133576
966 0.999717637892316
967 0.999727903215401
968 0.999729800301999
969 0.999751603477467
970 0.999759507106455
971 0.999767845774434
972 0.999795293628311
973 0.999795293628311
974 0.999799475134314
975 0.99979995894462
976 0.999798450488898
977 0.999846158793149
978 0.999846431820155
979 0.999939719872207
980 0.99994339601408
981 0.999943427142295
982 0.999943466552102
983 0.999944816641719
984 0.999947575103812
985 0.99995145031104
986 0.999949828675196
987 0.999950390938082
988 0.999950614833065
989 0.999971854636548
990 0.999972246293972
991 0.999974267505692
992 0.999976159805549
993 0.999976159805549
994 0.999984329456018
995 0.999987830657368
996 0.999987830657368
997 0.999994749247003
998 0.999994749247003
999 1
};
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
1 0.00190648518039478
2 0.00276872248030237
3 0.00276872248030237
4 0.00337299662730788
5 0.00451940929201027
6 0.00599174532452456
7 0.00635274934683811
8 0.00760672983145299
9 0.00901490272415975
10 0.0106641559533412
11 0.0106641559533412
12 0.011032521692267
13 0.0143853737274269
14 0.0147106971419914
15 0.016123371287155
16 0.017591253615906
17 0.0192720155962872
18 0.0202566087763346
19 0.0205052470461299
20 0.0217429583972171
21 0.0223807962566768
22 0.0235793723554013
23 0.0254960230525463
24 0.0254960230525463
25 0.0271383190712121
26 0.0274670535961888
27 0.0291806859431537
28 0.0320367972391146
29 0.0353869581526576
30 0.0365710730126072
31 0.0365710730126072
32 0.0370424257411563
33 0.0382963537019141
34 0.0395362189660885
35 0.0397735024378786
36 0.0401377555139717
37 0.0401377555139717
38 0.0424081569108512
39 0.0424081569108512
40 0.0429577107312464
41 0.0441152495647261
42 0.0444260438541747
43 0.0456457712426986
44 0.0471031589816001
45 0.0486263288204735
46 0.0504505577915064
47 0.0504505577915064
48 0.0504505577915064
49 0.0509489814844011
50 0.0509489814844011
51 0.0521410097481255
52 0.0531901941401843
53 0.0550686772519653
54 0.0555581704271842
55 0.0575052102987361
56 0.0582835370790562
57 0.0594529017770684
58 0.0595045027698715
59 0.059715350300966
60 0.0618702758107908
61 0.0629206650589209
62 0.062988113577951
63 0.0645240614085745
64 0.0647458002051768
65 0.0654523953050105
66 0.0665891808387305
67 0.0665891808387305
68 0.0671746387378438
69 0.0674382318027525
70 0.0682728310277123
71 0.0688546237970311
72 0.069234055210908
73 0.0696625291263067
74 0.071294827857199
75 0.0714912752686119
76 0.0722976169815915
77 0.0742864433988676
78 0.0747928040100424
79 0.0761999383577595
80 0.0780268374761783
81 0.0785026532140293
82 0.0790937020808072
83 0.080385947350273
84 0.0807461186518595
85 0.0807461186518595
86 0.0813311530972923
87 0.0817366997820864
88 0.0817366997820864
89 0.0819355072137248
90 0.0827614563243957
91 0.0847405790692192
92 0.0852253340377371
93 0.0852253340377371
94 0.0858615564408089
95 0.0860707058460398
96 0.0869294850499817
97 0.0876493260322443
98 0.0883146022327548
99 0.0884147961013215
100 0.0891392295982014
101 0.0904429174786241
102 0.0914360190184857
103 0.0916208351598242
104 0.092965932183126
105 0.0952187700483993
106 0.09639058337376
107 0.0975154621622094
108 0.0983118974716874
109 0.0992061370847735
110 0.0996403218765834
111 0.0997839297213515
112 0.100697980484821
113 0.101299579518181
114 0.101957614612298
115 0.103884204566143
116 0.103884204566143
117 0.10625933187819
118 0.107624443859199
119 0.107946778029394
120 0.109097611251342
121 0.109580404866105
122 0.111787965565659
123 0.113023723962033
124 0.113481692431392
125 0.11448866063979
126 0.115095138587349
127 0.117307267166572
128 0.118994928896245
129 0.119504791829144
130 0.120102325394092
131 0.120426502898607
132 0.120426502898607
133 0.121648035232149
134 0.122793568644587
135 0.123688541887587
136 0.125256789007519
137 0.127437895131282
138 0.127783856514084
139 0.128869118102502
140 0.129911517334146
141 0.130889131173269
142 0.131757273498375
143 0.132488828857484
144 0.132902057667134
145 0.13349948776398
146 0.135105376410538
147 0.136282460398913
148 0.138757103820198
149 0.138932872418513
150 0.140293095643857
151 0.141120438312614
152 0.141879122373691
153 0.141879122373691
154 0.143562798916801
155 0.144205897154476
156 0.144730431329945
157 0.147657367729367
158 0.147657367729367
159 0.148016496278767
160 0.15036032155718
161 0.151217463402055
162 0.151916634887543
163 0.152626995236407
164 0.153201496503585
165 0.153738115852732
166 0.154932156755271
167 0.155885442367294
168 0.15718697996518
169 0.15718697996518
170 0.15747607616667
171 0.158154491283581
172 0.158154491283581
173 0.158593873434899
174 0.159220571488374
175 0.159910579438592
176 0.160611519210028
177 0.160611519210028
178 0.161902662417608
179 0.162348192485023
180 0.164511802928961
181 0.165714607235585
182 0.166673279959406
183 0.167221783709026
184 0.167582438660374
185 0.168543077509668
186 0.168835312092363
187 0.168835312092363
188 0.169558995537622
189 0.169558995537622
190 0.170473432945755
191 0.171860270098916
192 0.171860270098916
193 0.172605005866233
194 0.172845523518136
195 0.17452417175477
196 0.175377109672982
197 0.175939144288994
198 0.176803600779052
199 0.177251873928975
200 0.178197317372055
201 0.179141410526793
202 0.179878016843019
203 0.180544851576918
204 0.181296859414299
205 0.182383226987099
206 0.182767436013893
207 0.183211186204122
208 0.184019026305525
209 0.184019026305525
210 0.184671738943763
211 0.184917415931481
212 0.184917415931481
213 0.185786957675996
214 0.186293090369277
215 0.186628073376075
216 0.187551908544028
217 0.188006563470781
218 0.188006563470781
219 0.188439601519274
220 0.188766054686745
221 0.188766054686745
222 0.188766054686745
223 0.188766054686745
224 0.190191257214097
225 0.191110000565011
226 0.191110000565011
227 0.192519915243926
228 0.193284529645095
229 0.193284529645095
230 0.194136588918062
231 0.195105782744423
232 0.195297623358005
233 0.19631159458802
234 0.197713359488063
235 0.199049092000291
236 0.199559840025417
237 0.199877144826286
238 0.200885755390027
239 0.201382153305529
240 0.202145386635015
241 0.202532003373844
242 0.202532003373844
243 0.202532003373844
244 0.203194502427463
245 0.203533506026707
246 0.204499137090947
247 0.204652606424653
248 0.204652606424653
249 0.205023026814645
250 0.205255887440975
251 0.206027451783559
252 0.206027451783559
253 0.206723508721843
254 0.207214875882996
255 0.207463510718783
256 0.207463510718783
257 0.207784459024512
258 0.208232464646377
259 0.208592099385036
260 0.209463119252645
261 0.209463119252645
262 0.210979275068376
263 0.210979275068376
264 0.212474619800763
265 0.212474619800763
266 0.21407772460023
267 0.21407772460023
268 0.21407772460023
269 0.215150111079593
270 0.215530435647075
271 0.215530435647075
272 0.216328413752236
273 0.216328413752236
274 0.216328413752236
275 0.217989935781896
276 0.218502087114247
277 0.218502087114247
278 0.219127031834746
279 0.219127031834746
280 0.220123428836973
281 0.221959158747531
282 0.222115674061994
283 0.222816481113462
284 0.223270667117624
285 0.223972261568221
286 0.225288050452572
287 0.225288050452572
288 0.225750164197693
289 0.226976659748817
290 0.227862386154826
291 0.228600226053951
292 0.22997026202399
293 0.22997026202399
294 0.22997026202399
295 0.22997026202399
296 0.230297243405979
297 0.231034564611926
298 0.231863677412788
299 0.231863677412788
300 0.231863677412788
301 0.232117954694982
302 0.232368046183741
303 0.232860522644609
304 0.233206309658405
305 0.233206309658405
306 0.233206309658405
307 0.233206309658405
308 0.233206309658405
309 0.234344036163062
310 0.234344036163062
311 0.236034259776331
312 0.236589098791016
313 0.237238432563496
314 0.237238432563496
315 0.237238432563496
316 0.237566058943899
317 0.238003237885252
318 0.240110782964584
319 0.240110782964584
320 0.240474921713034
321 0.241667096542684
322 0.242138708571311
323 0.243203202613466
324 0.243833760372309
325 0.243833760372309
326 0.243833760372309
327 0.244396428456892
328 0.244396428456892
329 0.245321673392931
330 0.246151093347003
331 0.248283322449266
332 0.249370239886095
333 0.249874375175829
334 0.249874375175829
335 0.251092711888995
336 0.251092711888995
337 0.251871095950999
338 0.251938905121637
339 0.252136339302058
340 0.252389803150623
341 0.252389803150623
342 0.252389803150623
343 0.252389803150623
344 0.253354735194749
345 0.253354735194749
346 0.255082222941356
347 0.255106863056547
348 0.255106863056547
349 0.256151578286704
350 0.257078204526075
351 0.25746715075171
352 0.257860706561026
353 0.257860706561026
354 0.257860706561026
355 0.258070479984842
356 0.258965861154937
357 0.258965861154937
358 0.258965861154937
359 0.259209335242035
360 0.260297311786277
361 0.261140727102008
362 0.261791107165342
363 0.261975745075061
364 0.262419278737926
365 0.263215651329077
366 0.263523957668761
367 0.264278197723887
368 0.264507398888922
369 0.264507398888922
370 0.265109400683775
371 0.265661481308432
372 0.265993618710515
373 0.266746491160403
374 0.266746491160403
375 0.267197772954136
376 0.267307051266553
377 0.267307051266553
378 0.268269533546704
379 0.269204461431115
380 0.269543346235437
381 0.269543346235437
382 0.270086522959066
383 0.270767858192321
384 0.270767858192321
385 0.270767858192321
386 0.270767858192321
387 0.270767858192321
388 0.271836792479323
389 0.273006029798457
390 0.273527934240313
391 0.273636492354028
392 0.27400705007061
393 0.274979211598609
394 0.275690669807197
395 0.276412956554668
396 0.277177653674431
397 0.277177653674431
398 0.277859395006114
399 0.280082789948083
400 0.280411635086142
401 0.280996521415207
402 0.281377179527853
403 0.281596563105451
404 0.283251594172261
405 0.283400816213488
406 0.28431661802858
407 0.284584315626967
408 0.285567895825952
409 0.285567895825952
410 0.285567895825952
411 0.285567895825952
412 0.285628539393251
413 0.285628539393251
414 0.285628539393251
415 0.285886807900252
416 0.285886807900252
417 0.286796296206244
418 0.287834455634829
419 0.287834455634829
420 0.289005249346904
421 0.289527732267367
422 0.289527732267367
423 0.290149561182211
424 0.290149561182211
425 0.290651584887258
426 0.291792344612185
427 0.292026609827335
428 0.292026609827335
429 0.292846536263828
430 0.292846536263828
431 0.293710715270969
432 0.293710715270969
433 0.294076329315546
434 0.294423183684081
435 0.294423183684081
436 0.295175384891855
437 0.296252126921622
438 0.296964475698608
439 0.297457416615301
440 0.297457416615301
441 0.297820049342001
442 0.297902187535655
443 0.298787134542241
444 0.298787134542241
445 0.299315399926584
446 0.300423324794009
447 0.300423324794009
448 0.300423324794009
449 0.300423324794009
450 0.301515447971977
451 0.301515447971977
452 0.301515447971977
453 0.3021839910334
454 0.303216405141026
455 0.304489294678939
456 0.304962460643017
457 0.305665407414638
458 0.305665407414638
459 0.305937620505298
460 0.306333144509838
461 0.306333144509838
462 0.306333144509838
463 0.307065312610686
464 0.307065312610686
465 0.307336473234016
466 0.307522992273265
467 0.307946731850245
468 0.307946731850245
469 0.307946731850245
470 0.308420993217221
471 0.308420993217221
472 0.308944737881961
473 0.308944737881961
474 0.308944737881961
475 0.309350424278734
476 0.309350424278734
477 0.309350424278734
478 0.310530743115025
479 0.31156398231345
480 0.311835515939868
481 0.312465641957486
482 0.312465641957486
483 0.313025302087899
484 0.313025302087899
485 0.313171974154263
486 0.313171974154263
487 0.31409184193099
488 0.31409184193099
489 0.314569976716518
490 0.314569976716518
491 0.314657856527769
492 0.315107573312685
493 0.315107573312685
494 0.315107573312685
495 0.315649201194796
496 0.315649201194796
497 0.316075844218625
498 0.316812586319612
499 0.317788085461981
500 0.319973988993441
501 0.319973988993441
502 0.320755352523118
503 0.321219600952355
504 0.321829554109558
505 0.321829554109558
506 0.322154135376578
507 0.322266353033594
508 0.322685862704858
509 0.322685862704858
510 0.322894795438071
511 0.323540492106157
512 0.323806829635395
513 0.324756140828198
514 0.325187777749824
515 0.32556904759231
516 0.325882751702264
517 0.326653999042372
518 0.326653999042372
519 0.326653999042372
520 0.326653999042372
521 0.327749027806473
522 0.327749027806473
523 0.328163102073537
524 0.328365908362895
525 0.328365908362895
526 0.329039050411755
527 0.329039050411755
528 0.329039050411755
529 0.32967266267542
530 0.32967266267542
531 0.330345852698442
532 0.331020883193592
533 0.331020883193592
534 0.331020883193592
535 0.331696554124681
536 0.333154766964773
537 0.333227936667326
538 0.333567397607323
539 0.333859262004322
540 0.334390430052098
541 0.334581306905949
542 0.334581306905949
543 0.334581306905949
544 0.334581306905949
545 0.335712797374108
546 0.336398848500786
547 0.336671455119449
548 0.336880802407213
549 0.338168871669898
550 0.338168871669898
551 0.338168871669898
552 0.338168871669898
553 0.338754096343172
554 0.338754096343172
555 0.338754096343172
556 0.339568598042781
557 0.339568598042781
558 0.340213664759453
559 0.340709214169502
560 0.340709214169502
561 0.340822734379016
562 0.341592693448529
563 0.341592693448529
564 0.342000497951161
565 0.342017172353249
566 0.342723690843407
567 0.34276545192775
568 0.343277681447492
569 0.344413793612045
570 0.344679643293394
571 0.344679643293394
572 0.344679643293394
573 0.344679643293394
574 0.344679643293394
575 0.344679643293394
576 0.345138585276295
577 0.345138585276295
578 0.345138585276295
579 0.345138585276295
580 0.345428531108201
581 0.345428531108201
582 0.345428531108201
583 0.346030933137331
584 0.346030933137331
585 0.346030933137331
586 0.346270453022582
587 0.346270453022582
588 0.346270453022582
589 0.346270453022582
590 0.346270453022582
591 0.346719278225346
592 0.346807979459415
593 0.347151121234966
594 0.347151121234966
595 0.347151121234966
596 0.347644533074344
597 0.348935113069668
598 0.349341758378214
599 0.349341758378214
600 0.349341758378214
601 0.349341758378214
602 0.349439447166607
603 0.349730241003511
604 0.350229373946543
605 0.350229373946543
606 0.351095928520125
607 0.351563671638988
608 0.352117677717193
609 0.352664423439259
610 0.352664423439259
611 0.352957415417198
612 0.352957415417198
613 0.352957415417198
614 0.352957415417198
615 0.352957415417198
616 0.352957415417198
617 0.354050496484154
618 0.354050496484154
619 0.354050496484154
620 0.354722962056603
621 0.354722962056603
622 0.35552835248693
623 0.35552835248693
624 0.35552835248693
625 0.356225788307887
626 0.356406670172191
627 0.356406670172191
628 0.356878666814124
629 0.357457164952118
630 0.358019135858766
631 0.35820710468326
632 0.358824394918085
633 0.359098015787296
634 0.359098015787296
635 0.359098015787296
636 0.359098015787296
637 0.359189907904993
638 0.359189907904993
639 0.359911841376241
640 0.359911841376241
641 0.360579523839836
642 0.360579523839836
643 0.36110632950612
644 0.361180968214771
645 0.361887744869838
646 0.361887744869838
647 0.362197857915621
648 0.362197857915621
649 0.362197857915621
650 0.362197857915621
651 0.362197857915621
652 0.362786349304838
653 0.363286917064154
654 0.363847033077927
655 0.363847033077927
656 0.364557411629662
657 0.36603474372166
658 0.366376343477824
659 0.366376343477824
660 0.366376343477824
661 0.36720141359257
662 0.36720141359257
663 0.367589978168838
664 0.368137340899613
665 0.368137340899613
666 0.368137340899613
667 0.368137340899613
668 0.368856824954906
669 0.369694011874189
670 0.369694011874189
671 0.369694011874189
672 0.369694011874189
673 0.369694011874189
674 0.369694011874189
675 0.369694011874189
676 0.369694011874189
677 0.369694011874189
678 0.369694011874189
679 0.370277989398177
680 0.370277989398177
681 0.370277989398177
682 0.370277989398177
683 0.370620715739125
684 0.370620715739125
685 0.370620715739125
686 0.370620715739125
687 0.370620715739125
688 0.370942087894629
689 0.370942087894629
690 0.371398583308221
691 0.371398583308221
692 0.371398583308221
693 0.37192206000901
694 0.372774044770454
695 0.372774044770454
696 0.372774044770454
697 0.373052392028571
698 0.373052392028571
699 0.373052392028571
700 0.373052392028571
701 0.373052392028571
702 0.373052392028571
703 0.373052392028571
704 0.373172890156539
705 0.373172890156539
706 0.373172890156539
707 0.373172890156539
708 0.373632631881078
709 0.373632631881078
710 0.373632631881078
711 0.37463202387592
712 0.37463202387592
713 0.37463202387592
714 0.37463202387592
715 0.37463202387592
716 0.374926737727779
717 0.374926737727779
718 0.374926737727779
719 0.375258928144019
720 0.375258928144019
721 0.375258928144019
722 0.375402025746608
723 0.375402025746608
724 0.375920561652901
725 0.375920561652901
726 0.376237160435726
727 0.376237160435726
728 0.376825132443252
729 0.376825132443252
730 0.377549132220972
731 0.377549132220972
732 0.377549132220972
733 0.377972462050695
734 0.377972462050695
735 0.378316208284143
736 0.378696739421573
737 0.378696739421573
738 0.378696739421573
739 0.378696739421573
740 0.378696739421573
741 0.37932113632969
742 0.37932113632969
743 0.379565634400547
744 0.3801286781323
745 0.3801286781323
746 0.380621793205105
747 0.380621793205105
748 0.380621793205105
749 0.381095428997023
750 0.381095428997023
751 0.381586546056216
752 0.382218447215499
753 0.382218447215499
754 0.382218447215499
755 0.382218447215499
756 0.382218447215499
757 0.382218447215499
758 0.382218447215499
759 0.382218447215499
760 0.382218447215499
761 0.382218447215499
762 0.382218447215499
763 0.382218447215499
764 0.38259627874377
765 0.383459871955195
766 0.383459871955195
767 0.383459871955195
768 0.38376911131567
769 0.38376911131567
770 0.38376911131567
771 0.38376911131567
772 0.38376911131567
773 0.38376911131567
774 0.383889188661253
775 0.383889188661253
776 0.383889188661253
777 0.383889188661253
778 0.383889188661253
779 0.384279362919188
780 0.384279362919188
781 0.384393420951582
782 0.384393420951582
783 0.384393420951582
784 0.384671105096821
785 0.384671105096821
786 0.384671105096821
787 0.384671105096821
788 0.385903037498689
789 0.386322492359408
790 0.386872709441219
791 0.386872709441219
792 0.387198481506144
793 0.387198481506144
794 0.387198481506144
795 0.387198481506144
796 0.387198481506144
797 0.387198481506144
798 0.387440998483982
799 0.388253158079756
800 0.388438511791833
801 0.388808296607194
802 0.38942834658259
803 0.38942834658259
804 0.38942834658259
805 0.389645398974163
806 0.389645398974163
807 0.389645398974163
808 0.389844793233967
809 0.390328999397532
810 0.390328999397532
811 0.390328999397532
812 0.390328999397532
813 0.390746744892788
814 0.391771748069427
815 0.391771748069427
816 0.391771748069427
817 0.391771748069427
818 0.391771748069427
819 0.391771748069427
820 0.391771748069427
821 0.391771748069427
822 0.391819036363796
823 0.391819036363796
824 0.392966857738156
825 0.392966857738156
826 0.393254890428476
827 0.393254890428476
828 0.393254890428476
829 0.393646349037046
830 0.393646349037046
831 0.393646349037046
832 0.393646349037046
833 0.393646349037046
834 0.393646349037046
835 0.393646349037046
836 0.393646349037046
837 0.39378659283646
838 0.39378659283646
839 0.394022694656839
840 0.394631774256684
841 0.394724520691233
842 0.394724520691233
843 0.394724520691233
844 0.394724520691233
845 0.394724520691233
846 0.394724520691233
847 0.395173559534906
848 0.395173559534906
849 0.395173559534906
850 0.395912870114666
851 0.395969656299872
852 0.395969656299872
853 0.395969656299872
854 0.39626023383318
855 0.396754004434429
856 0.396754004434429
857 0.396754004434429
858 0.396754004434429
859 0.396754004434429
860 0.396754004434429
861 0.396754004434429
862 0.39723806215647
863 0.397626539025763
864 0.397626539025763
865 0.397626539025763
866 0.397626539025763
867 0.397626539025763
868 0.397746082611281
869 0.397746082611281
870 0.397746082611281
871 0.397746082611281
872 0.397746082611281
873 0.397746082611281
874 0.398781382289566
875 0.398781382289566
876 0.398988617361107
877 0.398988617361107
878 0.398988617361107
879 0.398988617361107
880 0.398988617361107
881 0.398988617361107
882 0.398988617361107
883 0.398988617361107
884 0.398988617361107
885 0.398988617361107
886 0.398988617361107
887 0.398988617361107
888 0.398988617361107
889 0.398988617361107
890 0.398988617361107
891 0.398988617361107
892 0.399662265271263
893 0.399662265271263
894 0.399662265271263
895 0.399662265271263
896 0.399662265271263
897 0.399662265271263
898 0.399662265271263
899 0.399662265271263
900 0.399662265271263
901 0.399662265271263
902 0.399662265271263
903 0.399750884250335
904 0.399750884250335
905 0.399750884250335
906 0.399750884250335
907 0.399750884250335
908 0.399750884250335
909 0.399750884250335
910 0.399750884250335
911 0.399750884250335
912 0.399750884250335
913 0.400186756378417
914 0.400186756378417
915 0.400186756378417
916 0.400429409865205
917 0.400429409865205
918 0.400429409865205
919 0.400429409865205
920 0.400429409865205
921 0.400429409865205
922 0.400429409865205
923 0.400429409865205
924 0.400429409865205
925 0.400429409865205
926 0.400429409865205
927 0.400429409865205
928 0.400429409865205
929 0.400429409865205
930 0.400429409865205
931 0.400429409865205
932 0.400933415587391
933 0.400933415587391
934 0.400933415587391
935 0.400933415587391
936 0.400933415587391
937 0.400933415587391
938 0.400933415587391
939 0.400933415587391
940 0.400933415587391
941 0.400933415587391
942 0.400933415587391
943 0.400933415587391
944 0.400933415587391
945 0.400933415587391
946 0.400933415587391
947 0.400933415587391
948 0.400933415587391
949 0.400933415587391
950 0.400933415587391
951 0.401241345221741
952 0.401562812970508
953 0.401562812970508
954 0.401562812970508
955 0.401562812970508
956 0.401981324273572
957 0.401981324273572
958 0.401981324273572
959 0.401981324273572
960 0.401981324273572
961 0.401981324273572
962 0.401981324273572
963 0.401981324273572
964 0.401981324273572
965 0.401981324273572
966 0.401981324273572
967 0.401981324273572
968 0.401981324273572
969 0.401981324273572
970 0.401981324273572
971 0.401981324273572
972 0.401981324273572
973 0.401981324273572
974 0.401981324273572
975 0.401981324273572
976 0.401981324273572
977 0.401981324273572
978 0.401981324273572
979 0.401981324273572
980 0.401981324273572
981 0.401981324273572
982 0.401981324273572
983 0.401981324273572
984 0.401981324273572
985 0.401981324273572
986 0.401981324273572
987 0.401981324273572
988 0.401981324273572
989 0.401981324273572
990 0.401981324273572
991 0.401981324273572
992 0.401981324273572
993 0.401981324273572
994 0.401981324273572
995 0.401981324273572
996 0.401981324273572
997 0.401981324273572
998 0.401981324273572
999 0.401981324273572
};
\addplot [ultra thick, crimson2143940]
table {%
0 0
1 0.000656620721969886
2 0.00152080575587952
3 0.00301670724380618
4 0.00441051719875354
5 0.0056183269054383
6 0.00689314485126771
7 0.00725768187491277
8 0.00771149102717218
9 0.00891920772838762
10 0.0106753419011368
11 0.0111802929524202
12 0.0130057732684193
13 0.01508739368704
14 0.0172270380475592
15 0.0189506844458329
16 0.0201797638669317
17 0.0225700160600728
18 0.0257707493578117
19 0.0292416102037063
20 0.0311698160892418
21 0.0312177423518202
22 0.0335727703839758
23 0.0342736428783298
24 0.0350423071455389
25 0.0366592117734543
26 0.0372647109484664
27 0.0377628869335596
28 0.0382467104794943
29 0.0403557280224267
30 0.0411824997867337
31 0.041991059537994
32 0.042849799793595
33 0.045540286993031
34 0.0472198310713641
35 0.049532338578244
36 0.049532338578244
37 0.0504234980309156
38 0.0512754224886856
39 0.0536276625972092
40 0.0576546899309425
41 0.0620652458604116
42 0.065748856724906
43 0.0672035104868273
44 0.068076742717748
45 0.0686747704269062
46 0.0693874583809166
47 0.0699573406640506
48 0.0700365647938616
49 0.0708913986246129
50 0.071869506411472
51 0.0746485149665843
52 0.0767339531488512
53 0.0781905518114006
54 0.0789574480827586
55 0.0795945550983508
56 0.0808023296772381
57 0.0821328289592419
58 0.0846397832441634
59 0.0865628438207739
60 0.0892526133409283
61 0.0909754536492025
62 0.0912678396063822
63 0.0912678396063822
64 0.0915897453574478
65 0.0915897453574478
66 0.0919338916539931
67 0.0941724466990244
68 0.0952397657816521
69 0.0964698414265739
70 0.0973736740183043
71 0.0973736740183043
72 0.0979037105048454
73 0.0986251841367678
74 0.100341589876648
75 0.1019019444918
76 0.104332501155821
77 0.106074143589285
78 0.107372723739292
79 0.10877650164108
80 0.109969889776844
81 0.109969889776844
82 0.110752240518315
83 0.113249169662324
84 0.114681200933104
85 0.116992680280795
86 0.117461415227246
87 0.11790325734633
88 0.118604876647251
89 0.118827477818292
90 0.118827477818292
91 0.119713471339733
92 0.120095929101319
93 0.120467998147876
94 0.120775500648166
95 0.121145335524069
96 0.121848219595728
97 0.123505332625246
98 0.12497814132434
99 0.127480431656978
100 0.128390596422185
101 0.12948490500701
102 0.130061853188233
103 0.132018780037652
104 0.133632954718249
105 0.135159339745296
106 0.137418801389844
107 0.139126638245874
108 0.139790582091918
109 0.14109132671658
110 0.142252768712209
111 0.143565952717381
112 0.144183910440756
113 0.14544950192553
114 0.147891560169399
115 0.150062434467434
116 0.152445750833784
117 0.154693682740729
118 0.156098045650409
119 0.157299466630804
120 0.158327520169003
121 0.159290756070517
122 0.159694483186923
123 0.161452402999294
124 0.1634638923258
125 0.165036081167018
126 0.168100977854167
127 0.169448475709762
128 0.170673312793455
129 0.172049789137722
130 0.174158124792425
131 0.176515262734854
132 0.178902133376887
133 0.179770223281775
134 0.182275068231704
135 0.184158415080477
136 0.188562014585367
137 0.191868221492315
138 0.193561768699089
139 0.195111595565081
140 0.196842477090576
141 0.197510107704749
142 0.199337593053519
143 0.200760850054357
144 0.20127647059552
145 0.20127647059552
146 0.202920122997809
147 0.204141239007558
148 0.204877682263233
149 0.207657794559346
150 0.21018850163919
151 0.213040252507619
152 0.213750806227621
153 0.215279047669639
154 0.216648489351897
155 0.216838397043152
156 0.217531971217995
157 0.219540626585787
158 0.219736886383167
159 0.220301166087469
160 0.222529997440897
161 0.224084065102171
162 0.22473659438671
163 0.225946459201904
164 0.225946459201904
165 0.22719398111749
166 0.228571932627996
167 0.228861258013291
168 0.230474558448956
169 0.232475314307573
170 0.233594183606454
171 0.234768561031454
172 0.235530901249635
173 0.23583242207755
174 0.236315844476391
175 0.237648199941266
176 0.238774108835275
177 0.239013540483959
178 0.239013540483959
179 0.239398012866322
180 0.240211814223554
181 0.240906953736613
182 0.243439221019115
183 0.245119849473914
184 0.245841866471004
185 0.246746604700184
186 0.246968111557693
187 0.248309241984888
188 0.249675646750295
189 0.250686581403411
190 0.251646293228419
191 0.252634978396941
192 0.253051197522067
193 0.253224968209211
194 0.253515578584314
195 0.254604023740259
196 0.254914717422908
197 0.255300074607157
198 0.255300074607157
199 0.25675822620948
200 0.257129029447407
201 0.257597515595474
202 0.258780597721817
203 0.259604850073806
204 0.260952337484546
205 0.261469243110596
206 0.261925156333749
207 0.262789323964111
208 0.263892226808807
209 0.264518300236117
210 0.265317797360114
211 0.265994496719871
212 0.266426250775095
213 0.266999163284589
214 0.267222061424883
215 0.267222061424883
216 0.267772215594425
217 0.268746347413636
218 0.270084482730741
219 0.271249431578415
220 0.271675375583569
221 0.272342942400517
222 0.273200353174375
223 0.274453612480008
224 0.276069655222549
225 0.277081900340819
226 0.27744176144214
227 0.27744176144214
228 0.2775931511425
229 0.278716901634986
230 0.27903513544499
231 0.279395016913305
232 0.280204478905857
233 0.280698052255601
234 0.281630794706438
235 0.284231492579568
236 0.286290795886254
237 0.288194337548956
238 0.288769980757213
239 0.28950821455639
240 0.290876965199583
241 0.291945522427667
242 0.293186752560268
243 0.294377931121619
244 0.294938419188892
245 0.29739935661614
246 0.299555118664928
247 0.301616116838531
248 0.302632326783067
249 0.30400605725824
250 0.305285035419838
251 0.305734698592412
252 0.305937963121117
253 0.307081353761407
254 0.308284253483367
255 0.309011544536845
256 0.310578663114016
257 0.311343381703005
258 0.312133430907093
259 0.313422014019683
260 0.315260699474816
261 0.316468757582587
262 0.31856093958952
263 0.319781253667696
264 0.319781253667696
265 0.3210141883327
266 0.321576959518593
267 0.322418887470708
268 0.322806443838566
269 0.322806443838566
270 0.323055259909918
271 0.323152392938974
272 0.323152392938974
273 0.323152392938974
274 0.324438735132091
275 0.325747698324547
276 0.327714376017418
277 0.328678035936455
278 0.329511382882381
279 0.329909640133532
280 0.331169485781362
281 0.333422941324371
282 0.336182385514867
283 0.338432182106566
284 0.340892335109372
285 0.342952950830079
286 0.343225999560358
287 0.343655394687516
288 0.344808716334439
289 0.345408118763846
290 0.346476338183477
291 0.34776463154595
292 0.349212834722876
293 0.349466176152029
294 0.349839192942131
295 0.350039782023429
296 0.350944067346945
297 0.351150659578411
298 0.351150659578411
299 0.353607719537963
300 0.355179039728544
301 0.356518791247758
302 0.357170502945674
303 0.358214108723929
304 0.359354892918917
305 0.359975773762367
306 0.360298716641129
307 0.360998092988574
308 0.361660158042155
309 0.362484152047611
310 0.363375664346139
311 0.364008580974526
312 0.364811743100127
313 0.365488536643939
314 0.365795159470972
315 0.366111937336243
316 0.366755553035576
317 0.367293202544688
318 0.368452021654246
319 0.369137699007745
320 0.369466428322711
321 0.369466428322711
322 0.371054664192769
323 0.371958390305384
324 0.372368981854506
325 0.373560082759094
326 0.374376488217333
327 0.374706370277647
328 0.375278148379721
329 0.375352537759528
330 0.377011977094084
331 0.377600008116921
332 0.378098350602742
333 0.378175510226958
334 0.378782393829438
335 0.378865006215784
336 0.379205035446749
337 0.37946974236631
338 0.379787440252652
339 0.379787440252652
340 0.380195277378346
341 0.38070158038466
342 0.381263224798804
343 0.381830040000436
344 0.382314342242702
345 0.382987210414368
346 0.385191671461239
347 0.386911895164923
348 0.388568704274236
349 0.389258186736678
350 0.389258186736678
351 0.389671099437945
352 0.38994355573851
353 0.391395741617269
354 0.393595925990859
355 0.394341509594467
356 0.394537185329649
357 0.394537185329649
358 0.39488061564127
359 0.395174489076878
360 0.395984807431312
361 0.397144180623673
362 0.398491415752037
363 0.400926036514063
364 0.401866198749868
365 0.402987661507446
366 0.404988768527907
367 0.405529403333747
368 0.406873611864779
369 0.406873611864779
370 0.407094141405987
371 0.407094141405987
372 0.407723613581987
373 0.408614209545779
374 0.409262911164177
375 0.409903132254271
376 0.410631517434533
377 0.411239707585395
378 0.411965151308417
379 0.411965151308417
380 0.413019493508459
381 0.413650864786993
382 0.414707284708883
383 0.416471311969758
384 0.416471311969758
385 0.417476116155109
386 0.417645362538874
387 0.419004021216177
388 0.420419221631552
389 0.421506031180659
390 0.42225831361465
391 0.422535683835812
392 0.422535683835812
393 0.422535683835812
394 0.422535683835812
395 0.422535683835812
396 0.423128239159373
397 0.424241832624483
398 0.425274709740972
399 0.426013886646071
400 0.426013886646071
401 0.426013886646071
402 0.426013886646071
403 0.426013886646071
404 0.426013886646071
405 0.426186536912191
406 0.426739231199345
407 0.42714177616238
408 0.427706140069805
409 0.428117036647508
410 0.428433398951808
411 0.429733407164367
412 0.43021479422126
413 0.43021479422126
414 0.430830859056838
415 0.43156206248564
416 0.432324747174157
417 0.434046490513716
418 0.434231642920238
419 0.434231642920238
420 0.434397024318211
421 0.434664304904463
422 0.434835221327386
423 0.435552914228757
424 0.436139488809706
425 0.437942725419031
426 0.438664329919693
427 0.43939227735583
428 0.439523875903166
429 0.440018226947236
430 0.440018226947236
431 0.441085967674853
432 0.441446009341222
433 0.442096803160974
434 0.443493871406435
435 0.443836734333178
436 0.444234074796041
437 0.444544470992126
438 0.444544470992126
439 0.444544470992126
440 0.444544470992126
441 0.444544470992126
442 0.444707399086122
443 0.445156201712277
444 0.445556551705297
445 0.446200858360095
446 0.446595388693017
447 0.446905508324181
448 0.446905508324181
449 0.44737560290404
450 0.448069281628547
451 0.448069281628547
452 0.44869269069894
453 0.449377998862882
454 0.449377998862882
455 0.449925768058301
456 0.450123530663192
457 0.450285921622254
458 0.450285921622254
459 0.450285921622254
460 0.451043127676337
461 0.451043127676337
462 0.451275180427813
463 0.451275180427813
464 0.451529824443576
465 0.452049768796559
466 0.4526343039128
467 0.452782356474488
468 0.452782356474488
469 0.453143446296587
470 0.453312298446655
471 0.453312298446655
472 0.453312298446655
473 0.45432525114791
474 0.456533632767299
475 0.457388627827974
476 0.457388627827974
477 0.457680888150998
478 0.458643317181705
479 0.458837960802726
480 0.458972763024198
481 0.459047723846123
482 0.459047723846123
483 0.459656664991379
484 0.459797984343632
485 0.459797984343632
486 0.460086496684635
487 0.460719520216235
488 0.462520467402071
489 0.463027818151295
490 0.463027818151295
491 0.463086153135297
492 0.463086153135297
493 0.463386720468357
494 0.463850294443654
495 0.464505387132624
496 0.464963484090288
497 0.464963484090288
498 0.465617892857388
499 0.465617892857388
500 0.465808342052429
501 0.466143142487093
502 0.466143142487093
503 0.466376108819303
504 0.466376108819303
505 0.466376108819303
506 0.466376108819303
507 0.466989824824
508 0.467367111034093
509 0.467548270951822
510 0.467868537587713
511 0.468064218284758
512 0.468064218284758
513 0.468064218284758
514 0.468547951126494
515 0.468547951126494
516 0.468547951126494
517 0.468547951126494
518 0.468547951126494
519 0.469161583700714
520 0.469161583700714
521 0.469161583700714
522 0.469161583700714
523 0.469161583700714
524 0.469161583700714
525 0.469690961070053
526 0.470246615123666
527 0.470515354759783
528 0.471049391540402
529 0.471297167820742
530 0.471436621483788
531 0.471436621483788
532 0.471436621483788
533 0.471436621483788
534 0.471436621483788
535 0.471436621483788
536 0.471436621483788
537 0.471436621483788
538 0.471436621483788
539 0.471436621483788
540 0.471704547424944
541 0.471704547424944
542 0.471704547424944
543 0.472547139722181
544 0.473004394634109
545 0.473266213304695
546 0.474080380684975
547 0.47470063338846
548 0.47512697141515
549 0.47512697141515
550 0.475860008095349
551 0.477030643239411
552 0.47785052872044
553 0.478166187476145
554 0.47916175651639
555 0.479542026815526
556 0.479898431130874
557 0.480828257662316
558 0.480828257662316
559 0.480951077937345
560 0.480951077937345
561 0.480951077937345
562 0.480951077937345
563 0.480951077937345
564 0.480951077937345
565 0.481522489123336
566 0.481851091713797
567 0.482670445015442
568 0.483020147857111
569 0.483020147857111
570 0.483050746460671
571 0.483050746460671
572 0.483490947327254
573 0.483838258629499
574 0.483838258629499
575 0.48455945815808
576 0.485098652545401
577 0.485455841791463
578 0.48583275889588
579 0.485948693129554
580 0.486005010772891
581 0.486261206291649
582 0.486563907765255
583 0.487271228147377
584 0.487755486956012
585 0.488182159749375
586 0.48850760228734
587 0.488785845719554
588 0.489098417925469
589 0.489278926325234
590 0.489888287986764
591 0.489888287986764
592 0.490394098732035
593 0.490460221849801
594 0.490460221849801
595 0.490599447255453
596 0.490840293516154
597 0.490840293516154
598 0.490840293516154
599 0.490840293516154
600 0.491738921494198
601 0.492065371099146
602 0.492065371099146
603 0.492934345811976
604 0.493697918758886
605 0.494155580088163
606 0.494155580088163
607 0.494648346470786
608 0.495217075919565
609 0.495657024124514
610 0.496385755192226
611 0.497240640677459
612 0.498158642968192
613 0.498158642968192
614 0.498158642968192
615 0.498158642968192
616 0.498835950321044
617 0.499206009277942
618 0.499489527086324
619 0.500060056078054
620 0.500129984207056
621 0.500129984207056
622 0.500965044757927
623 0.501548615644307
624 0.502004264791129
625 0.502331992198393
626 0.502531797866101
627 0.502603681794251
628 0.503654644924614
629 0.504139617989824
630 0.504139617989824
631 0.504743525109234
632 0.505166241171544
633 0.505166241171544
634 0.505166241171544
635 0.505166241171544
636 0.505166241171544
637 0.505977063519696
638 0.505977063519696
639 0.506558957558691
640 0.507295865778189
641 0.50733696925276
642 0.507591286779229
643 0.507591286779229
644 0.507795113587419
645 0.507795113587419
646 0.507795113587419
647 0.508632410601403
648 0.508974447118275
649 0.509166242226078
650 0.509166242226078
651 0.509166242226078
652 0.509455616577728
653 0.509939226983906
654 0.510693354534986
655 0.510856576651812
656 0.510972635693325
657 0.511574511826991
658 0.51185925800979
659 0.512116810523475
660 0.512116810523475
661 0.512116810523475
662 0.512664097450881
663 0.51390289031977
664 0.514733504094453
665 0.515852104306569
666 0.516542098842906
667 0.516806104218304
668 0.516806104218304
669 0.516806104218304
670 0.516806104218304
671 0.518196971452526
672 0.518252657983769
673 0.518252657983769
674 0.518486770593273
675 0.518486770593273
676 0.518486770593273
677 0.518565461573437
678 0.518565461573437
679 0.518565461573437
680 0.518877188463806
681 0.519473156189566
682 0.519473156189566
683 0.519473156189566
684 0.519473156189566
685 0.519473156189566
686 0.519473156189566
687 0.519473156189566
688 0.519763328988479
689 0.520360922990561
690 0.520638752965029
691 0.520778420656719
692 0.521030755102156
693 0.521030755102156
694 0.521030755102156
695 0.521030755102156
696 0.521525249292687
697 0.521657274832948
698 0.521657274832948
699 0.522247935742556
700 0.522247935742556
701 0.522247935742556
702 0.522739180239937
703 0.523163033272636
704 0.523519494840652
705 0.523808564943986
706 0.524419549126655
707 0.525087843213011
708 0.525399835662735
709 0.525399835662735
710 0.525399835662735
711 0.525399835662735
712 0.525719133277468
713 0.526511560485178
714 0.526638253667689
715 0.526638253667689
716 0.526638253667689
717 0.526638253667689
718 0.526866620841077
719 0.526966989280909
720 0.527322307164082
721 0.527827906491851
722 0.527827906491851
723 0.527827906491851
724 0.527970921482477
725 0.528442242655336
726 0.528442242655336
727 0.528442242655336
728 0.528768700000125
729 0.529082316456053
730 0.529082316456053
731 0.529082316456053
732 0.529082316456053
733 0.530249608149989
734 0.530340055538474
735 0.530340055538474
736 0.530610462957385
737 0.530610462957385
738 0.530610462957385
739 0.530610462957385
740 0.530610462957385
741 0.531114310594598
742 0.531333766119957
743 0.531504518811384
744 0.532020242279693
745 0.532020242279693
746 0.532378069334023
747 0.532885724966501
748 0.532885724966501
749 0.533403775477891
750 0.533403775477891
751 0.533403775477891
752 0.533403775477891
753 0.533403775477891
754 0.533403775477891
755 0.533686698430814
756 0.533686698430814
757 0.533686698430814
758 0.533686698430814
759 0.533686698430814
760 0.533686698430814
761 0.533686698430814
762 0.534359031567574
763 0.534787027240347
764 0.535152599091851
765 0.535376564278476
766 0.535458922800223
767 0.536324673206821
768 0.536324673206821
769 0.536324673206821
770 0.536705487087133
771 0.536705487087133
772 0.536705487087133
773 0.536705487087133
774 0.536705487087133
775 0.536705487087133
776 0.536705487087133
777 0.536705487087133
778 0.537159196256518
779 0.537466818324656
780 0.537628353291545
781 0.537659472360257
782 0.537659472360257
783 0.537659472360257
784 0.537659472360257
785 0.537711262038092
786 0.538095658287679
787 0.538418013990097
788 0.538993150844687
789 0.538993150844687
790 0.538993150844687
791 0.538993150844687
792 0.538993150844687
793 0.539566256571661
794 0.539899086458075
795 0.540230079379944
796 0.540230079379944
797 0.540548517664625
798 0.540735873484147
799 0.540735873484147
800 0.541146418197642
801 0.541146418197642
802 0.541342149741801
803 0.541371613294346
804 0.541371613294346
805 0.541371613294346
806 0.541371613294346
807 0.541371613294346
808 0.541371613294346
809 0.541371613294346
810 0.541371613294346
811 0.541371613294346
812 0.541371613294346
813 0.541706616105244
814 0.541706616105244
815 0.541706616105244
816 0.541706616105244
817 0.541706616105244
818 0.541706616105244
819 0.541706616105244
820 0.541706616105244
821 0.54198797278132
822 0.542707254812587
823 0.542707254812587
824 0.542707254812587
825 0.542767836819079
826 0.543624757629695
827 0.544321372947618
828 0.545130986304762
829 0.545130986304762
830 0.545130986304762
831 0.545434097770335
832 0.545434097770335
833 0.545434097770335
834 0.546173034451754
835 0.546513884645447
836 0.546513884645447
837 0.546513884645447
838 0.546513884645447
839 0.547196458275514
840 0.547819758913416
841 0.548247154304681
842 0.548338226688533
843 0.548354943745564
844 0.548354943745564
845 0.548849944605931
846 0.549200503783385
847 0.549200503783385
848 0.549462843059703
849 0.549462843059703
850 0.549659565047072
851 0.549768502555365
852 0.550163695746913
853 0.550163695746913
854 0.550447945205672
855 0.550533279943643
856 0.551404220970909
857 0.551793425943252
858 0.551793425943252
859 0.551793425943252
860 0.551793425943252
861 0.551985087478569
862 0.55278560425513
863 0.553306889449825
864 0.553547523090862
865 0.553547523090862
866 0.553547523090862
867 0.553547523090862
868 0.55407976896492
869 0.55407976896492
870 0.55407976896492
871 0.55407976896492
872 0.55407976896492
873 0.55407976896492
874 0.554285524040837
875 0.554285524040837
876 0.554285524040837
877 0.555293009362178
878 0.555745436368504
879 0.556555653748525
880 0.557232351206702
881 0.557775528743034
882 0.558526556111523
883 0.558624050607953
884 0.558624050607953
885 0.558816284698408
886 0.559521933215306
887 0.559521933215306
888 0.559521933215306
889 0.559521933215306
890 0.560172434953519
891 0.560778939051908
892 0.560778939051908
893 0.560778939051908
894 0.560778939051908
895 0.560778939051908
896 0.561049565810332
897 0.56125955415163
898 0.56125955415163
899 0.561623437467986
900 0.561623437467986
901 0.561623437467986
902 0.561623437467986
903 0.561623437467986
904 0.561623437467986
905 0.561623437467986
906 0.561623437467986
907 0.561980273840553
908 0.561980273840553
909 0.561980273840553
910 0.561980273840553
911 0.561980273840553
912 0.562167064752051
913 0.562224836349429
914 0.562224836349429
915 0.562839799335089
916 0.563163301371459
917 0.563380234438986
918 0.563380234438986
919 0.563380234438986
920 0.563439370466618
921 0.563881509664385
922 0.564294886213078
923 0.564294886213078
924 0.564843146617258
925 0.564843146617258
926 0.564843146617258
927 0.564843146617258
928 0.565222226319991
929 0.565654009396218
930 0.566481489069679
931 0.56671947676513
932 0.566860566770193
933 0.566860566770193
934 0.566860566770193
935 0.566860566770193
936 0.566860566770193
937 0.566860566770193
938 0.567275390323349
939 0.568013827486142
940 0.568444106726087
941 0.568813238684503
942 0.569121223361388
943 0.569121223361388
944 0.569121223361388
945 0.569121223361388
946 0.569121223361388
947 0.569121223361388
948 0.569341276845795
949 0.569341276845795
950 0.569341276845795
951 0.569341276845795
952 0.569341276845795
953 0.569341276845795
954 0.569341276845795
955 0.569341276845795
956 0.569341276845795
957 0.570036276606577
958 0.570407494379511
959 0.570407494379511
960 0.570407494379511
961 0.570407494379511
962 0.570407494379511
963 0.570664955543742
964 0.570664955543742
965 0.570664955543742
966 0.571067638242543
967 0.571344818446736
968 0.57161960489102
969 0.571863714510015
970 0.572077147303723
971 0.572259903272142
972 0.572259903272142
973 0.572259903272142
974 0.572259903272142
975 0.572259903272142
976 0.572259903272142
977 0.572259903272142
978 0.572390101202647
979 0.572390101202647
980 0.572390101202647
981 0.572390101202647
982 0.572390101202647
983 0.572390101202647
984 0.572791094395265
985 0.572791094395265
986 0.572791094395265
987 0.572791094395265
988 0.572791094395265
989 0.572791094395265
990 0.572791094395265
991 0.572791094395265
992 0.573020189344284
993 0.573020189344284
994 0.573020189344284
995 0.573020189344284
996 0.573020189344284
997 0.573216557564609
998 0.573328933861476
999 0.573328933861476
};
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
1 0.00118365236348304
2 0.00316601209516683
3 0.00591177394390246
4 0.00823549041100844
5 0.00944552920107516
6 0.010339559105658
7 0.0110423413974779
8 0.0124640596131508
9 0.0134759679954014
10 0.0144537623639158
11 0.0156610135739305
12 0.0178258288321839
13 0.0194681722096891
14 0.0215919283389532
15 0.0244305813993054
16 0.0264344140579594
17 0.0277000674665869
18 0.0291645116543875
19 0.0303473619300137
20 0.0318416276083622
21 0.0326204237510092
22 0.0335638435892869
23 0.0344474478875747
24 0.0352899536983477
25 0.0355616895662973
26 0.0355616895662973
27 0.0370178983840747
28 0.0393131772923795
29 0.0406646596625709
30 0.0416883225261897
31 0.0427068114849479
32 0.0430973428701129
33 0.0434434095610206
34 0.0442644202483722
35 0.0452148335977852
36 0.0474958893674353
37 0.0504047831984224
38 0.0530631041994174
39 0.0554526079211722
40 0.0576308153541712
41 0.0585646259842093
42 0.0596267427126521
43 0.0601485266853273
44 0.0617201223307905
45 0.0627135356750324
46 0.0641098191279118
47 0.0654378534726279
48 0.0665107972852782
49 0.0675124089534893
50 0.0701947005173298
51 0.0723676890651876
52 0.0751049467115286
53 0.0762365371664988
54 0.0771252278466292
55 0.0777242327295332
56 0.080123141363452
57 0.0841778410091154
58 0.088504715952205
59 0.0915634631800097
60 0.0923105757144793
61 0.0936831829482029
62 0.0938928312939267
63 0.0959394135410696
64 0.0971902174814643
65 0.0982458943562871
66 0.0998945043241903
67 0.102106202023864
68 0.103423246217495
69 0.104527379028917
70 0.10635921738392
71 0.109231342864761
72 0.112163965183492
73 0.113156206475073
74 0.113909856614834
75 0.114090810206571
76 0.114309258429492
77 0.115521575916461
78 0.116473517876167
79 0.118453525858561
80 0.11983035905548
81 0.121047836168491
82 0.121591121196472
83 0.122422371521276
84 0.12244274889994
85 0.12244274889994
86 0.122564520329131
87 0.122564520329131
88 0.123322480499019
89 0.123750011146497
90 0.123750011146497
91 0.123788801090999
92 0.124287602547802
93 0.124748824860802
94 0.125084280323129
95 0.127038323404806
96 0.128266151140817
97 0.129132232892343
98 0.130570089928646
99 0.130807854591149
100 0.132457214292116
101 0.132654227086766
102 0.134668463743509
103 0.136628932590478
104 0.138702772539031
105 0.140265222257383
106 0.140265222257383
107 0.140837867219603
108 0.141627425546217
109 0.143045785843598
110 0.144960372776732
111 0.145871660365476
112 0.146701746437675
113 0.149238746683783
114 0.151237871068269
115 0.15406551594686
116 0.156458712874632
117 0.157214872930351
118 0.159522364561719
119 0.161281601819218
120 0.162725220391542
121 0.164507578881934
122 0.167916821299619
123 0.170066687343182
124 0.170923491759791
125 0.172937999942155
126 0.174254717305247
127 0.175330008304028
128 0.175736082357028
129 0.176324611265641
130 0.176926346562189
131 0.176926346562189
132 0.177497004439877
133 0.178112601834074
134 0.1805926567101
135 0.182262186227678
136 0.183273485427167
137 0.183740827707892
138 0.183998943776751
139 0.184793519471298
140 0.185572508984106
141 0.186798212052928
142 0.188412318577081
143 0.190379035282736
144 0.192399608271221
145 0.193820359584549
146 0.196749118720662
147 0.199671810974285
148 0.20054121535066
149 0.202320897275186
150 0.203318664852991
151 0.204854525436271
152 0.206056770823466
153 0.206056770823466
154 0.207642217587796
155 0.208465312346509
156 0.209585874612589
157 0.211006359969521
158 0.211734888076358
159 0.212563173200869
160 0.213242605031398
161 0.213537200637709
162 0.214027134778974
163 0.214694260438129
164 0.214959820730321
165 0.215286285374314
166 0.216119964414226
167 0.217066513169932
168 0.218002716726986
169 0.219236865411724
170 0.22041688368089
171 0.222397869076213
172 0.224742479150185
173 0.228959678608126
174 0.232171980510398
175 0.234113117285482
176 0.236808538968096
177 0.238739874364235
178 0.241504009713178
179 0.242682610182522
180 0.243999790957911
181 0.245844214392233
182 0.248460337138377
183 0.248702994794847
184 0.249886983910798
185 0.251766032941486
186 0.253350053987033
187 0.25614210068012
188 0.258159811611167
189 0.259690274579499
190 0.260983982844758
191 0.261880242125439
192 0.262381723817818
193 0.263376573484605
194 0.265106841364593
195 0.267078981988843
196 0.268969026267104
197 0.272487708210575
198 0.274305558699441
199 0.275874800622767
200 0.276953287554382
201 0.277547326142975
202 0.277736258701713
203 0.277885312524763
204 0.277999932462879
205 0.278695984837859
206 0.279110025104357
207 0.279110025104357
208 0.279342554905141
209 0.280268119431086
210 0.281196237389104
211 0.282853179917909
212 0.283593565816439
213 0.285400644164115
214 0.285923309782957
215 0.28693154873016
216 0.28693154873016
217 0.287846802788392
218 0.288599412366151
219 0.28892832971789
220 0.290471806983453
221 0.292244336970802
222 0.293518712691669
223 0.293972212877617
224 0.294926957077483
225 0.294926957077483
226 0.295126816622762
227 0.295375530476555
228 0.295375530476555
229 0.295375530476555
230 0.296298463547955
231 0.296992419252303
232 0.297474000592895
233 0.300073991855926
234 0.300943201889981
235 0.302389866716424
236 0.303411439331399
237 0.304707583121665
238 0.305166230547827
239 0.305530348717504
240 0.306424601387837
241 0.306496617637321
242 0.306689225910346
243 0.307936156822355
244 0.309829681358132
245 0.312633446355349
246 0.314423778040059
247 0.315558217820039
248 0.317001792133014
249 0.317214633515929
250 0.318142631812744
251 0.318434744251867
252 0.320163238948425
253 0.320163238948425
254 0.3206579811218
255 0.320896127243614
256 0.321678537200192
257 0.323312475054701
258 0.323541311640727
259 0.323766352459997
260 0.323766352459997
261 0.323863530879815
262 0.325344285421311
263 0.326150828101769
264 0.327313408780129
265 0.328365529840085
266 0.32877859061702
267 0.32877859061702
268 0.329399576555766
269 0.329951818947735
270 0.330020980021767
271 0.330809664563779
272 0.33135378050737
273 0.331917328638752
274 0.3323023049205
275 0.332670029849675
276 0.332670029849675
277 0.33315712428286
278 0.333505423019277
279 0.33578440349177
280 0.337271934744988
281 0.33788606038168
282 0.338451572437524
283 0.340362044163442
284 0.342300794150236
285 0.343637469994271
286 0.34481755919777
287 0.34569870838675
288 0.346244308449695
289 0.34682565818224
290 0.347382371969433
291 0.347382371969433
292 0.347787569221627
293 0.347893358579139
294 0.347893358579139
295 0.348525683931351
296 0.349904693206304
297 0.350745341253363
298 0.351692539639078
299 0.35225356569422
300 0.353053110946663
301 0.354828857502608
302 0.35667071481963
303 0.357664828630222
304 0.357664828630222
305 0.358116185746336
306 0.359825537586025
307 0.360816122816056
308 0.361472805097967
309 0.362462028385902
310 0.3624986926837
311 0.3624986926837
312 0.363016009465381
313 0.364195429640134
314 0.364691127777367
315 0.365867980671831
316 0.366803388280247
317 0.367426289228223
318 0.3677710291155
319 0.368036935929504
320 0.368879991076129
321 0.369429839500536
322 0.370408367113788
323 0.370663780725971
324 0.370663780725971
325 0.370976264453842
326 0.372073097266031
327 0.375852403951723
328 0.377592691573958
329 0.378677912558309
330 0.379527848086372
331 0.379816067278949
332 0.381131017635719
333 0.38283496541321
334 0.38283496541321
335 0.383381724091073
336 0.384130095710254
337 0.384418592870475
338 0.384418592870475
339 0.384418592870475
340 0.384602554931052
341 0.384732289253714
342 0.384776805553617
343 0.384776805553617
344 0.386061946972221
345 0.386454326100759
346 0.386672459696745
347 0.387560591158228
348 0.38787738677532
349 0.38787738677532
350 0.38787738677532
351 0.388390410928806
352 0.3896108491111
353 0.3911222895291
354 0.391829949317517
355 0.391829949317517
356 0.391938744987558
357 0.392687382465369
358 0.392787338151117
359 0.392787338151117
360 0.392993149036542
361 0.392993149036542
362 0.393901574039654
363 0.393901574039654
364 0.394767955112418
365 0.395386775685638
366 0.395937050756912
367 0.396849481287409
368 0.39805918506465
369 0.399033910724667
370 0.400494451238344
371 0.401443655903142
372 0.402920327926011
373 0.40351279344159
374 0.404359938673615
375 0.406058466336054
376 0.407523603438482
377 0.409245769948457
378 0.410110146202189
379 0.410948330627805
380 0.411202623962549
381 0.411202623962549
382 0.411202623962549
383 0.411202623962549
384 0.411845310059794
385 0.412627727334489
386 0.413291152789673
387 0.413937091322191
388 0.414276002191149
389 0.414742557664252
390 0.414742557664252
391 0.415247366774578
392 0.41562803073785
393 0.415943368538892
394 0.419575570360434
395 0.422285117496112
396 0.423905886992548
397 0.425316818812844
398 0.42663828827519
399 0.428307299254576
400 0.429523614429641
401 0.430248014412342
402 0.430651885976566
403 0.43188392869269
404 0.432853281525099
405 0.43364787051428
406 0.434145093927374
407 0.434914170652144
408 0.435512454178074
409 0.43581193075179
410 0.437229516999504
411 0.438199939654052
412 0.438859848806642
413 0.439558968552634
414 0.439784635968071
415 0.440057759907452
416 0.440199603347617
417 0.440199603347617
418 0.44071866370852
419 0.441495884141797
420 0.442269438095888
421 0.443824098334283
422 0.444463173573907
423 0.445698308727316
424 0.447759580960448
425 0.448838660156126
426 0.449475504385286
427 0.449885296756324
428 0.450464663166811
429 0.450617359698451
430 0.451061771343508
431 0.451771705283574
432 0.451771705283574
433 0.451771705283574
434 0.452108858628103
435 0.452694295382715
436 0.453389584539758
437 0.454101909687303
438 0.454436292483114
439 0.454785782231835
440 0.455463351366675
441 0.455621438794218
442 0.456617828183144
443 0.457236747237631
444 0.457881085458292
445 0.458198453678301
446 0.458670219196473
447 0.458670219196473
448 0.460803447204631
449 0.462091081117096
450 0.462642991391387
451 0.462642991391387
452 0.462642991391387
453 0.462642991391387
454 0.463779664992739
455 0.464074081444637
456 0.464074081444637
457 0.464074081444637
458 0.464999463303211
459 0.465443961714404
460 0.466269999397193
461 0.466719246368108
462 0.46824850376637
463 0.469092778417021
464 0.469661113894937
465 0.47143484653185
466 0.471800445259307
467 0.473210751544519
468 0.47425690334371
469 0.474372656074589
470 0.475105419472304
471 0.475105419472304
472 0.475241481853119
473 0.475241481853119
474 0.475241481853119
475 0.475241481853119
476 0.476097946823672
477 0.476488405026196
478 0.477367811748718
479 0.477826948772896
480 0.477826948772896
481 0.477826948772896
482 0.477826948772896
483 0.478759901256235
484 0.479457579624483
485 0.479630201100523
486 0.480359972978549
487 0.481201580808416
488 0.48142698557401
489 0.482336034709441
490 0.482506291245091
491 0.483368748961174
492 0.48501043841027
493 0.485481960198986
494 0.485815971817262
495 0.486619138964336
496 0.487490035490784
497 0.488123869655563
498 0.488577666062098
499 0.489795460697349
500 0.490376119017455
501 0.491319175699768
502 0.491319175699768
503 0.491476188326325
504 0.492093228940354
505 0.492614434208482
506 0.493252599775365
507 0.493277150571186
508 0.493277150571186
509 0.494232852957786
510 0.494915178150314
511 0.494915178150314
512 0.494915178150314
513 0.495350378745983
514 0.495600668147512
515 0.49604971689708
516 0.49604971689708
517 0.49604971689708
518 0.49654233561941
519 0.496812506720365
520 0.49726446735543
521 0.49726446735543
522 0.497954258860952
523 0.498223093736032
524 0.498477020271976
525 0.499106754353693
526 0.499253608258833
527 0.4996672501846
528 0.4996672501846
529 0.4996672501846
530 0.500095698834656
531 0.500372398629364
532 0.500629660957287
533 0.500973454389712
534 0.502660595637312
535 0.504237223573051
536 0.504822650190848
537 0.504822650190848
538 0.504822650190848
539 0.504822650190848
540 0.505306817051316
541 0.505968604249944
542 0.507286192672666
543 0.508140667144102
544 0.509404852434697
545 0.509628243621383
546 0.510904891576276
547 0.511778767594743
548 0.512552116921382
549 0.512934693258214
550 0.513257844687992
551 0.513257844687992
552 0.513257844687992
553 0.513257844687992
554 0.513653216698218
555 0.513953267395227
556 0.513953267395227
557 0.514084565712812
558 0.514779714803153
559 0.515953529852212
560 0.517317776644401
561 0.51858791442882
562 0.518946542549877
563 0.519814410123925
564 0.520012988858156
565 0.520157072440951
566 0.520951617598224
567 0.520951617598224
568 0.521255541923718
569 0.521255541923718
570 0.522429189079131
571 0.523484906973286
572 0.524247815190939
573 0.524247815190939
574 0.52445687077363
575 0.52445687077363
576 0.524817113683954
577 0.524817113683954
578 0.525228442663375
579 0.525228442663375
580 0.526579474862104
581 0.526812645278092
582 0.526812645278092
583 0.527241008207282
584 0.527663484822478
585 0.528096598681626
586 0.528327561652115
587 0.528819647165898
588 0.528819647165898
589 0.528819647165898
590 0.52901319070891
591 0.529494681848825
592 0.529494681848825
593 0.529494681848825
594 0.529494681848825
595 0.529494681848825
596 0.530532359443145
597 0.531237387670505
598 0.531920020629124
599 0.532173462527812
600 0.53303734077588
601 0.533865279785474
602 0.534045215757722
603 0.534045215757722
604 0.534045215757722
605 0.534045215757722
606 0.534516176112189
607 0.534936840953962
608 0.534936840953962
609 0.536092097621634
610 0.537012501607711
611 0.537225332788395
612 0.537225332788395
613 0.537330405486801
614 0.538576116169763
615 0.53965707434019
616 0.53965707434019
617 0.540603067974389
618 0.540603067974389
619 0.540603067974389
620 0.5415617141596
621 0.541956346175039
622 0.54223328335571
623 0.542758048253123
624 0.542758048253123
625 0.542758048253123
626 0.542758048253123
627 0.543337556604902
628 0.544203861216258
629 0.544645905102581
630 0.544890935136794
631 0.544933602011898
632 0.544933602011898
633 0.544933602011898
634 0.544933602011898
635 0.545067242760452
636 0.545790701167109
637 0.545790701167109
638 0.546245670095673
639 0.546245670095673
640 0.546482157687461
641 0.54667241448222
642 0.54667241448222
643 0.547195734515437
644 0.547591480783046
645 0.547787974944333
646 0.547787974944333
647 0.547787974944333
648 0.548404774952628
649 0.548849457815246
650 0.548849457815246
651 0.548849457815246
652 0.548849457815246
653 0.548849457815246
654 0.548849457815246
655 0.549717251620255
656 0.55055361976197
657 0.550753731317929
658 0.550753731317929
659 0.550753731317929
660 0.550753731317929
661 0.550753731317929
662 0.550753731317929
663 0.550753731317929
664 0.551642054595892
665 0.552669553629279
666 0.55284870354198
667 0.553110311304316
668 0.553337947219815
669 0.553337947219815
670 0.553337947219815
671 0.553645700117869
672 0.553849275389219
673 0.554313161967562
674 0.5548123133406
675 0.555521980179571
676 0.556287130102803
677 0.556577086751978
678 0.557685453583111
679 0.557685453583111
680 0.557894685775759
681 0.558357682377157
682 0.559242932475182
683 0.56100251990026
684 0.561668029947052
685 0.561990601884698
686 0.563142648596852
687 0.563616515069323
688 0.564206278352653
689 0.564206278352653
690 0.564206278352653
691 0.565062795058649
692 0.565846760964084
693 0.565846760964084
694 0.565846760964084
695 0.566077268864094
696 0.566329833577008
697 0.56648261753583
698 0.56687711813071
699 0.567189432577978
700 0.567419560877635
701 0.567672727561426
702 0.56785470802226
703 0.569172894386277
704 0.56972254714756
705 0.570023378096451
706 0.570718089052116
707 0.570754878790094
708 0.57180656170669
709 0.572407257513331
710 0.572407257513331
711 0.572407257513331
712 0.572407257513331
713 0.573022787966826
714 0.573022787966826
715 0.573416337296729
716 0.573416337296729
717 0.573416337296729
718 0.573416337296729
719 0.573416337296729
720 0.574085427432095
721 0.574510425882126
722 0.574510425882126
723 0.574910859000426
724 0.574910859000426
725 0.574910859000426
726 0.575165503166169
727 0.575537877260633
728 0.575537877260633
729 0.575537877260633
730 0.576392544397923
731 0.576881462714787
732 0.577208079174909
733 0.577668938646023
734 0.577668938646023
735 0.577668938646023
736 0.577668938646023
737 0.577668938646023
738 0.577668938646023
739 0.577668938646023
740 0.578048752020388
741 0.578698342842311
742 0.579188369021567
743 0.579993605665972
744 0.580455904457487
745 0.580455904457487
746 0.581471212469056
747 0.581605480787705
748 0.581792651479844
749 0.582032012343733
750 0.58218846422411
751 0.582362202298738
752 0.582980303642258
753 0.583502578115795
754 0.58402335420048
755 0.584897606192698
756 0.585453200980738
757 0.585824404640212
758 0.585968077047495
759 0.586321622123999
760 0.586692305786138
761 0.586936966820283
762 0.586936966820283
763 0.587752575287419
764 0.587752575287419
765 0.588044945135275
766 0.588638991250661
767 0.589495430479286
768 0.589846477798473
769 0.590444641127271
770 0.590928420089128
771 0.59111667317822
772 0.591928499981371
773 0.59220535972738
774 0.592347129947153
775 0.594001225370023
776 0.596022522073887
777 0.596808635099178
778 0.596808635099178
779 0.596808635099178
780 0.596808635099178
781 0.596808635099178
782 0.596808635099178
783 0.596808635099178
784 0.59713181812455
785 0.597400927335345
786 0.597615962731561
787 0.598089740965854
788 0.598089740965854
789 0.598335453579488
790 0.598335453579488
791 0.598335453579488
792 0.598335453579488
793 0.598572704149333
794 0.598572704149333
795 0.599021420525139
796 0.599021420525139
797 0.599021420525139
798 0.599021420525139
799 0.599021420525139
800 0.599209083181774
801 0.599209083181774
802 0.599209083181774
803 0.599609657987595
804 0.600283827000289
805 0.600283827000289
806 0.600328604143182
807 0.600328604143182
808 0.600328604143182
809 0.600328604143182
810 0.600328604143182
811 0.600557892558885
812 0.600938759724873
813 0.601178072546425
814 0.601344663575652
815 0.601344663575652
816 0.601344663575652
817 0.601344663575652
818 0.601613007218932
819 0.602028019677103
820 0.602630323903678
821 0.603423498720282
822 0.604352657470097
823 0.604352657470097
824 0.604352657470097
825 0.604352657470097
826 0.604352657470097
827 0.604352657470097
828 0.604656044786412
829 0.604847371205411
830 0.604847371205411
831 0.605208114404352
832 0.605208114404352
833 0.605208114404352
834 0.605476740890415
835 0.605476740890415
836 0.605749673039217
837 0.60590010770482
838 0.606177253590821
839 0.606343386884523
840 0.606343386884523
841 0.607077382019512
842 0.607420576807256
843 0.607663029999597
844 0.607663029999597
845 0.607663029999597
846 0.607663029999597
847 0.607706260644222
848 0.607706260644222
849 0.608536669510653
850 0.608536669510653
851 0.608536669510653
852 0.608536669510653
853 0.608784954607541
854 0.608784954607541
855 0.608998899460941
856 0.609178351883326
857 0.609323311874696
858 0.609323311874696
859 0.609323311874696
860 0.609323311874696
861 0.609323311874696
862 0.609323311874696
863 0.609323311874696
864 0.609323311874696
865 0.609323311874696
866 0.609793335508684
867 0.609793335508684
868 0.611030578924536
869 0.611030578924536
870 0.611802988899712
871 0.612437621040142
872 0.612934475345826
873 0.613574636645764
874 0.613574636645764
875 0.613906550570814
876 0.613906550570814
877 0.614512983854901
878 0.614512983854901
879 0.614512983854901
880 0.614512983854901
881 0.614512983854901
882 0.614729256635983
883 0.615369831030052
884 0.615780408874538
885 0.616426052070481
886 0.616426052070481
887 0.616797624517019
888 0.617499853727574
889 0.618051998909694
890 0.618688953667078
891 0.619105349412648
892 0.619489685017265
893 0.619489685017265
894 0.619489685017265
895 0.619599496442613
896 0.619599496442613
897 0.619599496442613
898 0.619599496442613
899 0.619599496442613
900 0.619799816452741
901 0.620271393615118
902 0.620575757829198
903 0.620575757829198
904 0.620575757829198
905 0.620575757829198
906 0.620575757829198
907 0.620575757829198
908 0.620575757829198
909 0.620575757829198
910 0.620575757829198
911 0.620575757829198
912 0.620575757829198
913 0.620755673642835
914 0.620755673642835
915 0.620755673642835
916 0.620755673642835
917 0.620755673642835
918 0.621220710292224
919 0.621574293858918
920 0.621574293858918
921 0.62177313510696
922 0.622152493544293
923 0.622388646175679
924 0.622388646175679
925 0.622778242216137
926 0.622778242216137
927 0.622958457254522
928 0.622958457254522
929 0.623565746434692
930 0.62377257701022
931 0.62377257701022
932 0.62377257701022
933 0.62377257701022
934 0.623993896668555
935 0.623993896668555
936 0.623993896668555
937 0.62531182338192
938 0.62531182338192
939 0.62531182338192
940 0.62531182338192
941 0.62564421923907
942 0.625890204404254
943 0.625890204404254
944 0.626056021326523
945 0.626245688264428
946 0.626245688264428
947 0.626245688264428
948 0.626245688264428
949 0.626245688264428
950 0.626930978934046
951 0.627181329297723
952 0.627684921943366
953 0.627684921943366
954 0.627684921943366
955 0.627684921943366
956 0.627684921943366
957 0.627974548206983
958 0.627974548206983
959 0.627974548206983
960 0.627974548206983
961 0.627974548206983
962 0.628219090439987
963 0.628219090439987
964 0.628219090439987
965 0.62839888073014
966 0.62839888073014
967 0.62839888073014
968 0.62839888073014
969 0.62839888073014
970 0.62839888073014
971 0.62839888073014
972 0.62839888073014
973 0.628676248030251
974 0.628676248030251
975 0.628676248030251
976 0.628676248030251
977 0.628676248030251
978 0.628676248030251
979 0.628676248030251
980 0.628676248030251
981 0.628676248030251
982 0.628676248030251
983 0.628835020099852
984 0.628835020099852
985 0.628835020099852
986 0.628835020099852
987 0.629117899498692
988 0.629117899498692
989 0.629320279849831
990 0.629690055995408
991 0.629858268158549
992 0.629858268158549
993 0.629858268158549
994 0.629858268158549
995 0.629858268158549
996 0.629858268158549
997 0.629858268158549
998 0.629858268158549
999 0.629858268158549
};
\end{axis}

\end{tikzpicture}

